A sharp-interface discontinuous Galerkin method for simulation of two-phase flow of real gases based on implicit shock tracking

We present a high-order, sharp-interface method for simulation of two-phase flow of real gases using implicit shock tracking. The method is based on a phase-field formulation of two-phase, compressible, inviscid flow with a trivial mixture model. Implicit shock tracking is a high-order, optimization-based discontinuous Galerkin method that automatically aligns mesh faces with non-smooth flow features to represent them perfectly with inter-element jumps. It is used to accurately approximate shocks and rarefactions without stabilization and converge the phase-field solution to a sharp interface one by aligning mesh faces with the material interface. Time-dependent problems are formulated as steady problems in a space-time domain where complex wave interactions (e.g., intersections and reflections) manifest as space-time triplet points. The space-time formulation avoids complex re-meshing and solution transfer that would be required to track moving waves with mesh faces using the method of lines. The approach is applied to several two-phase flow Riemann problems involving gases with ideal, stiffened gas, and Becker-Kistiakowsky-Wilson (BKW) equations of state, including a spherically symmetric underwater explosion problem. In all cases, the method aligns element faces with all shocks (including secondary shocks that form at time t > 0), rarefactions, and material interfaces, and accurately resolves the flow field on coarse space-time grids.

==> _py/euler_multi_BKW_stiff_blast_dens.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.5cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.2\textwidth, xtick={0, 1, 2, 3, 4}, ytick={0, 2, 4, 6, 8}, xticklabels={0, 1, 2, 3, 4}, yticklabels={0, 2, 4, 6, 8}, xlabel={space}, ylabel={time}, xmin=0, xmax=4, ymin=0, ymax=8]
\addplot []
graphics [xmin=0,xmax=4,ymin=0,ymax=8] { _img/euler_sph_multi_BKW_stiff_roe_flux_hh2_nlayer4_p2_q2__Density_slabs_1to40_combined_nomsh.png};

\nextgroupplot[axis equal image, width=1.2\textwidth, xtick={0, 1, 2, 3, 4}, ytick={}, xticklabels={0, 1, 2, 3, 4}, yticklabels={}, xlabel={space}, ylabel={}, xmin=0, xmax=4, ymin=0, ymax=8]
\addplot []
graphics [xmin=0,xmax=4,ymin=0,ymax=8] { _img/euler_sph_multi_BKW_stiff_roe_flux_hh2_nlayer4_p2_q2__Density_slabs_1to40_combined_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_BKW_stiff_blast_phase.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.5cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.2\textwidth, xtick={0, 1, 2, 3, 4}, ytick={0, 2, 4, 6, 8}, xticklabels={0, 1, 2, 3, 4}, yticklabels={0, 2, 4, 6, 8}, xlabel={space}, ylabel={time}, xmin=0, xmax=4, ymin=0, ymax=8]
\addplot []
graphics [xmin=0,xmax=4,ymin=0,ymax=8] { _img/euler_sph_multi_BKW_stiff_roe_flux_hh2_nlayer4_p2_q2__Phase_slabs_1to40_combined_nomsh.png};

\nextgroupplot[axis equal image, width=1.2\textwidth, xtick={0, 1, 2, 3, 4}, ytick={}, xticklabels={0, 1, 2, 3, 4}, yticklabels={}, xlabel={space}, ylabel={}, xmin=0, xmax=4, ymin=0, ymax=8]
\addplot []
graphics [xmin=0,xmax=4,ymin=0,ymax=8] { _img/euler_sph_multi_BKW_stiff_roe_flux_hh2_nlayer4_p2_q2__Phase_slabs_1to40_combined_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_line_plot_many.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1.75cm, vertical sep = 1.0cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, ylabel=Density, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0.125, 0.25, 0.5, 0.75, 1}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0.125, 0.25, 0.5, 0.75, 1}, ymin=0.1, ymax=1.1, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  9.99999979e-01)
( 3.30856809e-03,  9.99999982e-01)
( 6.61713618e-03,  9.99999985e-01)
( 9.92570427e-03,  9.99999989e-01)
( 1.32342724e-02,  9.99999992e-01)
( 1.65428405e-02,  9.99999995e-01)
( 1.98514085e-02,  9.99999997e-01)
( 2.31599766e-02,  1.00000000e+00)
( 2.64685447e-02,  1.00000000e+00)
( 2.97771128e-02,  1.00000000e+00)
( 3.30856809e-02,  1.00000001e+00)
( 3.63942490e-02,  1.00000001e+00)
( 3.97028171e-02,  1.00000001e+00)
( 4.30113852e-02,  1.00000001e+00)
( 4.63199533e-02,  1.00000001e+00)
( 4.96285214e-02,  1.00000002e+00)
( 5.29370894e-02,  1.00000002e+00)
( 5.62456575e-02,  1.00000002e+00)
( 5.95542256e-02,  1.00000002e+00)
( 6.28627937e-02,  1.00000002e+00)
( 6.61713618e-02,  1.00000002e+00)
( 6.94799299e-02,  1.00000002e+00)
( 7.27884980e-02,  1.00000002e+00)
( 7.60970661e-02,  1.00000002e+00)
( 7.94056342e-02,  1.00000002e+00)
( 8.27142023e-02,  1.00000002e+00)
( 8.60227703e-02,  1.00000002e+00)
( 8.93313384e-02,  1.00000002e+00)
( 9.26399065e-02,  1.00000002e+00)
( 9.59484746e-02,  1.00000002e+00)
( 9.92570427e-02,  1.00000002e+00)
( 1.02565611e-01,  1.00000002e+00)
( 1.05874179e-01,  1.00000002e+00)
( 1.09182747e-01,  1.00000002e+00)
( 1.12491315e-01,  1.00000002e+00)
( 1.15799883e-01,  1.00000002e+00)
( 1.19108451e-01,  1.00000002e+00)
( 1.22417019e-01,  1.00000001e+00)
( 1.25725587e-01,  1.00000001e+00)
( 1.29034156e-01,  1.00000001e+00)
( 1.32342724e-01,  1.00000001e+00)
( 1.35651292e-01,  1.00000001e+00)
( 1.38959860e-01,  1.00000001e+00)
( 1.42268428e-01,  1.00000000e+00)
( 1.45576996e-01,  1.00000000e+00)
( 1.48885564e-01,  9.99999998e-01)
( 1.52194132e-01,  9.99999995e-01)
( 1.55502700e-01,  9.99999992e-01)
( 1.58811268e-01,  9.99999989e-01)
( 1.62119836e-01,  9.99999986e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 1.65428405e-01,  9.99999934e-01)
( 1.67438922e-01,  9.99999912e-01)
( 1.69449440e-01,  9.99999890e-01)
( 1.71459957e-01,  9.99999869e-01)
( 1.73470475e-01,  9.99999849e-01)
( 1.75480992e-01,  9.99999830e-01)
( 1.77491510e-01,  9.99999811e-01)
( 1.79502027e-01,  9.99999793e-01)
( 1.81512545e-01,  9.99999776e-01)
( 1.83523062e-01,  9.99999759e-01)
( 1.85533580e-01,  9.99999743e-01)
( 1.87544097e-01,  9.99999728e-01)
( 1.89554615e-01,  9.99999714e-01)
( 1.91565133e-01,  9.99999700e-01)
( 1.93575650e-01,  9.99999688e-01)
( 1.95586168e-01,  9.99999675e-01)
( 1.97596685e-01,  9.99999664e-01)
( 1.99607203e-01,  9.99999653e-01)
( 2.01617720e-01,  9.99999644e-01)
( 2.03628238e-01,  9.99999634e-01)
( 2.05638755e-01,  9.99999626e-01)
( 2.07649273e-01,  9.99999618e-01)
( 2.09659790e-01,  9.99999611e-01)
( 2.11670308e-01,  9.99999605e-01)
( 2.13680825e-01,  9.99999599e-01)
( 2.15691343e-01,  9.99999595e-01)
( 2.17701861e-01,  9.99999591e-01)
( 2.19712378e-01,  9.99999587e-01)
( 2.21722896e-01,  9.99999585e-01)
( 2.23733413e-01,  9.99999583e-01)
( 2.25743931e-01,  9.99999582e-01)
( 2.27754448e-01,  9.99999581e-01)
( 2.29764966e-01,  9.99999582e-01)
( 2.31775483e-01,  9.99999583e-01)
( 2.33786001e-01,  9.99999584e-01)
( 2.35796518e-01,  9.99999587e-01)
( 2.37807036e-01,  9.99999590e-01)
( 2.39817553e-01,  9.99999594e-01)
( 2.41828071e-01,  9.99999599e-01)
( 2.43838589e-01,  9.99999604e-01)
( 2.45849106e-01,  9.99999611e-01)
( 2.47859624e-01,  9.99999617e-01)
( 2.49870141e-01,  9.99999625e-01)
( 2.51880659e-01,  9.99999633e-01)
( 2.53891176e-01,  9.99999643e-01)
( 2.55901694e-01,  9.99999652e-01)
( 2.57912211e-01,  9.99999663e-01)
( 2.59922729e-01,  9.99999674e-01)
( 2.61933246e-01,  9.99999686e-01)
( 2.63943764e-01,  9.99999699e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 2.65954281e-01,  9.99999925e-01)
( 2.67149097e-01,  9.99999978e-01)
( 2.68343913e-01,  1.00000003e+00)
( 2.69538728e-01,  1.00000009e+00)
( 2.70733544e-01,  1.00000015e+00)
( 2.71928360e-01,  1.00000021e+00)
( 2.73123176e-01,  1.00000027e+00)
( 2.74317991e-01,  1.00000033e+00)
( 2.75512807e-01,  1.00000040e+00)
( 2.76707623e-01,  1.00000046e+00)
( 2.77902438e-01,  1.00000053e+00)
( 2.79097254e-01,  1.00000060e+00)
( 2.80292070e-01,  1.00000068e+00)
( 2.81486885e-01,  1.00000075e+00)
( 2.82681701e-01,  1.00000083e+00)
( 2.83876517e-01,  1.00000091e+00)
( 2.85071332e-01,  1.00000099e+00)
( 2.86266148e-01,  1.00000107e+00)
( 2.87460964e-01,  1.00000115e+00)
( 2.88655779e-01,  1.00000124e+00)
( 2.89850595e-01,  1.00000133e+00)
( 2.91045411e-01,  1.00000142e+00)
( 2.92240227e-01,  1.00000151e+00)
( 2.93435042e-01,  1.00000160e+00)
( 2.94629858e-01,  1.00000170e+00)
( 2.95824674e-01,  1.00000180e+00)
( 2.97019489e-01,  1.00000190e+00)
( 2.98214305e-01,  1.00000200e+00)
( 2.99409121e-01,  1.00000210e+00)
( 3.00603936e-01,  1.00000221e+00)
( 3.01798752e-01,  1.00000231e+00)
( 3.02993568e-01,  1.00000242e+00)
( 3.04188383e-01,  1.00000253e+00)
( 3.05383199e-01,  1.00000265e+00)
( 3.06578015e-01,  1.00000276e+00)
( 3.07772830e-01,  1.00000288e+00)
( 3.08967646e-01,  1.00000300e+00)
( 3.10162462e-01,  1.00000312e+00)
( 3.11357278e-01,  1.00000324e+00)
( 3.12552093e-01,  1.00000336e+00)
( 3.13746909e-01,  1.00000349e+00)
( 3.14941725e-01,  1.00000362e+00)
( 3.16136540e-01,  1.00000375e+00)
( 3.17331356e-01,  1.00000388e+00)
( 3.18526172e-01,  1.00000401e+00)
( 3.19720987e-01,  1.00000415e+00)
( 3.20915803e-01,  1.00000428e+00)
( 3.22110619e-01,  1.00000442e+00)
( 3.23305434e-01,  1.00000456e+00)
( 3.24500250e-01,  1.00000471e+00)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 3.25695066e-01,  1.00000465e+00)
( 3.26310863e-01,  1.00000474e+00)
( 3.26926660e-01,  1.00000483e+00)
( 3.27542457e-01,  1.00000489e+00)
( 3.28158254e-01,  1.00000495e+00)
( 3.28774052e-01,  1.00000500e+00)
( 3.29389849e-01,  1.00000503e+00)
( 3.30005646e-01,  1.00000505e+00)
( 3.30621443e-01,  1.00000506e+00)
( 3.31237240e-01,  1.00000506e+00)
( 3.31853037e-01,  1.00000504e+00)
( 3.32468835e-01,  1.00000502e+00)
( 3.33084632e-01,  1.00000498e+00)
( 3.33700429e-01,  1.00000492e+00)
( 3.34316226e-01,  1.00000486e+00)
( 3.34932023e-01,  1.00000478e+00)
( 3.35547820e-01,  1.00000470e+00)
( 3.36163618e-01,  1.00000460e+00)
( 3.36779415e-01,  1.00000448e+00)
( 3.37395212e-01,  1.00000436e+00)
( 3.38011009e-01,  1.00000422e+00)
( 3.38626806e-01,  1.00000407e+00)
( 3.39242604e-01,  1.00000391e+00)
( 3.39858401e-01,  1.00000374e+00)
( 3.40474198e-01,  1.00000355e+00)
( 3.41089995e-01,  1.00000336e+00)
( 3.41705792e-01,  1.00000315e+00)
( 3.42321589e-01,  1.00000292e+00)
( 3.42937387e-01,  1.00000269e+00)
( 3.43553184e-01,  1.00000244e+00)
( 3.44168981e-01,  1.00000219e+00)
( 3.44784778e-01,  1.00000191e+00)
( 3.45400575e-01,  1.00000163e+00)
( 3.46016372e-01,  1.00000134e+00)
( 3.46632170e-01,  1.00000103e+00)
( 3.47247967e-01,  1.00000071e+00)
( 3.47863764e-01,  1.00000038e+00)
( 3.48479561e-01,  1.00000004e+00)
( 3.49095358e-01,  9.99999681e-01)
( 3.49711155e-01,  9.99999313e-01)
( 3.50326953e-01,  9.99998933e-01)
( 3.50942750e-01,  9.99998541e-01)
( 3.51558547e-01,  9.99998137e-01)
( 3.52174344e-01,  9.99997720e-01)
( 3.52790141e-01,  9.99997292e-01)
( 3.53405938e-01,  9.99996851e-01)
( 3.54021736e-01,  9.99996398e-01)
( 3.54637533e-01,  9.99995933e-01)
( 3.55253330e-01,  9.99995456e-01)
( 3.55869127e-01,  9.99994967e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 3.56484924e-01,  9.99993166e-01)
( 3.56998132e-01,  9.99992629e-01)
( 3.57511339e-01,  9.99992056e-01)
( 3.58024546e-01,  9.99991448e-01)
( 3.58537754e-01,  9.99990803e-01)
( 3.59050961e-01,  9.99990123e-01)
( 3.59564169e-01,  9.99989406e-01)
( 3.60077376e-01,  9.99988654e-01)
( 3.60590584e-01,  9.99987865e-01)
( 3.61103791e-01,  9.99987041e-01)
( 3.61616998e-01,  9.99986181e-01)
( 3.62130206e-01,  9.99985284e-01)
( 3.62643413e-01,  9.99984352e-01)
( 3.63156621e-01,  9.99983384e-01)
( 3.63669828e-01,  9.99982379e-01)
( 3.64183035e-01,  9.99981339e-01)
( 3.64696243e-01,  9.99980263e-01)
( 3.65209450e-01,  9.99979151e-01)
( 3.65722658e-01,  9.99978002e-01)
( 3.66235865e-01,  9.99976818e-01)
( 3.66749072e-01,  9.99975598e-01)
( 3.67262280e-01,  9.99974342e-01)
( 3.67775487e-01,  9.99973050e-01)
( 3.68288695e-01,  9.99971722e-01)
( 3.68801902e-01,  9.99970358e-01)
( 3.69315109e-01,  9.99968958e-01)
( 3.69828317e-01,  9.99967522e-01)
( 3.70341524e-01,  9.99966050e-01)
( 3.70854732e-01,  9.99964542e-01)
( 3.71367939e-01,  9.99962998e-01)
( 3.71881147e-01,  9.99961418e-01)
( 3.72394354e-01,  9.99959803e-01)
( 3.72907561e-01,  9.99958151e-01)
( 3.73420769e-01,  9.99956463e-01)
( 3.73933976e-01,  9.99954739e-01)
( 3.74447184e-01,  9.99952980e-01)
( 3.74960391e-01,  9.99951184e-01)
( 3.75473598e-01,  9.99949352e-01)
( 3.75986806e-01,  9.99947485e-01)
( 3.76500013e-01,  9.99945581e-01)
( 3.77013221e-01,  9.99943641e-01)
( 3.77526428e-01,  9.99941666e-01)
( 3.78039635e-01,  9.99939654e-01)
( 3.78552843e-01,  9.99937607e-01)
( 3.79066050e-01,  9.99935523e-01)
( 3.79579258e-01,  9.99933404e-01)
( 3.80092465e-01,  9.99931248e-01)
( 3.80605672e-01,  9.99929057e-01)
( 3.81118880e-01,  9.99926830e-01)
( 3.81632087e-01,  9.99924566e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 3.82145295e-01,  9.96695034e-01)
( 3.82767025e-01,  9.92341953e-01)
( 3.83388756e-01,  9.88003314e-01)
( 3.84010487e-01,  9.83679118e-01)
( 3.84632218e-01,  9.79369365e-01)
( 3.85253949e-01,  9.75074054e-01)
( 3.85875680e-01,  9.70793186e-01)
( 3.86497410e-01,  9.66526761e-01)
( 3.87119141e-01,  9.62274778e-01)
( 3.87740872e-01,  9.58037238e-01)
( 3.88362603e-01,  9.53814141e-01)
( 3.88984334e-01,  9.49605487e-01)
( 3.89606064e-01,  9.45411275e-01)
( 3.90227795e-01,  9.41231506e-01)
( 3.90849526e-01,  9.37066179e-01)
( 3.91471257e-01,  9.32915295e-01)
( 3.92092988e-01,  9.28778854e-01)
( 3.92714718e-01,  9.24656856e-01)
( 3.93336449e-01,  9.20549300e-01)
( 3.93958180e-01,  9.16456187e-01)
( 3.94579911e-01,  9.12377517e-01)
( 3.95201642e-01,  9.08313289e-01)
( 3.95823373e-01,  9.04263504e-01)
( 3.96445103e-01,  9.00228162e-01)
( 3.97066834e-01,  8.96207262e-01)
( 3.97688565e-01,  8.92200805e-01)
( 3.98310296e-01,  8.88208791e-01)
( 3.98932027e-01,  8.84231219e-01)
( 3.99553757e-01,  8.80268090e-01)
( 4.00175488e-01,  8.76319404e-01)
( 4.00797219e-01,  8.72385161e-01)
( 4.01418950e-01,  8.68465360e-01)
( 4.02040681e-01,  8.64560002e-01)
( 4.02662411e-01,  8.60669086e-01)
( 4.03284142e-01,  8.56792613e-01)
( 4.03905873e-01,  8.52930583e-01)
( 4.04527604e-01,  8.49082996e-01)
( 4.05149335e-01,  8.45249851e-01)
( 4.05771066e-01,  8.41431149e-01)
( 4.06392796e-01,  8.37626890e-01)
( 4.07014527e-01,  8.33837073e-01)
( 4.07636258e-01,  8.30061699e-01)
( 4.08257989e-01,  8.26300768e-01)
( 4.08879720e-01,  8.22554279e-01)
( 4.09501450e-01,  8.18822233e-01)
( 4.10123181e-01,  8.15104630e-01)
( 4.10744912e-01,  8.11401469e-01)
( 4.11366643e-01,  8.07712752e-01)
( 4.11988374e-01,  8.04038476e-01)
( 4.12610104e-01,  8.00378644e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 4.13231835e-01,  7.96652284e-01)
( 4.13885431e-01,  7.92828155e-01)
( 4.14539026e-01,  7.89017921e-01)
( 4.15192622e-01,  7.85221582e-01)
( 4.15846217e-01,  7.81439139e-01)
( 4.16499813e-01,  7.77670592e-01)
( 4.17153408e-01,  7.73915941e-01)
( 4.17807004e-01,  7.70175185e-01)
( 4.18460599e-01,  7.66448324e-01)
( 4.19114195e-01,  7.62735359e-01)
( 4.19767790e-01,  7.59036290e-01)
( 4.20421386e-01,  7.55351117e-01)
( 4.21074981e-01,  7.51679839e-01)
( 4.21728577e-01,  7.48022456e-01)
( 4.22382172e-01,  7.44378969e-01)
( 4.23035768e-01,  7.40749378e-01)
( 4.23689363e-01,  7.37133683e-01)
( 4.24342959e-01,  7.33531882e-01)
( 4.24996554e-01,  7.29943978e-01)
( 4.25650150e-01,  7.26369969e-01)
( 4.26303745e-01,  7.22809856e-01)
( 4.26957341e-01,  7.19263638e-01)
( 4.27610936e-01,  7.15731316e-01)
( 4.28264532e-01,  7.12212890e-01)
( 4.28918127e-01,  7.08708359e-01)
( 4.29571723e-01,  7.05217724e-01)
( 4.30225318e-01,  7.01740984e-01)
( 4.30878914e-01,  6.98278140e-01)
( 4.31532509e-01,  6.94829192e-01)
( 4.32186105e-01,  6.91394139e-01)
( 4.32839700e-01,  6.87972982e-01)
( 4.33493296e-01,  6.84565720e-01)
( 4.34146891e-01,  6.81172354e-01)
( 4.34800487e-01,  6.77792884e-01)
( 4.35454082e-01,  6.74427309e-01)
( 4.36107678e-01,  6.71075630e-01)
( 4.36761274e-01,  6.67737846e-01)
( 4.37414869e-01,  6.64413958e-01)
( 4.38068465e-01,  6.61103966e-01)
( 4.38722060e-01,  6.57807869e-01)
( 4.39375656e-01,  6.54525668e-01)
( 4.40029251e-01,  6.51257362e-01)
( 4.40682847e-01,  6.48002952e-01)
( 4.41336442e-01,  6.44762438e-01)
( 4.41990038e-01,  6.41535819e-01)
( 4.42643633e-01,  6.38323096e-01)
( 4.43297229e-01,  6.35124268e-01)
( 4.43950824e-01,  6.31939336e-01)
( 4.44604420e-01,  6.28768299e-01)
( 4.45258015e-01,  6.25611159e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 4.45911611e-01,  6.22380693e-01)
( 4.46577280e-01,  6.19185052e-01)
( 4.47242950e-01,  6.16001788e-01)
( 4.47908620e-01,  6.12830900e-01)
( 4.48574290e-01,  6.09672390e-01)
( 4.49239959e-01,  6.06526256e-01)
( 4.49905629e-01,  6.03392499e-01)
( 4.50571299e-01,  6.00271119e-01)
( 4.51236969e-01,  5.97162116e-01)
( 4.51902638e-01,  5.94065489e-01)
( 4.52568308e-01,  5.90981239e-01)
( 4.53233978e-01,  5.87909366e-01)
( 4.53899648e-01,  5.84849870e-01)
( 4.54565317e-01,  5.81802751e-01)
( 4.55230987e-01,  5.78768008e-01)
( 4.55896657e-01,  5.75745643e-01)
( 4.56562327e-01,  5.72735654e-01)
( 4.57227996e-01,  5.69738042e-01)
( 4.57893666e-01,  5.66752806e-01)
( 4.58559336e-01,  5.63779948e-01)
( 4.59225006e-01,  5.60819466e-01)
( 4.59890675e-01,  5.57871361e-01)
( 4.60556345e-01,  5.54935633e-01)
( 4.61222015e-01,  5.52012282e-01)
( 4.61887685e-01,  5.49101308e-01)
( 4.62553354e-01,  5.46202710e-01)
( 4.63219024e-01,  5.43316489e-01)
( 4.63884694e-01,  5.40442645e-01)
( 4.64550364e-01,  5.37581178e-01)
( 4.65216033e-01,  5.34732087e-01)
( 4.65881703e-01,  5.31895374e-01)
( 4.66547373e-01,  5.29071037e-01)
( 4.67213043e-01,  5.26259077e-01)
( 4.67878712e-01,  5.23459494e-01)
( 4.68544382e-01,  5.20672287e-01)
( 4.69210052e-01,  5.17897458e-01)
( 4.69875722e-01,  5.15135005e-01)
( 4.70541391e-01,  5.12384929e-01)
( 4.71207061e-01,  5.09647230e-01)
( 4.71872731e-01,  5.06921907e-01)
( 4.72538401e-01,  5.04208962e-01)
( 4.73204070e-01,  5.01508393e-01)
( 4.73869740e-01,  4.98820201e-01)
( 4.74535410e-01,  4.96144386e-01)
( 4.75201080e-01,  4.93480947e-01)
( 4.75866749e-01,  4.90829886e-01)
( 4.76532419e-01,  4.88191201e-01)
( 4.77198089e-01,  4.85564893e-01)
( 4.77863759e-01,  4.82950962e-01)
( 4.78529428e-01,  4.80349408e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 4.79195098e-01,  4.77933803e-01)
( 4.79392814e-01,  4.76967677e-01)
( 4.79590529e-01,  4.76028335e-01)
( 4.79788245e-01,  4.75115775e-01)
( 4.79985961e-01,  4.74229997e-01)
( 4.80183677e-01,  4.73371002e-01)
( 4.80381392e-01,  4.72538791e-01)
( 4.80579108e-01,  4.71733361e-01)
( 4.80776824e-01,  4.70954715e-01)
( 4.80974539e-01,  4.70202851e-01)
( 4.81172255e-01,  4.69477769e-01)
( 4.81369971e-01,  4.68779471e-01)
( 4.81567686e-01,  4.68107955e-01)
( 4.81765402e-01,  4.67463222e-01)
( 4.81963118e-01,  4.66845271e-01)
( 4.82160834e-01,  4.66254104e-01)
( 4.82358549e-01,  4.65689718e-01)
( 4.82556265e-01,  4.65152116e-01)
( 4.82753981e-01,  4.64641296e-01)
( 4.82951696e-01,  4.64157259e-01)
( 4.83149412e-01,  4.63700005e-01)
( 4.83347128e-01,  4.63269533e-01)
( 4.83544843e-01,  4.62865844e-01)
( 4.83742559e-01,  4.62488938e-01)
( 4.83940275e-01,  4.62138814e-01)
( 4.84137990e-01,  4.61815473e-01)
( 4.84335706e-01,  4.61518915e-01)
( 4.84533422e-01,  4.61249139e-01)
( 4.84731138e-01,  4.61006146e-01)
( 4.84928853e-01,  4.60789936e-01)
( 4.85126569e-01,  4.60600509e-01)
( 4.85324285e-01,  4.60437864e-01)
( 4.85522000e-01,  4.60302002e-01)
( 4.85719716e-01,  4.60192922e-01)
( 4.85917432e-01,  4.60110625e-01)
( 4.86115147e-01,  4.60055111e-01)
( 4.86312863e-01,  4.60026380e-01)
( 4.86510579e-01,  4.60024431e-01)
( 4.86708295e-01,  4.60049265e-01)
( 4.86906010e-01,  4.60100882e-01)
( 4.87103726e-01,  4.60179281e-01)
( 4.87301442e-01,  4.60284463e-01)
( 4.87499157e-01,  4.60416428e-01)
( 4.87696873e-01,  4.60575175e-01)
( 4.87894589e-01,  4.60760705e-01)
( 4.88092304e-01,  4.60973018e-01)
( 4.88290020e-01,  4.61212113e-01)
( 4.88487736e-01,  4.61477991e-01)
( 4.88685452e-01,  4.61770652e-01)
( 4.88883167e-01,  4.62090096e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 4.89080883e-01,  4.61129213e-01)
( 4.90996644e-01,  4.61120404e-01)
( 4.92912404e-01,  4.61111956e-01)
( 4.94828165e-01,  4.61103869e-01)
( 4.96743926e-01,  4.61096143e-01)
( 4.98659687e-01,  4.61088779e-01)
( 5.00575447e-01,  4.61081777e-01)
( 5.02491208e-01,  4.61075135e-01)
( 5.04406969e-01,  4.61068855e-01)
( 5.06322729e-01,  4.61062937e-01)
( 5.08238490e-01,  4.61057380e-01)
( 5.10154251e-01,  4.61052184e-01)
( 5.12070012e-01,  4.61047350e-01)
( 5.13985772e-01,  4.61042877e-01)
( 5.15901533e-01,  4.61038765e-01)
( 5.17817294e-01,  4.61035015e-01)
( 5.19733054e-01,  4.61031626e-01)
( 5.21648815e-01,  4.61028599e-01)
( 5.23564576e-01,  4.61025933e-01)
( 5.25480337e-01,  4.61023628e-01)
( 5.27396097e-01,  4.61021685e-01)
( 5.29311858e-01,  4.61020103e-01)
( 5.31227619e-01,  4.61018882e-01)
( 5.33143379e-01,  4.61018023e-01)
( 5.35059140e-01,  4.61017525e-01)
( 5.36974901e-01,  4.61017389e-01)
( 5.38890662e-01,  4.61017614e-01)
( 5.40806422e-01,  4.61018201e-01)
( 5.42722183e-01,  4.61019148e-01)
( 5.44637944e-01,  4.61020458e-01)
( 5.46553704e-01,  4.61022128e-01)
( 5.48469465e-01,  4.61024160e-01)
( 5.50385226e-01,  4.61026554e-01)
( 5.52300987e-01,  4.61029308e-01)
( 5.54216747e-01,  4.61032424e-01)
( 5.56132508e-01,  4.61035902e-01)
( 5.58048269e-01,  4.61039741e-01)
( 5.59964029e-01,  4.61043941e-01)
( 5.61879790e-01,  4.61048503e-01)
( 5.63795551e-01,  4.61053426e-01)
( 5.65711312e-01,  4.61058710e-01)
( 5.67627072e-01,  4.61064356e-01)
( 5.69542833e-01,  4.61070363e-01)
( 5.71458594e-01,  4.61076732e-01)
( 5.73374354e-01,  4.61083462e-01)
( 5.75290115e-01,  4.61090553e-01)
( 5.77205876e-01,  4.61098006e-01)
( 5.79121637e-01,  4.61105820e-01)
( 5.81037397e-01,  4.61113996e-01)
( 5.82953158e-01,  4.61122533e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 5.84868919e-01,  2.00970787e-01)
( 5.85354498e-01,  2.00968358e-01)
( 5.85840077e-01,  2.00966011e-01)
( 5.86325656e-01,  2.00963747e-01)
( 5.86811235e-01,  2.00961564e-01)
( 5.87296814e-01,  2.00959465e-01)
( 5.87782393e-01,  2.00957447e-01)
( 5.88267972e-01,  2.00955512e-01)
( 5.88753551e-01,  2.00953660e-01)
( 5.89239130e-01,  2.00951890e-01)
( 5.89724709e-01,  2.00950202e-01)
( 5.90210288e-01,  2.00948597e-01)
( 5.90695867e-01,  2.00947074e-01)
( 5.91181446e-01,  2.00945633e-01)
( 5.91667025e-01,  2.00944275e-01)
( 5.92152604e-01,  2.00942999e-01)
( 5.92638183e-01,  2.00941806e-01)
( 5.93123762e-01,  2.00940695e-01)
( 5.93609341e-01,  2.00939666e-01)
( 5.94094920e-01,  2.00938720e-01)
( 5.94580499e-01,  2.00937856e-01)
( 5.95066078e-01,  2.00937075e-01)
( 5.95551658e-01,  2.00936376e-01)
( 5.96037237e-01,  2.00935759e-01)
( 5.96522816e-01,  2.00935225e-01)
( 5.97008395e-01,  2.00934773e-01)
( 5.97493974e-01,  2.00934404e-01)
( 5.97979553e-01,  2.00934117e-01)
( 5.98465132e-01,  2.00933912e-01)
( 5.98950711e-01,  2.00933790e-01)
( 5.99436290e-01,  2.00933750e-01)
( 5.99921869e-01,  2.00933793e-01)
( 6.00407448e-01,  2.00933918e-01)
( 6.00893027e-01,  2.00934125e-01)
( 6.01378606e-01,  2.00934415e-01)
( 6.01864185e-01,  2.00934787e-01)
( 6.02349764e-01,  2.00935241e-01)
( 6.02835343e-01,  2.00935778e-01)
( 6.03320922e-01,  2.00936398e-01)
( 6.03806501e-01,  2.00937099e-01)
( 6.04292080e-01,  2.00937884e-01)
( 6.04777659e-01,  2.00938750e-01)
( 6.05263238e-01,  2.00939699e-01)
( 6.05748817e-01,  2.00940730e-01)
( 6.06234396e-01,  2.00941844e-01)
( 6.06719975e-01,  2.00943040e-01)
( 6.07205554e-01,  2.00944319e-01)
( 6.07691133e-01,  2.00945680e-01)
( 6.08176712e-01,  2.00947123e-01)
( 6.08662291e-01,  2.00948649e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 6.09147870e-01,  2.00939935e-01)
( 6.11456375e-01,  2.00939935e-01)
( 6.13764880e-01,  2.00939935e-01)
( 6.16073385e-01,  2.00939935e-01)
( 6.18381890e-01,  2.00939935e-01)
( 6.20690395e-01,  2.00939935e-01)
( 6.22998900e-01,  2.00939935e-01)
( 6.25307405e-01,  2.00939935e-01)
( 6.27615910e-01,  2.00939935e-01)
( 6.29924415e-01,  2.00939935e-01)
( 6.32232919e-01,  2.00939935e-01)
( 6.34541424e-01,  2.00939935e-01)
( 6.36849929e-01,  2.00939935e-01)
( 6.39158434e-01,  2.00939935e-01)
( 6.41466939e-01,  2.00939935e-01)
( 6.43775444e-01,  2.00939935e-01)
( 6.46083949e-01,  2.00939935e-01)
( 6.48392454e-01,  2.00939935e-01)
( 6.50700959e-01,  2.00939934e-01)
( 6.53009463e-01,  2.00939934e-01)
( 6.55317968e-01,  2.00939934e-01)
( 6.57626473e-01,  2.00939934e-01)
( 6.59934978e-01,  2.00939934e-01)
( 6.62243483e-01,  2.00939934e-01)
( 6.64551988e-01,  2.00939934e-01)
( 6.66860493e-01,  2.00939934e-01)
( 6.69168998e-01,  2.00939934e-01)
( 6.71477503e-01,  2.00939934e-01)
( 6.73786008e-01,  2.00939934e-01)
( 6.76094512e-01,  2.00939934e-01)
( 6.78403017e-01,  2.00939934e-01)
( 6.80711522e-01,  2.00939934e-01)
( 6.83020027e-01,  2.00939934e-01)
( 6.85328532e-01,  2.00939934e-01)
( 6.87637037e-01,  2.00939934e-01)
( 6.89945542e-01,  2.00939934e-01)
( 6.92254047e-01,  2.00939934e-01)
( 6.94562552e-01,  2.00939934e-01)
( 6.96871056e-01,  2.00939934e-01)
( 6.99179561e-01,  2.00939934e-01)
( 7.01488066e-01,  2.00939934e-01)
( 7.03796571e-01,  2.00939934e-01)
( 7.06105076e-01,  2.00939934e-01)
( 7.08413581e-01,  2.00939934e-01)
( 7.10722086e-01,  2.00939934e-01)
( 7.13030591e-01,  2.00939934e-01)
( 7.15339096e-01,  2.00939934e-01)
( 7.17647601e-01,  2.00939934e-01)
( 7.19956105e-01,  2.00939934e-01)
( 7.22264610e-01,  2.00939934e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 7.24573115e-01,  1.24999994e-01)
( 7.25243203e-01,  1.24999994e-01)
( 7.25913291e-01,  1.24999995e-01)
( 7.26583380e-01,  1.24999995e-01)
( 7.27253468e-01,  1.24999996e-01)
( 7.27923556e-01,  1.24999997e-01)
( 7.28593644e-01,  1.24999997e-01)
( 7.29263732e-01,  1.24999998e-01)
( 7.29933820e-01,  1.24999998e-01)
( 7.30603908e-01,  1.24999999e-01)
( 7.31273996e-01,  1.24999999e-01)
( 7.31944085e-01,  1.24999999e-01)
( 7.32614173e-01,  1.25000000e-01)
( 7.33284261e-01,  1.25000000e-01)
( 7.33954349e-01,  1.25000001e-01)
( 7.34624437e-01,  1.25000001e-01)
( 7.35294525e-01,  1.25000001e-01)
( 7.35964613e-01,  1.25000002e-01)
( 7.36634701e-01,  1.25000002e-01)
( 7.37304790e-01,  1.25000002e-01)
( 7.37974878e-01,  1.25000002e-01)
( 7.38644966e-01,  1.25000003e-01)
( 7.39315054e-01,  1.25000003e-01)
( 7.39985142e-01,  1.25000003e-01)
( 7.40655230e-01,  1.25000003e-01)
( 7.41325318e-01,  1.25000003e-01)
( 7.41995407e-01,  1.25000003e-01)
( 7.42665495e-01,  1.25000004e-01)
( 7.43335583e-01,  1.25000004e-01)
( 7.44005671e-01,  1.25000004e-01)
( 7.44675759e-01,  1.25000004e-01)
( 7.45345847e-01,  1.25000004e-01)
( 7.46015935e-01,  1.25000004e-01)
( 7.46686023e-01,  1.25000004e-01)
( 7.47356112e-01,  1.25000004e-01)
( 7.48026200e-01,  1.25000004e-01)
( 7.48696288e-01,  1.25000004e-01)
( 7.49366376e-01,  1.25000004e-01)
( 7.50036464e-01,  1.25000004e-01)
( 7.50706552e-01,  1.25000003e-01)
( 7.51376640e-01,  1.25000003e-01)
( 7.52046728e-01,  1.25000003e-01)
( 7.52716817e-01,  1.25000003e-01)
( 7.53386905e-01,  1.25000003e-01)
( 7.54056993e-01,  1.25000003e-01)
( 7.54727081e-01,  1.25000002e-01)
( 7.55397169e-01,  1.25000002e-01)
( 7.56067257e-01,  1.25000002e-01)
( 7.56737345e-01,  1.25000001e-01)
( 7.57407433e-01,  1.25000001e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 7.58077522e-01,  1.24999999e-01)
( 7.59465929e-01,  1.24999999e-01)
( 7.60854336e-01,  1.24999999e-01)
( 7.62242744e-01,  1.24999999e-01)
( 7.63631151e-01,  1.24999999e-01)
( 7.65019559e-01,  1.24999999e-01)
( 7.66407966e-01,  1.24999999e-01)
( 7.67796374e-01,  1.24999999e-01)
( 7.69184781e-01,  1.24999999e-01)
( 7.70573189e-01,  1.24999999e-01)
( 7.71961596e-01,  1.24999999e-01)
( 7.73350003e-01,  1.24999999e-01)
( 7.74738411e-01,  1.24999999e-01)
( 7.76126818e-01,  1.24999999e-01)
( 7.77515226e-01,  1.24999999e-01)
( 7.78903633e-01,  1.24999999e-01)
( 7.80292041e-01,  1.25000000e-01)
( 7.81680448e-01,  1.25000000e-01)
( 7.83068856e-01,  1.25000000e-01)
( 7.84457263e-01,  1.25000000e-01)
( 7.85845670e-01,  1.25000000e-01)
( 7.87234078e-01,  1.25000000e-01)
( 7.88622485e-01,  1.25000000e-01)
( 7.90010893e-01,  1.25000000e-01)
( 7.91399300e-01,  1.25000000e-01)
( 7.92787708e-01,  1.25000000e-01)
( 7.94176115e-01,  1.25000000e-01)
( 7.95564522e-01,  1.25000000e-01)
( 7.96952930e-01,  1.25000000e-01)
( 7.98341337e-01,  1.25000000e-01)
( 7.99729745e-01,  1.25000000e-01)
( 8.01118152e-01,  1.25000000e-01)
( 8.02506560e-01,  1.25000000e-01)
( 8.03894967e-01,  1.25000000e-01)
( 8.05283375e-01,  1.25000000e-01)
( 8.06671782e-01,  1.25000000e-01)
( 8.08060189e-01,  1.25000000e-01)
( 8.09448597e-01,  1.25000000e-01)
( 8.10837004e-01,  1.25000000e-01)
( 8.12225412e-01,  1.25000000e-01)
( 8.13613819e-01,  1.25000000e-01)
( 8.15002227e-01,  1.25000000e-01)
( 8.16390634e-01,  1.25000000e-01)
( 8.17779042e-01,  1.25000000e-01)
( 8.19167449e-01,  1.25000000e-01)
( 8.20555856e-01,  1.25000000e-01)
( 8.21944264e-01,  1.25000000e-01)
( 8.23332671e-01,  1.25000000e-01)
( 8.24721079e-01,  1.25000000e-01)
( 8.26109486e-01,  1.25000000e-01)};\label{line:density}

\addplot [blue, thick, solid]
coordinates {
( 8.27497894e-01,  1.25000000e-01)
( 8.30947936e-01,  1.25000000e-01)
( 8.34397978e-01,  1.25000000e-01)
( 8.37848020e-01,  1.25000000e-01)
( 8.41298062e-01,  1.25000000e-01)
( 8.44748104e-01,  1.25000000e-01)
( 8.48198146e-01,  1.25000000e-01)
( 8.51648189e-01,  1.25000000e-01)
( 8.55098231e-01,  1.25000000e-01)
( 8.58548273e-01,  1.25000000e-01)
( 8.61998315e-01,  1.25000000e-01)
( 8.65448357e-01,  1.25000000e-01)
( 8.68898399e-01,  1.25000000e-01)
( 8.72348441e-01,  1.25000000e-01)
( 8.75798483e-01,  1.25000000e-01)
( 8.79248526e-01,  1.25000000e-01)
( 8.82698568e-01,  1.25000000e-01)
( 8.86148610e-01,  1.25000000e-01)
( 8.89598652e-01,  1.25000000e-01)
( 8.93048694e-01,  1.25000000e-01)
( 8.96498736e-01,  1.25000000e-01)
( 8.99948778e-01,  1.25000000e-01)
( 9.03398820e-01,  1.25000000e-01)
( 9.06848863e-01,  1.25000000e-01)
( 9.10298905e-01,  1.25000000e-01)
( 9.13748947e-01,  1.25000000e-01)
( 9.17198989e-01,  1.25000000e-01)
( 9.20649031e-01,  1.25000000e-01)
( 9.24099073e-01,  1.25000000e-01)
( 9.27549115e-01,  1.25000000e-01)
( 9.30999157e-01,  1.25000000e-01)
( 9.34449200e-01,  1.25000000e-01)
( 9.37899242e-01,  1.25000000e-01)
( 9.41349284e-01,  1.25000000e-01)
( 9.44799326e-01,  1.25000000e-01)
( 9.48249368e-01,  1.25000000e-01)
( 9.51699410e-01,  1.25000000e-01)
( 9.55149452e-01,  1.25000000e-01)
( 9.58599494e-01,  1.25000000e-01)
( 9.62049537e-01,  1.25000000e-01)
( 9.65499579e-01,  1.25000000e-01)
( 9.68949621e-01,  1.25000000e-01)
( 9.72399663e-01,  1.25000000e-01)
( 9.75849705e-01,  1.25000000e-01)
( 9.79299747e-01,  1.25000000e-01)
( 9.82749789e-01,  1.25000000e-01)
( 9.86199831e-01,  1.25000000e-01)
( 9.89649874e-01,  1.25000000e-01)
( 9.93099916e-01,  1.25000000e-01)
( 9.96549958e-01,  1.25000000e-01)};\label{line:density}

\nextgroupplot[width=0.5\textwidth, ylabel=Velocity, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0, 0.3, 0.6, 0.85}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0, 0.3, 0.6, 0.85}, ymin=-0.05, ymax=0.86, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  9.53688427e-10)
( 3.30856809e-03, -1.82240505e-09)
( 6.61713618e-03, -4.46812068e-09)
( 9.92570427e-03, -6.98345848e-09)
( 1.32342724e-02, -9.36841844e-09)
( 1.65428405e-02, -1.16230006e-08)
( 1.98514085e-02, -1.37472049e-08)
( 2.31599766e-02, -1.57410313e-08)
( 2.64685447e-02, -1.76044800e-08)
( 2.97771128e-02, -1.93375508e-08)
( 3.30856809e-02, -2.09402438e-08)
( 3.63942490e-02, -2.24125590e-08)
( 3.97028171e-02, -2.37544963e-08)
( 4.30113852e-02, -2.49660559e-08)
( 4.63199533e-02, -2.60472376e-08)
( 4.96285214e-02, -2.69980415e-08)
( 5.29370894e-02, -2.78184676e-08)
( 5.62456575e-02, -2.85085159e-08)
( 5.95542256e-02, -2.90681863e-08)
( 6.28627937e-02, -2.94974790e-08)
( 6.61713618e-02, -2.97963938e-08)
( 6.94799299e-02, -2.99649308e-08)
( 7.27884980e-02, -3.00030900e-08)
( 7.60970661e-02, -2.99108714e-08)
( 7.94056342e-02, -2.96882750e-08)
( 8.27142023e-02, -2.93353008e-08)
( 8.60227703e-02, -2.88519488e-08)
( 8.93313384e-02, -2.82382189e-08)
( 9.26399065e-02, -2.74941113e-08)
( 9.59484746e-02, -2.66196258e-08)
( 9.92570427e-02, -2.56147625e-08)
( 1.02565611e-01, -2.44795214e-08)
( 1.05874179e-01, -2.32139025e-08)
( 1.09182747e-01, -2.18179058e-08)
( 1.12491315e-01, -2.02915312e-08)
( 1.15799883e-01, -1.86347789e-08)
( 1.19108451e-01, -1.68476487e-08)
( 1.22417019e-01, -1.49301407e-08)
( 1.25725587e-01, -1.28822549e-08)
( 1.29034156e-01, -1.07039913e-08)
( 1.32342724e-01, -8.39534979e-09)
( 1.35651292e-01, -5.95633050e-09)
( 1.38959860e-01, -3.38693338e-09)
( 1.42268428e-01, -6.87158437e-10)
( 1.45576996e-01,  2.14299434e-09)
( 1.48885564e-01,  5.10352495e-09)
( 1.52194132e-01,  8.19443340e-09)
( 1.55502700e-01,  1.14157197e-08)
( 1.58811268e-01,  1.47673838e-08)
( 1.62119836e-01,  1.82494258e-08)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 1.65428405e-01,  7.90275001e-08)
( 1.67438922e-01,  1.05402286e-07)
( 1.69449440e-01,  1.30913447e-07)
( 1.71459957e-01,  1.55560982e-07)
( 1.73470475e-01,  1.79344892e-07)
( 1.75480992e-01,  2.02265177e-07)
( 1.77491510e-01,  2.24321836e-07)
( 1.79502027e-01,  2.45514869e-07)
( 1.81512545e-01,  2.65844276e-07)
( 1.83523062e-01,  2.85310058e-07)
( 1.85533580e-01,  3.03912213e-07)
( 1.87544097e-01,  3.21650743e-07)
( 1.89554615e-01,  3.38525646e-07)
( 1.91565133e-01,  3.54536924e-07)
( 1.93575650e-01,  3.69684575e-07)
( 1.95586168e-01,  3.83968599e-07)
( 1.97596685e-01,  3.97388998e-07)
( 1.99607203e-01,  4.09945769e-07)
( 2.01617720e-01,  4.21638915e-07)
( 2.03628238e-01,  4.32468434e-07)
( 2.05638755e-01,  4.42434326e-07)
( 2.07649273e-01,  4.51536591e-07)
( 2.09659790e-01,  4.59775230e-07)
( 2.11670308e-01,  4.67150242e-07)
( 2.13680825e-01,  4.73661627e-07)
( 2.15691343e-01,  4.79309386e-07)
( 2.17701861e-01,  4.84093518e-07)
( 2.19712378e-01,  4.88014023e-07)
( 2.21722896e-01,  4.91070901e-07)
( 2.23733413e-01,  4.93264152e-07)
( 2.25743931e-01,  4.94593776e-07)
( 2.27754448e-01,  4.95059773e-07)
( 2.29764966e-01,  4.94662144e-07)
( 2.31775483e-01,  4.93400888e-07)
( 2.33786001e-01,  4.91276004e-07)
( 2.35796518e-01,  4.88287494e-07)
( 2.37807036e-01,  4.84435357e-07)
( 2.39817553e-01,  4.79719594e-07)
( 2.41828071e-01,  4.74140203e-07)
( 2.43838589e-01,  4.67697186e-07)
( 2.45849106e-01,  4.60390542e-07)
( 2.47859624e-01,  4.52220271e-07)
( 2.49870141e-01,  4.43186373e-07)
( 2.51880659e-01,  4.33288849e-07)
( 2.53891176e-01,  4.22527698e-07)
( 2.55901694e-01,  4.10902921e-07)
( 2.57912211e-01,  3.98414517e-07)
( 2.59922729e-01,  3.85062487e-07)
( 2.61933246e-01,  3.70846830e-07)
( 2.63943764e-01,  3.55767547e-07)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 2.65954281e-01,  8.79674803e-08)
( 2.67149097e-01,  2.61899556e-08)
( 2.68343913e-01, -3.78244606e-08)
( 2.69538728e-01, -1.04075768e-07)
( 2.70733544e-01, -1.72563965e-07)
( 2.71928360e-01, -2.43289051e-07)
( 2.73123176e-01, -3.16251026e-07)
( 2.74317991e-01, -3.91449888e-07)
( 2.75512807e-01, -4.68885637e-07)
( 2.76707623e-01, -5.48558272e-07)
( 2.77902438e-01, -6.30467792e-07)
( 2.79097254e-01, -7.14614196e-07)
( 2.80292070e-01, -8.00997484e-07)
( 2.81486885e-01, -8.89617653e-07)
( 2.82681701e-01, -9.80474704e-07)
( 2.83876517e-01, -1.07356863e-06)
( 2.85071332e-01, -1.16889944e-06)
( 2.86266148e-01, -1.26646713e-06)
( 2.87460964e-01, -1.36627170e-06)
( 2.88655779e-01, -1.46831314e-06)
( 2.89850595e-01, -1.57259145e-06)
( 2.91045411e-01, -1.67910664e-06)
( 2.92240227e-01, -1.78785870e-06)
( 2.93435042e-01, -1.89884763e-06)
( 2.94629858e-01, -2.01207343e-06)
( 2.95824674e-01, -2.12753610e-06)
( 2.97019489e-01, -2.24523564e-06)
( 2.98214305e-01, -2.36517204e-06)
( 2.99409121e-01, -2.48734531e-06)
( 3.00603936e-01, -2.61175544e-06)
( 3.01798752e-01, -2.73840243e-06)
( 3.02993568e-01, -2.86728628e-06)
( 3.04188383e-01, -2.99840699e-06)
( 3.05383199e-01, -3.13176456e-06)
( 3.06578015e-01, -3.26735898e-06)
( 3.07772830e-01, -3.40519026e-06)
( 3.08967646e-01, -3.54525839e-06)
( 3.10162462e-01, -3.68756337e-06)
( 3.11357278e-01, -3.83210520e-06)
( 3.12552093e-01, -3.97888387e-06)
( 3.13746909e-01, -4.12789940e-06)
( 3.14941725e-01, -4.27915177e-06)
( 3.16136540e-01, -4.43264098e-06)
( 3.17331356e-01, -4.58836703e-06)
( 3.18526172e-01, -4.74632992e-06)
( 3.19720987e-01, -4.90652965e-06)
( 3.20915803e-01, -5.06896621e-06)
( 3.22110619e-01, -5.23363961e-06)
( 3.23305434e-01, -5.40054984e-06)
( 3.24500250e-01, -5.56969690e-06)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 3.25695066e-01, -5.50070179e-06)
( 3.26310863e-01, -5.61206618e-06)
( 3.26926660e-01, -5.70904867e-06)
( 3.27542457e-01, -5.79164928e-06)
( 3.28158254e-01, -5.85986802e-06)
( 3.28774052e-01, -5.91370488e-06)
( 3.29389849e-01, -5.95315987e-06)
( 3.30005646e-01, -5.97823299e-06)
( 3.30621443e-01, -5.98892425e-06)
( 3.31237240e-01, -5.98523365e-06)
( 3.31853037e-01, -5.96716118e-06)
( 3.32468835e-01, -5.93470684e-06)
( 3.33084632e-01, -5.88787064e-06)
( 3.33700429e-01, -5.82665257e-06)
( 3.34316226e-01, -5.75105262e-06)
( 3.34932023e-01, -5.66107079e-06)
( 3.35547820e-01, -5.55670707e-06)
( 3.36163618e-01, -5.43796146e-06)
( 3.36779415e-01, -5.30483394e-06)
( 3.37395212e-01, -5.15732451e-06)
( 3.38011009e-01, -4.99543315e-06)
( 3.38626806e-01, -4.81915986e-06)
( 3.39242604e-01, -4.62850462e-06)
( 3.39858401e-01, -4.42346742e-06)
( 3.40474198e-01, -4.20404824e-06)
( 3.41089995e-01, -3.97024706e-06)
( 3.41705792e-01, -3.72206387e-06)
( 3.42321589e-01, -3.45949866e-06)
( 3.42937387e-01, -3.18255139e-06)
( 3.43553184e-01, -2.89122206e-06)
( 3.44168981e-01, -2.58551063e-06)
( 3.44784778e-01, -2.26541710e-06)
( 3.45400575e-01, -1.93094143e-06)
( 3.46016372e-01, -1.58208360e-06)
( 3.46632170e-01, -1.21884358e-06)
( 3.47247967e-01, -8.41221354e-07)
( 3.47863764e-01, -4.49216888e-07)
( 3.48479561e-01, -4.28301529e-08)
( 3.49095358e-01,  3.77938879e-07)
( 3.49711155e-01,  8.13090240e-07)
( 3.50326953e-01,  1.26262396e-06)
( 3.50942750e-01,  1.72654007e-06)
( 3.51558547e-01,  2.20483861e-06)
( 3.52174344e-01,  2.69751961e-06)
( 3.52790141e-01,  3.20458311e-06)
( 3.53405938e-01,  3.72602915e-06)
( 3.54021736e-01,  4.26185775e-06)
( 3.54637533e-01,  4.81206897e-06)
( 3.55253330e-01,  5.37666284e-06)
( 3.55869127e-01,  5.95563940e-06)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 3.56484924e-01,  8.08604846e-06)
( 3.56998132e-01,  8.72107266e-06)
( 3.57511339e-01,  9.39865647e-06)
( 3.58024546e-01,  1.01188000e-05)
( 3.58537754e-01,  1.08815035e-05)
( 3.59050961e-01,  1.16867671e-05)
( 3.59564169e-01,  1.25345909e-05)
( 3.60077376e-01,  1.34249751e-05)
( 3.60590584e-01,  1.43579200e-05)
( 3.61103791e-01,  1.53334257e-05)
( 3.61616998e-01,  1.63514924e-05)
( 3.62130206e-01,  1.74121204e-05)
( 3.62643413e-01,  1.85153099e-05)
( 3.63156621e-01,  1.96610611e-05)
( 3.63669828e-01,  2.08493743e-05)
( 3.64183035e-01,  2.20802497e-05)
( 3.64696243e-01,  2.33536876e-05)
( 3.65209450e-01,  2.46696883e-05)
( 3.65722658e-01,  2.60282520e-05)
( 3.66235865e-01,  2.74293791e-05)
( 3.66749072e-01,  2.88730698e-05)
( 3.67262280e-01,  3.03593245e-05)
( 3.67775487e-01,  3.18881435e-05)
( 3.68288695e-01,  3.34595271e-05)
( 3.68801902e-01,  3.50734756e-05)
( 3.69315109e-01,  3.67299894e-05)
( 3.69828317e-01,  3.84290689e-05)
( 3.70341524e-01,  4.01707144e-05)
( 3.70854732e-01,  4.19549263e-05)
( 3.71367939e-01,  4.37817050e-05)
( 3.71881147e-01,  4.56510509e-05)
( 3.72394354e-01,  4.75629643e-05)
( 3.72907561e-01,  4.95174458e-05)
( 3.73420769e-01,  5.15144956e-05)
( 3.73933976e-01,  5.35541144e-05)
( 3.74447184e-01,  5.56363024e-05)
( 3.74960391e-01,  5.77610601e-05)
( 3.75473598e-01,  5.99283880e-05)
( 3.75986806e-01,  6.21382866e-05)
( 3.76500013e-01,  6.43907564e-05)
( 3.77013221e-01,  6.66857977e-05)
( 3.77526428e-01,  6.90234112e-05)
( 3.78039635e-01,  7.14035974e-05)
( 3.78552843e-01,  7.38263566e-05)
( 3.79066050e-01,  7.62916895e-05)
( 3.79579258e-01,  7.87995967e-05)
( 3.80092465e-01,  8.13500785e-05)
( 3.80605672e-01,  8.39431357e-05)
( 3.81118880e-01,  8.65787687e-05)
( 3.81632087e-01,  8.92569781e-05)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 3.82145295e-01,  4.29077838e-03)
( 3.82767025e-01,  9.40069364e-03)
( 3.83388756e-01,  1.45162112e-02)
( 3.84010487e-01,  1.96371799e-02)
( 3.84632218e-01,  2.47634454e-02)
( 3.85253949e-01,  2.98948501e-02)
( 3.85875680e-01,  3.50312332e-02)
( 3.86497410e-01,  4.01724306e-02)
( 3.87119141e-01,  4.53182748e-02)
( 3.87740872e-01,  5.04685951e-02)
( 3.88362603e-01,  5.56232170e-02)
( 3.88984334e-01,  6.07819628e-02)
( 3.89606064e-01,  6.59446512e-02)
( 3.90227795e-01,  7.11110971e-02)
( 3.90849526e-01,  7.62811121e-02)
( 3.91471257e-01,  8.14545037e-02)
( 3.92092988e-01,  8.66310759e-02)
( 3.92714718e-01,  9.18106288e-02)
( 3.93336449e-01,  9.69929588e-02)
( 3.93958180e-01,  1.02177858e-01)
( 3.94579911e-01,  1.07365115e-01)
( 3.95201642e-01,  1.12554514e-01)
( 3.95823373e-01,  1.17745835e-01)
( 3.96445103e-01,  1.22938854e-01)
( 3.97066834e-01,  1.28133344e-01)
( 3.97688565e-01,  1.33329071e-01)
( 3.98310296e-01,  1.38525799e-01)
( 3.98932027e-01,  1.43723288e-01)
( 3.99553757e-01,  1.48921291e-01)
( 4.00175488e-01,  1.54119558e-01)
( 4.00797219e-01,  1.59317835e-01)
( 4.01418950e-01,  1.64515863e-01)
( 4.02040681e-01,  1.69713378e-01)
( 4.02662411e-01,  1.74910110e-01)
( 4.03284142e-01,  1.80105788e-01)
( 4.03905873e-01,  1.85300131e-01)
( 4.04527604e-01,  1.90492858e-01)
( 4.05149335e-01,  1.95683680e-01)
( 4.05771066e-01,  2.00872303e-01)
( 4.06392796e-01,  2.06058429e-01)
( 4.07014527e-01,  2.11241754e-01)
( 4.07636258e-01,  2.16421970e-01)
( 4.08257989e-01,  2.21598762e-01)
( 4.08879720e-01,  2.26771811e-01)
( 4.09501450e-01,  2.31940791e-01)
( 4.10123181e-01,  2.37105372e-01)
( 4.10744912e-01,  2.42265217e-01)
( 4.11366643e-01,  2.47419985e-01)
( 4.11988374e-01,  2.52569328e-01)
( 4.12610104e-01,  2.57712892e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.13231835e-01,  2.63440235e-01)
( 4.13885431e-01,  2.68797822e-01)
( 4.14539026e-01,  2.74162405e-01)
( 4.15192622e-01,  2.79533799e-01)
( 4.15846217e-01,  2.84911819e-01)
( 4.16499813e-01,  2.90296271e-01)
( 4.17153408e-01,  2.95686961e-01)
( 4.17807004e-01,  3.01083687e-01)
( 4.18460599e-01,  3.06486245e-01)
( 4.19114195e-01,  3.11894424e-01)
( 4.19767790e-01,  3.17308011e-01)
( 4.20421386e-01,  3.22726785e-01)
( 4.21074981e-01,  3.28150522e-01)
( 4.21728577e-01,  3.33578994e-01)
( 4.22382172e-01,  3.39011966e-01)
( 4.23035768e-01,  3.44449199e-01)
( 4.23689363e-01,  3.49890449e-01)
( 4.24342959e-01,  3.55335464e-01)
( 4.24996554e-01,  3.60783991e-01)
( 4.25650150e-01,  3.66235769e-01)
( 4.26303745e-01,  3.71690530e-01)
( 4.26957341e-01,  3.77148005e-01)
( 4.27610936e-01,  3.82607914e-01)
( 4.28264532e-01,  3.88069975e-01)
( 4.28918127e-01,  3.93533898e-01)
( 4.29571723e-01,  3.98999388e-01)
( 4.30225318e-01,  4.04466145e-01)
( 4.30878914e-01,  4.09933859e-01)
( 4.31532509e-01,  4.15402219e-01)
( 4.32186105e-01,  4.20870903e-01)
( 4.32839700e-01,  4.26339585e-01)
( 4.33493296e-01,  4.31807932e-01)
( 4.34146891e-01,  4.37275605e-01)
( 4.34800487e-01,  4.42742257e-01)
( 4.35454082e-01,  4.48207534e-01)
( 4.36107678e-01,  4.53671077e-01)
( 4.36761274e-01,  4.59132519e-01)
( 4.37414869e-01,  4.64591484e-01)
( 4.38068465e-01,  4.70047592e-01)
( 4.38722060e-01,  4.75500454e-01)
( 4.39375656e-01,  4.80949673e-01)
( 4.40029251e-01,  4.86394845e-01)
( 4.40682847e-01,  4.91835559e-01)
( 4.41336442e-01,  4.97271396e-01)
( 4.41990038e-01,  5.02701928e-01)
( 4.42643633e-01,  5.08126720e-01)
( 4.43297229e-01,  5.13545329e-01)
( 4.43950824e-01,  5.18957305e-01)
( 4.44604420e-01,  5.24362186e-01)
( 4.45258015e-01,  5.29759506e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.45911611e-01,  5.35851180e-01)
( 4.46577280e-01,  5.41295240e-01)
( 4.47242950e-01,  5.46747356e-01)
( 4.47908620e-01,  5.52207325e-01)
( 4.48574290e-01,  5.57674936e-01)
( 4.49239959e-01,  5.63149973e-01)
( 4.49905629e-01,  5.68632217e-01)
( 4.50571299e-01,  5.74121439e-01)
( 4.51236969e-01,  5.79617410e-01)
( 4.51902638e-01,  5.85119891e-01)
( 4.52568308e-01,  5.90628639e-01)
( 4.53233978e-01,  5.96143405e-01)
( 4.53899648e-01,  6.01663932e-01)
( 4.54565317e-01,  6.07189961e-01)
( 4.55230987e-01,  6.12721223e-01)
( 4.55896657e-01,  6.18257444e-01)
( 4.56562327e-01,  6.23798344e-01)
( 4.57227996e-01,  6.29343636e-01)
( 4.57893666e-01,  6.34893026e-01)
( 4.58559336e-01,  6.40446214e-01)
( 4.59225006e-01,  6.46002893e-01)
( 4.59890675e-01,  6.51562748e-01)
( 4.60556345e-01,  6.57125458e-01)
( 4.61222015e-01,  6.62690694e-01)
( 4.61887685e-01,  6.68258121e-01)
( 4.62553354e-01,  6.73827395e-01)
( 4.63219024e-01,  6.79398165e-01)
( 4.63884694e-01,  6.84970072e-01)
( 4.64550364e-01,  6.90542750e-01)
( 4.65216033e-01,  6.96115824e-01)
( 4.65881703e-01,  7.01688911e-01)
( 4.66547373e-01,  7.07261620e-01)
( 4.67213043e-01,  7.12833552e-01)
( 4.67878712e-01,  7.18404300e-01)
( 4.68544382e-01,  7.23973447e-01)
( 4.69210052e-01,  7.29540568e-01)
( 4.69875722e-01,  7.35105228e-01)
( 4.70541391e-01,  7.40666986e-01)
( 4.71207061e-01,  7.46225387e-01)
( 4.71872731e-01,  7.51779973e-01)
( 4.72538401e-01,  7.57330270e-01)
( 4.73204070e-01,  7.62875799e-01)
( 4.73869740e-01,  7.68416069e-01)
( 4.74535410e-01,  7.73950581e-01)
( 4.75201080e-01,  7.79478824e-01)
( 4.75866749e-01,  7.85000278e-01)
( 4.76532419e-01,  7.90514412e-01)
( 4.77198089e-01,  7.96020686e-01)
( 4.77863759e-01,  8.01518548e-01)
( 4.78529428e-01,  8.07007435e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.79195098e-01,  8.12397508e-01)
( 4.79392814e-01,  8.14403757e-01)
( 4.79590529e-01,  8.16362248e-01)
( 4.79788245e-01,  8.18272367e-01)
( 4.79985961e-01,  8.20133511e-01)
( 4.80183677e-01,  8.21945088e-01)
( 4.80381392e-01,  8.23706521e-01)
( 4.80579108e-01,  8.25417243e-01)
( 4.80776824e-01,  8.27076704e-01)
( 4.80974539e-01,  8.28684365e-01)
( 4.81172255e-01,  8.30239701e-01)
( 4.81369971e-01,  8.31742204e-01)
( 4.81567686e-01,  8.33191379e-01)
( 4.81765402e-01,  8.34586747e-01)
( 4.81963118e-01,  8.35927845e-01)
( 4.82160834e-01,  8.37214226e-01)
( 4.82358549e-01,  8.38445460e-01)
( 4.82556265e-01,  8.39621134e-01)
( 4.82753981e-01,  8.40740851e-01)
( 4.82951696e-01,  8.41804232e-01)
( 4.83149412e-01,  8.42810918e-01)
( 4.83347128e-01,  8.43760565e-01)
( 4.83544843e-01,  8.44652850e-01)
( 4.83742559e-01,  8.45487467e-01)
( 4.83940275e-01,  8.46264130e-01)
( 4.84137990e-01,  8.46982572e-01)
( 4.84335706e-01,  8.47642547e-01)
( 4.84533422e-01,  8.48243825e-01)
( 4.84731138e-01,  8.48786199e-01)
( 4.84928853e-01,  8.49269482e-01)
( 4.85126569e-01,  8.49693506e-01)
( 4.85324285e-01,  8.50058123e-01)
( 4.85522000e-01,  8.50363208e-01)
( 4.85719716e-01,  8.50608654e-01)
( 4.85917432e-01,  8.50794375e-01)
( 4.86115147e-01,  8.50920308e-01)
( 4.86312863e-01,  8.50986409e-01)
( 4.86510579e-01,  8.50992655e-01)
( 4.86708295e-01,  8.50939044e-01)
( 4.86906010e-01,  8.50825595e-01)
( 4.87103726e-01,  8.50652348e-01)
( 4.87301442e-01,  8.50419364e-01)
( 4.87499157e-01,  8.50126725e-01)
( 4.87696873e-01,  8.49774533e-01)
( 4.87894589e-01,  8.49362910e-01)
( 4.88092304e-01,  8.48892001e-01)
( 4.88290020e-01,  8.48361969e-01)
( 4.88487736e-01,  8.47772998e-01)
( 4.88685452e-01,  8.47125294e-01)
( 4.88883167e-01,  8.46419079e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.89080883e-01,  8.48565029e-01)
( 4.90996644e-01,  8.48577686e-01)
( 4.92912404e-01,  8.48589902e-01)
( 4.94828165e-01,  8.48601676e-01)
( 4.96743926e-01,  8.48613009e-01)
( 4.98659687e-01,  8.48623900e-01)
( 5.00575447e-01,  8.48634349e-01)
( 5.02491208e-01,  8.48644357e-01)
( 5.04406969e-01,  8.48653923e-01)
( 5.06322729e-01,  8.48663047e-01)
( 5.08238490e-01,  8.48671730e-01)
( 5.10154251e-01,  8.48679970e-01)
( 5.12070012e-01,  8.48687769e-01)
( 5.13985772e-01,  8.48695126e-01)
( 5.15901533e-01,  8.48702041e-01)
( 5.17817294e-01,  8.48708514e-01)
( 5.19733054e-01,  8.48714545e-01)
( 5.21648815e-01,  8.48720133e-01)
( 5.23564576e-01,  8.48725280e-01)
( 5.25480337e-01,  8.48729985e-01)
( 5.27396097e-01,  8.48734248e-01)
( 5.29311858e-01,  8.48738068e-01)
( 5.31227619e-01,  8.48741447e-01)
( 5.33143379e-01,  8.48744383e-01)
( 5.35059140e-01,  8.48746878e-01)
( 5.36974901e-01,  8.48748930e-01)
( 5.38890662e-01,  8.48750540e-01)
( 5.40806422e-01,  8.48751708e-01)
( 5.42722183e-01,  8.48752433e-01)
( 5.44637944e-01,  8.48752717e-01)
( 5.46553704e-01,  8.48752558e-01)
( 5.48469465e-01,  8.48751958e-01)
( 5.50385226e-01,  8.48750915e-01)
( 5.52300987e-01,  8.48749430e-01)
( 5.54216747e-01,  8.48747503e-01)
( 5.56132508e-01,  8.48745134e-01)
( 5.58048269e-01,  8.48742322e-01)
( 5.59964029e-01,  8.48739069e-01)
( 5.61879790e-01,  8.48735374e-01)
( 5.63795551e-01,  8.48731237e-01)
( 5.65711312e-01,  8.48726657e-01)
( 5.67627072e-01,  8.48721636e-01)
( 5.69542833e-01,  8.48716173e-01)
( 5.71458594e-01,  8.48710268e-01)
( 5.73374354e-01,  8.48703921e-01)
( 5.75290115e-01,  8.48697132e-01)
( 5.77205876e-01,  8.48689901e-01)
( 5.79121637e-01,  8.48682229e-01)
( 5.81037397e-01,  8.48674114e-01)
( 5.82953158e-01,  8.48665558e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 5.84868919e-01,  8.48714042e-01)
( 5.85354498e-01,  8.48714118e-01)
( 5.85840077e-01,  8.48714190e-01)
( 5.86325656e-01,  8.48714260e-01)
( 5.86811235e-01,  8.48714327e-01)
( 5.87296814e-01,  8.48714390e-01)
( 5.87782393e-01,  8.48714451e-01)
( 5.88267972e-01,  8.48714508e-01)
( 5.88753551e-01,  8.48714563e-01)
( 5.89239130e-01,  8.48714614e-01)
( 5.89724709e-01,  8.48714663e-01)
( 5.90210288e-01,  8.48714708e-01)
( 5.90695867e-01,  8.48714750e-01)
( 5.91181446e-01,  8.48714789e-01)
( 5.91667025e-01,  8.48714825e-01)
( 5.92152604e-01,  8.48714858e-01)
( 5.92638183e-01,  8.48714888e-01)
( 5.93123762e-01,  8.48714915e-01)
( 5.93609341e-01,  8.48714939e-01)
( 5.94094920e-01,  8.48714960e-01)
( 5.94580499e-01,  8.48714978e-01)
( 5.95066078e-01,  8.48714992e-01)
( 5.95551658e-01,  8.48715004e-01)
( 5.96037237e-01,  8.48715012e-01)
( 5.96522816e-01,  8.48715018e-01)
( 5.97008395e-01,  8.48715020e-01)
( 5.97493974e-01,  8.48715020e-01)
( 5.97979553e-01,  8.48715016e-01)
( 5.98465132e-01,  8.48715009e-01)
( 5.98950711e-01,  8.48714999e-01)
( 5.99436290e-01,  8.48714986e-01)
( 5.99921869e-01,  8.48714970e-01)
( 6.00407448e-01,  8.48714951e-01)
( 6.00893027e-01,  8.48714929e-01)
( 6.01378606e-01,  8.48714904e-01)
( 6.01864185e-01,  8.48714876e-01)
( 6.02349764e-01,  8.48714845e-01)
( 6.02835343e-01,  8.48714810e-01)
( 6.03320922e-01,  8.48714773e-01)
( 6.03806501e-01,  8.48714733e-01)
( 6.04292080e-01,  8.48714689e-01)
( 6.04777659e-01,  8.48714642e-01)
( 6.05263238e-01,  8.48714593e-01)
( 6.05748817e-01,  8.48714540e-01)
( 6.06234396e-01,  8.48714484e-01)
( 6.06719975e-01,  8.48714426e-01)
( 6.07205554e-01,  8.48714364e-01)
( 6.07691133e-01,  8.48714299e-01)
( 6.08176712e-01,  8.48714231e-01)
( 6.08662291e-01,  8.48714160e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 6.09147870e-01,  8.48714705e-01)
( 6.11456375e-01,  8.48714705e-01)
( 6.13764880e-01,  8.48714704e-01)
( 6.16073385e-01,  8.48714704e-01)
( 6.18381890e-01,  8.48714704e-01)
( 6.20690395e-01,  8.48714703e-01)
( 6.22998900e-01,  8.48714703e-01)
( 6.25307405e-01,  8.48714703e-01)
( 6.27615910e-01,  8.48714702e-01)
( 6.29924415e-01,  8.48714702e-01)
( 6.32232919e-01,  8.48714702e-01)
( 6.34541424e-01,  8.48714702e-01)
( 6.36849929e-01,  8.48714701e-01)
( 6.39158434e-01,  8.48714701e-01)
( 6.41466939e-01,  8.48714701e-01)
( 6.43775444e-01,  8.48714701e-01)
( 6.46083949e-01,  8.48714701e-01)
( 6.48392454e-01,  8.48714701e-01)
( 6.50700959e-01,  8.48714701e-01)
( 6.53009463e-01,  8.48714700e-01)
( 6.55317968e-01,  8.48714700e-01)
( 6.57626473e-01,  8.48714700e-01)
( 6.59934978e-01,  8.48714700e-01)
( 6.62243483e-01,  8.48714700e-01)
( 6.64551988e-01,  8.48714700e-01)
( 6.66860493e-01,  8.48714700e-01)
( 6.69168998e-01,  8.48714700e-01)
( 6.71477503e-01,  8.48714700e-01)
( 6.73786008e-01,  8.48714700e-01)
( 6.76094512e-01,  8.48714700e-01)
( 6.78403017e-01,  8.48714701e-01)
( 6.80711522e-01,  8.48714701e-01)
( 6.83020027e-01,  8.48714701e-01)
( 6.85328532e-01,  8.48714701e-01)
( 6.87637037e-01,  8.48714701e-01)
( 6.89945542e-01,  8.48714701e-01)
( 6.92254047e-01,  8.48714701e-01)
( 6.94562552e-01,  8.48714702e-01)
( 6.96871056e-01,  8.48714702e-01)
( 6.99179561e-01,  8.48714702e-01)
( 7.01488066e-01,  8.48714702e-01)
( 7.03796571e-01,  8.48714703e-01)
( 7.06105076e-01,  8.48714703e-01)
( 7.08413581e-01,  8.48714703e-01)
( 7.10722086e-01,  8.48714704e-01)
( 7.13030591e-01,  8.48714704e-01)
( 7.15339096e-01,  8.48714704e-01)
( 7.17647601e-01,  8.48714705e-01)
( 7.19956105e-01,  8.48714705e-01)
( 7.22264610e-01,  8.48714705e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 7.24573115e-01, -7.93352261e-08)
( 7.25243203e-01, -7.10858719e-08)
( 7.25913291e-01, -6.31157285e-08)
( 7.26583380e-01, -5.54247958e-08)
( 7.27253468e-01, -4.80130738e-08)
( 7.27923556e-01, -4.08805625e-08)
( 7.28593644e-01, -3.40272619e-08)
( 7.29263732e-01, -2.74531721e-08)
( 7.29933820e-01, -2.11582929e-08)
( 7.30603908e-01, -1.51426244e-08)
( 7.31273996e-01, -9.40616654e-09)
( 7.31944085e-01, -3.94891939e-09)
( 7.32614173e-01,  1.22911710e-09)
( 7.33284261e-01,  6.12794293e-09)
( 7.33954349e-01,  1.07475581e-08)
( 7.34624437e-01,  1.50879626e-08)
( 7.35294525e-01,  1.91491565e-08)
( 7.35964613e-01,  2.29311397e-08)
( 7.36634701e-01,  2.64339123e-08)
( 7.37304790e-01,  2.96574742e-08)
( 7.37974878e-01,  3.26018255e-08)
( 7.38644966e-01,  3.52669662e-08)
( 7.39315054e-01,  3.76528963e-08)
( 7.39985142e-01,  3.97596157e-08)
( 7.40655230e-01,  4.15871245e-08)
( 7.41325318e-01,  4.31354227e-08)
( 7.41995407e-01,  4.44045103e-08)
( 7.42665495e-01,  4.53943872e-08)
( 7.43335583e-01,  4.61050536e-08)
( 7.44005671e-01,  4.65365093e-08)
( 7.44675759e-01,  4.66887544e-08)
( 7.45345847e-01,  4.65617889e-08)
( 7.46015935e-01,  4.61556127e-08)
( 7.46686023e-01,  4.54702260e-08)
( 7.47356112e-01,  4.45056286e-08)
( 7.48026200e-01,  4.32618207e-08)
( 7.48696288e-01,  4.17388021e-08)
( 7.49366376e-01,  3.99365729e-08)
( 7.50036464e-01,  3.78551331e-08)
( 7.50706552e-01,  3.54944826e-08)
( 7.51376640e-01,  3.28546216e-08)
( 7.52046728e-01,  2.99355499e-08)
( 7.52716817e-01,  2.67372676e-08)
( 7.53386905e-01,  2.32597746e-08)
( 7.54056993e-01,  1.95030710e-08)
( 7.54727081e-01,  1.54671568e-08)
( 7.55397169e-01,  1.11520320e-08)
( 7.56067257e-01,  6.55769649e-09)
( 7.56737345e-01,  1.68415035e-09)
( 7.57407433e-01, -3.46860643e-09)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 7.58077522e-01, -1.17148821e-08)
( 7.59465929e-01, -1.12519221e-08)
( 7.60854336e-01, -1.07981596e-08)
( 7.62242744e-01, -1.03535947e-08)
( 7.63631151e-01, -9.91822723e-09)
( 7.65019559e-01, -9.49205733e-09)
( 7.66407966e-01, -9.07508495e-09)
( 7.67796374e-01, -8.66731009e-09)
( 7.69184781e-01, -8.26873275e-09)
( 7.70573189e-01, -7.87935295e-09)
( 7.71961596e-01, -7.49917066e-09)
( 7.73350003e-01, -7.12818590e-09)
( 7.74738411e-01, -6.76639866e-09)
( 7.76126818e-01, -6.41380895e-09)
( 7.77515226e-01, -6.07041676e-09)
( 7.78903633e-01, -5.73622209e-09)
( 7.80292041e-01, -5.41122495e-09)
( 7.81680448e-01, -5.09542533e-09)
( 7.83068856e-01, -4.78882323e-09)
( 7.84457263e-01, -4.49141866e-09)
( 7.85845670e-01, -4.20321162e-09)
( 7.87234078e-01, -3.92420209e-09)
( 7.88622485e-01, -3.65439009e-09)
( 7.90010893e-01, -3.39377562e-09)
( 7.91399300e-01, -3.14235867e-09)
( 7.92787708e-01, -2.90013924e-09)
( 7.94176115e-01, -2.66711733e-09)
( 7.95564522e-01, -2.44329295e-09)
( 7.96952930e-01, -2.22866609e-09)
( 7.98341337e-01, -2.02323676e-09)
( 7.99729745e-01, -1.82700495e-09)
( 8.01118152e-01, -1.63997066e-09)
( 8.02506560e-01, -1.46213390e-09)
( 8.03894967e-01, -1.29349466e-09)
( 8.05283375e-01, -1.13405295e-09)
( 8.06671782e-01, -9.83808757e-10)
( 8.08060189e-01, -8.42762089e-10)
( 8.09448597e-01, -7.10912945e-10)
( 8.10837004e-01, -5.88261324e-10)
( 8.12225412e-01, -4.74807227e-10)
( 8.13613819e-01, -3.70550654e-10)
( 8.15002227e-01, -2.75491604e-10)
( 8.16390634e-01, -1.89630078e-10)
( 8.17779042e-01, -1.12966075e-10)
( 8.19167449e-01, -4.54995964e-11)
( 8.20555856e-01,  1.27693589e-11)
( 8.21944264e-01,  6.18407906e-11)
( 8.23332671e-01,  1.01714699e-10)
( 8.24721079e-01,  1.32391083e-10)
( 8.26109486e-01,  1.53869944e-10)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 8.27497894e-01,  2.66250203e-10)
( 8.30947936e-01,  2.55208052e-10)
( 8.34397978e-01,  2.44379407e-10)
( 8.37848020e-01,  2.33764267e-10)
( 8.41298062e-01,  2.23362634e-10)
( 8.44748104e-01,  2.13174506e-10)
( 8.48198146e-01,  2.03199885e-10)
( 8.51648189e-01,  1.93438769e-10)
( 8.55098231e-01,  1.83891160e-10)
( 8.58548273e-01,  1.74557056e-10)
( 8.61998315e-01,  1.65436459e-10)
( 8.65448357e-01,  1.56529367e-10)
( 8.68898399e-01,  1.47835781e-10)
( 8.72348441e-01,  1.39355702e-10)
( 8.75798483e-01,  1.31089128e-10)
( 8.79248526e-01,  1.23036061e-10)
( 8.82698568e-01,  1.15196499e-10)
( 8.86148610e-01,  1.07570443e-10)
( 8.89598652e-01,  1.00157894e-10)
( 8.93048694e-01,  9.29588499e-11)
( 8.96498736e-01,  8.59733121e-11)
( 8.99948778e-01,  7.92012804e-11)
( 9.03398820e-01,  7.26427546e-11)
( 9.06848863e-01,  6.62977349e-11)
( 9.10298905e-01,  6.01662211e-11)
( 9.13748947e-01,  5.42482133e-11)
( 9.17198989e-01,  4.85437114e-11)
( 9.20649031e-01,  4.30527156e-11)
( 9.24099073e-01,  3.77752258e-11)
( 9.27549115e-01,  3.27112419e-11)
( 9.30999157e-01,  2.78607640e-11)
( 9.34449200e-01,  2.32237921e-11)
( 9.37899242e-01,  1.88003262e-11)
( 9.41349284e-01,  1.45903662e-11)
( 9.44799326e-01,  1.05939123e-11)
( 9.48249368e-01,  6.81096431e-12)
( 9.51699410e-01,  3.24152232e-12)
( 9.55149452e-01, -1.14413682e-13)
( 9.58599494e-01, -3.25684370e-12)
( 9.62049537e-01, -6.18576774e-12)
( 9.65499579e-01, -8.90118579e-12)
( 9.68949621e-01, -1.14030979e-11)
( 9.72399663e-01, -1.36915039e-11)
( 9.75849705e-01, -1.57664040e-11)
( 9.79299747e-01, -1.76277982e-11)
( 9.82749789e-01, -1.92756863e-11)
( 9.86199831e-01, -2.07100684e-11)
( 9.89649874e-01, -2.19309446e-11)
( 9.93099916e-01, -2.29383148e-11)
( 9.96549958e-01, -2.37321790e-11)};\label{line:vel}

\nextgroupplot[width=0.5\textwidth, ylabel=Pressure, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0.1, 0.35, 0.7, 1}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0.1, 0.35, 0.7, 1}, ymin=0.08, ymax=1.02, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  9.99999970e-01)
( 3.30856809e-03,  9.99999975e-01)
( 6.61713618e-03,  9.99999980e-01)
( 9.92570427e-03,  9.99999984e-01)
( 1.32342724e-02,  9.99999988e-01)
( 1.65428405e-02,  9.99999992e-01)
( 1.98514085e-02,  9.99999996e-01)
( 2.31599766e-02,  1.00000000e+00)
( 2.64685447e-02,  1.00000000e+00)
( 2.97771128e-02,  1.00000001e+00)
( 3.30856809e-02,  1.00000001e+00)
( 3.63942490e-02,  1.00000001e+00)
( 3.97028171e-02,  1.00000002e+00)
( 4.30113852e-02,  1.00000002e+00)
( 4.63199533e-02,  1.00000002e+00)
( 4.96285214e-02,  1.00000002e+00)
( 5.29370894e-02,  1.00000002e+00)
( 5.62456575e-02,  1.00000003e+00)
( 5.95542256e-02,  1.00000003e+00)
( 6.28627937e-02,  1.00000003e+00)
( 6.61713618e-02,  1.00000003e+00)
( 6.94799299e-02,  1.00000003e+00)
( 7.27884980e-02,  1.00000003e+00)
( 7.60970661e-02,  1.00000003e+00)
( 7.94056342e-02,  1.00000003e+00)
( 8.27142023e-02,  1.00000003e+00)
( 8.60227703e-02,  1.00000003e+00)
( 8.93313384e-02,  1.00000003e+00)
( 9.26399065e-02,  1.00000003e+00)
( 9.59484746e-02,  1.00000003e+00)
( 9.92570427e-02,  1.00000003e+00)
( 1.02565611e-01,  1.00000003e+00)
( 1.05874179e-01,  1.00000003e+00)
( 1.09182747e-01,  1.00000003e+00)
( 1.12491315e-01,  1.00000003e+00)
( 1.15799883e-01,  1.00000002e+00)
( 1.19108451e-01,  1.00000002e+00)
( 1.22417019e-01,  1.00000002e+00)
( 1.25725587e-01,  1.00000002e+00)
( 1.29034156e-01,  1.00000002e+00)
( 1.32342724e-01,  1.00000001e+00)
( 1.35651292e-01,  1.00000001e+00)
( 1.38959860e-01,  1.00000001e+00)
( 1.42268428e-01,  1.00000000e+00)
( 1.45576996e-01,  1.00000000e+00)
( 1.48885564e-01,  9.99999997e-01)
( 1.52194132e-01,  9.99999993e-01)
( 1.55502700e-01,  9.99999989e-01)
( 1.58811268e-01,  9.99999985e-01)
( 1.62119836e-01,  9.99999980e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 1.65428405e-01,  9.99999908e-01)
( 1.67438922e-01,  9.99999876e-01)
( 1.69449440e-01,  9.99999846e-01)
( 1.71459957e-01,  9.99999817e-01)
( 1.73470475e-01,  9.99999789e-01)
( 1.75480992e-01,  9.99999761e-01)
( 1.77491510e-01,  9.99999735e-01)
( 1.79502027e-01,  9.99999710e-01)
( 1.81512545e-01,  9.99999686e-01)
( 1.83523062e-01,  9.99999663e-01)
( 1.85533580e-01,  9.99999641e-01)
( 1.87544097e-01,  9.99999620e-01)
( 1.89554615e-01,  9.99999600e-01)
( 1.91565133e-01,  9.99999581e-01)
( 1.93575650e-01,  9.99999563e-01)
( 1.95586168e-01,  9.99999546e-01)
( 1.97596685e-01,  9.99999530e-01)
( 1.99607203e-01,  9.99999515e-01)
( 2.01617720e-01,  9.99999501e-01)
( 2.03628238e-01,  9.99999488e-01)
( 2.05638755e-01,  9.99999476e-01)
( 2.07649273e-01,  9.99999465e-01)
( 2.09659790e-01,  9.99999456e-01)
( 2.11670308e-01,  9.99999447e-01)
( 2.13680825e-01,  9.99999439e-01)
( 2.15691343e-01,  9.99999432e-01)
( 2.17701861e-01,  9.99999427e-01)
( 2.19712378e-01,  9.99999422e-01)
( 2.21722896e-01,  9.99999418e-01)
( 2.23733413e-01,  9.99999416e-01)
( 2.25743931e-01,  9.99999414e-01)
( 2.27754448e-01,  9.99999414e-01)
( 2.29764966e-01,  9.99999414e-01)
( 2.31775483e-01,  9.99999416e-01)
( 2.33786001e-01,  9.99999418e-01)
( 2.35796518e-01,  9.99999422e-01)
( 2.37807036e-01,  9.99999426e-01)
( 2.39817553e-01,  9.99999432e-01)
( 2.41828071e-01,  9.99999438e-01)
( 2.43838589e-01,  9.99999446e-01)
( 2.45849106e-01,  9.99999455e-01)
( 2.47859624e-01,  9.99999464e-01)
( 2.49870141e-01,  9.99999475e-01)
( 2.51880659e-01,  9.99999487e-01)
( 2.53891176e-01,  9.99999500e-01)
( 2.55901694e-01,  9.99999513e-01)
( 2.57912211e-01,  9.99999528e-01)
( 2.59922729e-01,  9.99999544e-01)
( 2.61933246e-01,  9.99999561e-01)
( 2.63943764e-01,  9.99999579e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 2.65954281e-01,  9.99999896e-01)
( 2.67149097e-01,  9.99999969e-01)
( 2.68343913e-01,  1.00000004e+00)
( 2.69538728e-01,  1.00000012e+00)
( 2.70733544e-01,  1.00000020e+00)
( 2.71928360e-01,  1.00000029e+00)
( 2.73123176e-01,  1.00000037e+00)
( 2.74317991e-01,  1.00000046e+00)
( 2.75512807e-01,  1.00000055e+00)
( 2.76707623e-01,  1.00000065e+00)
( 2.77902438e-01,  1.00000075e+00)
( 2.79097254e-01,  1.00000085e+00)
( 2.80292070e-01,  1.00000095e+00)
( 2.81486885e-01,  1.00000105e+00)
( 2.82681701e-01,  1.00000116e+00)
( 2.83876517e-01,  1.00000127e+00)
( 2.85071332e-01,  1.00000138e+00)
( 2.86266148e-01,  1.00000150e+00)
( 2.87460964e-01,  1.00000162e+00)
( 2.88655779e-01,  1.00000174e+00)
( 2.89850595e-01,  1.00000186e+00)
( 2.91045411e-01,  1.00000199e+00)
( 2.92240227e-01,  1.00000212e+00)
( 2.93435042e-01,  1.00000225e+00)
( 2.94629858e-01,  1.00000238e+00)
( 2.95824674e-01,  1.00000252e+00)
( 2.97019489e-01,  1.00000266e+00)
( 2.98214305e-01,  1.00000280e+00)
( 2.99409121e-01,  1.00000294e+00)
( 3.00603936e-01,  1.00000309e+00)
( 3.01798752e-01,  1.00000324e+00)
( 3.02993568e-01,  1.00000339e+00)
( 3.04188383e-01,  1.00000355e+00)
( 3.05383199e-01,  1.00000371e+00)
( 3.06578015e-01,  1.00000387e+00)
( 3.07772830e-01,  1.00000403e+00)
( 3.08967646e-01,  1.00000419e+00)
( 3.10162462e-01,  1.00000436e+00)
( 3.11357278e-01,  1.00000453e+00)
( 3.12552093e-01,  1.00000471e+00)
( 3.13746909e-01,  1.00000488e+00)
( 3.14941725e-01,  1.00000506e+00)
( 3.16136540e-01,  1.00000524e+00)
( 3.17331356e-01,  1.00000543e+00)
( 3.18526172e-01,  1.00000562e+00)
( 3.19720987e-01,  1.00000581e+00)
( 3.20915803e-01,  1.00000600e+00)
( 3.22110619e-01,  1.00000619e+00)
( 3.23305434e-01,  1.00000639e+00)
( 3.24500250e-01,  1.00000659e+00)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 3.25695066e-01,  1.00000651e+00)
( 3.26310863e-01,  1.00000664e+00)
( 3.26926660e-01,  1.00000676e+00)
( 3.27542457e-01,  1.00000685e+00)
( 3.28158254e-01,  1.00000693e+00)
( 3.28774052e-01,  1.00000700e+00)
( 3.29389849e-01,  1.00000704e+00)
( 3.30005646e-01,  1.00000707e+00)
( 3.30621443e-01,  1.00000709e+00)
( 3.31237240e-01,  1.00000708e+00)
( 3.31853037e-01,  1.00000706e+00)
( 3.32468835e-01,  1.00000702e+00)
( 3.33084632e-01,  1.00000697e+00)
( 3.33700429e-01,  1.00000689e+00)
( 3.34316226e-01,  1.00000680e+00)
( 3.34932023e-01,  1.00000670e+00)
( 3.35547820e-01,  1.00000657e+00)
( 3.36163618e-01,  1.00000643e+00)
( 3.36779415e-01,  1.00000628e+00)
( 3.37395212e-01,  1.00000610e+00)
( 3.38011009e-01,  1.00000591e+00)
( 3.38626806e-01,  1.00000570e+00)
( 3.39242604e-01,  1.00000548e+00)
( 3.39858401e-01,  1.00000523e+00)
( 3.40474198e-01,  1.00000497e+00)
( 3.41089995e-01,  1.00000470e+00)
( 3.41705792e-01,  1.00000440e+00)
( 3.42321589e-01,  1.00000409e+00)
( 3.42937387e-01,  1.00000377e+00)
( 3.43553184e-01,  1.00000342e+00)
( 3.44168981e-01,  1.00000306e+00)
( 3.44784778e-01,  1.00000268e+00)
( 3.45400575e-01,  1.00000228e+00)
( 3.46016372e-01,  1.00000187e+00)
( 3.46632170e-01,  1.00000144e+00)
( 3.47247967e-01,  1.00000100e+00)
( 3.47863764e-01,  1.00000053e+00)
( 3.48479561e-01,  1.00000005e+00)
( 3.49095358e-01,  9.99999553e-01)
( 3.49711155e-01,  9.99999038e-01)
( 3.50326953e-01,  9.99998506e-01)
( 3.50942750e-01,  9.99997957e-01)
( 3.51558547e-01,  9.99997391e-01)
( 3.52174344e-01,  9.99996808e-01)
( 3.52790141e-01,  9.99996208e-01)
( 3.53405938e-01,  9.99995591e-01)
( 3.54021736e-01,  9.99994957e-01)
( 3.54637533e-01,  9.99994306e-01)
( 3.55253330e-01,  9.99993638e-01)
( 3.55869127e-01,  9.99992953e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 3.56484924e-01,  9.99990432e-01)
( 3.56998132e-01,  9.99989681e-01)
( 3.57511339e-01,  9.99988879e-01)
( 3.58024546e-01,  9.99988027e-01)
( 3.58537754e-01,  9.99987125e-01)
( 3.59050961e-01,  9.99986172e-01)
( 3.59564169e-01,  9.99985169e-01)
( 3.60077376e-01,  9.99984115e-01)
( 3.60590584e-01,  9.99983012e-01)
( 3.61103791e-01,  9.99981857e-01)
( 3.61616998e-01,  9.99980653e-01)
( 3.62130206e-01,  9.99979398e-01)
( 3.62643413e-01,  9.99978093e-01)
( 3.63156621e-01,  9.99976737e-01)
( 3.63669828e-01,  9.99975331e-01)
( 3.64183035e-01,  9.99973875e-01)
( 3.64696243e-01,  9.99972368e-01)
( 3.65209450e-01,  9.99970811e-01)
( 3.65722658e-01,  9.99969204e-01)
( 3.66235865e-01,  9.99967546e-01)
( 3.66749072e-01,  9.99965838e-01)
( 3.67262280e-01,  9.99964079e-01)
( 3.67775487e-01,  9.99962270e-01)
( 3.68288695e-01,  9.99960411e-01)
( 3.68801902e-01,  9.99958501e-01)
( 3.69315109e-01,  9.99956541e-01)
( 3.69828317e-01,  9.99954531e-01)
( 3.70341524e-01,  9.99952470e-01)
( 3.70854732e-01,  9.99950359e-01)
( 3.71367939e-01,  9.99948198e-01)
( 3.71881147e-01,  9.99945986e-01)
( 3.72394354e-01,  9.99943724e-01)
( 3.72907561e-01,  9.99941412e-01)
( 3.73420769e-01,  9.99939049e-01)
( 3.73933976e-01,  9.99936636e-01)
( 3.74447184e-01,  9.99934172e-01)
( 3.74960391e-01,  9.99931658e-01)
( 3.75473598e-01,  9.99929094e-01)
( 3.75986806e-01,  9.99926479e-01)
( 3.76500013e-01,  9.99923814e-01)
( 3.77013221e-01,  9.99921099e-01)
( 3.77526428e-01,  9.99918333e-01)
( 3.78039635e-01,  9.99915517e-01)
( 3.78552843e-01,  9.99912651e-01)
( 3.79066050e-01,  9.99909734e-01)
( 3.79579258e-01,  9.99906767e-01)
( 3.80092465e-01,  9.99903750e-01)
( 3.80605672e-01,  9.99900682e-01)
( 3.81118880e-01,  9.99897563e-01)
( 3.81632087e-01,  9.99894395e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 3.82145295e-01,  9.94962752e-01)
( 3.82767025e-01,  9.88953157e-01)
( 3.83388756e-01,  9.82968710e-01)
( 3.84010487e-01,  9.77009513e-01)
( 3.84632218e-01,  9.71075670e-01)
( 3.85253949e-01,  9.65167285e-01)
( 3.85875680e-01,  9.59284464e-01)
( 3.86497410e-01,  9.53427313e-01)
( 3.87119141e-01,  9.47595938e-01)
( 3.87740872e-01,  9.41790449e-01)
( 3.88362603e-01,  9.36010953e-01)
( 3.88984334e-01,  9.30257561e-01)
( 3.89606064e-01,  9.24530382e-01)
( 3.90227795e-01,  9.18829530e-01)
( 3.90849526e-01,  9.13155115e-01)
( 3.91471257e-01,  9.07507252e-01)
( 3.92092988e-01,  9.01886054e-01)
( 3.92714718e-01,  8.96291637e-01)
( 3.93336449e-01,  8.90724117e-01)
( 3.93958180e-01,  8.85183611e-01)
( 3.94579911e-01,  8.79670238e-01)
( 3.95201642e-01,  8.74184115e-01)
( 3.95823373e-01,  8.68725362e-01)
( 3.96445103e-01,  8.63294101e-01)
( 3.97066834e-01,  8.57890454e-01)
( 3.97688565e-01,  8.52514542e-01)
( 3.98310296e-01,  8.47166489e-01)
( 3.98932027e-01,  8.41846420e-01)
( 3.99553757e-01,  8.36554460e-01)
( 4.00175488e-01,  8.31290736e-01)
( 4.00797219e-01,  8.26055374e-01)
( 4.01418950e-01,  8.20848503e-01)
( 4.02040681e-01,  8.15670253e-01)
( 4.02662411e-01,  8.10520753e-01)
( 4.03284142e-01,  8.05400134e-01)
( 4.03905873e-01,  8.00308528e-01)
( 4.04527604e-01,  7.95246068e-01)
( 4.05149335e-01,  7.90212889e-01)
( 4.05771066e-01,  7.85209124e-01)
( 4.06392796e-01,  7.80234910e-01)
( 4.07014527e-01,  7.75290382e-01)
( 4.07636258e-01,  7.70375680e-01)
( 4.08257989e-01,  7.65490940e-01)
( 4.08879720e-01,  7.60636303e-01)
( 4.09501450e-01,  7.55811908e-01)
( 4.10123181e-01,  7.51017898e-01)
( 4.10744912e-01,  7.46254413e-01)
( 4.11366643e-01,  7.41521597e-01)
( 4.11988374e-01,  7.36819595e-01)
( 4.12610104e-01,  7.32148550e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.13231835e-01,  7.27008130e-01)
( 4.13885431e-01,  7.22192904e-01)
( 4.14539026e-01,  7.17399386e-01)
( 4.15192622e-01,  7.12627672e-01)
( 4.15846217e-01,  7.07877860e-01)
( 4.16499813e-01,  7.03150048e-01)
( 4.17153408e-01,  6.98444334e-01)
( 4.17807004e-01,  6.93760820e-01)
( 4.18460599e-01,  6.89099607e-01)
( 4.19114195e-01,  6.84460795e-01)
( 4.19767790e-01,  6.79844489e-01)
( 4.20421386e-01,  6.75250792e-01)
( 4.21074981e-01,  6.70679808e-01)
( 4.21728577e-01,  6.66131645e-01)
( 4.22382172e-01,  6.61606408e-01)
( 4.23035768e-01,  6.57104206e-01)
( 4.23689363e-01,  6.52625146e-01)
( 4.24342959e-01,  6.48169339e-01)
( 4.24996554e-01,  6.43736896e-01)
( 4.25650150e-01,  6.39327928e-01)
( 4.26303745e-01,  6.34942547e-01)
( 4.26957341e-01,  6.30580867e-01)
( 4.27610936e-01,  6.26243003e-01)
( 4.28264532e-01,  6.21929071e-01)
( 4.28918127e-01,  6.17639186e-01)
( 4.29571723e-01,  6.13373467e-01)
( 4.30225318e-01,  6.09132032e-01)
( 4.30878914e-01,  6.04915001e-01)
( 4.31532509e-01,  6.00722494e-01)
( 4.32186105e-01,  5.96554632e-01)
( 4.32839700e-01,  5.92411539e-01)
( 4.33493296e-01,  5.88293337e-01)
( 4.34146891e-01,  5.84200152e-01)
( 4.34800487e-01,  5.80132108e-01)
( 4.35454082e-01,  5.76089333e-01)
( 4.36107678e-01,  5.72071954e-01)
( 4.36761274e-01,  5.68080099e-01)
( 4.37414869e-01,  5.64113897e-01)
( 4.38068465e-01,  5.60173481e-01)
( 4.38722060e-01,  5.56258980e-01)
( 4.39375656e-01,  5.52370527e-01)
( 4.40029251e-01,  5.48508256e-01)
( 4.40682847e-01,  5.44672301e-01)
( 4.41336442e-01,  5.40862798e-01)
( 4.41990038e-01,  5.37079883e-01)
( 4.42643633e-01,  5.33323693e-01)
( 4.43297229e-01,  5.29594366e-01)
( 4.43950824e-01,  5.25892043e-01)
( 4.44604420e-01,  5.22216862e-01)
( 4.45258015e-01,  5.18568965e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.45911611e-01,  5.14506580e-01)
( 4.46577280e-01,  5.10868285e-01)
( 4.47242950e-01,  5.07247259e-01)
( 4.47908620e-01,  5.03643585e-01)
( 4.48574290e-01,  5.00057344e-01)
( 4.49239959e-01,  4.96488620e-01)
( 4.49905629e-01,  4.92937496e-01)
( 4.50571299e-01,  4.89404057e-01)
( 4.51236969e-01,  4.85888389e-01)
( 4.51902638e-01,  4.82390578e-01)
( 4.52568308e-01,  4.78910712e-01)
( 4.53233978e-01,  4.75448879e-01)
( 4.53899648e-01,  4.72005168e-01)
( 4.54565317e-01,  4.68579670e-01)
( 4.55230987e-01,  4.65172474e-01)
( 4.55896657e-01,  4.61783673e-01)
( 4.56562327e-01,  4.58413360e-01)
( 4.57227996e-01,  4.55061628e-01)
( 4.57893666e-01,  4.51728571e-01)
( 4.58559336e-01,  4.48414285e-01)
( 4.59225006e-01,  4.45118866e-01)
( 4.59890675e-01,  4.41842412e-01)
( 4.60556345e-01,  4.38585020e-01)
( 4.61222015e-01,  4.35346790e-01)
( 4.61887685e-01,  4.32127821e-01)
( 4.62553354e-01,  4.28928214e-01)
( 4.63219024e-01,  4.25748072e-01)
( 4.63884694e-01,  4.22587496e-01)
( 4.64550364e-01,  4.19446590e-01)
( 4.65216033e-01,  4.16325460e-01)
( 4.65881703e-01,  4.13224209e-01)
( 4.66547373e-01,  4.10142945e-01)
( 4.67213043e-01,  4.07081775e-01)
( 4.67878712e-01,  4.04040808e-01)
( 4.68544382e-01,  4.01020151e-01)
( 4.69210052e-01,  3.98019916e-01)
( 4.69875722e-01,  3.95040214e-01)
( 4.70541391e-01,  3.92081155e-01)
( 4.71207061e-01,  3.89142854e-01)
( 4.71872731e-01,  3.86225423e-01)
( 4.72538401e-01,  3.83328978e-01)
( 4.73204070e-01,  3.80453633e-01)
( 4.73869740e-01,  3.77599506e-01)
( 4.74535410e-01,  3.74766714e-01)
( 4.75201080e-01,  3.71955375e-01)
( 4.75866749e-01,  3.69165607e-01)
( 4.76532419e-01,  3.66397532e-01)
( 4.77198089e-01,  3.63651269e-01)
( 4.77863759e-01,  3.60926941e-01)
( 4.78529428e-01,  3.58224670e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.79195098e-01,  3.55635434e-01)
( 4.79392814e-01,  3.54648090e-01)
( 4.79590529e-01,  3.53687361e-01)
( 4.79788245e-01,  3.52753307e-01)
( 4.79985961e-01,  3.51845984e-01)
( 4.80183677e-01,  3.50965448e-01)
( 4.80381392e-01,  3.50111754e-01)
( 4.80579108e-01,  3.49284955e-01)
( 4.80776824e-01,  3.48485104e-01)
( 4.80974539e-01,  3.47712252e-01)
( 4.81172255e-01,  3.46966447e-01)
( 4.81369971e-01,  3.46247739e-01)
( 4.81567686e-01,  3.45556175e-01)
( 4.81765402e-01,  3.44891798e-01)
( 4.81963118e-01,  3.44254654e-01)
( 4.82160834e-01,  3.43644785e-01)
( 4.82358549e-01,  3.43062231e-01)
( 4.82556265e-01,  3.42507031e-01)
( 4.82753981e-01,  3.41979223e-01)
( 4.82951696e-01,  3.41478843e-01)
( 4.83149412e-01,  3.41005925e-01)
( 4.83347128e-01,  3.40560501e-01)
( 4.83544843e-01,  3.40142603e-01)
( 4.83742559e-01,  3.39752258e-01)
( 4.83940275e-01,  3.39389495e-01)
( 4.84137990e-01,  3.39054337e-01)
( 4.84335706e-01,  3.38746810e-01)
( 4.84533422e-01,  3.38466934e-01)
( 4.84731138e-01,  3.38214729e-01)
( 4.84928853e-01,  3.37990212e-01)
( 4.85126569e-01,  3.37793401e-01)
( 4.85324285e-01,  3.37624308e-01)
( 4.85522000e-01,  3.37482946e-01)
( 4.85719716e-01,  3.37369324e-01)
( 4.85917432e-01,  3.37283451e-01)
( 4.86115147e-01,  3.37225333e-01)
( 4.86312863e-01,  3.37194975e-01)
( 4.86510579e-01,  3.37192377e-01)
( 4.86708295e-01,  3.37217541e-01)
( 4.86906010e-01,  3.37270465e-01)
( 4.87103726e-01,  3.37351145e-01)
( 4.87301442e-01,  3.37459575e-01)
( 4.87499157e-01,  3.37595748e-01)
( 4.87696873e-01,  3.37759654e-01)
( 4.87894589e-01,  3.37951281e-01)
( 4.88092304e-01,  3.38170616e-01)
( 4.88290020e-01,  3.38417643e-01)
( 4.88487736e-01,  3.38692345e-01)
( 4.88685452e-01,  3.38994703e-01)
( 4.88883167e-01,  3.39324695e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.89080883e-01,  3.38336973e-01)
( 4.90996644e-01,  3.38328221e-01)
( 4.92912404e-01,  3.38319826e-01)
( 4.94828165e-01,  3.38311786e-01)
( 4.96743926e-01,  3.38304102e-01)
( 4.98659687e-01,  3.38296775e-01)
( 5.00575447e-01,  3.38289803e-01)
( 5.02491208e-01,  3.38283187e-01)
( 5.04406969e-01,  3.38277444e-01)
( 5.06322729e-01,  3.38273522e-01)
( 5.08238490e-01,  3.38269784e-01)
( 5.10154251e-01,  3.38266229e-01)
( 5.12070012e-01,  3.38262858e-01)
( 5.13985772e-01,  3.38259670e-01)
( 5.15901533e-01,  3.38256666e-01)
( 5.17817294e-01,  3.38253846e-01)
( 5.19733054e-01,  3.38251209e-01)
( 5.21648815e-01,  3.38248756e-01)
( 5.23564576e-01,  3.38246487e-01)
( 5.25480337e-01,  3.38244401e-01)
( 5.27396097e-01,  3.38242499e-01)
( 5.29311858e-01,  3.38240780e-01)
( 5.31227619e-01,  3.38239245e-01)
( 5.33143379e-01,  3.38237894e-01)
( 5.35059140e-01,  3.38236726e-01)
( 5.36974901e-01,  3.38235742e-01)
( 5.38890662e-01,  3.38234941e-01)
( 5.40806422e-01,  3.38234325e-01)
( 5.42722183e-01,  3.38233891e-01)
( 5.44637944e-01,  3.38233642e-01)
( 5.46553704e-01,  3.38233576e-01)
( 5.48469465e-01,  3.38233693e-01)
( 5.50385226e-01,  3.38233994e-01)
( 5.52300987e-01,  3.38236116e-01)
( 5.54216747e-01,  3.38239111e-01)
( 5.56132508e-01,  3.38242463e-01)
( 5.58048269e-01,  3.38246170e-01)
( 5.59964029e-01,  3.38250233e-01)
( 5.61879790e-01,  3.38254652e-01)
( 5.63795551e-01,  3.38259427e-01)
( 5.65711312e-01,  3.38264558e-01)
( 5.67627072e-01,  3.38270045e-01)
( 5.69542833e-01,  3.38275888e-01)
( 5.71458594e-01,  3.38282086e-01)
( 5.73374354e-01,  3.38288641e-01)
( 5.75290115e-01,  3.38295552e-01)
( 5.77205876e-01,  3.38302819e-01)
( 5.79121637e-01,  3.38310442e-01)
( 5.81037397e-01,  3.38318420e-01)
( 5.82953158e-01,  3.38326755e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 5.84868919e-01,  3.38248390e-01)
( 5.85354498e-01,  3.38248361e-01)
( 5.85840077e-01,  3.38248333e-01)
( 5.86325656e-01,  3.38248306e-01)
( 5.86811235e-01,  3.38248280e-01)
( 5.87296814e-01,  3.38248255e-01)
( 5.87782393e-01,  3.38248231e-01)
( 5.88267972e-01,  3.38248209e-01)
( 5.88753551e-01,  3.38248187e-01)
( 5.89239130e-01,  3.38248167e-01)
( 5.89724709e-01,  3.38248148e-01)
( 5.90210288e-01,  3.38248130e-01)
( 5.90695867e-01,  3.38248113e-01)
( 5.91181446e-01,  3.38248097e-01)
( 5.91667025e-01,  3.38248083e-01)
( 5.92152604e-01,  3.38248070e-01)
( 5.92638183e-01,  3.38248058e-01)
( 5.93123762e-01,  3.38248047e-01)
( 5.93609341e-01,  3.38247364e-01)
( 5.94094920e-01,  3.38244759e-01)
( 5.94580499e-01,  3.38242380e-01)
( 5.95066078e-01,  3.38240229e-01)
( 5.95551658e-01,  3.38238304e-01)
( 5.96037237e-01,  3.38236607e-01)
( 5.96522816e-01,  3.38235137e-01)
( 5.97008395e-01,  3.38233894e-01)
( 5.97493974e-01,  3.38232877e-01)
( 5.97979553e-01,  3.38232088e-01)
( 5.98465132e-01,  3.38231526e-01)
( 5.98950711e-01,  3.38231191e-01)
( 5.99436290e-01,  3.38231083e-01)
( 5.99921869e-01,  3.38231202e-01)
( 6.00407448e-01,  3.38231548e-01)
( 6.00893027e-01,  3.38232121e-01)
( 6.01378606e-01,  3.38232921e-01)
( 6.01864185e-01,  3.38233948e-01)
( 6.02349764e-01,  3.38235202e-01)
( 6.02835343e-01,  3.38236684e-01)
( 6.03320922e-01,  3.38238392e-01)
( 6.03806501e-01,  3.38240327e-01)
( 6.04292080e-01,  3.38242490e-01)
( 6.04777659e-01,  3.38244879e-01)
( 6.05263238e-01,  3.38247496e-01)
( 6.05748817e-01,  3.38248195e-01)
( 6.06234396e-01,  3.38248218e-01)
( 6.06719975e-01,  3.38248241e-01)
( 6.07205554e-01,  3.38248266e-01)
( 6.07691133e-01,  3.38248291e-01)
( 6.08176712e-01,  3.38248318e-01)
( 6.08662291e-01,  3.38248347e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 6.09147870e-01,  3.38248132e-01)
( 6.11456375e-01,  3.38248132e-01)
( 6.13764880e-01,  3.38248132e-01)
( 6.16073385e-01,  3.38248132e-01)
( 6.18381890e-01,  3.38248132e-01)
( 6.20690395e-01,  3.38248131e-01)
( 6.22998900e-01,  3.38248131e-01)
( 6.25307405e-01,  3.38248131e-01)
( 6.27615910e-01,  3.38248131e-01)
( 6.29924415e-01,  3.38248131e-01)
( 6.32232919e-01,  3.38248131e-01)
( 6.34541424e-01,  3.38248131e-01)
( 6.36849929e-01,  3.38248131e-01)
( 6.39158434e-01,  3.38248130e-01)
( 6.41466939e-01,  3.38248130e-01)
( 6.43775444e-01,  3.38248130e-01)
( 6.46083949e-01,  3.38248130e-01)
( 6.48392454e-01,  3.38248130e-01)
( 6.50700959e-01,  3.38248130e-01)
( 6.53009463e-01,  3.38248130e-01)
( 6.55317968e-01,  3.38248130e-01)
( 6.57626473e-01,  3.38248130e-01)
( 6.59934978e-01,  3.38248130e-01)
( 6.62243483e-01,  3.38248130e-01)
( 6.64551988e-01,  3.38248130e-01)
( 6.66860493e-01,  3.38248130e-01)
( 6.69168998e-01,  3.38248130e-01)
( 6.71477503e-01,  3.38248130e-01)
( 6.73786008e-01,  3.38248130e-01)
( 6.76094512e-01,  3.38248130e-01)
( 6.78403017e-01,  3.38248130e-01)
( 6.80711522e-01,  3.38248130e-01)
( 6.83020027e-01,  3.38248130e-01)
( 6.85328532e-01,  3.38248130e-01)
( 6.87637037e-01,  3.38248130e-01)
( 6.89945542e-01,  3.38248130e-01)
( 6.92254047e-01,  3.38248131e-01)
( 6.94562552e-01,  3.38248131e-01)
( 6.96871056e-01,  3.38248131e-01)
( 6.99179561e-01,  3.38248131e-01)
( 7.01488066e-01,  3.38248131e-01)
( 7.03796571e-01,  3.38248131e-01)
( 7.06105076e-01,  3.38248131e-01)
( 7.08413581e-01,  3.38248131e-01)
( 7.10722086e-01,  3.38248132e-01)
( 7.13030591e-01,  3.38248132e-01)
( 7.15339096e-01,  3.38248132e-01)
( 7.17647601e-01,  3.38248132e-01)
( 7.19956105e-01,  3.38248132e-01)
( 7.22264610e-01,  3.38248132e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 7.24573115e-01,  9.99999855e-02)
( 7.25243203e-01,  9.99999871e-02)
( 7.25913291e-01,  9.99999885e-02)
( 7.26583380e-01,  9.99999900e-02)
( 7.27253468e-01,  9.99999913e-02)
( 7.27923556e-01,  9.99999926e-02)
( 7.28593644e-01,  9.99999939e-02)
( 7.29263732e-01,  9.99999951e-02)
( 7.29933820e-01,  9.99999963e-02)
( 7.30603908e-01,  9.99999974e-02)
( 7.31273996e-01,  9.99999984e-02)
( 7.31944085e-01,  9.99999994e-02)
( 7.32614173e-01,  1.00000000e-01)
( 7.33284261e-01,  1.00000001e-01)
( 7.33954349e-01,  1.00000002e-01)
( 7.34624437e-01,  1.00000003e-01)
( 7.35294525e-01,  1.00000004e-01)
( 7.35964613e-01,  1.00000004e-01)
( 7.36634701e-01,  1.00000005e-01)
( 7.37304790e-01,  1.00000006e-01)
( 7.37974878e-01,  1.00000006e-01)
( 7.38644966e-01,  1.00000007e-01)
( 7.39315054e-01,  1.00000007e-01)
( 7.39985142e-01,  1.00000007e-01)
( 7.40655230e-01,  1.00000008e-01)
( 7.41325318e-01,  1.00000008e-01)
( 7.41995407e-01,  1.00000008e-01)
( 7.42665495e-01,  1.00000008e-01)
( 7.43335583e-01,  1.00000008e-01)
( 7.44005671e-01,  1.00000008e-01)
( 7.44675759e-01,  1.00000008e-01)
( 7.45345847e-01,  1.00000008e-01)
( 7.46015935e-01,  1.00000008e-01)
( 7.46686023e-01,  1.00000008e-01)
( 7.47356112e-01,  1.00000008e-01)
( 7.48026200e-01,  1.00000008e-01)
( 7.48696288e-01,  1.00000007e-01)
( 7.49366376e-01,  1.00000007e-01)
( 7.50036464e-01,  1.00000006e-01)
( 7.50706552e-01,  1.00000006e-01)
( 7.51376640e-01,  1.00000005e-01)
( 7.52046728e-01,  1.00000005e-01)
( 7.52716817e-01,  1.00000004e-01)
( 7.53386905e-01,  1.00000004e-01)
( 7.54056993e-01,  1.00000003e-01)
( 7.54727081e-01,  1.00000002e-01)
( 7.55397169e-01,  1.00000001e-01)
( 7.56067257e-01,  1.00000000e-01)
( 7.56737345e-01,  9.99999994e-02)
( 7.57407433e-01,  9.99999984e-02)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 7.58077522e-01,  9.99999980e-02)
( 7.59465929e-01,  9.99999981e-02)
( 7.60854336e-01,  9.99999982e-02)
( 7.62242744e-01,  9.99999982e-02)
( 7.63631151e-01,  9.99999983e-02)
( 7.65019559e-01,  9.99999984e-02)
( 7.66407966e-01,  9.99999984e-02)
( 7.67796374e-01,  9.99999985e-02)
( 7.69184781e-01,  9.99999986e-02)
( 7.70573189e-01,  9.99999987e-02)
( 7.71961596e-01,  9.99999987e-02)
( 7.73350003e-01,  9.99999988e-02)
( 7.74738411e-01,  9.99999988e-02)
( 7.76126818e-01,  9.99999989e-02)
( 7.77515226e-01,  9.99999990e-02)
( 7.78903633e-01,  9.99999990e-02)
( 7.80292041e-01,  9.99999991e-02)
( 7.81680448e-01,  9.99999991e-02)
( 7.83068856e-01,  9.99999992e-02)
( 7.84457263e-01,  9.99999992e-02)
( 7.85845670e-01,  9.99999993e-02)
( 7.87234078e-01,  9.99999993e-02)
( 7.88622485e-01,  9.99999994e-02)
( 7.90010893e-01,  9.99999994e-02)
( 7.91399300e-01,  9.99999995e-02)
( 7.92787708e-01,  9.99999995e-02)
( 7.94176115e-01,  9.99999995e-02)
( 7.95564522e-01,  9.99999996e-02)
( 7.96952930e-01,  9.99999996e-02)
( 7.98341337e-01,  9.99999997e-02)
( 7.99729745e-01,  9.99999997e-02)
( 8.01118152e-01,  9.99999997e-02)
( 8.02506560e-01,  9.99999998e-02)
( 8.03894967e-01,  9.99999998e-02)
( 8.05283375e-01,  9.99999998e-02)
( 8.06671782e-01,  9.99999998e-02)
( 8.08060189e-01,  9.99999999e-02)
( 8.09448597e-01,  9.99999999e-02)
( 8.10837004e-01,  9.99999999e-02)
( 8.12225412e-01,  9.99999999e-02)
( 8.13613819e-01,  9.99999999e-02)
( 8.15002227e-01,  1.00000000e-01)
( 8.16390634e-01,  1.00000000e-01)
( 8.17779042e-01,  1.00000000e-01)
( 8.19167449e-01,  1.00000000e-01)
( 8.20555856e-01,  1.00000000e-01)
( 8.21944264e-01,  1.00000000e-01)
( 8.23332671e-01,  1.00000000e-01)
( 8.24721079e-01,  1.00000000e-01)
( 8.26109486e-01,  1.00000000e-01)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 8.27497894e-01,  1.00000000e-01)
( 8.30947936e-01,  1.00000000e-01)
( 8.34397978e-01,  1.00000000e-01)
( 8.37848020e-01,  1.00000000e-01)
( 8.41298062e-01,  1.00000000e-01)
( 8.44748104e-01,  1.00000000e-01)
( 8.48198146e-01,  1.00000000e-01)
( 8.51648189e-01,  1.00000000e-01)
( 8.55098231e-01,  1.00000000e-01)
( 8.58548273e-01,  1.00000000e-01)
( 8.61998315e-01,  1.00000000e-01)
( 8.65448357e-01,  1.00000000e-01)
( 8.68898399e-01,  1.00000000e-01)
( 8.72348441e-01,  1.00000000e-01)
( 8.75798483e-01,  1.00000000e-01)
( 8.79248526e-01,  1.00000000e-01)
( 8.82698568e-01,  1.00000000e-01)
( 8.86148610e-01,  1.00000000e-01)
( 8.89598652e-01,  1.00000000e-01)
( 8.93048694e-01,  1.00000000e-01)
( 8.96498736e-01,  1.00000000e-01)
( 8.99948778e-01,  1.00000000e-01)
( 9.03398820e-01,  1.00000000e-01)
( 9.06848863e-01,  1.00000000e-01)
( 9.10298905e-01,  1.00000000e-01)
( 9.13748947e-01,  1.00000000e-01)
( 9.17198989e-01,  1.00000000e-01)
( 9.20649031e-01,  1.00000000e-01)
( 9.24099073e-01,  1.00000000e-01)
( 9.27549115e-01,  1.00000000e-01)
( 9.30999157e-01,  1.00000000e-01)
( 9.34449200e-01,  1.00000000e-01)
( 9.37899242e-01,  1.00000000e-01)
( 9.41349284e-01,  1.00000000e-01)
( 9.44799326e-01,  1.00000000e-01)
( 9.48249368e-01,  1.00000000e-01)
( 9.51699410e-01,  1.00000000e-01)
( 9.55149452e-01,  1.00000000e-01)
( 9.58599494e-01,  1.00000000e-01)
( 9.62049537e-01,  1.00000000e-01)
( 9.65499579e-01,  1.00000000e-01)
( 9.68949621e-01,  1.00000000e-01)
( 9.72399663e-01,  1.00000000e-01)
( 9.75849705e-01,  1.00000000e-01)
( 9.79299747e-01,  1.00000000e-01)
( 9.82749789e-01,  1.00000000e-01)
( 9.86199831e-01,  1.00000000e-01)
( 9.89649874e-01,  1.00000000e-01)
( 9.93099916e-01,  1.00000000e-01)
( 9.96549958e-01,  1.00000000e-01)};\label{line:pressure}

\nextgroupplot[width=0.5\textwidth, ylabel=Phase, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0, 0.25, 0.5, 0.75, 1}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0, 0.25, 0.5, 0.75, 1}, ymin=-0.02, ymax=1.02, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.30856809e-03,  1.00000000e+00)
( 6.61713618e-03,  1.00000000e+00)
( 9.92570427e-03,  1.00000000e+00)
( 1.32342724e-02,  1.00000000e+00)
( 1.65428405e-02,  1.00000000e+00)
( 1.98514085e-02,  1.00000000e+00)
( 2.31599766e-02,  1.00000000e+00)
( 2.64685447e-02,  1.00000000e+00)
( 2.97771128e-02,  1.00000000e+00)
( 3.30856809e-02,  1.00000000e+00)
( 3.63942490e-02,  1.00000000e+00)
( 3.97028171e-02,  1.00000000e+00)
( 4.30113852e-02,  1.00000000e+00)
( 4.63199533e-02,  1.00000000e+00)
( 4.96285214e-02,  1.00000000e+00)
( 5.29370894e-02,  1.00000000e+00)
( 5.62456575e-02,  1.00000000e+00)
( 5.95542256e-02,  1.00000000e+00)
( 6.28627937e-02,  1.00000000e+00)
( 6.61713618e-02,  1.00000000e+00)
( 6.94799299e-02,  1.00000000e+00)
( 7.27884980e-02,  1.00000000e+00)
( 7.60970661e-02,  1.00000000e+00)
( 7.94056342e-02,  1.00000000e+00)
( 8.27142023e-02,  1.00000000e+00)
( 8.60227703e-02,  1.00000000e+00)
( 8.93313384e-02,  1.00000000e+00)
( 9.26399065e-02,  1.00000000e+00)
( 9.59484746e-02,  1.00000000e+00)
( 9.92570427e-02,  1.00000000e+00)
( 1.02565611e-01,  1.00000000e+00)
( 1.05874179e-01,  1.00000000e+00)
( 1.09182747e-01,  1.00000000e+00)
( 1.12491315e-01,  1.00000000e+00)
( 1.15799883e-01,  1.00000000e+00)
( 1.19108451e-01,  1.00000000e+00)
( 1.22417019e-01,  1.00000000e+00)
( 1.25725587e-01,  1.00000000e+00)
( 1.29034156e-01,  1.00000000e+00)
( 1.32342724e-01,  1.00000000e+00)
( 1.35651292e-01,  1.00000000e+00)
( 1.38959860e-01,  1.00000000e+00)
( 1.42268428e-01,  1.00000000e+00)
( 1.45576996e-01,  1.00000000e+00)
( 1.48885564e-01,  1.00000000e+00)
( 1.52194132e-01,  1.00000000e+00)
( 1.55502700e-01,  1.00000000e+00)
( 1.58811268e-01,  1.00000000e+00)
( 1.62119836e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 1.65428405e-01,  1.00000000e+00)
( 1.67438922e-01,  1.00000000e+00)
( 1.69449440e-01,  1.00000000e+00)
( 1.71459957e-01,  1.00000000e+00)
( 1.73470475e-01,  1.00000000e+00)
( 1.75480992e-01,  1.00000000e+00)
( 1.77491510e-01,  1.00000000e+00)
( 1.79502027e-01,  1.00000000e+00)
( 1.81512545e-01,  1.00000000e+00)
( 1.83523062e-01,  1.00000000e+00)
( 1.85533580e-01,  1.00000000e+00)
( 1.87544097e-01,  1.00000000e+00)
( 1.89554615e-01,  1.00000000e+00)
( 1.91565133e-01,  1.00000000e+00)
( 1.93575650e-01,  1.00000000e+00)
( 1.95586168e-01,  1.00000000e+00)
( 1.97596685e-01,  1.00000000e+00)
( 1.99607203e-01,  1.00000000e+00)
( 2.01617720e-01,  1.00000000e+00)
( 2.03628238e-01,  1.00000000e+00)
( 2.05638755e-01,  1.00000000e+00)
( 2.07649273e-01,  1.00000000e+00)
( 2.09659790e-01,  1.00000000e+00)
( 2.11670308e-01,  1.00000000e+00)
( 2.13680825e-01,  1.00000000e+00)
( 2.15691343e-01,  1.00000000e+00)
( 2.17701861e-01,  1.00000000e+00)
( 2.19712378e-01,  1.00000000e+00)
( 2.21722896e-01,  1.00000000e+00)
( 2.23733413e-01,  1.00000000e+00)
( 2.25743931e-01,  1.00000000e+00)
( 2.27754448e-01,  1.00000000e+00)
( 2.29764966e-01,  1.00000000e+00)
( 2.31775483e-01,  1.00000000e+00)
( 2.33786001e-01,  1.00000000e+00)
( 2.35796518e-01,  1.00000000e+00)
( 2.37807036e-01,  1.00000000e+00)
( 2.39817553e-01,  1.00000000e+00)
( 2.41828071e-01,  1.00000000e+00)
( 2.43838589e-01,  1.00000000e+00)
( 2.45849106e-01,  1.00000000e+00)
( 2.47859624e-01,  1.00000000e+00)
( 2.49870141e-01,  1.00000000e+00)
( 2.51880659e-01,  1.00000000e+00)
( 2.53891176e-01,  1.00000000e+00)
( 2.55901694e-01,  1.00000000e+00)
( 2.57912211e-01,  1.00000000e+00)
( 2.59922729e-01,  1.00000000e+00)
( 2.61933246e-01,  1.00000000e+00)
( 2.63943764e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 2.65954281e-01,  1.00000000e+00)
( 2.67149097e-01,  1.00000000e+00)
( 2.68343913e-01,  1.00000000e+00)
( 2.69538728e-01,  1.00000000e+00)
( 2.70733544e-01,  1.00000000e+00)
( 2.71928360e-01,  1.00000000e+00)
( 2.73123176e-01,  1.00000000e+00)
( 2.74317991e-01,  1.00000000e+00)
( 2.75512807e-01,  1.00000000e+00)
( 2.76707623e-01,  1.00000000e+00)
( 2.77902438e-01,  1.00000000e+00)
( 2.79097254e-01,  1.00000000e+00)
( 2.80292070e-01,  1.00000000e+00)
( 2.81486885e-01,  1.00000000e+00)
( 2.82681701e-01,  1.00000000e+00)
( 2.83876517e-01,  1.00000000e+00)
( 2.85071332e-01,  1.00000000e+00)
( 2.86266148e-01,  1.00000000e+00)
( 2.87460964e-01,  1.00000000e+00)
( 2.88655779e-01,  1.00000000e+00)
( 2.89850595e-01,  1.00000000e+00)
( 2.91045411e-01,  1.00000000e+00)
( 2.92240227e-01,  1.00000000e+00)
( 2.93435042e-01,  1.00000000e+00)
( 2.94629858e-01,  1.00000000e+00)
( 2.95824674e-01,  1.00000000e+00)
( 2.97019489e-01,  1.00000000e+00)
( 2.98214305e-01,  1.00000000e+00)
( 2.99409121e-01,  1.00000000e+00)
( 3.00603936e-01,  1.00000000e+00)
( 3.01798752e-01,  1.00000000e+00)
( 3.02993568e-01,  1.00000000e+00)
( 3.04188383e-01,  1.00000000e+00)
( 3.05383199e-01,  1.00000000e+00)
( 3.06578015e-01,  1.00000000e+00)
( 3.07772830e-01,  1.00000000e+00)
( 3.08967646e-01,  1.00000000e+00)
( 3.10162462e-01,  1.00000000e+00)
( 3.11357278e-01,  1.00000000e+00)
( 3.12552093e-01,  1.00000000e+00)
( 3.13746909e-01,  1.00000000e+00)
( 3.14941725e-01,  1.00000000e+00)
( 3.16136540e-01,  1.00000000e+00)
( 3.17331356e-01,  1.00000000e+00)
( 3.18526172e-01,  1.00000000e+00)
( 3.19720987e-01,  1.00000000e+00)
( 3.20915803e-01,  1.00000000e+00)
( 3.22110619e-01,  1.00000000e+00)
( 3.23305434e-01,  1.00000000e+00)
( 3.24500250e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 3.25695066e-01,  1.00000000e+00)
( 3.26310863e-01,  1.00000000e+00)
( 3.26926660e-01,  1.00000000e+00)
( 3.27542457e-01,  1.00000000e+00)
( 3.28158254e-01,  1.00000000e+00)
( 3.28774052e-01,  1.00000000e+00)
( 3.29389849e-01,  1.00000000e+00)
( 3.30005646e-01,  1.00000000e+00)
( 3.30621443e-01,  1.00000000e+00)
( 3.31237240e-01,  1.00000000e+00)
( 3.31853037e-01,  1.00000000e+00)
( 3.32468835e-01,  1.00000000e+00)
( 3.33084632e-01,  1.00000000e+00)
( 3.33700429e-01,  1.00000000e+00)
( 3.34316226e-01,  1.00000000e+00)
( 3.34932023e-01,  1.00000000e+00)
( 3.35547820e-01,  1.00000000e+00)
( 3.36163618e-01,  1.00000000e+00)
( 3.36779415e-01,  1.00000000e+00)
( 3.37395212e-01,  1.00000000e+00)
( 3.38011009e-01,  1.00000000e+00)
( 3.38626806e-01,  1.00000000e+00)
( 3.39242604e-01,  1.00000000e+00)
( 3.39858401e-01,  1.00000000e+00)
( 3.40474198e-01,  1.00000000e+00)
( 3.41089995e-01,  1.00000000e+00)
( 3.41705792e-01,  1.00000000e+00)
( 3.42321589e-01,  1.00000000e+00)
( 3.42937387e-01,  1.00000000e+00)
( 3.43553184e-01,  1.00000000e+00)
( 3.44168981e-01,  1.00000000e+00)
( 3.44784778e-01,  1.00000000e+00)
( 3.45400575e-01,  1.00000000e+00)
( 3.46016372e-01,  1.00000000e+00)
( 3.46632170e-01,  1.00000000e+00)
( 3.47247967e-01,  1.00000000e+00)
( 3.47863764e-01,  1.00000000e+00)
( 3.48479561e-01,  1.00000000e+00)
( 3.49095358e-01,  1.00000000e+00)
( 3.49711155e-01,  1.00000000e+00)
( 3.50326953e-01,  1.00000000e+00)
( 3.50942750e-01,  1.00000000e+00)
( 3.51558547e-01,  1.00000000e+00)
( 3.52174344e-01,  1.00000000e+00)
( 3.52790141e-01,  1.00000000e+00)
( 3.53405938e-01,  1.00000000e+00)
( 3.54021736e-01,  1.00000000e+00)
( 3.54637533e-01,  1.00000000e+00)
( 3.55253330e-01,  1.00000000e+00)
( 3.55869127e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 3.56484924e-01,  1.00000000e+00)
( 3.56998132e-01,  1.00000000e+00)
( 3.57511339e-01,  1.00000000e+00)
( 3.58024546e-01,  1.00000000e+00)
( 3.58537754e-01,  1.00000000e+00)
( 3.59050961e-01,  1.00000000e+00)
( 3.59564169e-01,  1.00000000e+00)
( 3.60077376e-01,  1.00000000e+00)
( 3.60590584e-01,  1.00000000e+00)
( 3.61103791e-01,  1.00000000e+00)
( 3.61616998e-01,  1.00000000e+00)
( 3.62130206e-01,  1.00000000e+00)
( 3.62643413e-01,  1.00000000e+00)
( 3.63156621e-01,  1.00000000e+00)
( 3.63669828e-01,  1.00000000e+00)
( 3.64183035e-01,  1.00000000e+00)
( 3.64696243e-01,  1.00000000e+00)
( 3.65209450e-01,  1.00000000e+00)
( 3.65722658e-01,  1.00000000e+00)
( 3.66235865e-01,  1.00000000e+00)
( 3.66749072e-01,  1.00000000e+00)
( 3.67262280e-01,  1.00000000e+00)
( 3.67775487e-01,  1.00000000e+00)
( 3.68288695e-01,  1.00000000e+00)
( 3.68801902e-01,  1.00000000e+00)
( 3.69315109e-01,  1.00000000e+00)
( 3.69828317e-01,  1.00000000e+00)
( 3.70341524e-01,  1.00000000e+00)
( 3.70854732e-01,  1.00000000e+00)
( 3.71367939e-01,  1.00000000e+00)
( 3.71881147e-01,  1.00000000e+00)
( 3.72394354e-01,  1.00000000e+00)
( 3.72907561e-01,  1.00000000e+00)
( 3.73420769e-01,  1.00000000e+00)
( 3.73933976e-01,  1.00000000e+00)
( 3.74447184e-01,  1.00000000e+00)
( 3.74960391e-01,  1.00000000e+00)
( 3.75473598e-01,  1.00000000e+00)
( 3.75986806e-01,  1.00000000e+00)
( 3.76500013e-01,  1.00000000e+00)
( 3.77013221e-01,  1.00000000e+00)
( 3.77526428e-01,  1.00000000e+00)
( 3.78039635e-01,  1.00000000e+00)
( 3.78552843e-01,  1.00000000e+00)
( 3.79066050e-01,  1.00000000e+00)
( 3.79579258e-01,  1.00000000e+00)
( 3.80092465e-01,  1.00000000e+00)
( 3.80605672e-01,  1.00000000e+00)
( 3.81118880e-01,  1.00000000e+00)
( 3.81632087e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 3.82145295e-01,  1.00000000e+00)
( 3.82767025e-01,  1.00000000e+00)
( 3.83388756e-01,  1.00000000e+00)
( 3.84010487e-01,  1.00000000e+00)
( 3.84632218e-01,  1.00000000e+00)
( 3.85253949e-01,  1.00000000e+00)
( 3.85875680e-01,  1.00000000e+00)
( 3.86497410e-01,  1.00000000e+00)
( 3.87119141e-01,  1.00000000e+00)
( 3.87740872e-01,  1.00000000e+00)
( 3.88362603e-01,  1.00000000e+00)
( 3.88984334e-01,  1.00000000e+00)
( 3.89606064e-01,  1.00000000e+00)
( 3.90227795e-01,  1.00000000e+00)
( 3.90849526e-01,  1.00000000e+00)
( 3.91471257e-01,  1.00000000e+00)
( 3.92092988e-01,  1.00000000e+00)
( 3.92714718e-01,  1.00000000e+00)
( 3.93336449e-01,  1.00000000e+00)
( 3.93958180e-01,  1.00000000e+00)
( 3.94579911e-01,  1.00000000e+00)
( 3.95201642e-01,  1.00000000e+00)
( 3.95823373e-01,  1.00000000e+00)
( 3.96445103e-01,  1.00000000e+00)
( 3.97066834e-01,  1.00000000e+00)
( 3.97688565e-01,  1.00000000e+00)
( 3.98310296e-01,  1.00000000e+00)
( 3.98932027e-01,  1.00000000e+00)
( 3.99553757e-01,  1.00000000e+00)
( 4.00175488e-01,  1.00000000e+00)
( 4.00797219e-01,  1.00000000e+00)
( 4.01418950e-01,  1.00000000e+00)
( 4.02040681e-01,  1.00000000e+00)
( 4.02662411e-01,  1.00000000e+00)
( 4.03284142e-01,  1.00000000e+00)
( 4.03905873e-01,  1.00000000e+00)
( 4.04527604e-01,  1.00000000e+00)
( 4.05149335e-01,  1.00000000e+00)
( 4.05771066e-01,  1.00000000e+00)
( 4.06392796e-01,  1.00000000e+00)
( 4.07014527e-01,  1.00000000e+00)
( 4.07636258e-01,  1.00000000e+00)
( 4.08257989e-01,  1.00000000e+00)
( 4.08879720e-01,  1.00000000e+00)
( 4.09501450e-01,  1.00000000e+00)
( 4.10123181e-01,  1.00000000e+00)
( 4.10744912e-01,  1.00000000e+00)
( 4.11366643e-01,  1.00000000e+00)
( 4.11988374e-01,  1.00000000e+00)
( 4.12610104e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.13231835e-01,  1.00000000e+00)
( 4.13885431e-01,  1.00000000e+00)
( 4.14539026e-01,  1.00000000e+00)
( 4.15192622e-01,  1.00000000e+00)
( 4.15846217e-01,  1.00000000e+00)
( 4.16499813e-01,  1.00000000e+00)
( 4.17153408e-01,  1.00000000e+00)
( 4.17807004e-01,  1.00000000e+00)
( 4.18460599e-01,  1.00000000e+00)
( 4.19114195e-01,  1.00000000e+00)
( 4.19767790e-01,  1.00000000e+00)
( 4.20421386e-01,  1.00000000e+00)
( 4.21074981e-01,  1.00000000e+00)
( 4.21728577e-01,  1.00000000e+00)
( 4.22382172e-01,  1.00000000e+00)
( 4.23035768e-01,  1.00000000e+00)
( 4.23689363e-01,  1.00000000e+00)
( 4.24342959e-01,  1.00000000e+00)
( 4.24996554e-01,  1.00000000e+00)
( 4.25650150e-01,  1.00000000e+00)
( 4.26303745e-01,  1.00000000e+00)
( 4.26957341e-01,  1.00000000e+00)
( 4.27610936e-01,  1.00000000e+00)
( 4.28264532e-01,  1.00000000e+00)
( 4.28918127e-01,  1.00000000e+00)
( 4.29571723e-01,  1.00000000e+00)
( 4.30225318e-01,  1.00000000e+00)
( 4.30878914e-01,  1.00000000e+00)
( 4.31532509e-01,  1.00000000e+00)
( 4.32186105e-01,  1.00000000e+00)
( 4.32839700e-01,  1.00000000e+00)
( 4.33493296e-01,  1.00000000e+00)
( 4.34146891e-01,  1.00000000e+00)
( 4.34800487e-01,  1.00000000e+00)
( 4.35454082e-01,  1.00000000e+00)
( 4.36107678e-01,  1.00000000e+00)
( 4.36761274e-01,  1.00000000e+00)
( 4.37414869e-01,  1.00000000e+00)
( 4.38068465e-01,  1.00000000e+00)
( 4.38722060e-01,  1.00000000e+00)
( 4.39375656e-01,  1.00000000e+00)
( 4.40029251e-01,  1.00000000e+00)
( 4.40682847e-01,  1.00000000e+00)
( 4.41336442e-01,  1.00000000e+00)
( 4.41990038e-01,  1.00000000e+00)
( 4.42643633e-01,  1.00000000e+00)
( 4.43297229e-01,  1.00000000e+00)
( 4.43950824e-01,  1.00000000e+00)
( 4.44604420e-01,  1.00000000e+00)
( 4.45258015e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.45911611e-01,  1.00000000e+00)
( 4.46577280e-01,  1.00000000e+00)
( 4.47242950e-01,  1.00000000e+00)
( 4.47908620e-01,  1.00000000e+00)
( 4.48574290e-01,  1.00000000e+00)
( 4.49239959e-01,  1.00000000e+00)
( 4.49905629e-01,  1.00000000e+00)
( 4.50571299e-01,  1.00000000e+00)
( 4.51236969e-01,  1.00000000e+00)
( 4.51902638e-01,  1.00000000e+00)
( 4.52568308e-01,  1.00000000e+00)
( 4.53233978e-01,  1.00000000e+00)
( 4.53899648e-01,  1.00000000e+00)
( 4.54565317e-01,  1.00000000e+00)
( 4.55230987e-01,  1.00000000e+00)
( 4.55896657e-01,  1.00000000e+00)
( 4.56562327e-01,  1.00000000e+00)
( 4.57227996e-01,  1.00000000e+00)
( 4.57893666e-01,  1.00000000e+00)
( 4.58559336e-01,  1.00000000e+00)
( 4.59225006e-01,  1.00000000e+00)
( 4.59890675e-01,  1.00000000e+00)
( 4.60556345e-01,  1.00000000e+00)
( 4.61222015e-01,  1.00000000e+00)
( 4.61887685e-01,  1.00000000e+00)
( 4.62553354e-01,  1.00000000e+00)
( 4.63219024e-01,  1.00000000e+00)
( 4.63884694e-01,  1.00000000e+00)
( 4.64550364e-01,  1.00000000e+00)
( 4.65216033e-01,  1.00000000e+00)
( 4.65881703e-01,  1.00000000e+00)
( 4.66547373e-01,  1.00000000e+00)
( 4.67213043e-01,  1.00000000e+00)
( 4.67878712e-01,  1.00000000e+00)
( 4.68544382e-01,  1.00000000e+00)
( 4.69210052e-01,  1.00000000e+00)
( 4.69875722e-01,  1.00000000e+00)
( 4.70541391e-01,  1.00000000e+00)
( 4.71207061e-01,  1.00000000e+00)
( 4.71872731e-01,  1.00000000e+00)
( 4.72538401e-01,  1.00000000e+00)
( 4.73204070e-01,  1.00000000e+00)
( 4.73869740e-01,  1.00000000e+00)
( 4.74535410e-01,  1.00000000e+00)
( 4.75201080e-01,  1.00000000e+00)
( 4.75866749e-01,  1.00000000e+00)
( 4.76532419e-01,  1.00000000e+00)
( 4.77198089e-01,  1.00000000e+00)
( 4.77863759e-01,  1.00000000e+00)
( 4.78529428e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.79195098e-01,  9.99999998e-01)
( 4.79392814e-01,  9.99999998e-01)
( 4.79590529e-01,  9.99999998e-01)
( 4.79788245e-01,  9.99999998e-01)
( 4.79985961e-01,  9.99999999e-01)
( 4.80183677e-01,  9.99999999e-01)
( 4.80381392e-01,  9.99999999e-01)
( 4.80579108e-01,  9.99999999e-01)
( 4.80776824e-01,  1.00000000e+00)
( 4.80974539e-01,  1.00000000e+00)
( 4.81172255e-01,  1.00000000e+00)
( 4.81369971e-01,  1.00000000e+00)
( 4.81567686e-01,  1.00000000e+00)
( 4.81765402e-01,  1.00000000e+00)
( 4.81963118e-01,  1.00000000e+00)
( 4.82160834e-01,  1.00000000e+00)
( 4.82358549e-01,  1.00000000e+00)
( 4.82556265e-01,  1.00000000e+00)
( 4.82753981e-01,  1.00000000e+00)
( 4.82951696e-01,  1.00000000e+00)
( 4.83149412e-01,  1.00000000e+00)
( 4.83347128e-01,  1.00000000e+00)
( 4.83544843e-01,  1.00000000e+00)
( 4.83742559e-01,  1.00000000e+00)
( 4.83940275e-01,  1.00000000e+00)
( 4.84137990e-01,  1.00000000e+00)
( 4.84335706e-01,  1.00000000e+00)
( 4.84533422e-01,  1.00000000e+00)
( 4.84731138e-01,  1.00000000e+00)
( 4.84928853e-01,  1.00000000e+00)
( 4.85126569e-01,  1.00000000e+00)
( 4.85324285e-01,  1.00000000e+00)
( 4.85522000e-01,  1.00000000e+00)
( 4.85719716e-01,  1.00000000e+00)
( 4.85917432e-01,  1.00000000e+00)
( 4.86115147e-01,  1.00000000e+00)
( 4.86312863e-01,  1.00000000e+00)
( 4.86510579e-01,  1.00000000e+00)
( 4.86708295e-01,  1.00000000e+00)
( 4.86906010e-01,  1.00000000e+00)
( 4.87103726e-01,  1.00000000e+00)
( 4.87301442e-01,  1.00000000e+00)
( 4.87499157e-01,  9.99999999e-01)
( 4.87696873e-01,  9.99999999e-01)
( 4.87894589e-01,  9.99999999e-01)
( 4.88092304e-01,  9.99999999e-01)
( 4.88290020e-01,  9.99999998e-01)
( 4.88487736e-01,  9.99999998e-01)
( 4.88685452e-01,  9.99999998e-01)
( 4.88883167e-01,  9.99999998e-01)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.89080883e-01,  1.00002729e+00)
( 4.90996644e-01,  1.00002304e+00)
( 4.92912404e-01,  1.00001900e+00)
( 4.94828165e-01,  1.00001518e+00)
( 4.96743926e-01,  1.00001157e+00)
( 4.98659687e-01,  1.00000819e+00)
( 5.00575447e-01,  1.00000502e+00)
( 5.02491208e-01,  1.00000208e+00)
( 5.04406969e-01,  9.99999346e-01)
( 5.06322729e-01,  9.99996834e-01)
( 5.08238490e-01,  9.99994541e-01)
( 5.10154251e-01,  9.99992467e-01)
( 5.12070012e-01,  9.99990610e-01)
( 5.13985772e-01,  9.99988972e-01)
( 5.15901533e-01,  9.99987553e-01)
( 5.17817294e-01,  9.99986351e-01)
( 5.19733054e-01,  9.99985369e-01)
( 5.21648815e-01,  9.99984604e-01)
( 5.23564576e-01,  9.99984058e-01)
( 5.25480337e-01,  9.99983730e-01)
( 5.27396097e-01,  9.99983621e-01)
( 5.29311858e-01,  9.99983730e-01)
( 5.31227619e-01,  9.99984058e-01)
( 5.33143379e-01,  9.99984603e-01)
( 5.35059140e-01,  9.99985368e-01)
( 5.36974901e-01,  9.99986350e-01)
( 5.38890662e-01,  9.99987552e-01)
( 5.40806422e-01,  9.99988971e-01)
( 5.42722183e-01,  9.99990609e-01)
( 5.44637944e-01,  9.99992465e-01)
( 5.46553704e-01,  9.99994540e-01)
( 5.48469465e-01,  9.99996833e-01)
( 5.50385226e-01,  9.99999344e-01)
( 5.52300987e-01,  1.00000207e+00)
( 5.54216747e-01,  1.00000502e+00)
( 5.56132508e-01,  1.00000819e+00)
( 5.58048269e-01,  1.00001157e+00)
( 5.59964029e-01,  1.00001518e+00)
( 5.61879790e-01,  1.00001900e+00)
( 5.63795551e-01,  1.00002304e+00)
( 5.65711312e-01,  1.00002730e+00)
( 5.67627072e-01,  1.00003177e+00)
( 5.69542833e-01,  1.00003647e+00)
( 5.71458594e-01,  1.00004138e+00)
( 5.73374354e-01,  1.00004651e+00)
( 5.75290115e-01,  1.00005186e+00)
( 5.77205876e-01,  1.00005743e+00)
( 5.79121637e-01,  1.00006321e+00)
( 5.81037397e-01,  1.00006921e+00)
( 5.82953158e-01,  1.00007544e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 5.84868919e-01,  3.57631657e-04)
( 5.85354498e-01,  3.29503878e-04)
( 5.85840077e-01,  3.02328904e-04)
( 5.86325656e-01,  2.76106801e-04)
( 5.86811235e-01,  2.50837633e-04)
( 5.87296814e-01,  2.26521464e-04)
( 5.87782393e-01,  2.03158352e-04)
( 5.88267972e-01,  1.80748356e-04)
( 5.88753551e-01,  1.59291529e-04)
( 5.89239130e-01,  1.38787926e-04)
( 5.89724709e-01,  1.19237596e-04)
( 5.90210288e-01,  1.00640587e-04)
( 5.90695867e-01,  8.29969459e-05)
( 5.91181446e-01,  6.63067152e-05)
( 5.91667025e-01,  5.05699360e-05)
( 5.92152604e-01,  3.57866472e-05)
( 5.92638183e-01,  2.19568849e-05)
( 5.93123762e-01,  9.08068339e-06)
( 5.93609341e-01, -2.84192586e-06)
( 5.94094920e-01, -1.38109135e-05)
( 5.94580499e-01, -2.38262525e-05)
( 5.95066078e-01, -3.28879184e-05)
( 5.95551658e-01, -4.09958888e-05)
( 5.96037237e-01, -4.81501437e-05)
( 5.96522816e-01, -5.43506657e-05)
( 5.97008395e-01, -5.95974395e-05)
( 5.97493974e-01, -6.38904522e-05)
( 5.97979553e-01, -6.72296932e-05)
( 5.98465132e-01, -6.96151543e-05)
( 5.98950711e-01, -7.10468298e-05)
( 5.99436290e-01, -7.15247161e-05)
( 5.99921869e-01, -7.10488120e-05)
( 6.00407448e-01, -6.96191188e-05)
( 6.00893027e-01, -6.72356400e-05)
( 6.01378606e-01, -6.38983814e-05)
( 6.01864185e-01, -5.96073513e-05)
( 6.02349764e-01, -5.43625603e-05)
( 6.02835343e-01, -4.81640213e-05)
( 6.03320922e-01, -4.10117496e-05)
( 6.03806501e-01, -3.29057628e-05)
( 6.04292080e-01, -2.38460808e-05)
( 6.04777659e-01, -1.38327260e-05)
( 6.05263238e-01, -2.86572300e-06)
( 6.05748817e-01,  9.05490117e-06)
( 6.06234396e-01,  2.19291172e-05)
( 6.06719975e-01,  3.57568933e-05)
( 6.07205554e-01,  5.05381955e-05)
( 6.07691133e-01,  6.62729875e-05)
( 6.08176712e-01,  8.29612304e-05)
( 6.08662291e-01,  1.00602883e-04)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 6.09147870e-01, -8.04649660e-13)
( 6.11456375e-01, -7.33688482e-13)
( 6.13764880e-01, -6.65269817e-13)
( 6.16073385e-01, -5.99393666e-13)
( 6.18381890e-01, -5.36060029e-13)
( 6.20690395e-01, -4.75268905e-13)
( 6.22998900e-01, -4.17020295e-13)
( 6.25307405e-01, -3.61314198e-13)
( 6.27615910e-01, -3.08150615e-13)
( 6.29924415e-01, -2.57529546e-13)
( 6.32232919e-01, -2.09450991e-13)
( 6.34541424e-01, -1.63914949e-13)
( 6.36849929e-01, -1.20921420e-13)
( 6.39158434e-01, -8.04704059e-14)
( 6.41466939e-01, -4.25619050e-14)
( 6.43775444e-01, -7.19591768e-15)
( 6.46083949e-01,  2.56275559e-14)
( 6.48392454e-01,  5.59085159e-14)
( 6.50700959e-01,  8.36469622e-14)
( 6.53009463e-01,  1.08842895e-13)
( 6.55317968e-01,  1.31496314e-13)
( 6.57626473e-01,  1.51607219e-13)
( 6.59934978e-01,  1.69175611e-13)
( 6.62243483e-01,  1.84201489e-13)
( 6.64551988e-01,  1.96684853e-13)
( 6.66860493e-01,  2.06625704e-13)
( 6.69168998e-01,  2.14024041e-13)
( 6.71477503e-01,  2.18879864e-13)
( 6.73786008e-01,  2.21193173e-13)
( 6.76094512e-01,  2.20963969e-13)
( 6.78403017e-01,  2.18192252e-13)
( 6.80711522e-01,  2.12878020e-13)
( 6.83020027e-01,  2.05021275e-13)
( 6.85328532e-01,  1.94622016e-13)
( 6.87637037e-01,  1.81680244e-13)
( 6.89945542e-01,  1.66195958e-13)
( 6.92254047e-01,  1.48169158e-13)
( 6.94562552e-01,  1.27599844e-13)
( 6.96871056e-01,  1.04488017e-13)
( 6.99179561e-01,  7.88336765e-14)
( 7.01488066e-01,  5.06368220e-14)
( 7.03796571e-01,  1.98974538e-14)
( 7.06105076e-01, -1.33844281e-14)
( 7.08413581e-01, -4.92088236e-14)
( 7.10722086e-01, -8.75757329e-14)
( 7.13030591e-01, -1.28485156e-13)
( 7.15339096e-01, -1.71937092e-13)
( 7.17647601e-01, -2.17931543e-13)
( 7.19956105e-01, -2.66468507e-13)
( 7.22264610e-01, -3.17547984e-13)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 7.24573115e-01, -3.25904595e-21)
( 7.25243203e-01, -2.87041938e-21)
( 7.25913291e-01, -2.49785002e-21)
( 7.26583380e-01, -2.14133786e-21)
( 7.27253468e-01, -1.80088291e-21)
( 7.27923556e-01, -1.47648517e-21)
( 7.28593644e-01, -1.16814463e-21)
( 7.29263732e-01, -8.75861303e-22)
( 7.29933820e-01, -5.99635176e-22)
( 7.30603908e-01, -3.39466254e-22)
( 7.31273996e-01, -9.53545358e-23)
( 7.31944085e-01,  1.32699978e-22)
( 7.32614173e-01,  3.44697288e-22)
( 7.33284261e-01,  5.40637395e-22)
( 7.33954349e-01,  7.20520298e-22)
( 7.34624437e-01,  8.84345999e-22)
( 7.35294525e-01,  1.03211450e-21)
( 7.35964613e-01,  1.16382579e-21)
( 7.36634701e-01,  1.27947988e-21)
( 7.37304790e-01,  1.37907677e-21)
( 7.37974878e-01,  1.46261646e-21)
( 7.38644966e-01,  1.53009895e-21)
( 7.39315054e-01,  1.58152423e-21)
( 7.39985142e-01,  1.61689231e-21)
( 7.40655230e-01,  1.63620319e-21)
( 7.41325318e-01,  1.63945687e-21)
( 7.41995407e-01,  1.62665335e-21)
( 7.42665495e-01,  1.59779263e-21)
( 7.43335583e-01,  1.55287470e-21)
( 7.44005671e-01,  1.49189957e-21)
( 7.44675759e-01,  1.41486724e-21)
( 7.45345847e-01,  1.32177771e-21)
( 7.46015935e-01,  1.21263098e-21)
( 7.46686023e-01,  1.08742705e-21)
( 7.47356112e-01,  9.46165914e-22)
( 7.48026200e-01,  7.88847577e-22)
( 7.48696288e-01,  6.15472039e-22)
( 7.49366376e-01,  4.26039299e-22)
( 7.50036464e-01,  2.20549356e-22)
( 7.50706552e-01, -9.97788097e-25)
( 7.51376640e-01, -2.38602135e-22)
( 7.52046728e-01, -4.92263684e-22)
( 7.52716817e-01, -7.61982436e-22)
( 7.53386905e-01, -1.04775839e-21)
( 7.54056993e-01, -1.34959155e-21)
( 7.54727081e-01, -1.66748191e-21)
( 7.55397169e-01, -2.00142947e-21)
( 7.56067257e-01, -2.35143424e-21)
( 7.56737345e-01, -2.71749621e-21)
( 7.57407433e-01, -3.09961539e-21)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 7.58077522e-01, -2.29695188e-29)
( 7.59465929e-01, -1.74227796e-29)
( 7.60854336e-01, -1.21397800e-29)
( 7.62242744e-01, -7.12052018e-30)
( 7.63631151e-01, -2.36500000e-30)
( 7.65019559e-01,  2.12678051e-30)
( 7.66407966e-01,  6.35482135e-30)
( 7.67796374e-01,  1.03191225e-29)
( 7.69184781e-01,  1.40196840e-29)
( 7.70573189e-01,  1.74565058e-29)
( 7.71961596e-01,  2.06295880e-29)
( 7.73350003e-01,  2.35389304e-29)
( 7.74738411e-01,  2.61845332e-29)
( 7.76126818e-01,  2.85663964e-29)
( 7.77515226e-01,  3.06845198e-29)
( 7.78903633e-01,  3.25389036e-29)
( 7.80292041e-01,  3.41295477e-29)
( 7.81680448e-01,  3.54564522e-29)
( 7.83068856e-01,  3.65196169e-29)
( 7.84457263e-01,  3.73190420e-29)
( 7.85845670e-01,  3.78547275e-29)
( 7.87234078e-01,  3.81266732e-29)
( 7.88622485e-01,  3.81348793e-29)
( 7.90010893e-01,  3.78793457e-29)
( 7.91399300e-01,  3.73600725e-29)
( 7.92787708e-01,  3.65770596e-29)
( 7.94176115e-01,  3.55303070e-29)
( 7.95564522e-01,  3.42198147e-29)
( 7.96952930e-01,  3.26455828e-29)
( 7.98341337e-01,  3.08076112e-29)
( 7.99729745e-01,  2.87058999e-29)
( 8.01118152e-01,  2.63404490e-29)
( 8.02506560e-01,  2.37112584e-29)
( 8.03894967e-01,  2.08183281e-29)
( 8.05283375e-01,  1.76616582e-29)
( 8.06671782e-01,  1.42412486e-29)
( 8.08060189e-01,  1.05570993e-29)
( 8.09448597e-01,  6.60921035e-30)
( 8.10837004e-01,  2.39758173e-30)
( 8.12225412e-01, -2.07778655e-30)
( 8.13613819e-01, -6.81689450e-30)
( 8.15002227e-01, -1.18197421e-29)
( 8.16390634e-01, -1.70863294e-29)
( 8.17779042e-01, -2.26166564e-29)
( 8.19167449e-01, -2.84107230e-29)
( 8.20555856e-01, -3.44685293e-29)
( 8.21944264e-01, -4.07900753e-29)
( 8.23332671e-01, -4.73753609e-29)
( 8.24721079e-01, -5.42243862e-29)
( 8.26109486e-01, -6.13371512e-29)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 8.27497894e-01,  3.38638441e-39)
( 8.30947936e-01,  3.11146425e-39)
( 8.34397978e-01,  2.84601196e-39)
( 8.37848020e-01,  2.59002756e-39)
( 8.41298062e-01,  2.34351104e-39)
( 8.44748104e-01,  2.10646240e-39)
( 8.48198146e-01,  1.87888165e-39)
( 8.51648189e-01,  1.66076878e-39)
( 8.55098231e-01,  1.45212379e-39)
( 8.58548273e-01,  1.25294668e-39)
( 8.61998315e-01,  1.06323745e-39)
( 8.65448357e-01,  8.82996112e-40)
( 8.68898399e-01,  7.12222652e-40)
( 8.72348441e-01,  5.50917074e-40)
( 8.75798483e-01,  3.99079378e-40)
( 8.79248526e-01,  2.56709565e-40)
( 8.82698568e-01,  1.23807634e-40)
( 8.86148610e-01,  3.73585460e-43)
( 8.89598652e-01, -1.13592581e-40)
( 8.93048694e-01, -2.18090864e-40)
( 8.96498736e-01, -3.13121266e-40)
( 8.99948778e-01, -3.98683784e-40)
( 9.03398820e-01, -4.74778421e-40)
( 9.06848863e-01, -5.41405175e-40)
( 9.10298905e-01, -5.98564047e-40)
( 9.13748947e-01, -6.46255036e-40)
( 9.17198989e-01, -6.84478143e-40)
( 9.20649031e-01, -7.13233368e-40)
( 9.24099073e-01, -7.32520710e-40)
( 9.27549115e-01, -7.42340170e-40)
( 9.30999157e-01, -7.42691747e-40)
( 9.34449200e-01, -7.33575442e-40)
( 9.37899242e-01, -7.14991254e-40)
( 9.41349284e-01, -6.86939185e-40)
( 9.44799326e-01, -6.49419232e-40)
( 9.48249368e-01, -6.02431398e-40)
( 9.51699410e-01, -5.45975681e-40)
( 9.55149452e-01, -4.80052082e-40)
( 9.58599494e-01, -4.04660600e-40)
( 9.62049537e-01, -3.19801236e-40)
( 9.65499579e-01, -2.25473989e-40)
( 9.68949621e-01, -1.21678860e-40)
( 9.72399663e-01, -8.41584877e-42)
( 9.75849705e-01,  1.14315045e-40)
( 9.79299747e-01,  2.46513821e-40)
( 9.82749789e-01,  3.88180480e-40)
( 9.86199831e-01,  5.39315021e-40)
( 9.89649874e-01,  6.99917444e-40)
( 9.93099916e-01,  8.69987750e-40)
( 9.96549958e-01,  1.04952594e-39)};\label{line:phi}

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_real_sod_dens.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_real_sod_first_scene_Density_current_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_real_sod_Density_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_real_sod_phase.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_real_sod_first_scene_Density_current_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_real_sod_Phase_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_sod_dens.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_real_sod_first_scene_Density_current_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_real_sod_Density_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_sod_dens_sqp_iters.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 5, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north)}}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Density_scene_1_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Density_scene_25_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Density_scene_50_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Density_scene_75_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Density_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_sod_phase.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_last_scene_nomsh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_ideal_sod_phase_sqp_iters.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 5, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north)}}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_scene_1_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_scene_25_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_scene_50_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_scene_75_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_sod_Phase_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_stiff_blast_dens.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_last_scene_nomsh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_stiff_blast_dens_sqp_iters.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 5, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north)}}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_scene_1_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_scene_10_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_scene_20_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_scene_30_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Density_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_stiff_blast_phase.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_last_scene_nomsh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_stiff_blast_phase_sqp_iters.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 5, horizontal sep = 0.05cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north)}}]
\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_scene_1_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_scene_10_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_scene_20_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_scene_30_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_stiff_blast_Phase_last_scene_msh.png};

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_stiff_conv_lineplots.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.75cm, vertical sep = 1.0cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, ylabel=Density, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={890, 1000, 1100, 1200}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={890, 1000, 1100, 1200}, ymin=880, ymax=1210, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [red, thick, solid]
coordinates {
( 0.00000000e+00,  1.20000000e+03)
( 3.30279172e-03,  1.20000000e+03)
( 6.60558344e-03,  1.20000000e+03)
( 9.90837516e-03,  1.20000000e+03)
( 1.32111669e-02,  1.20000000e+03)
( 1.65139586e-02,  1.20000000e+03)
( 1.98167503e-02,  1.20000000e+03)
( 2.31195420e-02,  1.20000000e+03)
( 2.64223338e-02,  1.20000000e+03)
( 2.97251255e-02,  1.20000000e+03)
( 3.30279172e-02,  1.20000000e+03)
( 3.63307089e-02,  1.20000000e+03)
( 3.96335006e-02,  1.20000000e+03)
( 4.29362924e-02,  1.20000000e+03)
( 4.62390841e-02,  1.20000000e+03)
( 4.95418758e-02,  1.20000000e+03)
( 5.28446675e-02,  1.20000000e+03)
( 5.61474592e-02,  1.20000000e+03)
( 5.94502510e-02,  1.20000000e+03)
( 6.27530427e-02,  1.20000000e+03)
( 6.60558344e-02,  1.20000000e+03)
( 6.93586261e-02,  1.20000000e+03)
( 7.26614178e-02,  1.20000000e+03)
( 7.59642095e-02,  1.20000000e+03)
( 7.92670013e-02,  1.20000000e+03)
( 8.25697930e-02,  1.20000000e+03)
( 8.58725847e-02,  1.20000000e+03)
( 8.91753764e-02,  1.20000000e+03)
( 9.24781681e-02,  1.20000000e+03)
( 9.57809599e-02,  1.20000000e+03)
( 9.90837516e-02,  1.20000000e+03)
( 1.02386543e-01,  1.20000000e+03)
( 1.05689335e-01,  1.20000000e+03)
( 1.08992127e-01,  1.20000000e+03)
( 1.12294918e-01,  1.20000000e+03)
( 1.15597710e-01,  1.20000000e+03)
( 1.18900502e-01,  1.20000000e+03)
( 1.22203294e-01,  1.20000000e+03)
( 1.25506085e-01,  1.20000000e+03)
( 1.28808877e-01,  1.20000000e+03)
( 1.32111669e-01,  1.20000000e+03)
( 1.35414460e-01,  1.20000000e+03)
( 1.38717252e-01,  1.20000000e+03)
( 1.42020044e-01,  1.20000000e+03)
( 1.45322836e-01,  1.20000000e+03)
( 1.48625627e-01,  1.20000000e+03)
( 1.51928419e-01,  1.20000000e+03)
( 1.55231211e-01,  1.20000000e+03)
( 1.58534003e-01,  1.20000000e+03)
( 1.61836794e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 1.65139586e-01,  1.20000000e+03)
( 1.67143938e-01,  1.20000000e+03)
( 1.69148290e-01,  1.20000000e+03)
( 1.71152641e-01,  1.20000000e+03)
( 1.73156993e-01,  1.20000000e+03)
( 1.75161345e-01,  1.20000000e+03)
( 1.77165697e-01,  1.20000000e+03)
( 1.79170049e-01,  1.20000000e+03)
( 1.81174401e-01,  1.20000000e+03)
( 1.83178753e-01,  1.20000000e+03)
( 1.85183104e-01,  1.20000000e+03)
( 1.87187456e-01,  1.20000000e+03)
( 1.89191808e-01,  1.20000000e+03)
( 1.91196160e-01,  1.20000000e+03)
( 1.93200512e-01,  1.20000000e+03)
( 1.95204864e-01,  1.20000000e+03)
( 1.97209215e-01,  1.20000000e+03)
( 1.99213567e-01,  1.20000000e+03)
( 2.01217919e-01,  1.20000000e+03)
( 2.03222271e-01,  1.20000000e+03)
( 2.05226623e-01,  1.20000000e+03)
( 2.07230975e-01,  1.20000000e+03)
( 2.09235326e-01,  1.20000000e+03)
( 2.11239678e-01,  1.20000000e+03)
( 2.13244030e-01,  1.20000000e+03)
( 2.15248382e-01,  1.20000000e+03)
( 2.17252734e-01,  1.20000000e+03)
( 2.19257086e-01,  1.20000000e+03)
( 2.21261437e-01,  1.20000000e+03)
( 2.23265789e-01,  1.20000000e+03)
( 2.25270141e-01,  1.20000000e+03)
( 2.27274493e-01,  1.20000000e+03)
( 2.29278845e-01,  1.20000000e+03)
( 2.31283197e-01,  1.20000000e+03)
( 2.33287548e-01,  1.20000000e+03)
( 2.35291900e-01,  1.20000000e+03)
( 2.37296252e-01,  1.20000000e+03)
( 2.39300604e-01,  1.20000000e+03)
( 2.41304956e-01,  1.20000000e+03)
( 2.43309308e-01,  1.20000000e+03)
( 2.45313659e-01,  1.20000000e+03)
( 2.47318011e-01,  1.20000000e+03)
( 2.49322363e-01,  1.20000000e+03)
( 2.51326715e-01,  1.20000000e+03)
( 2.53331067e-01,  1.20000001e+03)
( 2.55335419e-01,  1.20000001e+03)
( 2.57339771e-01,  1.20000001e+03)
( 2.59344122e-01,  1.20000001e+03)
( 2.61348474e-01,  1.20000001e+03)
( 2.63352826e-01,  1.20000001e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 2.65357178e-01,  1.20000002e+03)
( 2.66603729e-01,  1.20000002e+03)
( 2.67850281e-01,  1.20000002e+03)
( 2.69096832e-01,  1.20000002e+03)
( 2.70343384e-01,  1.20000002e+03)
( 2.71589935e-01,  1.20000002e+03)
( 2.72836487e-01,  1.20000002e+03)
( 2.74083038e-01,  1.20000002e+03)
( 2.75329590e-01,  1.20000002e+03)
( 2.76576141e-01,  1.20000002e+03)
( 2.77822693e-01,  1.20000002e+03)
( 2.79069244e-01,  1.20000002e+03)
( 2.80315795e-01,  1.20000002e+03)
( 2.81562347e-01,  1.20000002e+03)
( 2.82808898e-01,  1.20000002e+03)
( 2.84055450e-01,  1.20000002e+03)
( 2.85302001e-01,  1.20000001e+03)
( 2.86548553e-01,  1.20000001e+03)
( 2.87795104e-01,  1.20000001e+03)
( 2.89041656e-01,  1.20000001e+03)
( 2.90288207e-01,  1.20000000e+03)
( 2.91534759e-01,  1.20000000e+03)
( 2.92781310e-01,  1.19999999e+03)
( 2.94027862e-01,  1.19999999e+03)
( 2.95274413e-01,  1.19999999e+03)
( 2.96520964e-01,  1.19999998e+03)
( 2.97767516e-01,  1.19999998e+03)
( 2.99014067e-01,  1.19999997e+03)
( 3.00260619e-01,  1.19999996e+03)
( 3.01507170e-01,  1.19999996e+03)
( 3.02753722e-01,  1.19999995e+03)
( 3.04000273e-01,  1.19999995e+03)
( 3.05246825e-01,  1.19999994e+03)
( 3.06493376e-01,  1.19999993e+03)
( 3.07739928e-01,  1.19999992e+03)
( 3.08986479e-01,  1.19999992e+03)
( 3.10233031e-01,  1.19999991e+03)
( 3.11479582e-01,  1.19999990e+03)
( 3.12726134e-01,  1.19999989e+03)
( 3.13972685e-01,  1.19999988e+03)
( 3.15219236e-01,  1.19999987e+03)
( 3.16465788e-01,  1.19999986e+03)
( 3.17712339e-01,  1.19999985e+03)
( 3.18958891e-01,  1.19999984e+03)
( 3.20205442e-01,  1.19999983e+03)
( 3.21451994e-01,  1.19999982e+03)
( 3.22698545e-01,  1.19999981e+03)
( 3.23945097e-01,  1.19999980e+03)
( 3.25191648e-01,  1.19999979e+03)
( 3.26438200e-01,  1.19999978e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 3.27684751e-01,  1.19999975e+03)
( 3.28535530e-01,  1.19999974e+03)
( 3.29386309e-01,  1.19999973e+03)
( 3.30237089e-01,  1.19999972e+03)
( 3.31087868e-01,  1.19999971e+03)
( 3.31938647e-01,  1.19999971e+03)
( 3.32789426e-01,  1.19999970e+03)
( 3.33640205e-01,  1.19999970e+03)
( 3.34490985e-01,  1.19999970e+03)
( 3.35341764e-01,  1.19999970e+03)
( 3.36192543e-01,  1.19999971e+03)
( 3.37043322e-01,  1.19999971e+03)
( 3.37894102e-01,  1.19999972e+03)
( 3.38744881e-01,  1.19999973e+03)
( 3.39595660e-01,  1.19999974e+03)
( 3.40446439e-01,  1.19999975e+03)
( 3.41297218e-01,  1.19999977e+03)
( 3.42147998e-01,  1.19999978e+03)
( 3.42998777e-01,  1.19999980e+03)
( 3.43849556e-01,  1.19999982e+03)
( 3.44700335e-01,  1.19999984e+03)
( 3.45551114e-01,  1.19999986e+03)
( 3.46401894e-01,  1.19999989e+03)
( 3.47252673e-01,  1.19999992e+03)
( 3.48103452e-01,  1.19999994e+03)
( 3.48954231e-01,  1.19999998e+03)
( 3.49805010e-01,  1.20000001e+03)
( 3.50655790e-01,  1.20000004e+03)
( 3.51506569e-01,  1.20000008e+03)
( 3.52357348e-01,  1.20000012e+03)
( 3.53208127e-01,  1.20000015e+03)
( 3.54058906e-01,  1.20000020e+03)
( 3.54909686e-01,  1.20000024e+03)
( 3.55760465e-01,  1.20000028e+03)
( 3.56611244e-01,  1.20000033e+03)
( 3.57462023e-01,  1.20000038e+03)
( 3.58312802e-01,  1.20000043e+03)
( 3.59163582e-01,  1.20000048e+03)
( 3.60014361e-01,  1.20000053e+03)
( 3.60865140e-01,  1.20000059e+03)
( 3.61715919e-01,  1.20000065e+03)
( 3.62566698e-01,  1.20000071e+03)
( 3.63417478e-01,  1.20000077e+03)
( 3.64268257e-01,  1.20000083e+03)
( 3.65119036e-01,  1.20000090e+03)
( 3.65969815e-01,  1.20000096e+03)
( 3.66820594e-01,  1.20000103e+03)
( 3.67671374e-01,  1.20000110e+03)
( 3.68522153e-01,  1.20000117e+03)
( 3.69372932e-01,  1.20000125e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 3.70223711e-01,  1.20000142e+03)
( 3.70840811e-01,  1.20000155e+03)
( 3.71457910e-01,  1.20000167e+03)
( 3.72075010e-01,  1.20000177e+03)
( 3.72692109e-01,  1.20000188e+03)
( 3.73309209e-01,  1.20000197e+03)
( 3.73926308e-01,  1.20000206e+03)
( 3.74543408e-01,  1.20000213e+03)
( 3.75160507e-01,  1.20000221e+03)
( 3.75777607e-01,  1.20000227e+03)
( 3.76394706e-01,  1.20000232e+03)
( 3.77011806e-01,  1.20000237e+03)
( 3.77628905e-01,  1.20000241e+03)
( 3.78246005e-01,  1.20000244e+03)
( 3.78863105e-01,  1.20000247e+03)
( 3.79480204e-01,  1.20000248e+03)
( 3.80097304e-01,  1.20000249e+03)
( 3.80714403e-01,  1.20000249e+03)
( 3.81331503e-01,  1.20000249e+03)
( 3.81948602e-01,  1.20000247e+03)
( 3.82565702e-01,  1.20000245e+03)
( 3.83182801e-01,  1.20000242e+03)
( 3.83799901e-01,  1.20000238e+03)
( 3.84417000e-01,  1.20000234e+03)
( 3.85034100e-01,  1.20000229e+03)
( 3.85651199e-01,  1.20000222e+03)
( 3.86268299e-01,  1.20000216e+03)
( 3.86885398e-01,  1.20000208e+03)
( 3.87502498e-01,  1.20000200e+03)
( 3.88119597e-01,  1.20000191e+03)
( 3.88736697e-01,  1.20000181e+03)
( 3.89353796e-01,  1.20000170e+03)
( 3.89970896e-01,  1.20000158e+03)
( 3.90587995e-01,  1.20000146e+03)
( 3.91205095e-01,  1.20000133e+03)
( 3.91822195e-01,  1.20000119e+03)
( 3.92439294e-01,  1.20000105e+03)
( 3.93056394e-01,  1.20000090e+03)
( 3.93673493e-01,  1.20000074e+03)
( 3.94290593e-01,  1.20000057e+03)
( 3.94907692e-01,  1.20000039e+03)
( 3.95524792e-01,  1.20000021e+03)
( 3.96141891e-01,  1.20000001e+03)
( 3.96758991e-01,  1.19999981e+03)
( 3.97376090e-01,  1.19999961e+03)
( 3.97993190e-01,  1.19999939e+03)
( 3.98610289e-01,  1.19999917e+03)
( 3.99227389e-01,  1.19999894e+03)
( 3.99844488e-01,  1.19999870e+03)
( 4.00461588e-01,  1.19999846e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 4.01078687e-01,  1.19999707e+03)
( 4.01540800e-01,  1.19999666e+03)
( 4.02002912e-01,  1.19999621e+03)
( 4.02465024e-01,  1.19999572e+03)
( 4.02927137e-01,  1.19999518e+03)
( 4.03389249e-01,  1.19999460e+03)
( 4.03851362e-01,  1.19999397e+03)
( 4.04313474e-01,  1.19999330e+03)
( 4.04775586e-01,  1.19999259e+03)
( 4.05237699e-01,  1.19999183e+03)
( 4.05699811e-01,  1.19999103e+03)
( 4.06161923e-01,  1.19999019e+03)
( 4.06624036e-01,  1.19998930e+03)
( 4.07086148e-01,  1.19998837e+03)
( 4.07548261e-01,  1.19998739e+03)
( 4.08010373e-01,  1.19998637e+03)
( 4.08472485e-01,  1.19998531e+03)
( 4.08934598e-01,  1.19998421e+03)
( 4.09396710e-01,  1.19998306e+03)
( 4.09858822e-01,  1.19998186e+03)
( 4.10320935e-01,  1.19998063e+03)
( 4.10783047e-01,  1.19997935e+03)
( 4.11245160e-01,  1.19997802e+03)
( 4.11707272e-01,  1.19997665e+03)
( 4.12169384e-01,  1.19997524e+03)
( 4.12631497e-01,  1.19997379e+03)
( 4.13093609e-01,  1.19997229e+03)
( 4.13555721e-01,  1.19997075e+03)
( 4.14017834e-01,  1.19996916e+03)
( 4.14479946e-01,  1.19996753e+03)
( 4.14942058e-01,  1.19996586e+03)
( 4.15404171e-01,  1.19996414e+03)
( 4.15866283e-01,  1.19996238e+03)
( 4.16328396e-01,  1.19996057e+03)
( 4.16790508e-01,  1.19995873e+03)
( 4.17252620e-01,  1.19995683e+03)
( 4.17714733e-01,  1.19995490e+03)
( 4.18176845e-01,  1.19995292e+03)
( 4.18638957e-01,  1.19995090e+03)
( 4.19101070e-01,  1.19994883e+03)
( 4.19563182e-01,  1.19994672e+03)
( 4.20025295e-01,  1.19994457e+03)
( 4.20487407e-01,  1.19994237e+03)
( 4.20949519e-01,  1.19994013e+03)
( 4.21411632e-01,  1.19993784e+03)
( 4.21873744e-01,  1.19993551e+03)
( 4.22335856e-01,  1.19993314e+03)
( 4.22797969e-01,  1.19993073e+03)
( 4.23260081e-01,  1.19992827e+03)
( 4.23722193e-01,  1.19992576e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 4.24184306e-01,  1.19992212e+03)
( 4.24358926e-01,  1.19991971e+03)
( 4.24533547e-01,  1.19991782e+03)
( 4.24708167e-01,  1.19991646e+03)
( 4.24882788e-01,  1.19991561e+03)
( 4.25057408e-01,  1.19991529e+03)
( 4.25232029e-01,  1.19991549e+03)
( 4.25406649e-01,  1.19991621e+03)
( 4.25581270e-01,  1.19991745e+03)
( 4.25755890e-01,  1.19991922e+03)
( 4.25930511e-01,  1.19992150e+03)
( 4.26105131e-01,  1.19992431e+03)
( 4.26279752e-01,  1.19992764e+03)
( 4.26454373e-01,  1.19993149e+03)
( 4.26628993e-01,  1.19993586e+03)
( 4.26803614e-01,  1.19994075e+03)
( 4.26978234e-01,  1.19994617e+03)
( 4.27152855e-01,  1.19995211e+03)
( 4.27327475e-01,  1.19995856e+03)
( 4.27502096e-01,  1.19996554e+03)
( 4.27676716e-01,  1.19997305e+03)
( 4.27851337e-01,  1.19998107e+03)
( 4.28025957e-01,  1.19998961e+03)
( 4.28200578e-01,  1.19999868e+03)
( 4.28375198e-01,  1.20000827e+03)
( 4.28549819e-01,  1.20001838e+03)
( 4.28724439e-01,  1.20002901e+03)
( 4.28899060e-01,  1.20004016e+03)
( 4.29073680e-01,  1.20005184e+03)
( 4.29248301e-01,  1.20006403e+03)
( 4.29422921e-01,  1.20007675e+03)
( 4.29597542e-01,  1.20008999e+03)
( 4.29772162e-01,  1.20010375e+03)
( 4.29946783e-01,  1.20011803e+03)
( 4.30121403e-01,  1.20013283e+03)
( 4.30296024e-01,  1.20014816e+03)
( 4.30470644e-01,  1.20016401e+03)
( 4.30645265e-01,  1.20018038e+03)
( 4.30819885e-01,  1.20019727e+03)
( 4.30994506e-01,  1.20021468e+03)
( 4.31169126e-01,  1.20023261e+03)
( 4.31343747e-01,  1.20025107e+03)
( 4.31518367e-01,  1.20027004e+03)
( 4.31692988e-01,  1.20028954e+03)
( 4.31867608e-01,  1.20030956e+03)
( 4.32042229e-01,  1.20033010e+03)
( 4.32216850e-01,  1.20035117e+03)
( 4.32391470e-01,  1.20037275e+03)
( 4.32566091e-01,  1.20039486e+03)
( 4.32740711e-01,  1.20041748e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 4.32915332e-01,  1.20052125e+03)
( 4.33202911e-01,  1.20058360e+03)
( 4.33490491e-01,  1.20063816e+03)
( 4.33778071e-01,  1.20068494e+03)
( 4.34065650e-01,  1.20072394e+03)
( 4.34353230e-01,  1.20075515e+03)
( 4.34640810e-01,  1.20077857e+03)
( 4.34928389e-01,  1.20079421e+03)
( 4.35215969e-01,  1.20080207e+03)
( 4.35503549e-01,  1.20080214e+03)
( 4.35791128e-01,  1.20079443e+03)
( 4.36078708e-01,  1.20077893e+03)
( 4.36366288e-01,  1.20075565e+03)
( 4.36653868e-01,  1.20072458e+03)
( 4.36941447e-01,  1.20068573e+03)
( 4.37229027e-01,  1.20063909e+03)
( 4.37516607e-01,  1.20058467e+03)
( 4.37804186e-01,  1.20052246e+03)
( 4.38091766e-01,  1.20045247e+03)
( 4.38379346e-01,  1.20037469e+03)
( 4.38666925e-01,  1.20028913e+03)
( 4.38954505e-01,  1.20019579e+03)
( 4.39242085e-01,  1.20009466e+03)
( 4.39529664e-01,  1.19998575e+03)
( 4.39817244e-01,  1.19986905e+03)
( 4.40104824e-01,  1.19974456e+03)
( 4.40392403e-01,  1.19961229e+03)
( 4.40679983e-01,  1.19947224e+03)
( 4.40967563e-01,  1.19932440e+03)
( 4.41255143e-01,  1.19916878e+03)
( 4.41542722e-01,  1.19900537e+03)
( 4.41830302e-01,  1.19883418e+03)
( 4.42117882e-01,  1.19865521e+03)
( 4.42405461e-01,  1.19846844e+03)
( 4.42693041e-01,  1.19827390e+03)
( 4.42980621e-01,  1.19807157e+03)
( 4.43268200e-01,  1.19786145e+03)
( 4.43555780e-01,  1.19764355e+03)
( 4.43843360e-01,  1.19741787e+03)
( 4.44130939e-01,  1.19718440e+03)
( 4.44418519e-01,  1.19694314e+03)
( 4.44706099e-01,  1.19669411e+03)
( 4.44993679e-01,  1.19643728e+03)
( 4.45281258e-01,  1.19617267e+03)
( 4.45568838e-01,  1.19590028e+03)
( 4.45856418e-01,  1.19562010e+03)
( 4.46143997e-01,  1.19533214e+03)
( 4.46431577e-01,  1.19503639e+03)
( 4.46719157e-01,  1.19473286e+03)
( 4.47006736e-01,  1.19442155e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 4.47294316e-01,  1.17600586e+03)
( 4.47633101e-01,  1.16986411e+03)
( 4.47971886e-01,  1.16374635e+03)
( 4.48310671e-01,  1.15765260e+03)
( 4.48649456e-01,  1.15158284e+03)
( 4.48988241e-01,  1.14553709e+03)
( 4.49327026e-01,  1.13951534e+03)
( 4.49665811e-01,  1.13351758e+03)
( 4.50004596e-01,  1.12754383e+03)
( 4.50343382e-01,  1.12159407e+03)
( 4.50682167e-01,  1.11566832e+03)
( 4.51020952e-01,  1.10976656e+03)
( 4.51359737e-01,  1.10388880e+03)
( 4.51698522e-01,  1.09803505e+03)
( 4.52037307e-01,  1.09220529e+03)
( 4.52376092e-01,  1.08639954e+03)
( 4.52714877e-01,  1.08061778e+03)
( 4.53053662e-01,  1.07486002e+03)
( 4.53392447e-01,  1.06912627e+03)
( 4.53731232e-01,  1.06341651e+03)
( 4.54070017e-01,  1.05773075e+03)
( 4.54408802e-01,  1.05206899e+03)
( 4.54747587e-01,  1.04643123e+03)
( 4.55086372e-01,  1.04081748e+03)
( 4.55425157e-01,  1.03522772e+03)
( 4.55763943e-01,  1.02966196e+03)
( 4.56102728e-01,  1.02412020e+03)
( 4.56441513e-01,  1.01860244e+03)
( 4.56780298e-01,  1.01310868e+03)
( 4.57119083e-01,  1.00763892e+03)
( 4.57457868e-01,  1.00219316e+03)
( 4.57796653e-01,  9.96771401e+02)
( 4.58135438e-01,  9.91373640e+02)
( 4.58474223e-01,  9.85999879e+02)
( 4.58813008e-01,  9.80650118e+02)
( 4.59151793e-01,  9.75324357e+02)
( 4.59490578e-01,  9.70022596e+02)
( 4.59829363e-01,  9.64744834e+02)
( 4.60168148e-01,  9.59491072e+02)
( 4.60506933e-01,  9.54261310e+02)
( 4.60845718e-01,  9.49055548e+02)
( 4.61184503e-01,  9.43873785e+02)
( 4.61523289e-01,  9.38716022e+02)
( 4.61862074e-01,  9.33582259e+02)
( 4.62200859e-01,  9.28472496e+02)
( 4.62539644e-01,  9.23386732e+02)
( 4.62878429e-01,  9.18324968e+02)
( 4.63217214e-01,  9.13287204e+02)
( 4.63555999e-01,  9.08273440e+02)
( 4.63894784e-01,  9.03283675e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 4.64233569e-01,  8.91459535e+02)
( 4.64519914e-01,  8.91360452e+02)
( 4.64806259e-01,  8.91264683e+02)
( 4.65092604e-01,  8.91172230e+02)
( 4.65378949e-01,  8.91083091e+02)
( 4.65665293e-01,  8.90997267e+02)
( 4.65951638e-01,  8.90914757e+02)
( 4.66237983e-01,  8.90835563e+02)
( 4.66524328e-01,  8.90759683e+02)
( 4.66810673e-01,  8.90687118e+02)
( 4.67097018e-01,  8.90617868e+02)
( 4.67383363e-01,  8.90551933e+02)
( 4.67669708e-01,  8.90489313e+02)
( 4.67956053e-01,  8.90430007e+02)
( 4.68242397e-01,  8.90374016e+02)
( 4.68528742e-01,  8.90321340e+02)
( 4.68815087e-01,  8.90271979e+02)
( 4.69101432e-01,  8.90225933e+02)
( 4.69387777e-01,  8.90183201e+02)
( 4.69674122e-01,  8.90143785e+02)
( 4.69960467e-01,  8.90107683e+02)
( 4.70246812e-01,  8.90074896e+02)
( 4.70533157e-01,  8.90045423e+02)
( 4.70819501e-01,  8.90019266e+02)
( 4.71105846e-01,  8.89996423e+02)
( 4.71392191e-01,  8.89976896e+02)
( 4.71678536e-01,  8.89960683e+02)
( 4.71964881e-01,  8.89947784e+02)
( 4.72251226e-01,  8.89938201e+02)
( 4.72537571e-01,  8.89931932e+02)
( 4.72823916e-01,  8.89928979e+02)
( 4.73110261e-01,  8.89929340e+02)
( 4.73396605e-01,  8.89933016e+02)
( 4.73682950e-01,  8.89940006e+02)
( 4.73969295e-01,  8.89950312e+02)
( 4.74255640e-01,  8.89963932e+02)
( 4.74541985e-01,  8.89980867e+02)
( 4.74828330e-01,  8.90001117e+02)
( 4.75114675e-01,  8.90024682e+02)
( 4.75401020e-01,  8.90051561e+02)
( 4.75687365e-01,  8.90081756e+02)
( 4.75973709e-01,  8.90115265e+02)
( 4.76260054e-01,  8.90152089e+02)
( 4.76546399e-01,  8.90192228e+02)
( 4.76832744e-01,  8.90235681e+02)
( 4.77119089e-01,  8.90282450e+02)
( 4.77405434e-01,  8.90332533e+02)
( 4.77691779e-01,  8.90385931e+02)
( 4.77978124e-01,  8.90442644e+02)
( 4.78264469e-01,  8.90502671e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 4.78550813e-01,  8.90167387e+02)
( 4.79292947e-01,  8.90167412e+02)
( 4.80035081e-01,  8.90167436e+02)
( 4.80777214e-01,  8.90167459e+02)
( 4.81519348e-01,  8.90167480e+02)
( 4.82261482e-01,  8.90167500e+02)
( 4.83003615e-01,  8.90167519e+02)
( 4.83745749e-01,  8.90167536e+02)
( 4.84487883e-01,  8.90167553e+02)
( 4.85230016e-01,  8.90167568e+02)
( 4.85972150e-01,  8.90167581e+02)
( 4.86714284e-01,  8.90167594e+02)
( 4.87456417e-01,  8.90167605e+02)
( 4.88198551e-01,  8.90167615e+02)
( 4.88940685e-01,  8.90167624e+02)
( 4.89682818e-01,  8.90167631e+02)
( 4.90424952e-01,  8.90167638e+02)
( 4.91167086e-01,  8.90167643e+02)
( 4.91909219e-01,  8.90167646e+02)
( 4.92651353e-01,  8.90167649e+02)
( 4.93393487e-01,  8.90167650e+02)
( 4.94135620e-01,  8.90167650e+02)
( 4.94877754e-01,  8.90167648e+02)
( 4.95619888e-01,  8.90167646e+02)
( 4.96362021e-01,  8.90167642e+02)
( 4.97104155e-01,  8.90167637e+02)
( 4.97846289e-01,  8.90167630e+02)
( 4.98588422e-01,  8.90167622e+02)
( 4.99330556e-01,  8.90167613e+02)
( 5.00072690e-01,  8.90167603e+02)
( 5.00814823e-01,  8.90167592e+02)
( 5.01556957e-01,  8.90167579e+02)
( 5.02299091e-01,  8.90167565e+02)
( 5.03041224e-01,  8.90167550e+02)
( 5.03783358e-01,  8.90167533e+02)
( 5.04525492e-01,  8.90167515e+02)
( 5.05267625e-01,  8.90167496e+02)
( 5.06009759e-01,  8.90167476e+02)
( 5.06751892e-01,  8.90167454e+02)
( 5.07494026e-01,  8.90167432e+02)
( 5.08236160e-01,  8.90167408e+02)
( 5.08978293e-01,  8.90167382e+02)
( 5.09720427e-01,  8.90167356e+02)
( 5.10462561e-01,  8.90167328e+02)
( 5.11204694e-01,  8.90167298e+02)
( 5.11946828e-01,  8.90167268e+02)
( 5.12688962e-01,  8.90167236e+02)
( 5.13431095e-01,  8.90167203e+02)
( 5.14173229e-01,  8.90167169e+02)
( 5.14915363e-01,  8.90167134e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 5.15657496e-01,  1.17506877e+03)
( 5.15773366e-01,  1.17506945e+03)
( 5.15889236e-01,  1.17507011e+03)
( 5.16005105e-01,  1.17507075e+03)
( 5.16120975e-01,  1.17507136e+03)
( 5.16236845e-01,  1.17507196e+03)
( 5.16352714e-01,  1.17507252e+03)
( 5.16468584e-01,  1.17507307e+03)
( 5.16584454e-01,  1.17507359e+03)
( 5.16700323e-01,  1.17507409e+03)
( 5.16816193e-01,  1.17507456e+03)
( 5.16932063e-01,  1.17507501e+03)
( 5.17047932e-01,  1.17507544e+03)
( 5.17163802e-01,  1.17507585e+03)
( 5.17279672e-01,  1.17507623e+03)
( 5.17395541e-01,  1.17507659e+03)
( 5.17511411e-01,  1.17507692e+03)
( 5.17627281e-01,  1.17507724e+03)
( 5.17743150e-01,  1.17507753e+03)
( 5.17859020e-01,  1.17507779e+03)
( 5.17974890e-01,  1.17507804e+03)
( 5.18090759e-01,  1.17507826e+03)
( 5.18206629e-01,  1.17507846e+03)
( 5.18322498e-01,  1.17507863e+03)
( 5.18438368e-01,  1.17507878e+03)
( 5.18554238e-01,  1.17507891e+03)
( 5.18670107e-01,  1.17507901e+03)
( 5.18785977e-01,  1.17507910e+03)
( 5.18901847e-01,  1.17507915e+03)
( 5.19017716e-01,  1.17507919e+03)
( 5.19133586e-01,  1.17507920e+03)
( 5.19249456e-01,  1.17507919e+03)
( 5.19365325e-01,  1.17507916e+03)
( 5.19481195e-01,  1.17507910e+03)
( 5.19597065e-01,  1.17507902e+03)
( 5.19712934e-01,  1.17507892e+03)
( 5.19828804e-01,  1.17507879e+03)
( 5.19944674e-01,  1.17507864e+03)
( 5.20060543e-01,  1.17507847e+03)
( 5.20176413e-01,  1.17507827e+03)
( 5.20292283e-01,  1.17507806e+03)
( 5.20408152e-01,  1.17507781e+03)
( 5.20524022e-01,  1.17507755e+03)
( 5.20639892e-01,  1.17507726e+03)
( 5.20755761e-01,  1.17507695e+03)
( 5.20871631e-01,  1.17507661e+03)
( 5.20987501e-01,  1.17507626e+03)
( 5.21103370e-01,  1.17507588e+03)
( 5.21219240e-01,  1.17507547e+03)
( 5.21335110e-01,  1.17507505e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 5.21450979e-01,  1.17507743e+03)
( 5.21775711e-01,  1.17507743e+03)
( 5.22100443e-01,  1.17507743e+03)
( 5.22425175e-01,  1.17507743e+03)
( 5.22749907e-01,  1.17507743e+03)
( 5.23074639e-01,  1.17507743e+03)
( 5.23399371e-01,  1.17507743e+03)
( 5.23724104e-01,  1.17507743e+03)
( 5.24048836e-01,  1.17507743e+03)
( 5.24373568e-01,  1.17507743e+03)
( 5.24698300e-01,  1.17507743e+03)
( 5.25023032e-01,  1.17507743e+03)
( 5.25347764e-01,  1.17507743e+03)
( 5.25672496e-01,  1.17507743e+03)
( 5.25997228e-01,  1.17507743e+03)
( 5.26321960e-01,  1.17507743e+03)
( 5.26646692e-01,  1.17507743e+03)
( 5.26971424e-01,  1.17507743e+03)
( 5.27296156e-01,  1.17507743e+03)
( 5.27620888e-01,  1.17507743e+03)
( 5.27945620e-01,  1.17507743e+03)
( 5.28270352e-01,  1.17507743e+03)
( 5.28595084e-01,  1.17507743e+03)
( 5.28919816e-01,  1.17507743e+03)
( 5.29244548e-01,  1.17507743e+03)
( 5.29569280e-01,  1.17507743e+03)
( 5.29894012e-01,  1.17507743e+03)
( 5.30218745e-01,  1.17507743e+03)
( 5.30543477e-01,  1.17507743e+03)
( 5.30868209e-01,  1.17507743e+03)
( 5.31192941e-01,  1.17507743e+03)
( 5.31517673e-01,  1.17507743e+03)
( 5.31842405e-01,  1.17507743e+03)
( 5.32167137e-01,  1.17507743e+03)
( 5.32491869e-01,  1.17507743e+03)
( 5.32816601e-01,  1.17507743e+03)
( 5.33141333e-01,  1.17507743e+03)
( 5.33466065e-01,  1.17507743e+03)
( 5.33790797e-01,  1.17507743e+03)
( 5.34115529e-01,  1.17507743e+03)
( 5.34440261e-01,  1.17507743e+03)
( 5.34764993e-01,  1.17507743e+03)
( 5.35089725e-01,  1.17507743e+03)
( 5.35414457e-01,  1.17507743e+03)
( 5.35739189e-01,  1.17507743e+03)
( 5.36063921e-01,  1.17507743e+03)
( 5.36388653e-01,  1.17507743e+03)
( 5.36713386e-01,  1.17507743e+03)
( 5.37038118e-01,  1.17507743e+03)
( 5.37362850e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 5.37687582e-01,  1.17507743e+03)
( 5.37918667e-01,  1.17507743e+03)
( 5.38149752e-01,  1.17507743e+03)
( 5.38380836e-01,  1.17507743e+03)
( 5.38611921e-01,  1.17507743e+03)
( 5.38843006e-01,  1.17507743e+03)
( 5.39074091e-01,  1.17507743e+03)
( 5.39305176e-01,  1.17507743e+03)
( 5.39536261e-01,  1.17507743e+03)
( 5.39767346e-01,  1.17507743e+03)
( 5.39998431e-01,  1.17507743e+03)
( 5.40229516e-01,  1.17507743e+03)
( 5.40460601e-01,  1.17507743e+03)
( 5.40691686e-01,  1.17507743e+03)
( 5.40922771e-01,  1.17507743e+03)
( 5.41153856e-01,  1.17507743e+03)
( 5.41384941e-01,  1.17507743e+03)
( 5.41616026e-01,  1.17507743e+03)
( 5.41847110e-01,  1.17507743e+03)
( 5.42078195e-01,  1.17507743e+03)
( 5.42309280e-01,  1.17507743e+03)
( 5.42540365e-01,  1.17507743e+03)
( 5.42771450e-01,  1.17507743e+03)
( 5.43002535e-01,  1.17507743e+03)
( 5.43233620e-01,  1.17507743e+03)
( 5.43464705e-01,  1.17507743e+03)
( 5.43695790e-01,  1.17507743e+03)
( 5.43926875e-01,  1.17507743e+03)
( 5.44157960e-01,  1.17507743e+03)
( 5.44389045e-01,  1.17507743e+03)
( 5.44620130e-01,  1.17507743e+03)
( 5.44851215e-01,  1.17507743e+03)
( 5.45082300e-01,  1.17507743e+03)
( 5.45313384e-01,  1.17507743e+03)
( 5.45544469e-01,  1.17507743e+03)
( 5.45775554e-01,  1.17507743e+03)
( 5.46006639e-01,  1.17507743e+03)
( 5.46237724e-01,  1.17507743e+03)
( 5.46468809e-01,  1.17507743e+03)
( 5.46699894e-01,  1.17507743e+03)
( 5.46930979e-01,  1.17507743e+03)
( 5.47162064e-01,  1.17507743e+03)
( 5.47393149e-01,  1.17507743e+03)
( 5.47624234e-01,  1.17507743e+03)
( 5.47855319e-01,  1.17507743e+03)
( 5.48086404e-01,  1.17507743e+03)
( 5.48317489e-01,  1.17507743e+03)
( 5.48548573e-01,  1.17507743e+03)
( 5.48779658e-01,  1.17507743e+03)
( 5.49010743e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 5.49241828e-01,  1.17507743e+03)
( 5.50064796e-01,  1.17507743e+03)
( 5.50887763e-01,  1.17507743e+03)
( 5.51710730e-01,  1.17507743e+03)
( 5.52533697e-01,  1.17507743e+03)
( 5.53356665e-01,  1.17507743e+03)
( 5.54179632e-01,  1.17507743e+03)
( 5.55002599e-01,  1.17507743e+03)
( 5.55825566e-01,  1.17507743e+03)
( 5.56648534e-01,  1.17507743e+03)
( 5.57471501e-01,  1.17507743e+03)
( 5.58294468e-01,  1.17507743e+03)
( 5.59117436e-01,  1.17507743e+03)
( 5.59940403e-01,  1.17507743e+03)
( 5.60763370e-01,  1.17507743e+03)
( 5.61586337e-01,  1.17507743e+03)
( 5.62409305e-01,  1.17507743e+03)
( 5.63232272e-01,  1.17507742e+03)
( 5.64055239e-01,  1.17507742e+03)
( 5.64878206e-01,  1.17507742e+03)
( 5.65701174e-01,  1.17507742e+03)
( 5.66524141e-01,  1.17507742e+03)
( 5.67347108e-01,  1.17507742e+03)
( 5.68170076e-01,  1.17507742e+03)
( 5.68993043e-01,  1.17507742e+03)
( 5.69816010e-01,  1.17507742e+03)
( 5.70638977e-01,  1.17507742e+03)
( 5.71461945e-01,  1.17507742e+03)
( 5.72284912e-01,  1.17507742e+03)
( 5.73107879e-01,  1.17507742e+03)
( 5.73930846e-01,  1.17507742e+03)
( 5.74753814e-01,  1.17507742e+03)
( 5.75576781e-01,  1.17507742e+03)
( 5.76399748e-01,  1.17507742e+03)
( 5.77222716e-01,  1.17507742e+03)
( 5.78045683e-01,  1.17507742e+03)
( 5.78868650e-01,  1.17507742e+03)
( 5.79691617e-01,  1.17507742e+03)
( 5.80514585e-01,  1.17507742e+03)
( 5.81337552e-01,  1.17507742e+03)
( 5.82160519e-01,  1.17507742e+03)
( 5.82983486e-01,  1.17507742e+03)
( 5.83806454e-01,  1.17507742e+03)
( 5.84629421e-01,  1.17507742e+03)
( 5.85452388e-01,  1.17507742e+03)
( 5.86275356e-01,  1.17507742e+03)
( 5.87098323e-01,  1.17507742e+03)
( 5.87921290e-01,  1.17507742e+03)
( 5.88744257e-01,  1.17507742e+03)
( 5.89567225e-01,  1.17507742e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 5.90390192e-01,  1.17507743e+03)
( 5.90684176e-01,  1.17507743e+03)
( 5.90978160e-01,  1.17507742e+03)
( 5.91272144e-01,  1.17507742e+03)
( 5.91566129e-01,  1.17507742e+03)
( 5.91860113e-01,  1.17507742e+03)
( 5.92154097e-01,  1.17507742e+03)
( 5.92448081e-01,  1.17507742e+03)
( 5.92742065e-01,  1.17507742e+03)
( 5.93036049e-01,  1.17507742e+03)
( 5.93330034e-01,  1.17507742e+03)
( 5.93624018e-01,  1.17507742e+03)
( 5.93918002e-01,  1.17507742e+03)
( 5.94211986e-01,  1.17507742e+03)
( 5.94505970e-01,  1.17507742e+03)
( 5.94799955e-01,  1.17507742e+03)
( 5.95093939e-01,  1.17507742e+03)
( 5.95387923e-01,  1.17507742e+03)
( 5.95681907e-01,  1.17507742e+03)
( 5.95975891e-01,  1.17507742e+03)
( 5.96269875e-01,  1.17507742e+03)
( 5.96563860e-01,  1.17507742e+03)
( 5.96857844e-01,  1.17507742e+03)
( 5.97151828e-01,  1.17507742e+03)
( 5.97445812e-01,  1.17507742e+03)
( 5.97739796e-01,  1.17507742e+03)
( 5.98033780e-01,  1.17507742e+03)
( 5.98327765e-01,  1.17507742e+03)
( 5.98621749e-01,  1.17507742e+03)
( 5.98915733e-01,  1.17507742e+03)
( 5.99209717e-01,  1.17507742e+03)
( 5.99503701e-01,  1.17507742e+03)
( 5.99797685e-01,  1.17507742e+03)
( 6.00091670e-01,  1.17507742e+03)
( 6.00385654e-01,  1.17507742e+03)
( 6.00679638e-01,  1.17507742e+03)
( 6.00973622e-01,  1.17507742e+03)
( 6.01267606e-01,  1.17507742e+03)
( 6.01561591e-01,  1.17507742e+03)
( 6.01855575e-01,  1.17507742e+03)
( 6.02149559e-01,  1.17507743e+03)
( 6.02443543e-01,  1.17507743e+03)
( 6.02737527e-01,  1.17507743e+03)
( 6.03031511e-01,  1.17507743e+03)
( 6.03325496e-01,  1.17507743e+03)
( 6.03619480e-01,  1.17507743e+03)
( 6.03913464e-01,  1.17507743e+03)
( 6.04207448e-01,  1.17507743e+03)
( 6.04501432e-01,  1.17507743e+03)
( 6.04795416e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 6.05089401e-01,  1.00000027e+03)
( 6.05414744e-01,  1.00000025e+03)
( 6.05740088e-01,  1.00000023e+03)
( 6.06065432e-01,  1.00000022e+03)
( 6.06390776e-01,  1.00000020e+03)
( 6.06716119e-01,  1.00000018e+03)
( 6.07041463e-01,  1.00000016e+03)
( 6.07366807e-01,  1.00000015e+03)
( 6.07692151e-01,  1.00000013e+03)
( 6.08017494e-01,  1.00000012e+03)
( 6.08342838e-01,  1.00000010e+03)
( 6.08668182e-01,  1.00000009e+03)
( 6.08993526e-01,  1.00000008e+03)
( 6.09318869e-01,  1.00000006e+03)
( 6.09644213e-01,  1.00000005e+03)
( 6.09969557e-01,  1.00000004e+03)
( 6.10294900e-01,  1.00000003e+03)
( 6.10620244e-01,  1.00000002e+03)
( 6.10945588e-01,  1.00000001e+03)
( 6.11270932e-01,  9.99999998e+02)
( 6.11596275e-01,  9.99999989e+02)
( 6.11921619e-01,  9.99999980e+02)
( 6.12246963e-01,  9.99999972e+02)
( 6.12572307e-01,  9.99999965e+02)
( 6.12897650e-01,  9.99999958e+02)
( 6.13222994e-01,  9.99999951e+02)
( 6.13548338e-01,  9.99999945e+02)
( 6.13873682e-01,  9.99999940e+02)
( 6.14199025e-01,  9.99999935e+02)
( 6.14524369e-01,  9.99999931e+02)
( 6.14849713e-01,  9.99999927e+02)
( 6.15175057e-01,  9.99999924e+02)
( 6.15500400e-01,  9.99999921e+02)
( 6.15825744e-01,  9.99999919e+02)
( 6.16151088e-01,  9.99999917e+02)
( 6.16476432e-01,  9.99999916e+02)
( 6.16801775e-01,  9.99999915e+02)
( 6.17127119e-01,  9.99999915e+02)
( 6.17452463e-01,  9.99999915e+02)
( 6.17777807e-01,  9.99999916e+02)
( 6.18103150e-01,  9.99999918e+02)
( 6.18428494e-01,  9.99999920e+02)
( 6.18753838e-01,  9.99999922e+02)
( 6.19079182e-01,  9.99999925e+02)
( 6.19404525e-01,  9.99999929e+02)
( 6.19729869e-01,  9.99999933e+02)
( 6.20055213e-01,  9.99999938e+02)
( 6.20380556e-01,  9.99999943e+02)
( 6.20705900e-01,  9.99999948e+02)
( 6.21031244e-01,  9.99999955e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 6.21356588e-01,  1.00000000e+03)
( 6.21735378e-01,  1.00000000e+03)
( 6.22114168e-01,  1.00000000e+03)
( 6.22492958e-01,  1.00000000e+03)
( 6.22871749e-01,  1.00000000e+03)
( 6.23250539e-01,  1.00000000e+03)
( 6.23629329e-01,  1.00000000e+03)
( 6.24008119e-01,  1.00000000e+03)
( 6.24386909e-01,  1.00000000e+03)
( 6.24765700e-01,  1.00000000e+03)
( 6.25144490e-01,  1.00000000e+03)
( 6.25523280e-01,  1.00000000e+03)
( 6.25902070e-01,  1.00000000e+03)
( 6.26280860e-01,  1.00000000e+03)
( 6.26659651e-01,  1.00000000e+03)
( 6.27038441e-01,  1.00000000e+03)
( 6.27417231e-01,  1.00000000e+03)
( 6.27796021e-01,  1.00000000e+03)
( 6.28174812e-01,  1.00000000e+03)
( 6.28553602e-01,  1.00000000e+03)
( 6.28932392e-01,  1.00000000e+03)
( 6.29311182e-01,  1.00000000e+03)
( 6.29689972e-01,  1.00000000e+03)
( 6.30068763e-01,  1.00000000e+03)
( 6.30447553e-01,  1.00000000e+03)
( 6.30826343e-01,  1.00000000e+03)
( 6.31205133e-01,  1.00000000e+03)
( 6.31583923e-01,  1.00000000e+03)
( 6.31962714e-01,  1.00000000e+03)
( 6.32341504e-01,  1.00000000e+03)
( 6.32720294e-01,  1.00000000e+03)
( 6.33099084e-01,  1.00000000e+03)
( 6.33477875e-01,  1.00000000e+03)
( 6.33856665e-01,  1.00000000e+03)
( 6.34235455e-01,  1.00000000e+03)
( 6.34614245e-01,  1.00000000e+03)
( 6.34993035e-01,  1.00000000e+03)
( 6.35371826e-01,  1.00000000e+03)
( 6.35750616e-01,  1.00000000e+03)
( 6.36129406e-01,  1.00000000e+03)
( 6.36508196e-01,  1.00000000e+03)
( 6.36886986e-01,  1.00000000e+03)
( 6.37265777e-01,  1.00000000e+03)
( 6.37644567e-01,  1.00000000e+03)
( 6.38023357e-01,  1.00000000e+03)
( 6.38402147e-01,  1.00000000e+03)
( 6.38780938e-01,  1.00000000e+03)
( 6.39159728e-01,  1.00000000e+03)
( 6.39538518e-01,  1.00000000e+03)
( 6.39917308e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 6.40296098e-01,  1.00000000e+03)
( 6.41925682e-01,  1.00000000e+03)
( 6.43555265e-01,  1.00000000e+03)
( 6.45184848e-01,  1.00000000e+03)
( 6.46814431e-01,  1.00000000e+03)
( 6.48444014e-01,  1.00000000e+03)
( 6.50073598e-01,  1.00000000e+03)
( 6.51703181e-01,  1.00000000e+03)
( 6.53332764e-01,  1.00000000e+03)
( 6.54962347e-01,  1.00000000e+03)
( 6.56591930e-01,  1.00000000e+03)
( 6.58221514e-01,  1.00000000e+03)
( 6.59851097e-01,  1.00000000e+03)
( 6.61480680e-01,  1.00000000e+03)
( 6.63110263e-01,  1.00000000e+03)
( 6.64739846e-01,  1.00000000e+03)
( 6.66369430e-01,  1.00000000e+03)
( 6.67999013e-01,  1.00000000e+03)
( 6.69628596e-01,  1.00000000e+03)
( 6.71258179e-01,  1.00000000e+03)
( 6.72887762e-01,  1.00000000e+03)
( 6.74517346e-01,  1.00000000e+03)
( 6.76146929e-01,  1.00000000e+03)
( 6.77776512e-01,  1.00000000e+03)
( 6.79406095e-01,  1.00000000e+03)
( 6.81035678e-01,  1.00000000e+03)
( 6.82665262e-01,  1.00000000e+03)
( 6.84294845e-01,  1.00000000e+03)
( 6.85924428e-01,  1.00000000e+03)
( 6.87554011e-01,  1.00000000e+03)
( 6.89183594e-01,  1.00000000e+03)
( 6.90813178e-01,  1.00000000e+03)
( 6.92442761e-01,  1.00000000e+03)
( 6.94072344e-01,  1.00000000e+03)
( 6.95701927e-01,  1.00000000e+03)
( 6.97331510e-01,  1.00000000e+03)
( 6.98961094e-01,  1.00000000e+03)
( 7.00590677e-01,  1.00000000e+03)
( 7.02220260e-01,  1.00000000e+03)
( 7.03849843e-01,  1.00000000e+03)
( 7.05479427e-01,  1.00000000e+03)
( 7.07109010e-01,  1.00000000e+03)
( 7.08738593e-01,  1.00000000e+03)
( 7.10368176e-01,  1.00000000e+03)
( 7.11997759e-01,  1.00000000e+03)
( 7.13627343e-01,  1.00000000e+03)
( 7.15256926e-01,  1.00000000e+03)
( 7.16886509e-01,  1.00000000e+03)
( 7.18516092e-01,  1.00000000e+03)
( 7.20145675e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 7.21775259e-01,  1.00000000e+03)
( 7.23961985e-01,  1.00000000e+03)
( 7.26148712e-01,  1.00000000e+03)
( 7.28335438e-01,  1.00000000e+03)
( 7.30522165e-01,  1.00000000e+03)
( 7.32708891e-01,  1.00000000e+03)
( 7.34895618e-01,  1.00000000e+03)
( 7.37082344e-01,  1.00000000e+03)
( 7.39269071e-01,  1.00000000e+03)
( 7.41455797e-01,  1.00000000e+03)
( 7.43642524e-01,  1.00000000e+03)
( 7.45829250e-01,  1.00000000e+03)
( 7.48015977e-01,  1.00000000e+03)
( 7.50202704e-01,  1.00000000e+03)
( 7.52389430e-01,  1.00000000e+03)
( 7.54576157e-01,  1.00000000e+03)
( 7.56762883e-01,  1.00000000e+03)
( 7.58949610e-01,  1.00000000e+03)
( 7.61136336e-01,  1.00000000e+03)
( 7.63323063e-01,  1.00000000e+03)
( 7.65509789e-01,  1.00000000e+03)
( 7.67696516e-01,  1.00000000e+03)
( 7.69883242e-01,  1.00000000e+03)
( 7.72069969e-01,  1.00000000e+03)
( 7.74256696e-01,  1.00000000e+03)
( 7.76443422e-01,  1.00000000e+03)
( 7.78630149e-01,  1.00000000e+03)
( 7.80816875e-01,  1.00000000e+03)
( 7.83003602e-01,  1.00000000e+03)
( 7.85190328e-01,  1.00000000e+03)
( 7.87377055e-01,  1.00000000e+03)
( 7.89563781e-01,  1.00000000e+03)
( 7.91750508e-01,  1.00000000e+03)
( 7.93937234e-01,  1.00000000e+03)
( 7.96123961e-01,  1.00000000e+03)
( 7.98310687e-01,  1.00000000e+03)
( 8.00497414e-01,  1.00000000e+03)
( 8.02684141e-01,  1.00000000e+03)
( 8.04870867e-01,  1.00000000e+03)
( 8.07057594e-01,  1.00000000e+03)
( 8.09244320e-01,  1.00000000e+03)
( 8.11431047e-01,  1.00000000e+03)
( 8.13617773e-01,  1.00000000e+03)
( 8.15804500e-01,  1.00000000e+03)
( 8.17991226e-01,  1.00000000e+03)
( 8.20177953e-01,  1.00000000e+03)
( 8.22364679e-01,  1.00000000e+03)
( 8.24551406e-01,  1.00000000e+03)
( 8.26738133e-01,  1.00000000e+03)
( 8.28924859e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [red, thick, solid]
coordinates {
( 8.31111586e-01,  1.00000000e+03)
( 8.34489354e-01,  1.00000000e+03)
( 8.37867122e-01,  1.00000000e+03)
( 8.41244890e-01,  1.00000000e+03)
( 8.44622659e-01,  1.00000000e+03)
( 8.48000427e-01,  1.00000000e+03)
( 8.51378195e-01,  1.00000000e+03)
( 8.54755964e-01,  1.00000000e+03)
( 8.58133732e-01,  1.00000000e+03)
( 8.61511500e-01,  1.00000000e+03)
( 8.64889268e-01,  1.00000000e+03)
( 8.68267037e-01,  1.00000000e+03)
( 8.71644805e-01,  1.00000000e+03)
( 8.75022573e-01,  1.00000000e+03)
( 8.78400342e-01,  1.00000000e+03)
( 8.81778110e-01,  1.00000000e+03)
( 8.85155878e-01,  1.00000000e+03)
( 8.88533646e-01,  1.00000000e+03)
( 8.91911415e-01,  1.00000000e+03)
( 8.95289183e-01,  1.00000000e+03)
( 8.98666951e-01,  1.00000000e+03)
( 9.02044720e-01,  1.00000000e+03)
( 9.05422488e-01,  1.00000000e+03)
( 9.08800256e-01,  1.00000000e+03)
( 9.12178025e-01,  1.00000000e+03)
( 9.15555793e-01,  1.00000000e+03)
( 9.18933561e-01,  1.00000000e+03)
( 9.22311329e-01,  1.00000000e+03)
( 9.25689098e-01,  1.00000000e+03)
( 9.29066866e-01,  1.00000000e+03)
( 9.32444634e-01,  1.00000000e+03)
( 9.35822403e-01,  1.00000000e+03)
( 9.39200171e-01,  1.00000000e+03)
( 9.42577939e-01,  1.00000000e+03)
( 9.45955707e-01,  1.00000000e+03)
( 9.49333476e-01,  1.00000000e+03)
( 9.52711244e-01,  1.00000000e+03)
( 9.56089012e-01,  1.00000000e+03)
( 9.59466781e-01,  1.00000000e+03)
( 9.62844549e-01,  1.00000000e+03)
( 9.66222317e-01,  1.00000000e+03)
( 9.69600085e-01,  1.00000000e+03)
( 9.72977854e-01,  1.00000000e+03)
( 9.76355622e-01,  1.00000000e+03)
( 9.79733390e-01,  1.00000000e+03)
( 9.83111159e-01,  1.00000000e+03)
( 9.86488927e-01,  1.00000000e+03)
( 9.89866695e-01,  1.00000000e+03)
( 9.93244463e-01,  1.00000000e+03)
( 9.96622232e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  1.20000000e+03)
( 1.65645261e-03,  1.20000000e+03)
( 3.31290522e-03,  1.20000000e+03)
( 4.96935783e-03,  1.20000000e+03)
( 6.62581043e-03,  1.20000000e+03)
( 8.28226304e-03,  1.20000000e+03)
( 9.93871565e-03,  1.20000000e+03)
( 1.15951683e-02,  1.20000000e+03)
( 1.32516209e-02,  1.20000000e+03)
( 1.49080735e-02,  1.20000000e+03)
( 1.65645261e-02,  1.20000000e+03)
( 1.82209787e-02,  1.20000000e+03)
( 1.98774313e-02,  1.20000000e+03)
( 2.15338839e-02,  1.20000000e+03)
( 2.31903365e-02,  1.20000000e+03)
( 2.48467891e-02,  1.20000000e+03)
( 2.65032417e-02,  1.20000000e+03)
( 2.81596943e-02,  1.20000000e+03)
( 2.98161470e-02,  1.20000000e+03)
( 3.14725996e-02,  1.20000000e+03)
( 3.31290522e-02,  1.20000000e+03)
( 3.47855048e-02,  1.20000000e+03)
( 3.64419574e-02,  1.20000000e+03)
( 3.80984100e-02,  1.20000000e+03)
( 3.97548626e-02,  1.20000000e+03)
( 4.14113152e-02,  1.20000000e+03)
( 4.30677678e-02,  1.20000000e+03)
( 4.47242204e-02,  1.20000000e+03)
( 4.63806730e-02,  1.20000000e+03)
( 4.80371256e-02,  1.20000000e+03)
( 4.96935783e-02,  1.20000000e+03)
( 5.13500309e-02,  1.20000000e+03)
( 5.30064835e-02,  1.20000000e+03)
( 5.46629361e-02,  1.20000000e+03)
( 5.63193887e-02,  1.20000000e+03)
( 5.79758413e-02,  1.20000000e+03)
( 5.96322939e-02,  1.20000000e+03)
( 6.12887465e-02,  1.20000000e+03)
( 6.29451991e-02,  1.20000000e+03)
( 6.46016517e-02,  1.20000000e+03)
( 6.62581043e-02,  1.20000000e+03)
( 6.79145569e-02,  1.20000000e+03)
( 6.95710096e-02,  1.20000000e+03)
( 7.12274622e-02,  1.20000000e+03)
( 7.28839148e-02,  1.20000000e+03)
( 7.45403674e-02,  1.20000000e+03)
( 7.61968200e-02,  1.20000000e+03)
( 7.78532726e-02,  1.20000000e+03)
( 7.95097252e-02,  1.20000000e+03)
( 8.11661778e-02,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 8.28226304e-02,  1.20000000e+03)
( 8.44789647e-02,  1.20000000e+03)
( 8.61352990e-02,  1.20000000e+03)
( 8.77916333e-02,  1.20000000e+03)
( 8.94479676e-02,  1.20000000e+03)
( 9.11043019e-02,  1.20000000e+03)
( 9.27606362e-02,  1.20000000e+03)
( 9.44169705e-02,  1.20000000e+03)
( 9.60733048e-02,  1.20000000e+03)
( 9.77296391e-02,  1.20000000e+03)
( 9.93859734e-02,  1.20000000e+03)
( 1.01042308e-01,  1.20000000e+03)
( 1.02698642e-01,  1.20000000e+03)
( 1.04354976e-01,  1.20000000e+03)
( 1.06011311e-01,  1.20000000e+03)
( 1.07667645e-01,  1.20000000e+03)
( 1.09323979e-01,  1.20000000e+03)
( 1.10980313e-01,  1.20000000e+03)
( 1.12636648e-01,  1.20000000e+03)
( 1.14292982e-01,  1.20000000e+03)
( 1.15949316e-01,  1.20000000e+03)
( 1.17605651e-01,  1.20000000e+03)
( 1.19261985e-01,  1.20000000e+03)
( 1.20918319e-01,  1.20000000e+03)
( 1.22574654e-01,  1.20000000e+03)
( 1.24230988e-01,  1.20000000e+03)
( 1.25887322e-01,  1.20000000e+03)
( 1.27543656e-01,  1.20000000e+03)
( 1.29199991e-01,  1.20000000e+03)
( 1.30856325e-01,  1.20000000e+03)
( 1.32512659e-01,  1.20000000e+03)
( 1.34168994e-01,  1.20000000e+03)
( 1.35825328e-01,  1.20000000e+03)
( 1.37481662e-01,  1.20000000e+03)
( 1.39137996e-01,  1.20000000e+03)
( 1.40794331e-01,  1.20000000e+03)
( 1.42450665e-01,  1.20000000e+03)
( 1.44106999e-01,  1.20000000e+03)
( 1.45763334e-01,  1.20000000e+03)
( 1.47419668e-01,  1.20000000e+03)
( 1.49076002e-01,  1.20000000e+03)
( 1.50732337e-01,  1.20000000e+03)
( 1.52388671e-01,  1.20000000e+03)
( 1.54045005e-01,  1.20000000e+03)
( 1.55701339e-01,  1.20000000e+03)
( 1.57357674e-01,  1.20000000e+03)
( 1.59014008e-01,  1.20000000e+03)
( 1.60670342e-01,  1.20000000e+03)
( 1.62326677e-01,  1.20000000e+03)
( 1.63983011e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 1.65639345e-01,  1.20000000e+03)
( 1.66644986e-01,  1.20000000e+03)
( 1.67650627e-01,  1.20000000e+03)
( 1.68656267e-01,  1.20000000e+03)
( 1.69661908e-01,  1.20000000e+03)
( 1.70667549e-01,  1.20000000e+03)
( 1.71673189e-01,  1.20000000e+03)
( 1.72678830e-01,  1.20000000e+03)
( 1.73684471e-01,  1.20000000e+03)
( 1.74690112e-01,  1.20000000e+03)
( 1.75695752e-01,  1.20000000e+03)
( 1.76701393e-01,  1.20000000e+03)
( 1.77707034e-01,  1.20000000e+03)
( 1.78712674e-01,  1.20000000e+03)
( 1.79718315e-01,  1.20000000e+03)
( 1.80723956e-01,  1.20000000e+03)
( 1.81729597e-01,  1.20000000e+03)
( 1.82735237e-01,  1.20000000e+03)
( 1.83740878e-01,  1.20000000e+03)
( 1.84746519e-01,  1.20000000e+03)
( 1.85752159e-01,  1.20000000e+03)
( 1.86757800e-01,  1.20000000e+03)
( 1.87763441e-01,  1.20000000e+03)
( 1.88769082e-01,  1.20000000e+03)
( 1.89774722e-01,  1.20000000e+03)
( 1.90780363e-01,  1.20000000e+03)
( 1.91786004e-01,  1.20000000e+03)
( 1.92791644e-01,  1.20000000e+03)
( 1.93797285e-01,  1.20000000e+03)
( 1.94802926e-01,  1.20000000e+03)
( 1.95808567e-01,  1.20000000e+03)
( 1.96814207e-01,  1.20000000e+03)
( 1.97819848e-01,  1.20000000e+03)
( 1.98825489e-01,  1.20000000e+03)
( 1.99831129e-01,  1.20000000e+03)
( 2.00836770e-01,  1.20000000e+03)
( 2.01842411e-01,  1.20000000e+03)
( 2.02848052e-01,  1.20000000e+03)
( 2.03853692e-01,  1.20000000e+03)
( 2.04859333e-01,  1.20000000e+03)
( 2.05864974e-01,  1.20000000e+03)
( 2.06870614e-01,  1.20000000e+03)
( 2.07876255e-01,  1.20000000e+03)
( 2.08881896e-01,  1.20000000e+03)
( 2.09887536e-01,  1.20000000e+03)
( 2.10893177e-01,  1.20000000e+03)
( 2.11898818e-01,  1.20000000e+03)
( 2.12904459e-01,  1.20000000e+03)
( 2.13910099e-01,  1.20000000e+03)
( 2.14915740e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 2.15921381e-01,  1.20000000e+03)
( 2.16927016e-01,  1.20000000e+03)
( 2.17932651e-01,  1.20000000e+03)
( 2.18938286e-01,  1.20000000e+03)
( 2.19943921e-01,  1.20000000e+03)
( 2.20949556e-01,  1.20000000e+03)
( 2.21955191e-01,  1.20000000e+03)
( 2.22960826e-01,  1.20000000e+03)
( 2.23966461e-01,  1.20000000e+03)
( 2.24972096e-01,  1.20000000e+03)
( 2.25977731e-01,  1.20000000e+03)
( 2.26983366e-01,  1.20000000e+03)
( 2.27989001e-01,  1.20000000e+03)
( 2.28994636e-01,  1.20000000e+03)
( 2.30000272e-01,  1.20000000e+03)
( 2.31005907e-01,  1.20000000e+03)
( 2.32011542e-01,  1.20000000e+03)
( 2.33017177e-01,  1.20000000e+03)
( 2.34022812e-01,  1.20000000e+03)
( 2.35028447e-01,  1.20000000e+03)
( 2.36034082e-01,  1.20000000e+03)
( 2.37039717e-01,  1.20000000e+03)
( 2.38045352e-01,  1.20000000e+03)
( 2.39050987e-01,  1.20000000e+03)
( 2.40056622e-01,  1.20000000e+03)
( 2.41062257e-01,  1.20000000e+03)
( 2.42067892e-01,  1.20000000e+03)
( 2.43073527e-01,  1.20000000e+03)
( 2.44079162e-01,  1.20000000e+03)
( 2.45084797e-01,  1.20000000e+03)
( 2.46090432e-01,  1.20000000e+03)
( 2.47096067e-01,  1.20000000e+03)
( 2.48101703e-01,  1.20000000e+03)
( 2.49107338e-01,  1.20000000e+03)
( 2.50112973e-01,  1.20000000e+03)
( 2.51118608e-01,  1.20000000e+03)
( 2.52124243e-01,  1.20000000e+03)
( 2.53129878e-01,  1.20000000e+03)
( 2.54135513e-01,  1.20000000e+03)
( 2.55141148e-01,  1.20000000e+03)
( 2.56146783e-01,  1.20000000e+03)
( 2.57152418e-01,  1.20000000e+03)
( 2.58158053e-01,  1.20000000e+03)
( 2.59163688e-01,  1.20000000e+03)
( 2.60169323e-01,  1.20000000e+03)
( 2.61174958e-01,  1.20000000e+03)
( 2.62180593e-01,  1.20000000e+03)
( 2.63186228e-01,  1.20000000e+03)
( 2.64191863e-01,  1.20000000e+03)
( 2.65197498e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 2.66203134e-01,  1.20000000e+03)
( 2.66820044e-01,  1.20000000e+03)
( 2.67436955e-01,  1.20000000e+03)
( 2.68053866e-01,  1.20000000e+03)
( 2.68670777e-01,  1.20000000e+03)
( 2.69287688e-01,  1.20000000e+03)
( 2.69904599e-01,  1.20000000e+03)
( 2.70521510e-01,  1.20000000e+03)
( 2.71138421e-01,  1.20000000e+03)
( 2.71755331e-01,  1.20000000e+03)
( 2.72372242e-01,  1.20000000e+03)
( 2.72989153e-01,  1.20000000e+03)
( 2.73606064e-01,  1.20000000e+03)
( 2.74222975e-01,  1.20000000e+03)
( 2.74839886e-01,  1.20000000e+03)
( 2.75456797e-01,  1.20000000e+03)
( 2.76073708e-01,  1.20000000e+03)
( 2.76690619e-01,  1.20000000e+03)
( 2.77307529e-01,  1.20000000e+03)
( 2.77924440e-01,  1.20000000e+03)
( 2.78541351e-01,  1.20000000e+03)
( 2.79158262e-01,  1.20000000e+03)
( 2.79775173e-01,  1.20000000e+03)
( 2.80392084e-01,  1.20000000e+03)
( 2.81008995e-01,  1.20000000e+03)
( 2.81625906e-01,  1.20000000e+03)
( 2.82242816e-01,  1.20000000e+03)
( 2.82859727e-01,  1.20000000e+03)
( 2.83476638e-01,  1.20000000e+03)
( 2.84093549e-01,  1.20000000e+03)
( 2.84710460e-01,  1.20000000e+03)
( 2.85327371e-01,  1.20000000e+03)
( 2.85944282e-01,  1.20000000e+03)
( 2.86561193e-01,  1.20000000e+03)
( 2.87178104e-01,  1.20000000e+03)
( 2.87795014e-01,  1.20000000e+03)
( 2.88411925e-01,  1.20000000e+03)
( 2.89028836e-01,  1.20000000e+03)
( 2.89645747e-01,  1.20000000e+03)
( 2.90262658e-01,  1.20000000e+03)
( 2.90879569e-01,  1.20000000e+03)
( 2.91496480e-01,  1.20000000e+03)
( 2.92113391e-01,  1.20000000e+03)
( 2.92730301e-01,  1.20000000e+03)
( 2.93347212e-01,  1.20000000e+03)
( 2.93964123e-01,  1.20000000e+03)
( 2.94581034e-01,  1.20000000e+03)
( 2.95197945e-01,  1.20000000e+03)
( 2.95814856e-01,  1.20000000e+03)
( 2.96431767e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 2.97048678e-01,  1.20000000e+03)
( 2.97667161e-01,  1.20000000e+03)
( 2.98285644e-01,  1.20000000e+03)
( 2.98904127e-01,  1.20000000e+03)
( 2.99522611e-01,  1.20000000e+03)
( 3.00141094e-01,  1.20000000e+03)
( 3.00759577e-01,  1.20000000e+03)
( 3.01378060e-01,  1.20000000e+03)
( 3.01996544e-01,  1.20000000e+03)
( 3.02615027e-01,  1.20000000e+03)
( 3.03233510e-01,  1.20000000e+03)
( 3.03851993e-01,  1.20000000e+03)
( 3.04470476e-01,  1.20000000e+03)
( 3.05088960e-01,  1.20000000e+03)
( 3.05707443e-01,  1.20000000e+03)
( 3.06325926e-01,  1.20000000e+03)
( 3.06944409e-01,  1.20000000e+03)
( 3.07562893e-01,  1.20000000e+03)
( 3.08181376e-01,  1.20000000e+03)
( 3.08799859e-01,  1.20000000e+03)
( 3.09418342e-01,  1.20000000e+03)
( 3.10036826e-01,  1.20000000e+03)
( 3.10655309e-01,  1.20000000e+03)
( 3.11273792e-01,  1.20000000e+03)
( 3.11892275e-01,  1.20000000e+03)
( 3.12510758e-01,  1.20000000e+03)
( 3.13129242e-01,  1.20000000e+03)
( 3.13747725e-01,  1.20000000e+03)
( 3.14366208e-01,  1.20000000e+03)
( 3.14984691e-01,  1.20000000e+03)
( 3.15603175e-01,  1.20000000e+03)
( 3.16221658e-01,  1.20000000e+03)
( 3.16840141e-01,  1.20000000e+03)
( 3.17458624e-01,  1.20000000e+03)
( 3.18077108e-01,  1.20000000e+03)
( 3.18695591e-01,  1.20000000e+03)
( 3.19314074e-01,  1.20000000e+03)
( 3.19932557e-01,  1.20000000e+03)
( 3.20551040e-01,  1.20000000e+03)
( 3.21169524e-01,  1.20000000e+03)
( 3.21788007e-01,  1.20000000e+03)
( 3.22406490e-01,  1.20000000e+03)
( 3.23024973e-01,  1.20000000e+03)
( 3.23643457e-01,  1.20000000e+03)
( 3.24261940e-01,  1.20000000e+03)
( 3.24880423e-01,  1.20000000e+03)
( 3.25498906e-01,  1.20000000e+03)
( 3.26117390e-01,  1.20000000e+03)
( 3.26735873e-01,  1.20000000e+03)
( 3.27354356e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 3.27972839e-01,  1.20000000e+03)
( 3.28307175e-01,  1.20000000e+03)
( 3.28641510e-01,  1.20000000e+03)
( 3.28975846e-01,  1.20000000e+03)
( 3.29310181e-01,  1.20000000e+03)
( 3.29644516e-01,  1.20000000e+03)
( 3.29978852e-01,  1.20000000e+03)
( 3.30313187e-01,  1.20000000e+03)
( 3.30647523e-01,  1.20000000e+03)
( 3.30981858e-01,  1.20000000e+03)
( 3.31316193e-01,  1.20000000e+03)
( 3.31650529e-01,  1.20000000e+03)
( 3.31984864e-01,  1.20000000e+03)
( 3.32319200e-01,  1.20000000e+03)
( 3.32653535e-01,  1.20000000e+03)
( 3.32987870e-01,  1.20000000e+03)
( 3.33322206e-01,  1.20000000e+03)
( 3.33656541e-01,  1.20000000e+03)
( 3.33990877e-01,  1.20000000e+03)
( 3.34325212e-01,  1.20000000e+03)
( 3.34659547e-01,  1.20000000e+03)
( 3.34993883e-01,  1.20000000e+03)
( 3.35328218e-01,  1.20000000e+03)
( 3.35662554e-01,  1.20000000e+03)
( 3.35996889e-01,  1.20000000e+03)
( 3.36331225e-01,  1.20000000e+03)
( 3.36665560e-01,  1.20000000e+03)
( 3.36999895e-01,  1.20000000e+03)
( 3.37334231e-01,  1.20000000e+03)
( 3.37668566e-01,  1.20000000e+03)
( 3.38002902e-01,  1.20000000e+03)
( 3.38337237e-01,  1.20000000e+03)
( 3.38671572e-01,  1.20000000e+03)
( 3.39005908e-01,  1.20000000e+03)
( 3.39340243e-01,  1.20000000e+03)
( 3.39674579e-01,  1.20000000e+03)
( 3.40008914e-01,  1.20000000e+03)
( 3.40343249e-01,  1.20000000e+03)
( 3.40677585e-01,  1.20000000e+03)
( 3.41011920e-01,  1.20000000e+03)
( 3.41346256e-01,  1.20000000e+03)
( 3.41680591e-01,  1.20000000e+03)
( 3.42014926e-01,  1.20000000e+03)
( 3.42349262e-01,  1.20000000e+03)
( 3.42683597e-01,  1.20000000e+03)
( 3.43017933e-01,  1.20000000e+03)
( 3.43352268e-01,  1.20000000e+03)
( 3.43686604e-01,  1.20000000e+03)
( 3.44020939e-01,  1.20000000e+03)
( 3.44355274e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 3.44689610e-01,  1.20000000e+03)
( 3.45045297e-01,  1.20000000e+03)
( 3.45400983e-01,  1.20000000e+03)
( 3.45756670e-01,  1.20000000e+03)
( 3.46112357e-01,  1.20000000e+03)
( 3.46468044e-01,  1.20000000e+03)
( 3.46823730e-01,  1.20000000e+03)
( 3.47179417e-01,  1.20000000e+03)
( 3.47535104e-01,  1.20000000e+03)
( 3.47890791e-01,  1.20000000e+03)
( 3.48246478e-01,  1.20000000e+03)
( 3.48602164e-01,  1.20000000e+03)
( 3.48957851e-01,  1.20000000e+03)
( 3.49313538e-01,  1.20000000e+03)
( 3.49669225e-01,  1.20000000e+03)
( 3.50024912e-01,  1.20000000e+03)
( 3.50380598e-01,  1.20000000e+03)
( 3.50736285e-01,  1.20000000e+03)
( 3.51091972e-01,  1.20000000e+03)
( 3.51447659e-01,  1.20000000e+03)
( 3.51803345e-01,  1.20000000e+03)
( 3.52159032e-01,  1.20000000e+03)
( 3.52514719e-01,  1.20000000e+03)
( 3.52870406e-01,  1.20000000e+03)
( 3.53226093e-01,  1.20000000e+03)
( 3.53581779e-01,  1.20000000e+03)
( 3.53937466e-01,  1.20000000e+03)
( 3.54293153e-01,  1.20000000e+03)
( 3.54648840e-01,  1.20000000e+03)
( 3.55004526e-01,  1.20000000e+03)
( 3.55360213e-01,  1.20000000e+03)
( 3.55715900e-01,  1.20000000e+03)
( 3.56071587e-01,  1.20000000e+03)
( 3.56427274e-01,  1.20000000e+03)
( 3.56782960e-01,  1.20000000e+03)
( 3.57138647e-01,  1.20000000e+03)
( 3.57494334e-01,  1.20000000e+03)
( 3.57850021e-01,  1.20000000e+03)
( 3.58205708e-01,  1.20000000e+03)
( 3.58561394e-01,  1.20000000e+03)
( 3.58917081e-01,  1.20000000e+03)
( 3.59272768e-01,  1.20000000e+03)
( 3.59628455e-01,  1.20000000e+03)
( 3.59984141e-01,  1.20000000e+03)
( 3.60339828e-01,  1.20000000e+03)
( 3.60695515e-01,  1.20000000e+03)
( 3.61051202e-01,  1.20000000e+03)
( 3.61406889e-01,  1.20000000e+03)
( 3.61762575e-01,  1.20000000e+03)
( 3.62118262e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 3.62473949e-01,  1.20000000e+03)
( 3.62595402e-01,  1.20000000e+03)
( 3.62716855e-01,  1.20000000e+03)
( 3.62838309e-01,  1.20000000e+03)
( 3.62959762e-01,  1.20000000e+03)
( 3.63081215e-01,  1.20000000e+03)
( 3.63202668e-01,  1.20000000e+03)
( 3.63324121e-01,  1.20000000e+03)
( 3.63445575e-01,  1.20000000e+03)
( 3.63567028e-01,  1.20000000e+03)
( 3.63688481e-01,  1.20000000e+03)
( 3.63809934e-01,  1.20000000e+03)
( 3.63931387e-01,  1.20000000e+03)
( 3.64052841e-01,  1.20000000e+03)
( 3.64174294e-01,  1.20000000e+03)
( 3.64295747e-01,  1.20000000e+03)
( 3.64417200e-01,  1.20000000e+03)
( 3.64538653e-01,  1.20000000e+03)
( 3.64660106e-01,  1.20000000e+03)
( 3.64781560e-01,  1.20000000e+03)
( 3.64903013e-01,  1.20000000e+03)
( 3.65024466e-01,  1.20000000e+03)
( 3.65145919e-01,  1.20000000e+03)
( 3.65267372e-01,  1.20000000e+03)
( 3.65388826e-01,  1.20000000e+03)
( 3.65510279e-01,  1.20000000e+03)
( 3.65631732e-01,  1.20000000e+03)
( 3.65753185e-01,  1.20000000e+03)
( 3.65874638e-01,  1.20000000e+03)
( 3.65996092e-01,  1.20000000e+03)
( 3.66117545e-01,  1.20000000e+03)
( 3.66238998e-01,  1.20000000e+03)
( 3.66360451e-01,  1.20000000e+03)
( 3.66481904e-01,  1.20000000e+03)
( 3.66603358e-01,  1.20000000e+03)
( 3.66724811e-01,  1.20000000e+03)
( 3.66846264e-01,  1.20000000e+03)
( 3.66967717e-01,  1.20000000e+03)
( 3.67089170e-01,  1.20000000e+03)
( 3.67210624e-01,  1.20000000e+03)
( 3.67332077e-01,  1.20000000e+03)
( 3.67453530e-01,  1.20000000e+03)
( 3.67574983e-01,  1.20000000e+03)
( 3.67696436e-01,  1.20000000e+03)
( 3.67817890e-01,  1.20000000e+03)
( 3.67939343e-01,  1.20000000e+03)
( 3.68060796e-01,  1.20000000e+03)
( 3.68182249e-01,  1.20000000e+03)
( 3.68303702e-01,  1.20000000e+03)
( 3.68425156e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 3.68546609e-01,  1.20000000e+03)
( 3.68687087e-01,  1.20000000e+03)
( 3.68827564e-01,  1.20000000e+03)
( 3.68968042e-01,  1.20000000e+03)
( 3.69108520e-01,  1.20000000e+03)
( 3.69248998e-01,  1.20000000e+03)
( 3.69389475e-01,  1.20000000e+03)
( 3.69529953e-01,  1.20000000e+03)
( 3.69670431e-01,  1.20000000e+03)
( 3.69810909e-01,  1.20000000e+03)
( 3.69951386e-01,  1.20000000e+03)
( 3.70091864e-01,  1.20000000e+03)
( 3.70232342e-01,  1.20000000e+03)
( 3.70372820e-01,  1.20000000e+03)
( 3.70513297e-01,  1.20000000e+03)
( 3.70653775e-01,  1.20000000e+03)
( 3.70794253e-01,  1.20000000e+03)
( 3.70934731e-01,  1.20000000e+03)
( 3.71075209e-01,  1.20000000e+03)
( 3.71215686e-01,  1.20000000e+03)
( 3.71356164e-01,  1.20000000e+03)
( 3.71496642e-01,  1.20000000e+03)
( 3.71637120e-01,  1.20000000e+03)
( 3.71777597e-01,  1.20000000e+03)
( 3.71918075e-01,  1.20000000e+03)
( 3.72058553e-01,  1.20000000e+03)
( 3.72199031e-01,  1.20000000e+03)
( 3.72339508e-01,  1.20000000e+03)
( 3.72479986e-01,  1.20000000e+03)
( 3.72620464e-01,  1.20000000e+03)
( 3.72760942e-01,  1.20000000e+03)
( 3.72901420e-01,  1.20000000e+03)
( 3.73041897e-01,  1.20000000e+03)
( 3.73182375e-01,  1.20000000e+03)
( 3.73322853e-01,  1.20000000e+03)
( 3.73463331e-01,  1.20000000e+03)
( 3.73603808e-01,  1.20000000e+03)
( 3.73744286e-01,  1.20000000e+03)
( 3.73884764e-01,  1.20000000e+03)
( 3.74025242e-01,  1.20000000e+03)
( 3.74165719e-01,  1.20000000e+03)
( 3.74306197e-01,  1.20000000e+03)
( 3.74446675e-01,  1.20000000e+03)
( 3.74587153e-01,  1.20000000e+03)
( 3.74727630e-01,  1.20000000e+03)
( 3.74868108e-01,  1.20000000e+03)
( 3.75008586e-01,  1.20000000e+03)
( 3.75149064e-01,  1.20000000e+03)
( 3.75289542e-01,  1.20000000e+03)
( 3.75430019e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 3.75570497e-01,  1.20000000e+03)
( 3.75872243e-01,  1.20000000e+03)
( 3.76173989e-01,  1.20000000e+03)
( 3.76475735e-01,  1.20000000e+03)
( 3.76777481e-01,  1.20000000e+03)
( 3.77079227e-01,  1.20000000e+03)
( 3.77380973e-01,  1.20000000e+03)
( 3.77682718e-01,  1.20000000e+03)
( 3.77984464e-01,  1.20000000e+03)
( 3.78286210e-01,  1.20000000e+03)
( 3.78587956e-01,  1.20000000e+03)
( 3.78889702e-01,  1.20000000e+03)
( 3.79191448e-01,  1.20000000e+03)
( 3.79493194e-01,  1.20000000e+03)
( 3.79794940e-01,  1.20000000e+03)
( 3.80096686e-01,  1.20000000e+03)
( 3.80398432e-01,  1.20000000e+03)
( 3.80700178e-01,  1.20000000e+03)
( 3.81001923e-01,  1.20000000e+03)
( 3.81303669e-01,  1.20000000e+03)
( 3.81605415e-01,  1.20000000e+03)
( 3.81907161e-01,  1.20000000e+03)
( 3.82208907e-01,  1.20000000e+03)
( 3.82510653e-01,  1.20000000e+03)
( 3.82812399e-01,  1.20000000e+03)
( 3.83114145e-01,  1.20000000e+03)
( 3.83415891e-01,  1.20000000e+03)
( 3.83717637e-01,  1.20000000e+03)
( 3.84019383e-01,  1.20000000e+03)
( 3.84321128e-01,  1.20000000e+03)
( 3.84622874e-01,  1.20000000e+03)
( 3.84924620e-01,  1.20000000e+03)
( 3.85226366e-01,  1.20000000e+03)
( 3.85528112e-01,  1.20000000e+03)
( 3.85829858e-01,  1.20000000e+03)
( 3.86131604e-01,  1.20000000e+03)
( 3.86433350e-01,  1.20000000e+03)
( 3.86735096e-01,  1.20000000e+03)
( 3.87036842e-01,  1.20000000e+03)
( 3.87338588e-01,  1.20000000e+03)
( 3.87640333e-01,  1.20000000e+03)
( 3.87942079e-01,  1.20000000e+03)
( 3.88243825e-01,  1.20000000e+03)
( 3.88545571e-01,  1.20000000e+03)
( 3.88847317e-01,  1.20000000e+03)
( 3.89149063e-01,  1.20000000e+03)
( 3.89450809e-01,  1.20000000e+03)
( 3.89752555e-01,  1.20000000e+03)
( 3.90054301e-01,  1.20000000e+03)
( 3.90356047e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 3.90657793e-01,  1.20000000e+03)
( 3.90938389e-01,  1.20000000e+03)
( 3.91218986e-01,  1.20000000e+03)
( 3.91499583e-01,  1.20000000e+03)
( 3.91780180e-01,  1.20000000e+03)
( 3.92060777e-01,  1.20000000e+03)
( 3.92341373e-01,  1.20000000e+03)
( 3.92621970e-01,  1.20000000e+03)
( 3.92902567e-01,  1.20000000e+03)
( 3.93183164e-01,  1.20000000e+03)
( 3.93463761e-01,  1.20000000e+03)
( 3.93744357e-01,  1.20000000e+03)
( 3.94024954e-01,  1.20000000e+03)
( 3.94305551e-01,  1.20000000e+03)
( 3.94586148e-01,  1.20000000e+03)
( 3.94866745e-01,  1.20000000e+03)
( 3.95147341e-01,  1.20000000e+03)
( 3.95427938e-01,  1.20000000e+03)
( 3.95708535e-01,  1.20000000e+03)
( 3.95989132e-01,  1.20000000e+03)
( 3.96269729e-01,  1.20000000e+03)
( 3.96550325e-01,  1.20000000e+03)
( 3.96830922e-01,  1.20000000e+03)
( 3.97111519e-01,  1.20000000e+03)
( 3.97392116e-01,  1.20000000e+03)
( 3.97672713e-01,  1.20000000e+03)
( 3.97953309e-01,  1.20000000e+03)
( 3.98233906e-01,  1.20000000e+03)
( 3.98514503e-01,  1.20000000e+03)
( 3.98795100e-01,  1.20000000e+03)
( 3.99075697e-01,  1.20000000e+03)
( 3.99356293e-01,  1.20000000e+03)
( 3.99636890e-01,  1.20000000e+03)
( 3.99917487e-01,  1.20000000e+03)
( 4.00198084e-01,  1.20000000e+03)
( 4.00478681e-01,  1.20000000e+03)
( 4.00759277e-01,  1.20000000e+03)
( 4.01039874e-01,  1.20000000e+03)
( 4.01320471e-01,  1.20000000e+03)
( 4.01601068e-01,  1.20000000e+03)
( 4.01881665e-01,  1.20000000e+03)
( 4.02162261e-01,  1.20000000e+03)
( 4.02442858e-01,  1.20000000e+03)
( 4.02723455e-01,  1.20000000e+03)
( 4.03004052e-01,  1.20000000e+03)
( 4.03284649e-01,  1.20000000e+03)
( 4.03565245e-01,  1.20000000e+03)
( 4.03845842e-01,  1.20000000e+03)
( 4.04126439e-01,  1.20000000e+03)
( 4.04407036e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.04687633e-01,  1.20000000e+03)
( 4.05120971e-01,  1.20000000e+03)
( 4.05554309e-01,  1.20000000e+03)
( 4.05987648e-01,  1.20000000e+03)
( 4.06420986e-01,  1.20000000e+03)
( 4.06854325e-01,  1.20000000e+03)
( 4.07287663e-01,  1.20000000e+03)
( 4.07721002e-01,  1.20000000e+03)
( 4.08154340e-01,  1.20000000e+03)
( 4.08587678e-01,  1.20000000e+03)
( 4.09021017e-01,  1.20000000e+03)
( 4.09454355e-01,  1.20000000e+03)
( 4.09887694e-01,  1.20000000e+03)
( 4.10321032e-01,  1.20000000e+03)
( 4.10754370e-01,  1.20000000e+03)
( 4.11187709e-01,  1.20000000e+03)
( 4.11621047e-01,  1.20000000e+03)
( 4.12054386e-01,  1.20000000e+03)
( 4.12487724e-01,  1.20000000e+03)
( 4.12921063e-01,  1.20000000e+03)
( 4.13354401e-01,  1.20000000e+03)
( 4.13787739e-01,  1.20000000e+03)
( 4.14221078e-01,  1.20000000e+03)
( 4.14654416e-01,  1.20000000e+03)
( 4.15087755e-01,  1.20000000e+03)
( 4.15521093e-01,  1.20000000e+03)
( 4.15954431e-01,  1.20000000e+03)
( 4.16387770e-01,  1.20000000e+03)
( 4.16821108e-01,  1.20000000e+03)
( 4.17254447e-01,  1.20000000e+03)
( 4.17687785e-01,  1.20000000e+03)
( 4.18121124e-01,  1.20000000e+03)
( 4.18554462e-01,  1.20000000e+03)
( 4.18987800e-01,  1.20000000e+03)
( 4.19421139e-01,  1.20000000e+03)
( 4.19854477e-01,  1.20000000e+03)
( 4.20287816e-01,  1.20000000e+03)
( 4.20721154e-01,  1.20000000e+03)
( 4.21154492e-01,  1.20000000e+03)
( 4.21587831e-01,  1.20000000e+03)
( 4.22021169e-01,  1.20000000e+03)
( 4.22454508e-01,  1.20000000e+03)
( 4.22887846e-01,  1.20000000e+03)
( 4.23321185e-01,  1.20000000e+03)
( 4.23754523e-01,  1.20000000e+03)
( 4.24187861e-01,  1.20000000e+03)
( 4.24621200e-01,  1.20000000e+03)
( 4.25054538e-01,  1.20000000e+03)
( 4.25487877e-01,  1.20000000e+03)
( 4.25921215e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.26354553e-01,  1.19999916e+03)
( 4.26747645e-01,  1.19999929e+03)
( 4.27140737e-01,  1.19999942e+03)
( 4.27533828e-01,  1.19999953e+03)
( 4.27926920e-01,  1.19999965e+03)
( 4.28320012e-01,  1.19999975e+03)
( 4.28713104e-01,  1.19999985e+03)
( 4.29106195e-01,  1.19999994e+03)
( 4.29499287e-01,  1.20000002e+03)
( 4.29892379e-01,  1.20000010e+03)
( 4.30285470e-01,  1.20000017e+03)
( 4.30678562e-01,  1.20000023e+03)
( 4.31071654e-01,  1.20000029e+03)
( 4.31464745e-01,  1.20000034e+03)
( 4.31857837e-01,  1.20000038e+03)
( 4.32250929e-01,  1.20000042e+03)
( 4.32644020e-01,  1.20000045e+03)
( 4.33037112e-01,  1.20000047e+03)
( 4.33430204e-01,  1.20000049e+03)
( 4.33823295e-01,  1.20000050e+03)
( 4.34216387e-01,  1.20000050e+03)
( 4.34609479e-01,  1.20000050e+03)
( 4.35002570e-01,  1.20000049e+03)
( 4.35395662e-01,  1.20000047e+03)
( 4.35788754e-01,  1.20000045e+03)
( 4.36181845e-01,  1.20000042e+03)
( 4.36574937e-01,  1.20000038e+03)
( 4.36968029e-01,  1.20000034e+03)
( 4.37361120e-01,  1.20000029e+03)
( 4.37754212e-01,  1.20000023e+03)
( 4.38147304e-01,  1.20000017e+03)
( 4.38540395e-01,  1.20000010e+03)
( 4.38933487e-01,  1.20000002e+03)
( 4.39326579e-01,  1.19999993e+03)
( 4.39719671e-01,  1.19999984e+03)
( 4.40112762e-01,  1.19999975e+03)
( 4.40505854e-01,  1.19999964e+03)
( 4.40898946e-01,  1.19999953e+03)
( 4.41292037e-01,  1.19999941e+03)
( 4.41685129e-01,  1.19999929e+03)
( 4.42078221e-01,  1.19999916e+03)
( 4.42471312e-01,  1.19999902e+03)
( 4.42864404e-01,  1.19999888e+03)
( 4.43257496e-01,  1.19999873e+03)
( 4.43650587e-01,  1.19999857e+03)
( 4.44043679e-01,  1.19999840e+03)
( 4.44436771e-01,  1.19999823e+03)
( 4.44829862e-01,  1.19999805e+03)
( 4.45222954e-01,  1.19999787e+03)
( 4.45616046e-01,  1.19999768e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.46009137e-01,  1.19973336e+03)
( 4.46131542e-01,  1.19746773e+03)
( 4.46253946e-01,  1.19520551e+03)
( 4.46376351e-01,  1.19294671e+03)
( 4.46498755e-01,  1.19069133e+03)
( 4.46621160e-01,  1.18843935e+03)
( 4.46743564e-01,  1.18619079e+03)
( 4.46865969e-01,  1.18394565e+03)
( 4.46988373e-01,  1.18170391e+03)
( 4.47110778e-01,  1.17946560e+03)
( 4.47233182e-01,  1.17723069e+03)
( 4.47355587e-01,  1.17499920e+03)
( 4.47477991e-01,  1.17277112e+03)
( 4.47600396e-01,  1.17054646e+03)
( 4.47722800e-01,  1.16832521e+03)
( 4.47845205e-01,  1.16610737e+03)
( 4.47967609e-01,  1.16389295e+03)
( 4.48090014e-01,  1.16168194e+03)
( 4.48212418e-01,  1.15947435e+03)
( 4.48334823e-01,  1.15727017e+03)
( 4.48457227e-01,  1.15506940e+03)
( 4.48579632e-01,  1.15287204e+03)
( 4.48702036e-01,  1.15067810e+03)
( 4.48824441e-01,  1.14848758e+03)
( 4.48946845e-01,  1.14630046e+03)
( 4.49069249e-01,  1.14411676e+03)
( 4.49191654e-01,  1.14193648e+03)
( 4.49314058e-01,  1.13975961e+03)
( 4.49436463e-01,  1.13758615e+03)
( 4.49558867e-01,  1.13541611e+03)
( 4.49681272e-01,  1.13324948e+03)
( 4.49803676e-01,  1.13108626e+03)
( 4.49926081e-01,  1.12892646e+03)
( 4.50048485e-01,  1.12677007e+03)
( 4.50170890e-01,  1.12461709e+03)
( 4.50293294e-01,  1.12246753e+03)
( 4.50415699e-01,  1.12032138e+03)
( 4.50538103e-01,  1.11817865e+03)
( 4.50660508e-01,  1.11603932e+03)
( 4.50782912e-01,  1.11390342e+03)
( 4.50905317e-01,  1.11177092e+03)
( 4.51027721e-01,  1.10964184e+03)
( 4.51150126e-01,  1.10751618e+03)
( 4.51272530e-01,  1.10539393e+03)
( 4.51394935e-01,  1.10327509e+03)
( 4.51517339e-01,  1.10115966e+03)
( 4.51639744e-01,  1.09904765e+03)
( 4.51762148e-01,  1.09693905e+03)
( 4.51884553e-01,  1.09483387e+03)
( 4.52006957e-01,  1.09273210e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.52129362e-01,  1.09062344e+03)
( 4.52255212e-01,  1.08846570e+03)
( 4.52381062e-01,  1.08631135e+03)
( 4.52506912e-01,  1.08416038e+03)
( 4.52632762e-01,  1.08201280e+03)
( 4.52758611e-01,  1.07986860e+03)
( 4.52884461e-01,  1.07772779e+03)
( 4.53010311e-01,  1.07559036e+03)
( 4.53136161e-01,  1.07345632e+03)
( 4.53262011e-01,  1.07132567e+03)
( 4.53387861e-01,  1.06919840e+03)
( 4.53513711e-01,  1.06707451e+03)
( 4.53639561e-01,  1.06495401e+03)
( 4.53765411e-01,  1.06283690e+03)
( 4.53891261e-01,  1.06072317e+03)
( 4.54017111e-01,  1.05861283e+03)
( 4.54142961e-01,  1.05650587e+03)
( 4.54268811e-01,  1.05440230e+03)
( 4.54394661e-01,  1.05230212e+03)
( 4.54520511e-01,  1.05020532e+03)
( 4.54646361e-01,  1.04811190e+03)
( 4.54772211e-01,  1.04602187e+03)
( 4.54898061e-01,  1.04393522e+03)
( 4.55023911e-01,  1.04185197e+03)
( 4.55149761e-01,  1.03977209e+03)
( 4.55275611e-01,  1.03769560e+03)
( 4.55401461e-01,  1.03562250e+03)
( 4.55527311e-01,  1.03355278e+03)
( 4.55653161e-01,  1.03148645e+03)
( 4.55779011e-01,  1.02942350e+03)
( 4.55904861e-01,  1.02736394e+03)
( 4.56030711e-01,  1.02530777e+03)
( 4.56156561e-01,  1.02325498e+03)
( 4.56282411e-01,  1.02120557e+03)
( 4.56408261e-01,  1.01915955e+03)
( 4.56534111e-01,  1.01711692e+03)
( 4.56659961e-01,  1.01507767e+03)
( 4.56785811e-01,  1.01304180e+03)
( 4.56911661e-01,  1.01100933e+03)
( 4.57037511e-01,  1.00898023e+03)
( 4.57163361e-01,  1.00695453e+03)
( 4.57289211e-01,  1.00493221e+03)
( 4.57415061e-01,  1.00291327e+03)
( 4.57540910e-01,  1.00089772e+03)
( 4.57666760e-01,  9.98885552e+02)
( 4.57792610e-01,  9.96876772e+02)
( 4.57918460e-01,  9.94871377e+02)
( 4.58044310e-01,  9.92869368e+02)
( 4.58170160e-01,  9.90870744e+02)
( 4.58296010e-01,  9.88875506e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.58421860e-01,  9.86870256e+02)
( 4.58548974e-01,  9.84859167e+02)
( 4.58676087e-01,  9.82851289e+02)
( 4.58803200e-01,  9.80846620e+02)
( 4.58930313e-01,  9.78845162e+02)
( 4.59057427e-01,  9.76846915e+02)
( 4.59184540e-01,  9.74851877e+02)
( 4.59311653e-01,  9.72860049e+02)
( 4.59438766e-01,  9.70871432e+02)
( 4.59565880e-01,  9.68886025e+02)
( 4.59692993e-01,  9.66903828e+02)
( 4.59820106e-01,  9.64924841e+02)
( 4.59947220e-01,  9.62949065e+02)
( 4.60074333e-01,  9.60976498e+02)
( 4.60201446e-01,  9.59007142e+02)
( 4.60328559e-01,  9.57040996e+02)
( 4.60455673e-01,  9.55078060e+02)
( 4.60582786e-01,  9.53118334e+02)
( 4.60709899e-01,  9.51161819e+02)
( 4.60837012e-01,  9.49208514e+02)
( 4.60964126e-01,  9.47258418e+02)
( 4.61091239e-01,  9.45311533e+02)
( 4.61218352e-01,  9.43367859e+02)
( 4.61345465e-01,  9.41427394e+02)
( 4.61472579e-01,  9.39490139e+02)
( 4.61599692e-01,  9.37556095e+02)
( 4.61726805e-01,  9.35625261e+02)
( 4.61853919e-01,  9.33697637e+02)
( 4.61981032e-01,  9.31773223e+02)
( 4.62108145e-01,  9.29852020e+02)
( 4.62235258e-01,  9.27934026e+02)
( 4.62362372e-01,  9.26019243e+02)
( 4.62489485e-01,  9.24107670e+02)
( 4.62616598e-01,  9.22199307e+02)
( 4.62743711e-01,  9.20294154e+02)
( 4.62870825e-01,  9.18392212e+02)
( 4.62997938e-01,  9.16493480e+02)
( 4.63125051e-01,  9.14597957e+02)
( 4.63252165e-01,  9.12705645e+02)
( 4.63379278e-01,  9.10816544e+02)
( 4.63506391e-01,  9.08930652e+02)
( 4.63633504e-01,  9.07047970e+02)
( 4.63760618e-01,  9.05168499e+02)
( 4.63887731e-01,  9.03292238e+02)
( 4.64014844e-01,  9.01419187e+02)
( 4.64141957e-01,  8.99549346e+02)
( 4.64269071e-01,  8.97682716e+02)
( 4.64396184e-01,  8.95819295e+02)
( 4.64523297e-01,  8.93959085e+02)
( 4.64650410e-01,  8.92102085e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.64777524e-01,  8.90173442e+02)
( 4.65235295e-01,  8.90173070e+02)
( 4.65693067e-01,  8.90172711e+02)
( 4.66150839e-01,  8.90172364e+02)
( 4.66608610e-01,  8.90172030e+02)
( 4.67066382e-01,  8.90171708e+02)
( 4.67524154e-01,  8.90171399e+02)
( 4.67981925e-01,  8.90171102e+02)
( 4.68439697e-01,  8.90170818e+02)
( 4.68897469e-01,  8.90170547e+02)
( 4.69355240e-01,  8.90170288e+02)
( 4.69813012e-01,  8.90170041e+02)
( 4.70270784e-01,  8.90169808e+02)
( 4.70728555e-01,  8.90169586e+02)
( 4.71186327e-01,  8.90169378e+02)
( 4.71644099e-01,  8.90169182e+02)
( 4.72101870e-01,  8.90168998e+02)
( 4.72559642e-01,  8.90168827e+02)
( 4.73017413e-01,  8.90168669e+02)
( 4.73475185e-01,  8.90168523e+02)
( 4.73932957e-01,  8.90168390e+02)
( 4.74390728e-01,  8.90168269e+02)
( 4.74848500e-01,  8.90168161e+02)
( 4.75306272e-01,  8.90168065e+02)
( 4.75764043e-01,  8.90167983e+02)
( 4.76221815e-01,  8.90167912e+02)
( 4.76679587e-01,  8.90167854e+02)
( 4.77137358e-01,  8.90167809e+02)
( 4.77595130e-01,  8.90167776e+02)
( 4.78052902e-01,  8.90167756e+02)
( 4.78510673e-01,  8.90167749e+02)
( 4.78968445e-01,  8.90167754e+02)
( 4.79426217e-01,  8.90167771e+02)
( 4.79883988e-01,  8.90167801e+02)
( 4.80341760e-01,  8.90167844e+02)
( 4.80799532e-01,  8.90167899e+02)
( 4.81257303e-01,  8.90167967e+02)
( 4.81715075e-01,  8.90168048e+02)
( 4.82172847e-01,  8.90168141e+02)
( 4.82630618e-01,  8.90168246e+02)
( 4.83088390e-01,  8.90168364e+02)
( 4.83546162e-01,  8.90168495e+02)
( 4.84003933e-01,  8.90168638e+02)
( 4.84461705e-01,  8.90168794e+02)
( 4.84919476e-01,  8.90168963e+02)
( 4.85377248e-01,  8.90169143e+02)
( 4.85835020e-01,  8.90169337e+02)
( 4.86292791e-01,  8.90169543e+02)
( 4.86750563e-01,  8.90169762e+02)
( 4.87208335e-01,  8.90169993e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 4.87666106e-01,  8.90168708e+02)
( 4.88225934e-01,  8.90168708e+02)
( 4.88785762e-01,  8.90168708e+02)
( 4.89345590e-01,  8.90168708e+02)
( 4.89905418e-01,  8.90168707e+02)
( 4.90465246e-01,  8.90168707e+02)
( 4.91025074e-01,  8.90168707e+02)
( 4.91584902e-01,  8.90168707e+02)
( 4.92144730e-01,  8.90168707e+02)
( 4.92704558e-01,  8.90168707e+02)
( 4.93264386e-01,  8.90168706e+02)
( 4.93824214e-01,  8.90168706e+02)
( 4.94384042e-01,  8.90168706e+02)
( 4.94943870e-01,  8.90168706e+02)
( 4.95503698e-01,  8.90168706e+02)
( 4.96063526e-01,  8.90168706e+02)
( 4.96623354e-01,  8.90168706e+02)
( 4.97183182e-01,  8.90168706e+02)
( 4.97743010e-01,  8.90168706e+02)
( 4.98302838e-01,  8.90168706e+02)
( 4.98862667e-01,  8.90168706e+02)
( 4.99422495e-01,  8.90168706e+02)
( 4.99982323e-01,  8.90168707e+02)
( 5.00542151e-01,  8.90168707e+02)
( 5.01101979e-01,  8.90168707e+02)
( 5.01661807e-01,  8.90168707e+02)
( 5.02221635e-01,  8.90168707e+02)
( 5.02781463e-01,  8.90168707e+02)
( 5.03341291e-01,  8.90168708e+02)
( 5.03901119e-01,  8.90168708e+02)
( 5.04460947e-01,  8.90168708e+02)
( 5.05020775e-01,  8.90168708e+02)
( 5.05580603e-01,  8.90168709e+02)
( 5.06140431e-01,  8.90168709e+02)
( 5.06700259e-01,  8.90168709e+02)
( 5.07260087e-01,  8.90168709e+02)
( 5.07819915e-01,  8.90168710e+02)
( 5.08379743e-01,  8.90168710e+02)
( 5.08939571e-01,  8.90168711e+02)
( 5.09499399e-01,  8.90168711e+02)
( 5.10059227e-01,  8.90168711e+02)
( 5.10619055e-01,  8.90168712e+02)
( 5.11178883e-01,  8.90168712e+02)
( 5.11738711e-01,  8.90168713e+02)
( 5.12298539e-01,  8.90168713e+02)
( 5.12858367e-01,  8.90168714e+02)
( 5.13418195e-01,  8.90168714e+02)
( 5.13978023e-01,  8.90168715e+02)
( 5.14537851e-01,  8.90168715e+02)
( 5.15097679e-01,  8.90168716e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 5.15657507e-01,  1.17507737e+03)
( 5.16016715e-01,  1.17507738e+03)
( 5.16375923e-01,  1.17507738e+03)
( 5.16735130e-01,  1.17507739e+03)
( 5.17094338e-01,  1.17507739e+03)
( 5.17453546e-01,  1.17507740e+03)
( 5.17812754e-01,  1.17507740e+03)
( 5.18171962e-01,  1.17507740e+03)
( 5.18531170e-01,  1.17507741e+03)
( 5.18890378e-01,  1.17507741e+03)
( 5.19249586e-01,  1.17507741e+03)
( 5.19608794e-01,  1.17507742e+03)
( 5.19968002e-01,  1.17507742e+03)
( 5.20327210e-01,  1.17507742e+03)
( 5.20686418e-01,  1.17507742e+03)
( 5.21045626e-01,  1.17507743e+03)
( 5.21404834e-01,  1.17507743e+03)
( 5.21764042e-01,  1.17507743e+03)
( 5.22123250e-01,  1.17507743e+03)
( 5.22482457e-01,  1.17507744e+03)
( 5.22841665e-01,  1.17507744e+03)
( 5.23200873e-01,  1.17507744e+03)
( 5.23560081e-01,  1.17507744e+03)
( 5.23919289e-01,  1.17507744e+03)
( 5.24278497e-01,  1.17507744e+03)
( 5.24637705e-01,  1.17507744e+03)
( 5.24996913e-01,  1.17507744e+03)
( 5.25356121e-01,  1.17507744e+03)
( 5.25715329e-01,  1.17507745e+03)
( 5.26074537e-01,  1.17507745e+03)
( 5.26433745e-01,  1.17507745e+03)
( 5.26792953e-01,  1.17507745e+03)
( 5.27152161e-01,  1.17507745e+03)
( 5.27511369e-01,  1.17507744e+03)
( 5.27870577e-01,  1.17507744e+03)
( 5.28229784e-01,  1.17507744e+03)
( 5.28588992e-01,  1.17507744e+03)
( 5.28948200e-01,  1.17507744e+03)
( 5.29307408e-01,  1.17507744e+03)
( 5.29666616e-01,  1.17507744e+03)
( 5.30025824e-01,  1.17507744e+03)
( 5.30385032e-01,  1.17507744e+03)
( 5.30744240e-01,  1.17507743e+03)
( 5.31103448e-01,  1.17507743e+03)
( 5.31462656e-01,  1.17507743e+03)
( 5.31821864e-01,  1.17507743e+03)
( 5.32181072e-01,  1.17507743e+03)
( 5.32540280e-01,  1.17507742e+03)
( 5.32899488e-01,  1.17507742e+03)
( 5.33258696e-01,  1.17507742e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 5.33617904e-01,  1.17507743e+03)
( 5.33766863e-01,  1.17507743e+03)
( 5.33915822e-01,  1.17507743e+03)
( 5.34064782e-01,  1.17507743e+03)
( 5.34213741e-01,  1.17507743e+03)
( 5.34362701e-01,  1.17507743e+03)
( 5.34511660e-01,  1.17507743e+03)
( 5.34660620e-01,  1.17507743e+03)
( 5.34809579e-01,  1.17507743e+03)
( 5.34958539e-01,  1.17507743e+03)
( 5.35107498e-01,  1.17507743e+03)
( 5.35256458e-01,  1.17507743e+03)
( 5.35405417e-01,  1.17507743e+03)
( 5.35554377e-01,  1.17507743e+03)
( 5.35703336e-01,  1.17507743e+03)
( 5.35852296e-01,  1.17507743e+03)
( 5.36001255e-01,  1.17507743e+03)
( 5.36150215e-01,  1.17507743e+03)
( 5.36299174e-01,  1.17507743e+03)
( 5.36448134e-01,  1.17507743e+03)
( 5.36597093e-01,  1.17507743e+03)
( 5.36746052e-01,  1.17507743e+03)
( 5.36895012e-01,  1.17507743e+03)
( 5.37043971e-01,  1.17507743e+03)
( 5.37192931e-01,  1.17507743e+03)
( 5.37341890e-01,  1.17507743e+03)
( 5.37490850e-01,  1.17507743e+03)
( 5.37639809e-01,  1.17507743e+03)
( 5.37788769e-01,  1.17507743e+03)
( 5.37937728e-01,  1.17507743e+03)
( 5.38086688e-01,  1.17507743e+03)
( 5.38235647e-01,  1.17507743e+03)
( 5.38384607e-01,  1.17507743e+03)
( 5.38533566e-01,  1.17507743e+03)
( 5.38682526e-01,  1.17507743e+03)
( 5.38831485e-01,  1.17507743e+03)
( 5.38980445e-01,  1.17507743e+03)
( 5.39129404e-01,  1.17507743e+03)
( 5.39278364e-01,  1.17507743e+03)
( 5.39427323e-01,  1.17507743e+03)
( 5.39576282e-01,  1.17507743e+03)
( 5.39725242e-01,  1.17507743e+03)
( 5.39874201e-01,  1.17507743e+03)
( 5.40023161e-01,  1.17507743e+03)
( 5.40172120e-01,  1.17507743e+03)
( 5.40321080e-01,  1.17507743e+03)
( 5.40470039e-01,  1.17507743e+03)
( 5.40618999e-01,  1.17507743e+03)
( 5.40767958e-01,  1.17507743e+03)
( 5.40916918e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 5.41065877e-01,  1.17507743e+03)
( 5.41231601e-01,  1.17507743e+03)
( 5.41397325e-01,  1.17507743e+03)
( 5.41563049e-01,  1.17507743e+03)
( 5.41728773e-01,  1.17507743e+03)
( 5.41894496e-01,  1.17507743e+03)
( 5.42060220e-01,  1.17507743e+03)
( 5.42225944e-01,  1.17507743e+03)
( 5.42391668e-01,  1.17507743e+03)
( 5.42557392e-01,  1.17507743e+03)
( 5.42723116e-01,  1.17507743e+03)
( 5.42888839e-01,  1.17507743e+03)
( 5.43054563e-01,  1.17507743e+03)
( 5.43220287e-01,  1.17507743e+03)
( 5.43386011e-01,  1.17507743e+03)
( 5.43551735e-01,  1.17507743e+03)
( 5.43717459e-01,  1.17507743e+03)
( 5.43883182e-01,  1.17507743e+03)
( 5.44048906e-01,  1.17507743e+03)
( 5.44214630e-01,  1.17507743e+03)
( 5.44380354e-01,  1.17507743e+03)
( 5.44546078e-01,  1.17507743e+03)
( 5.44711802e-01,  1.17507743e+03)
( 5.44877525e-01,  1.17507743e+03)
( 5.45043249e-01,  1.17507743e+03)
( 5.45208973e-01,  1.17507743e+03)
( 5.45374697e-01,  1.17507743e+03)
( 5.45540421e-01,  1.17507743e+03)
( 5.45706145e-01,  1.17507743e+03)
( 5.45871868e-01,  1.17507743e+03)
( 5.46037592e-01,  1.17507743e+03)
( 5.46203316e-01,  1.17507743e+03)
( 5.46369040e-01,  1.17507743e+03)
( 5.46534764e-01,  1.17507743e+03)
( 5.46700488e-01,  1.17507743e+03)
( 5.46866211e-01,  1.17507743e+03)
( 5.47031935e-01,  1.17507743e+03)
( 5.47197659e-01,  1.17507743e+03)
( 5.47363383e-01,  1.17507743e+03)
( 5.47529107e-01,  1.17507743e+03)
( 5.47694831e-01,  1.17507743e+03)
( 5.47860554e-01,  1.17507743e+03)
( 5.48026278e-01,  1.17507743e+03)
( 5.48192002e-01,  1.17507743e+03)
( 5.48357726e-01,  1.17507743e+03)
( 5.48523450e-01,  1.17507743e+03)
( 5.48689174e-01,  1.17507743e+03)
( 5.48854898e-01,  1.17507743e+03)
( 5.49020621e-01,  1.17507743e+03)
( 5.49186345e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 5.49352069e-01,  1.17507743e+03)
( 5.49901663e-01,  1.17507743e+03)
( 5.50451258e-01,  1.17507743e+03)
( 5.51000852e-01,  1.17507743e+03)
( 5.51550447e-01,  1.17507743e+03)
( 5.52100041e-01,  1.17507743e+03)
( 5.52649635e-01,  1.17507743e+03)
( 5.53199230e-01,  1.17507743e+03)
( 5.53748824e-01,  1.17507743e+03)
( 5.54298419e-01,  1.17507743e+03)
( 5.54848013e-01,  1.17507743e+03)
( 5.55397608e-01,  1.17507743e+03)
( 5.55947202e-01,  1.17507743e+03)
( 5.56496796e-01,  1.17507743e+03)
( 5.57046391e-01,  1.17507743e+03)
( 5.57595985e-01,  1.17507743e+03)
( 5.58145580e-01,  1.17507743e+03)
( 5.58695174e-01,  1.17507743e+03)
( 5.59244768e-01,  1.17507743e+03)
( 5.59794363e-01,  1.17507743e+03)
( 5.60343957e-01,  1.17507743e+03)
( 5.60893552e-01,  1.17507743e+03)
( 5.61443146e-01,  1.17507743e+03)
( 5.61992740e-01,  1.17507743e+03)
( 5.62542335e-01,  1.17507743e+03)
( 5.63091929e-01,  1.17507743e+03)
( 5.63641524e-01,  1.17507743e+03)
( 5.64191118e-01,  1.17507743e+03)
( 5.64740712e-01,  1.17507743e+03)
( 5.65290307e-01,  1.17507743e+03)
( 5.65839901e-01,  1.17507743e+03)
( 5.66389496e-01,  1.17507743e+03)
( 5.66939090e-01,  1.17507743e+03)
( 5.67488684e-01,  1.17507743e+03)
( 5.68038279e-01,  1.17507743e+03)
( 5.68587873e-01,  1.17507743e+03)
( 5.69137468e-01,  1.17507743e+03)
( 5.69687062e-01,  1.17507743e+03)
( 5.70236657e-01,  1.17507743e+03)
( 5.70786251e-01,  1.17507743e+03)
( 5.71335845e-01,  1.17507743e+03)
( 5.71885440e-01,  1.17507743e+03)
( 5.72435034e-01,  1.17507743e+03)
( 5.72984629e-01,  1.17507743e+03)
( 5.73534223e-01,  1.17507743e+03)
( 5.74083817e-01,  1.17507743e+03)
( 5.74633412e-01,  1.17507743e+03)
( 5.75183006e-01,  1.17507743e+03)
( 5.75732601e-01,  1.17507743e+03)
( 5.76282195e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 5.76831789e-01,  1.17507743e+03)
( 5.77396942e-01,  1.17507743e+03)
( 5.77962094e-01,  1.17507743e+03)
( 5.78527246e-01,  1.17507743e+03)
( 5.79092399e-01,  1.17507743e+03)
( 5.79657551e-01,  1.17507743e+03)
( 5.80222703e-01,  1.17507743e+03)
( 5.80787855e-01,  1.17507743e+03)
( 5.81353008e-01,  1.17507743e+03)
( 5.81918160e-01,  1.17507743e+03)
( 5.82483312e-01,  1.17507743e+03)
( 5.83048465e-01,  1.17507743e+03)
( 5.83613617e-01,  1.17507743e+03)
( 5.84178769e-01,  1.17507743e+03)
( 5.84743921e-01,  1.17507743e+03)
( 5.85309074e-01,  1.17507743e+03)
( 5.85874226e-01,  1.17507743e+03)
( 5.86439378e-01,  1.17507743e+03)
( 5.87004531e-01,  1.17507743e+03)
( 5.87569683e-01,  1.17507743e+03)
( 5.88134835e-01,  1.17507743e+03)
( 5.88699987e-01,  1.17507743e+03)
( 5.89265140e-01,  1.17507743e+03)
( 5.89830292e-01,  1.17507743e+03)
( 5.90395444e-01,  1.17507743e+03)
( 5.90960596e-01,  1.17507743e+03)
( 5.91525749e-01,  1.17507743e+03)
( 5.92090901e-01,  1.17507743e+03)
( 5.92656053e-01,  1.17507743e+03)
( 5.93221206e-01,  1.17507743e+03)
( 5.93786358e-01,  1.17507743e+03)
( 5.94351510e-01,  1.17507743e+03)
( 5.94916662e-01,  1.17507743e+03)
( 5.95481815e-01,  1.17507743e+03)
( 5.96046967e-01,  1.17507743e+03)
( 5.96612119e-01,  1.17507743e+03)
( 5.97177272e-01,  1.17507743e+03)
( 5.97742424e-01,  1.17507743e+03)
( 5.98307576e-01,  1.17507743e+03)
( 5.98872728e-01,  1.17507743e+03)
( 5.99437881e-01,  1.17507743e+03)
( 6.00003033e-01,  1.17507743e+03)
( 6.00568185e-01,  1.17507743e+03)
( 6.01133338e-01,  1.17507743e+03)
( 6.01698490e-01,  1.17507743e+03)
( 6.02263642e-01,  1.17507743e+03)
( 6.02828794e-01,  1.17507743e+03)
( 6.03393947e-01,  1.17507743e+03)
( 6.03959099e-01,  1.17507743e+03)
( 6.04524251e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 6.05089404e-01,  1.00000000e+03)
( 6.05826412e-01,  1.00000000e+03)
( 6.06563420e-01,  1.00000000e+03)
( 6.07300428e-01,  1.00000000e+03)
( 6.08037436e-01,  1.00000000e+03)
( 6.08774444e-01,  1.00000000e+03)
( 6.09511452e-01,  1.00000000e+03)
( 6.10248460e-01,  1.00000000e+03)
( 6.10985468e-01,  1.00000000e+03)
( 6.11722476e-01,  1.00000000e+03)
( 6.12459484e-01,  1.00000000e+03)
( 6.13196492e-01,  1.00000000e+03)
( 6.13933500e-01,  1.00000000e+03)
( 6.14670508e-01,  1.00000000e+03)
( 6.15407516e-01,  1.00000000e+03)
( 6.16144524e-01,  1.00000000e+03)
( 6.16881532e-01,  1.00000000e+03)
( 6.17618540e-01,  1.00000000e+03)
( 6.18355548e-01,  1.00000000e+03)
( 6.19092556e-01,  1.00000000e+03)
( 6.19829564e-01,  1.00000000e+03)
( 6.20566573e-01,  1.00000000e+03)
( 6.21303581e-01,  1.00000000e+03)
( 6.22040589e-01,  1.00000000e+03)
( 6.22777597e-01,  1.00000000e+03)
( 6.23514605e-01,  1.00000000e+03)
( 6.24251613e-01,  1.00000000e+03)
( 6.24988621e-01,  1.00000000e+03)
( 6.25725629e-01,  1.00000000e+03)
( 6.26462637e-01,  1.00000000e+03)
( 6.27199645e-01,  1.00000000e+03)
( 6.27936653e-01,  1.00000000e+03)
( 6.28673661e-01,  1.00000000e+03)
( 6.29410669e-01,  1.00000000e+03)
( 6.30147677e-01,  1.00000000e+03)
( 6.30884685e-01,  1.00000000e+03)
( 6.31621693e-01,  1.00000000e+03)
( 6.32358701e-01,  1.00000000e+03)
( 6.33095709e-01,  1.00000000e+03)
( 6.33832717e-01,  1.00000000e+03)
( 6.34569725e-01,  1.00000000e+03)
( 6.35306734e-01,  1.00000000e+03)
( 6.36043742e-01,  1.00000000e+03)
( 6.36780750e-01,  1.00000000e+03)
( 6.37517758e-01,  1.00000000e+03)
( 6.38254766e-01,  1.00000000e+03)
( 6.38991774e-01,  1.00000000e+03)
( 6.39728782e-01,  1.00000000e+03)
( 6.40465790e-01,  1.00000000e+03)
( 6.41202798e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 6.41939806e-01,  1.00000000e+03)
( 6.42711191e-01,  1.00000000e+03)
( 6.43482576e-01,  1.00000000e+03)
( 6.44253961e-01,  1.00000000e+03)
( 6.45025346e-01,  1.00000000e+03)
( 6.45796731e-01,  1.00000000e+03)
( 6.46568116e-01,  1.00000000e+03)
( 6.47339500e-01,  1.00000000e+03)
( 6.48110885e-01,  1.00000000e+03)
( 6.48882270e-01,  1.00000000e+03)
( 6.49653655e-01,  1.00000000e+03)
( 6.50425040e-01,  1.00000000e+03)
( 6.51196425e-01,  1.00000000e+03)
( 6.51967810e-01,  1.00000000e+03)
( 6.52739195e-01,  1.00000000e+03)
( 6.53510580e-01,  1.00000000e+03)
( 6.54281965e-01,  1.00000000e+03)
( 6.55053350e-01,  1.00000000e+03)
( 6.55824735e-01,  1.00000000e+03)
( 6.56596120e-01,  1.00000000e+03)
( 6.57367505e-01,  1.00000000e+03)
( 6.58138889e-01,  1.00000000e+03)
( 6.58910274e-01,  1.00000000e+03)
( 6.59681659e-01,  1.00000000e+03)
( 6.60453044e-01,  1.00000000e+03)
( 6.61224429e-01,  1.00000000e+03)
( 6.61995814e-01,  1.00000000e+03)
( 6.62767199e-01,  1.00000000e+03)
( 6.63538584e-01,  1.00000000e+03)
( 6.64309969e-01,  1.00000000e+03)
( 6.65081354e-01,  1.00000000e+03)
( 6.65852739e-01,  1.00000000e+03)
( 6.66624124e-01,  1.00000000e+03)
( 6.67395509e-01,  1.00000000e+03)
( 6.68166894e-01,  1.00000000e+03)
( 6.68938278e-01,  1.00000000e+03)
( 6.69709663e-01,  1.00000000e+03)
( 6.70481048e-01,  1.00000000e+03)
( 6.71252433e-01,  1.00000000e+03)
( 6.72023818e-01,  1.00000000e+03)
( 6.72795203e-01,  1.00000000e+03)
( 6.73566588e-01,  1.00000000e+03)
( 6.74337973e-01,  1.00000000e+03)
( 6.75109358e-01,  1.00000000e+03)
( 6.75880743e-01,  1.00000000e+03)
( 6.76652128e-01,  1.00000000e+03)
( 6.77423513e-01,  1.00000000e+03)
( 6.78194898e-01,  1.00000000e+03)
( 6.78966283e-01,  1.00000000e+03)
( 6.79737667e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 6.80509052e-01,  1.00000000e+03)
( 6.81984786e-01,  1.00000000e+03)
( 6.83460520e-01,  1.00000000e+03)
( 6.84936253e-01,  1.00000000e+03)
( 6.86411987e-01,  1.00000000e+03)
( 6.87887720e-01,  1.00000000e+03)
( 6.89363454e-01,  1.00000000e+03)
( 6.90839187e-01,  1.00000000e+03)
( 6.92314921e-01,  1.00000000e+03)
( 6.93790654e-01,  1.00000000e+03)
( 6.95266388e-01,  1.00000000e+03)
( 6.96742121e-01,  1.00000000e+03)
( 6.98217855e-01,  1.00000000e+03)
( 6.99693589e-01,  1.00000000e+03)
( 7.01169322e-01,  1.00000000e+03)
( 7.02645056e-01,  1.00000000e+03)
( 7.04120789e-01,  1.00000000e+03)
( 7.05596523e-01,  1.00000000e+03)
( 7.07072256e-01,  1.00000000e+03)
( 7.08547990e-01,  1.00000000e+03)
( 7.10023723e-01,  1.00000000e+03)
( 7.11499457e-01,  1.00000000e+03)
( 7.12975190e-01,  1.00000000e+03)
( 7.14450924e-01,  1.00000000e+03)
( 7.15926658e-01,  1.00000000e+03)
( 7.17402391e-01,  1.00000000e+03)
( 7.18878125e-01,  1.00000000e+03)
( 7.20353858e-01,  1.00000000e+03)
( 7.21829592e-01,  1.00000000e+03)
( 7.23305325e-01,  1.00000000e+03)
( 7.24781059e-01,  1.00000000e+03)
( 7.26256792e-01,  1.00000000e+03)
( 7.27732526e-01,  1.00000000e+03)
( 7.29208259e-01,  1.00000000e+03)
( 7.30683993e-01,  1.00000000e+03)
( 7.32159727e-01,  1.00000000e+03)
( 7.33635460e-01,  1.00000000e+03)
( 7.35111194e-01,  1.00000000e+03)
( 7.36586927e-01,  1.00000000e+03)
( 7.38062661e-01,  1.00000000e+03)
( 7.39538394e-01,  1.00000000e+03)
( 7.41014128e-01,  1.00000000e+03)
( 7.42489861e-01,  1.00000000e+03)
( 7.43965595e-01,  1.00000000e+03)
( 7.45441328e-01,  1.00000000e+03)
( 7.46917062e-01,  1.00000000e+03)
( 7.48392795e-01,  1.00000000e+03)
( 7.49868529e-01,  1.00000000e+03)
( 7.51344263e-01,  1.00000000e+03)
( 7.52819996e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 7.54295730e-01,  1.00000000e+03)
( 7.55779298e-01,  1.00000000e+03)
( 7.57262867e-01,  1.00000000e+03)
( 7.58746436e-01,  1.00000000e+03)
( 7.60230005e-01,  1.00000000e+03)
( 7.61713574e-01,  1.00000000e+03)
( 7.63197143e-01,  1.00000000e+03)
( 7.64680711e-01,  1.00000000e+03)
( 7.66164280e-01,  1.00000000e+03)
( 7.67647849e-01,  1.00000000e+03)
( 7.69131418e-01,  1.00000000e+03)
( 7.70614987e-01,  1.00000000e+03)
( 7.72098555e-01,  1.00000000e+03)
( 7.73582124e-01,  1.00000000e+03)
( 7.75065693e-01,  1.00000000e+03)
( 7.76549262e-01,  1.00000000e+03)
( 7.78032831e-01,  1.00000000e+03)
( 7.79516399e-01,  1.00000000e+03)
( 7.80999968e-01,  1.00000000e+03)
( 7.82483537e-01,  1.00000000e+03)
( 7.83967106e-01,  1.00000000e+03)
( 7.85450675e-01,  1.00000000e+03)
( 7.86934244e-01,  1.00000000e+03)
( 7.88417812e-01,  1.00000000e+03)
( 7.89901381e-01,  1.00000000e+03)
( 7.91384950e-01,  1.00000000e+03)
( 7.92868519e-01,  1.00000000e+03)
( 7.94352088e-01,  1.00000000e+03)
( 7.95835656e-01,  1.00000000e+03)
( 7.97319225e-01,  1.00000000e+03)
( 7.98802794e-01,  1.00000000e+03)
( 8.00286363e-01,  1.00000000e+03)
( 8.01769932e-01,  1.00000000e+03)
( 8.03253500e-01,  1.00000000e+03)
( 8.04737069e-01,  1.00000000e+03)
( 8.06220638e-01,  1.00000000e+03)
( 8.07704207e-01,  1.00000000e+03)
( 8.09187776e-01,  1.00000000e+03)
( 8.10671345e-01,  1.00000000e+03)
( 8.12154913e-01,  1.00000000e+03)
( 8.13638482e-01,  1.00000000e+03)
( 8.15122051e-01,  1.00000000e+03)
( 8.16605620e-01,  1.00000000e+03)
( 8.18089189e-01,  1.00000000e+03)
( 8.19572757e-01,  1.00000000e+03)
( 8.21056326e-01,  1.00000000e+03)
( 8.22539895e-01,  1.00000000e+03)
( 8.24023464e-01,  1.00000000e+03)
( 8.25507033e-01,  1.00000000e+03)
( 8.26990601e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 8.28474170e-01,  1.00000000e+03)
( 8.30188917e-01,  1.00000000e+03)
( 8.31903664e-01,  1.00000000e+03)
( 8.33618410e-01,  1.00000000e+03)
( 8.35333157e-01,  1.00000000e+03)
( 8.37047904e-01,  1.00000000e+03)
( 8.38762650e-01,  1.00000000e+03)
( 8.40477397e-01,  1.00000000e+03)
( 8.42192144e-01,  1.00000000e+03)
( 8.43906890e-01,  1.00000000e+03)
( 8.45621637e-01,  1.00000000e+03)
( 8.47336384e-01,  1.00000000e+03)
( 8.49051130e-01,  1.00000000e+03)
( 8.50765877e-01,  1.00000000e+03)
( 8.52480624e-01,  1.00000000e+03)
( 8.54195370e-01,  1.00000000e+03)
( 8.55910117e-01,  1.00000000e+03)
( 8.57624864e-01,  1.00000000e+03)
( 8.59339610e-01,  1.00000000e+03)
( 8.61054357e-01,  1.00000000e+03)
( 8.62769104e-01,  1.00000000e+03)
( 8.64483850e-01,  1.00000000e+03)
( 8.66198597e-01,  1.00000000e+03)
( 8.67913344e-01,  1.00000000e+03)
( 8.69628090e-01,  1.00000000e+03)
( 8.71342837e-01,  1.00000000e+03)
( 8.73057584e-01,  1.00000000e+03)
( 8.74772331e-01,  1.00000000e+03)
( 8.76487077e-01,  1.00000000e+03)
( 8.78201824e-01,  1.00000000e+03)
( 8.79916571e-01,  1.00000000e+03)
( 8.81631317e-01,  1.00000000e+03)
( 8.83346064e-01,  1.00000000e+03)
( 8.85060811e-01,  1.00000000e+03)
( 8.86775557e-01,  1.00000000e+03)
( 8.88490304e-01,  1.00000000e+03)
( 8.90205051e-01,  1.00000000e+03)
( 8.91919797e-01,  1.00000000e+03)
( 8.93634544e-01,  1.00000000e+03)
( 8.95349291e-01,  1.00000000e+03)
( 8.97064037e-01,  1.00000000e+03)
( 8.98778784e-01,  1.00000000e+03)
( 9.00493531e-01,  1.00000000e+03)
( 9.02208277e-01,  1.00000000e+03)
( 9.03923024e-01,  1.00000000e+03)
( 9.05637771e-01,  1.00000000e+03)
( 9.07352517e-01,  1.00000000e+03)
( 9.09067264e-01,  1.00000000e+03)
( 9.10782011e-01,  1.00000000e+03)
( 9.12496757e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [blue, thick, solid]
coordinates {
( 9.14211504e-01,  1.00000000e+03)
( 9.15927274e-01,  1.00000000e+03)
( 9.17643044e-01,  1.00000000e+03)
( 9.19358814e-01,  1.00000000e+03)
( 9.21074584e-01,  1.00000000e+03)
( 9.22790354e-01,  1.00000000e+03)
( 9.24506124e-01,  1.00000000e+03)
( 9.26221893e-01,  1.00000000e+03)
( 9.27937663e-01,  1.00000000e+03)
( 9.29653433e-01,  1.00000000e+03)
( 9.31369203e-01,  1.00000000e+03)
( 9.33084973e-01,  1.00000000e+03)
( 9.34800743e-01,  1.00000000e+03)
( 9.36516513e-01,  1.00000000e+03)
( 9.38232283e-01,  1.00000000e+03)
( 9.39948053e-01,  1.00000000e+03)
( 9.41663823e-01,  1.00000000e+03)
( 9.43379593e-01,  1.00000000e+03)
( 9.45095363e-01,  1.00000000e+03)
( 9.46811132e-01,  1.00000000e+03)
( 9.48526902e-01,  1.00000000e+03)
( 9.50242672e-01,  1.00000000e+03)
( 9.51958442e-01,  1.00000000e+03)
( 9.53674212e-01,  1.00000000e+03)
( 9.55389982e-01,  1.00000000e+03)
( 9.57105752e-01,  1.00000000e+03)
( 9.58821522e-01,  1.00000000e+03)
( 9.60537292e-01,  1.00000000e+03)
( 9.62253062e-01,  1.00000000e+03)
( 9.63968832e-01,  1.00000000e+03)
( 9.65684602e-01,  1.00000000e+03)
( 9.67400372e-01,  1.00000000e+03)
( 9.69116141e-01,  1.00000000e+03)
( 9.70831911e-01,  1.00000000e+03)
( 9.72547681e-01,  1.00000000e+03)
( 9.74263451e-01,  1.00000000e+03)
( 9.75979221e-01,  1.00000000e+03)
( 9.77694991e-01,  1.00000000e+03)
( 9.79410761e-01,  1.00000000e+03)
( 9.81126531e-01,  1.00000000e+03)
( 9.82842301e-01,  1.00000000e+03)
( 9.84558071e-01,  1.00000000e+03)
( 9.86273841e-01,  1.00000000e+03)
( 9.87989611e-01,  1.00000000e+03)
( 9.89705380e-01,  1.00000000e+03)
( 9.91421150e-01,  1.00000000e+03)
( 9.93136920e-01,  1.00000000e+03)
( 9.94852690e-01,  1.00000000e+03)
( 9.96568460e-01,  1.00000000e+03)
( 9.98284230e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [green, thin, solid]
coordinates {
( 0.00000000e+00,  1.20000000e+03)
( 8.21848740e-04,  1.20000000e+03)
( 1.64369748e-03,  1.20000000e+03)
( 2.46554622e-03,  1.20000000e+03)
( 3.28739496e-03,  1.20000000e+03)
( 4.10924370e-03,  1.20000000e+03)
( 4.93109244e-03,  1.20000000e+03)
( 5.75294118e-03,  1.20000000e+03)
( 6.57478992e-03,  1.20000000e+03)
( 7.39663866e-03,  1.20000000e+03)
( 8.21848740e-03,  1.20000000e+03)
( 9.04033614e-03,  1.20000000e+03)
( 9.86218488e-03,  1.20000000e+03)
( 1.06840336e-02,  1.20000000e+03)
( 1.15058824e-02,  1.20000000e+03)
( 1.23277311e-02,  1.20000000e+03)
( 1.31495798e-02,  1.20000000e+03)
( 1.39714286e-02,  1.20000000e+03)
( 1.47932773e-02,  1.20000000e+03)
( 1.56151261e-02,  1.20000000e+03)
( 1.64369748e-02,  1.20000000e+03)
( 1.72588235e-02,  1.20000000e+03)
( 1.80806723e-02,  1.20000000e+03)
( 1.89025210e-02,  1.20000000e+03)
( 1.97243698e-02,  1.20000000e+03)
( 2.05462185e-02,  1.20000000e+03)
( 2.13680673e-02,  1.20000000e+03)
( 2.21899160e-02,  1.20000000e+03)
( 2.30117647e-02,  1.20000000e+03)
( 2.38336135e-02,  1.20000000e+03)
( 2.46554622e-02,  1.20000000e+03)
( 2.54773110e-02,  1.20000000e+03)
( 2.62991597e-02,  1.20000000e+03)
( 2.71210084e-02,  1.20000000e+03)
( 2.79428572e-02,  1.20000000e+03)
( 2.87647059e-02,  1.20000000e+03)
( 2.95865547e-02,  1.20000000e+03)
( 3.04084034e-02,  1.20000000e+03)
( 3.12302521e-02,  1.20000000e+03)
( 3.20521009e-02,  1.20000000e+03)
( 3.28739496e-02,  1.20000000e+03)
( 3.36957984e-02,  1.20000000e+03)
( 3.45176471e-02,  1.20000000e+03)
( 3.53394958e-02,  1.20000000e+03)
( 3.61613446e-02,  1.20000000e+03)
( 3.69831933e-02,  1.20000000e+03)
( 3.78050421e-02,  1.20000000e+03)
( 3.86268908e-02,  1.20000000e+03)
( 3.94487395e-02,  1.20000000e+03)
( 4.02705883e-02,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.10924370e-02,  1.20000000e+03)
( 4.19140624e-02,  1.20000000e+03)
( 4.27356878e-02,  1.20000000e+03)
( 4.35573133e-02,  1.20000000e+03)
( 4.43789387e-02,  1.20000000e+03)
( 4.52005641e-02,  1.20000000e+03)
( 4.60221895e-02,  1.20000000e+03)
( 4.68438149e-02,  1.20000000e+03)
( 4.76654403e-02,  1.20000000e+03)
( 4.84870657e-02,  1.20000000e+03)
( 4.93086911e-02,  1.20000000e+03)
( 5.01303166e-02,  1.20000000e+03)
( 5.09519420e-02,  1.20000000e+03)
( 5.17735674e-02,  1.20000000e+03)
( 5.25951928e-02,  1.20000000e+03)
( 5.34168182e-02,  1.20000000e+03)
( 5.42384436e-02,  1.20000000e+03)
( 5.50600690e-02,  1.20000000e+03)
( 5.58816945e-02,  1.20000000e+03)
( 5.67033199e-02,  1.20000000e+03)
( 5.75249453e-02,  1.20000000e+03)
( 5.83465707e-02,  1.20000000e+03)
( 5.91681961e-02,  1.20000000e+03)
( 5.99898215e-02,  1.20000000e+03)
( 6.08114469e-02,  1.20000000e+03)
( 6.16330723e-02,  1.20000000e+03)
( 6.24546978e-02,  1.20000000e+03)
( 6.32763232e-02,  1.20000000e+03)
( 6.40979486e-02,  1.20000000e+03)
( 6.49195740e-02,  1.20000000e+03)
( 6.57411994e-02,  1.20000000e+03)
( 6.65628248e-02,  1.20000000e+03)
( 6.73844502e-02,  1.20000000e+03)
( 6.82060756e-02,  1.20000000e+03)
( 6.90277011e-02,  1.20000000e+03)
( 6.98493265e-02,  1.20000000e+03)
( 7.06709519e-02,  1.20000000e+03)
( 7.14925773e-02,  1.20000000e+03)
( 7.23142027e-02,  1.20000000e+03)
( 7.31358281e-02,  1.20000000e+03)
( 7.39574535e-02,  1.20000000e+03)
( 7.47790790e-02,  1.20000000e+03)
( 7.56007044e-02,  1.20000000e+03)
( 7.64223298e-02,  1.20000000e+03)
( 7.72439552e-02,  1.20000000e+03)
( 7.80655806e-02,  1.20000000e+03)
( 7.88872060e-02,  1.20000000e+03)
( 7.97088314e-02,  1.20000000e+03)
( 8.05304568e-02,  1.20000000e+03)
( 8.13520823e-02,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 8.21737077e-02,  1.20000000e+03)
( 8.29941960e-02,  1.20000000e+03)
( 8.38146843e-02,  1.20000000e+03)
( 8.46351726e-02,  1.20000000e+03)
( 8.54556609e-02,  1.20000000e+03)
( 8.62761492e-02,  1.20000000e+03)
( 8.70966375e-02,  1.20000000e+03)
( 8.79171258e-02,  1.20000000e+03)
( 8.87376141e-02,  1.20000000e+03)
( 8.95581025e-02,  1.20000000e+03)
( 9.03785908e-02,  1.20000000e+03)
( 9.11990791e-02,  1.20000000e+03)
( 9.20195674e-02,  1.20000000e+03)
( 9.28400557e-02,  1.20000000e+03)
( 9.36605440e-02,  1.20000000e+03)
( 9.44810323e-02,  1.20000000e+03)
( 9.53015206e-02,  1.20000000e+03)
( 9.61220089e-02,  1.20000000e+03)
( 9.69424972e-02,  1.20000000e+03)
( 9.77629856e-02,  1.20000000e+03)
( 9.85834739e-02,  1.20000000e+03)
( 9.94039622e-02,  1.20000000e+03)
( 1.00224450e-01,  1.20000000e+03)
( 1.01044939e-01,  1.20000000e+03)
( 1.01865427e-01,  1.20000000e+03)
( 1.02685915e-01,  1.20000000e+03)
( 1.03506404e-01,  1.20000000e+03)
( 1.04326892e-01,  1.20000000e+03)
( 1.05147380e-01,  1.20000000e+03)
( 1.05967869e-01,  1.20000000e+03)
( 1.06788357e-01,  1.20000000e+03)
( 1.07608845e-01,  1.20000000e+03)
( 1.08429334e-01,  1.20000000e+03)
( 1.09249822e-01,  1.20000000e+03)
( 1.10070310e-01,  1.20000000e+03)
( 1.10890799e-01,  1.20000000e+03)
( 1.11711287e-01,  1.20000000e+03)
( 1.12531775e-01,  1.20000000e+03)
( 1.13352263e-01,  1.20000000e+03)
( 1.14172752e-01,  1.20000000e+03)
( 1.14993240e-01,  1.20000000e+03)
( 1.15813728e-01,  1.20000000e+03)
( 1.16634217e-01,  1.20000000e+03)
( 1.17454705e-01,  1.20000000e+03)
( 1.18275193e-01,  1.20000000e+03)
( 1.19095682e-01,  1.20000000e+03)
( 1.19916170e-01,  1.20000000e+03)
( 1.20736658e-01,  1.20000000e+03)
( 1.21557147e-01,  1.20000000e+03)
( 1.22377635e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 1.23198123e-01,  1.20000000e+03)
( 1.24018060e-01,  1.20000000e+03)
( 1.24837998e-01,  1.20000000e+03)
( 1.25657935e-01,  1.20000000e+03)
( 1.26477872e-01,  1.20000000e+03)
( 1.27297809e-01,  1.20000000e+03)
( 1.28117747e-01,  1.20000000e+03)
( 1.28937684e-01,  1.20000000e+03)
( 1.29757621e-01,  1.20000000e+03)
( 1.30577558e-01,  1.20000000e+03)
( 1.31397496e-01,  1.20000000e+03)
( 1.32217433e-01,  1.20000000e+03)
( 1.33037370e-01,  1.20000000e+03)
( 1.33857307e-01,  1.20000000e+03)
( 1.34677245e-01,  1.20000000e+03)
( 1.35497182e-01,  1.20000000e+03)
( 1.36317119e-01,  1.20000000e+03)
( 1.37137056e-01,  1.20000000e+03)
( 1.37956994e-01,  1.20000000e+03)
( 1.38776931e-01,  1.20000000e+03)
( 1.39596868e-01,  1.20000000e+03)
( 1.40416805e-01,  1.20000000e+03)
( 1.41236742e-01,  1.20000000e+03)
( 1.42056680e-01,  1.20000000e+03)
( 1.42876617e-01,  1.20000000e+03)
( 1.43696554e-01,  1.20000000e+03)
( 1.44516491e-01,  1.20000000e+03)
( 1.45336429e-01,  1.20000000e+03)
( 1.46156366e-01,  1.20000000e+03)
( 1.46976303e-01,  1.20000000e+03)
( 1.47796240e-01,  1.20000000e+03)
( 1.48616178e-01,  1.20000000e+03)
( 1.49436115e-01,  1.20000000e+03)
( 1.50256052e-01,  1.20000000e+03)
( 1.51075989e-01,  1.20000000e+03)
( 1.51895927e-01,  1.20000000e+03)
( 1.52715864e-01,  1.20000000e+03)
( 1.53535801e-01,  1.20000000e+03)
( 1.54355738e-01,  1.20000000e+03)
( 1.55175676e-01,  1.20000000e+03)
( 1.55995613e-01,  1.20000000e+03)
( 1.56815550e-01,  1.20000000e+03)
( 1.57635487e-01,  1.20000000e+03)
( 1.58455425e-01,  1.20000000e+03)
( 1.59275362e-01,  1.20000000e+03)
( 1.60095299e-01,  1.20000000e+03)
( 1.60915236e-01,  1.20000000e+03)
( 1.61735174e-01,  1.20000000e+03)
( 1.62555111e-01,  1.20000000e+03)
( 1.63375048e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 1.64194985e-01,  1.20000000e+03)
( 1.64687784e-01,  1.20000000e+03)
( 1.65180582e-01,  1.20000000e+03)
( 1.65673381e-01,  1.20000000e+03)
( 1.66166180e-01,  1.20000000e+03)
( 1.66658978e-01,  1.20000000e+03)
( 1.67151777e-01,  1.20000000e+03)
( 1.67644575e-01,  1.20000000e+03)
( 1.68137374e-01,  1.20000000e+03)
( 1.68630173e-01,  1.20000000e+03)
( 1.69122971e-01,  1.20000000e+03)
( 1.69615770e-01,  1.20000000e+03)
( 1.70108568e-01,  1.20000000e+03)
( 1.70601367e-01,  1.20000000e+03)
( 1.71094165e-01,  1.20000000e+03)
( 1.71586964e-01,  1.20000000e+03)
( 1.72079763e-01,  1.20000000e+03)
( 1.72572561e-01,  1.20000000e+03)
( 1.73065360e-01,  1.20000000e+03)
( 1.73558158e-01,  1.20000000e+03)
( 1.74050957e-01,  1.20000000e+03)
( 1.74543756e-01,  1.20000000e+03)
( 1.75036554e-01,  1.20000000e+03)
( 1.75529353e-01,  1.20000000e+03)
( 1.76022151e-01,  1.20000000e+03)
( 1.76514950e-01,  1.20000000e+03)
( 1.77007748e-01,  1.20000000e+03)
( 1.77500547e-01,  1.20000000e+03)
( 1.77993346e-01,  1.20000000e+03)
( 1.78486144e-01,  1.20000000e+03)
( 1.78978943e-01,  1.20000000e+03)
( 1.79471741e-01,  1.20000000e+03)
( 1.79964540e-01,  1.20000000e+03)
( 1.80457339e-01,  1.20000000e+03)
( 1.80950137e-01,  1.20000000e+03)
( 1.81442936e-01,  1.20000000e+03)
( 1.81935734e-01,  1.20000000e+03)
( 1.82428533e-01,  1.20000000e+03)
( 1.82921331e-01,  1.20000000e+03)
( 1.83414130e-01,  1.20000000e+03)
( 1.83906929e-01,  1.20000000e+03)
( 1.84399727e-01,  1.20000000e+03)
( 1.84892526e-01,  1.20000000e+03)
( 1.85385324e-01,  1.20000000e+03)
( 1.85878123e-01,  1.20000000e+03)
( 1.86370922e-01,  1.20000000e+03)
( 1.86863720e-01,  1.20000000e+03)
( 1.87356519e-01,  1.20000000e+03)
( 1.87849317e-01,  1.20000000e+03)
( 1.88342116e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 1.88834915e-01,  1.20000000e+03)
( 1.89327015e-01,  1.20000000e+03)
( 1.89819115e-01,  1.20000000e+03)
( 1.90311216e-01,  1.20000000e+03)
( 1.90803316e-01,  1.20000000e+03)
( 1.91295417e-01,  1.20000000e+03)
( 1.91787517e-01,  1.20000000e+03)
( 1.92279617e-01,  1.20000000e+03)
( 1.92771718e-01,  1.20000000e+03)
( 1.93263818e-01,  1.20000000e+03)
( 1.93755919e-01,  1.20000000e+03)
( 1.94248019e-01,  1.20000000e+03)
( 1.94740119e-01,  1.20000000e+03)
( 1.95232220e-01,  1.20000000e+03)
( 1.95724320e-01,  1.20000000e+03)
( 1.96216421e-01,  1.20000000e+03)
( 1.96708521e-01,  1.20000000e+03)
( 1.97200622e-01,  1.20000000e+03)
( 1.97692722e-01,  1.20000000e+03)
( 1.98184822e-01,  1.20000000e+03)
( 1.98676923e-01,  1.20000000e+03)
( 1.99169023e-01,  1.20000000e+03)
( 1.99661124e-01,  1.20000000e+03)
( 2.00153224e-01,  1.20000000e+03)
( 2.00645324e-01,  1.20000000e+03)
( 2.01137425e-01,  1.20000000e+03)
( 2.01629525e-01,  1.20000000e+03)
( 2.02121626e-01,  1.20000000e+03)
( 2.02613726e-01,  1.20000000e+03)
( 2.03105826e-01,  1.20000000e+03)
( 2.03597927e-01,  1.20000000e+03)
( 2.04090027e-01,  1.20000000e+03)
( 2.04582128e-01,  1.20000000e+03)
( 2.05074228e-01,  1.20000000e+03)
( 2.05566329e-01,  1.20000000e+03)
( 2.06058429e-01,  1.20000000e+03)
( 2.06550529e-01,  1.20000000e+03)
( 2.07042630e-01,  1.20000000e+03)
( 2.07534730e-01,  1.20000000e+03)
( 2.08026831e-01,  1.20000000e+03)
( 2.08518931e-01,  1.20000000e+03)
( 2.09011031e-01,  1.20000000e+03)
( 2.09503132e-01,  1.20000000e+03)
( 2.09995232e-01,  1.20000000e+03)
( 2.10487333e-01,  1.20000000e+03)
( 2.10979433e-01,  1.20000000e+03)
( 2.11471533e-01,  1.20000000e+03)
( 2.11963634e-01,  1.20000000e+03)
( 2.12455734e-01,  1.20000000e+03)
( 2.12947835e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.13439935e-01,  1.20000000e+03)
( 2.13930208e-01,  1.20000000e+03)
( 2.14420480e-01,  1.20000000e+03)
( 2.14910753e-01,  1.20000000e+03)
( 2.15401025e-01,  1.20000000e+03)
( 2.15891298e-01,  1.20000000e+03)
( 2.16381570e-01,  1.20000000e+03)
( 2.16871843e-01,  1.20000000e+03)
( 2.17362116e-01,  1.20000000e+03)
( 2.17852388e-01,  1.20000000e+03)
( 2.18342661e-01,  1.20000000e+03)
( 2.18832933e-01,  1.20000000e+03)
( 2.19323206e-01,  1.20000000e+03)
( 2.19813478e-01,  1.20000000e+03)
( 2.20303751e-01,  1.20000000e+03)
( 2.20794023e-01,  1.20000000e+03)
( 2.21284296e-01,  1.20000000e+03)
( 2.21774569e-01,  1.20000000e+03)
( 2.22264841e-01,  1.20000000e+03)
( 2.22755114e-01,  1.20000000e+03)
( 2.23245386e-01,  1.20000000e+03)
( 2.23735659e-01,  1.20000000e+03)
( 2.24225931e-01,  1.20000000e+03)
( 2.24716204e-01,  1.20000000e+03)
( 2.25206476e-01,  1.20000000e+03)
( 2.25696749e-01,  1.20000000e+03)
( 2.26187022e-01,  1.20000000e+03)
( 2.26677294e-01,  1.20000000e+03)
( 2.27167567e-01,  1.20000000e+03)
( 2.27657839e-01,  1.20000000e+03)
( 2.28148112e-01,  1.20000000e+03)
( 2.28638384e-01,  1.20000000e+03)
( 2.29128657e-01,  1.20000000e+03)
( 2.29618929e-01,  1.20000000e+03)
( 2.30109202e-01,  1.20000000e+03)
( 2.30599475e-01,  1.20000000e+03)
( 2.31089747e-01,  1.20000000e+03)
( 2.31580020e-01,  1.20000000e+03)
( 2.32070292e-01,  1.20000000e+03)
( 2.32560565e-01,  1.20000000e+03)
( 2.33050837e-01,  1.20000000e+03)
( 2.33541110e-01,  1.20000000e+03)
( 2.34031382e-01,  1.20000000e+03)
( 2.34521655e-01,  1.20000000e+03)
( 2.35011928e-01,  1.20000000e+03)
( 2.35502200e-01,  1.20000000e+03)
( 2.35992473e-01,  1.20000000e+03)
( 2.36482745e-01,  1.20000000e+03)
( 2.36973018e-01,  1.20000000e+03)
( 2.37463290e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.37953563e-01,  1.20000000e+03)
( 2.38443473e-01,  1.20000000e+03)
( 2.38933383e-01,  1.20000000e+03)
( 2.39423294e-01,  1.20000000e+03)
( 2.39913204e-01,  1.20000000e+03)
( 2.40403114e-01,  1.20000000e+03)
( 2.40893024e-01,  1.20000000e+03)
( 2.41382935e-01,  1.20000000e+03)
( 2.41872845e-01,  1.20000000e+03)
( 2.42362755e-01,  1.20000000e+03)
( 2.42852665e-01,  1.20000000e+03)
( 2.43342576e-01,  1.20000000e+03)
( 2.43832486e-01,  1.20000000e+03)
( 2.44322396e-01,  1.20000000e+03)
( 2.44812306e-01,  1.20000000e+03)
( 2.45302216e-01,  1.20000000e+03)
( 2.45792127e-01,  1.20000000e+03)
( 2.46282037e-01,  1.20000000e+03)
( 2.46771947e-01,  1.20000000e+03)
( 2.47261857e-01,  1.20000000e+03)
( 2.47751768e-01,  1.20000000e+03)
( 2.48241678e-01,  1.20000000e+03)
( 2.48731588e-01,  1.20000000e+03)
( 2.49221498e-01,  1.20000000e+03)
( 2.49711409e-01,  1.20000000e+03)
( 2.50201319e-01,  1.20000000e+03)
( 2.50691229e-01,  1.20000000e+03)
( 2.51181139e-01,  1.20000000e+03)
( 2.51671050e-01,  1.20000000e+03)
( 2.52160960e-01,  1.20000000e+03)
( 2.52650870e-01,  1.20000000e+03)
( 2.53140780e-01,  1.20000000e+03)
( 2.53630691e-01,  1.20000000e+03)
( 2.54120601e-01,  1.20000000e+03)
( 2.54610511e-01,  1.20000000e+03)
( 2.55100421e-01,  1.20000000e+03)
( 2.55590331e-01,  1.20000000e+03)
( 2.56080242e-01,  1.20000000e+03)
( 2.56570152e-01,  1.20000000e+03)
( 2.57060062e-01,  1.20000000e+03)
( 2.57549972e-01,  1.20000000e+03)
( 2.58039883e-01,  1.20000000e+03)
( 2.58529793e-01,  1.20000000e+03)
( 2.59019703e-01,  1.20000000e+03)
( 2.59509613e-01,  1.20000000e+03)
( 2.59999524e-01,  1.20000000e+03)
( 2.60489434e-01,  1.20000000e+03)
( 2.60979344e-01,  1.20000000e+03)
( 2.61469254e-01,  1.20000000e+03)
( 2.61959165e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.62449075e-01,  1.20000000e+03)
( 2.62743720e-01,  1.20000000e+03)
( 2.63038365e-01,  1.20000000e+03)
( 2.63333011e-01,  1.20000000e+03)
( 2.63627656e-01,  1.20000000e+03)
( 2.63922301e-01,  1.20000000e+03)
( 2.64216947e-01,  1.20000000e+03)
( 2.64511592e-01,  1.20000000e+03)
( 2.64806237e-01,  1.20000000e+03)
( 2.65100882e-01,  1.20000000e+03)
( 2.65395528e-01,  1.20000000e+03)
( 2.65690173e-01,  1.20000000e+03)
( 2.65984818e-01,  1.20000000e+03)
( 2.66279463e-01,  1.20000000e+03)
( 2.66574109e-01,  1.20000000e+03)
( 2.66868754e-01,  1.20000000e+03)
( 2.67163399e-01,  1.20000000e+03)
( 2.67458045e-01,  1.20000000e+03)
( 2.67752690e-01,  1.20000000e+03)
( 2.68047335e-01,  1.20000000e+03)
( 2.68341980e-01,  1.20000000e+03)
( 2.68636626e-01,  1.20000000e+03)
( 2.68931271e-01,  1.20000000e+03)
( 2.69225916e-01,  1.20000000e+03)
( 2.69520562e-01,  1.20000000e+03)
( 2.69815207e-01,  1.20000000e+03)
( 2.70109852e-01,  1.20000000e+03)
( 2.70404497e-01,  1.20000000e+03)
( 2.70699143e-01,  1.20000000e+03)
( 2.70993788e-01,  1.20000000e+03)
( 2.71288433e-01,  1.20000000e+03)
( 2.71583079e-01,  1.20000000e+03)
( 2.71877724e-01,  1.20000000e+03)
( 2.72172369e-01,  1.20000000e+03)
( 2.72467014e-01,  1.20000000e+03)
( 2.72761660e-01,  1.20000000e+03)
( 2.73056305e-01,  1.20000000e+03)
( 2.73350950e-01,  1.20000000e+03)
( 2.73645596e-01,  1.20000000e+03)
( 2.73940241e-01,  1.20000000e+03)
( 2.74234886e-01,  1.20000000e+03)
( 2.74529531e-01,  1.20000000e+03)
( 2.74824177e-01,  1.20000000e+03)
( 2.75118822e-01,  1.20000000e+03)
( 2.75413467e-01,  1.20000000e+03)
( 2.75708113e-01,  1.20000000e+03)
( 2.76002758e-01,  1.20000000e+03)
( 2.76297403e-01,  1.20000000e+03)
( 2.76592048e-01,  1.20000000e+03)
( 2.76886694e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.77181339e-01,  1.20000000e+03)
( 2.77475911e-01,  1.20000000e+03)
( 2.77770482e-01,  1.20000000e+03)
( 2.78065054e-01,  1.20000000e+03)
( 2.78359625e-01,  1.20000000e+03)
( 2.78654197e-01,  1.20000000e+03)
( 2.78948768e-01,  1.20000000e+03)
( 2.79243340e-01,  1.20000000e+03)
( 2.79537911e-01,  1.20000000e+03)
( 2.79832483e-01,  1.20000000e+03)
( 2.80127054e-01,  1.20000000e+03)
( 2.80421626e-01,  1.20000000e+03)
( 2.80716197e-01,  1.20000000e+03)
( 2.81010769e-01,  1.20000000e+03)
( 2.81305340e-01,  1.20000000e+03)
( 2.81599912e-01,  1.20000000e+03)
( 2.81894483e-01,  1.20000000e+03)
( 2.82189055e-01,  1.20000000e+03)
( 2.82483626e-01,  1.20000000e+03)
( 2.82778198e-01,  1.20000000e+03)
( 2.83072769e-01,  1.20000000e+03)
( 2.83367341e-01,  1.20000000e+03)
( 2.83661913e-01,  1.20000000e+03)
( 2.83956484e-01,  1.20000000e+03)
( 2.84251056e-01,  1.20000000e+03)
( 2.84545627e-01,  1.20000000e+03)
( 2.84840199e-01,  1.20000000e+03)
( 2.85134770e-01,  1.20000000e+03)
( 2.85429342e-01,  1.20000000e+03)
( 2.85723913e-01,  1.20000000e+03)
( 2.86018485e-01,  1.20000000e+03)
( 2.86313056e-01,  1.20000000e+03)
( 2.86607628e-01,  1.20000000e+03)
( 2.86902199e-01,  1.20000000e+03)
( 2.87196771e-01,  1.20000000e+03)
( 2.87491342e-01,  1.20000000e+03)
( 2.87785914e-01,  1.20000000e+03)
( 2.88080485e-01,  1.20000000e+03)
( 2.88375057e-01,  1.20000000e+03)
( 2.88669628e-01,  1.20000000e+03)
( 2.88964200e-01,  1.20000000e+03)
( 2.89258771e-01,  1.20000000e+03)
( 2.89553343e-01,  1.20000000e+03)
( 2.89847915e-01,  1.20000000e+03)
( 2.90142486e-01,  1.20000000e+03)
( 2.90437058e-01,  1.20000000e+03)
( 2.90731629e-01,  1.20000000e+03)
( 2.91026201e-01,  1.20000000e+03)
( 2.91320772e-01,  1.20000000e+03)
( 2.91615344e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.91909915e-01,  1.20000000e+03)
( 2.92205666e-01,  1.20000000e+03)
( 2.92501416e-01,  1.20000000e+03)
( 2.92797167e-01,  1.20000000e+03)
( 2.93092918e-01,  1.20000000e+03)
( 2.93388668e-01,  1.20000000e+03)
( 2.93684419e-01,  1.20000000e+03)
( 2.93980169e-01,  1.20000000e+03)
( 2.94275920e-01,  1.20000000e+03)
( 2.94571671e-01,  1.20000000e+03)
( 2.94867421e-01,  1.20000000e+03)
( 2.95163172e-01,  1.20000000e+03)
( 2.95458922e-01,  1.20000000e+03)
( 2.95754673e-01,  1.20000000e+03)
( 2.96050424e-01,  1.20000000e+03)
( 2.96346174e-01,  1.20000000e+03)
( 2.96641925e-01,  1.20000000e+03)
( 2.96937675e-01,  1.20000000e+03)
( 2.97233426e-01,  1.20000000e+03)
( 2.97529177e-01,  1.20000000e+03)
( 2.97824927e-01,  1.20000000e+03)
( 2.98120678e-01,  1.20000000e+03)
( 2.98416428e-01,  1.20000000e+03)
( 2.98712179e-01,  1.20000000e+03)
( 2.99007930e-01,  1.20000000e+03)
( 2.99303680e-01,  1.20000000e+03)
( 2.99599431e-01,  1.20000000e+03)
( 2.99895181e-01,  1.20000000e+03)
( 3.00190932e-01,  1.20000000e+03)
( 3.00486683e-01,  1.20000000e+03)
( 3.00782433e-01,  1.20000000e+03)
( 3.01078184e-01,  1.20000000e+03)
( 3.01373934e-01,  1.20000000e+03)
( 3.01669685e-01,  1.20000000e+03)
( 3.01965436e-01,  1.20000000e+03)
( 3.02261186e-01,  1.20000000e+03)
( 3.02556937e-01,  1.20000000e+03)
( 3.02852687e-01,  1.20000000e+03)
( 3.03148438e-01,  1.20000000e+03)
( 3.03444189e-01,  1.20000000e+03)
( 3.03739939e-01,  1.20000000e+03)
( 3.04035690e-01,  1.20000000e+03)
( 3.04331440e-01,  1.20000000e+03)
( 3.04627191e-01,  1.20000000e+03)
( 3.04922942e-01,  1.20000000e+03)
( 3.05218692e-01,  1.20000000e+03)
( 3.05514443e-01,  1.20000000e+03)
( 3.05810193e-01,  1.20000000e+03)
( 3.06105944e-01,  1.20000000e+03)
( 3.06401695e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.06697445e-01,  1.20000000e+03)
( 3.06993146e-01,  1.20000000e+03)
( 3.07288847e-01,  1.20000000e+03)
( 3.07584549e-01,  1.20000000e+03)
( 3.07880250e-01,  1.20000000e+03)
( 3.08175951e-01,  1.20000000e+03)
( 3.08471652e-01,  1.20000000e+03)
( 3.08767353e-01,  1.20000000e+03)
( 3.09063054e-01,  1.20000000e+03)
( 3.09358755e-01,  1.20000000e+03)
( 3.09654456e-01,  1.20000000e+03)
( 3.09950157e-01,  1.20000000e+03)
( 3.10245859e-01,  1.20000000e+03)
( 3.10541560e-01,  1.20000000e+03)
( 3.10837261e-01,  1.20000000e+03)
( 3.11132962e-01,  1.20000000e+03)
( 3.11428663e-01,  1.20000000e+03)
( 3.11724364e-01,  1.20000000e+03)
( 3.12020065e-01,  1.20000000e+03)
( 3.12315766e-01,  1.20000000e+03)
( 3.12611467e-01,  1.20000000e+03)
( 3.12907169e-01,  1.20000000e+03)
( 3.13202870e-01,  1.20000000e+03)
( 3.13498571e-01,  1.20000000e+03)
( 3.13794272e-01,  1.20000000e+03)
( 3.14089973e-01,  1.20000000e+03)
( 3.14385674e-01,  1.20000000e+03)
( 3.14681375e-01,  1.20000000e+03)
( 3.14977076e-01,  1.20000000e+03)
( 3.15272777e-01,  1.20000000e+03)
( 3.15568478e-01,  1.20000000e+03)
( 3.15864180e-01,  1.20000000e+03)
( 3.16159881e-01,  1.20000000e+03)
( 3.16455582e-01,  1.20000000e+03)
( 3.16751283e-01,  1.20000000e+03)
( 3.17046984e-01,  1.20000000e+03)
( 3.17342685e-01,  1.20000000e+03)
( 3.17638386e-01,  1.20000000e+03)
( 3.17934087e-01,  1.20000000e+03)
( 3.18229788e-01,  1.20000000e+03)
( 3.18525490e-01,  1.20000000e+03)
( 3.18821191e-01,  1.20000000e+03)
( 3.19116892e-01,  1.20000000e+03)
( 3.19412593e-01,  1.20000000e+03)
( 3.19708294e-01,  1.20000000e+03)
( 3.20003995e-01,  1.20000000e+03)
( 3.20299696e-01,  1.20000000e+03)
( 3.20595397e-01,  1.20000000e+03)
( 3.20891098e-01,  1.20000000e+03)
( 3.21186800e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.21482501e-01,  1.20000000e+03)
( 3.21637686e-01,  1.20000000e+03)
( 3.21792871e-01,  1.20000000e+03)
( 3.21948055e-01,  1.20000000e+03)
( 3.22103240e-01,  1.20000000e+03)
( 3.22258425e-01,  1.20000000e+03)
( 3.22413610e-01,  1.20000000e+03)
( 3.22568795e-01,  1.20000000e+03)
( 3.22723980e-01,  1.20000000e+03)
( 3.22879165e-01,  1.20000000e+03)
( 3.23034350e-01,  1.20000000e+03)
( 3.23189535e-01,  1.20000000e+03)
( 3.23344720e-01,  1.20000000e+03)
( 3.23499905e-01,  1.20000000e+03)
( 3.23655090e-01,  1.20000000e+03)
( 3.23810275e-01,  1.20000000e+03)
( 3.23965460e-01,  1.20000000e+03)
( 3.24120645e-01,  1.20000000e+03)
( 3.24275830e-01,  1.20000000e+03)
( 3.24431015e-01,  1.20000000e+03)
( 3.24586200e-01,  1.20000000e+03)
( 3.24741384e-01,  1.20000000e+03)
( 3.24896569e-01,  1.20000000e+03)
( 3.25051754e-01,  1.20000000e+03)
( 3.25206939e-01,  1.20000000e+03)
( 3.25362124e-01,  1.20000000e+03)
( 3.25517309e-01,  1.20000000e+03)
( 3.25672494e-01,  1.20000000e+03)
( 3.25827679e-01,  1.20000000e+03)
( 3.25982864e-01,  1.20000000e+03)
( 3.26138049e-01,  1.20000000e+03)
( 3.26293234e-01,  1.20000000e+03)
( 3.26448419e-01,  1.20000000e+03)
( 3.26603604e-01,  1.20000000e+03)
( 3.26758789e-01,  1.20000000e+03)
( 3.26913974e-01,  1.20000000e+03)
( 3.27069159e-01,  1.20000000e+03)
( 3.27224344e-01,  1.20000000e+03)
( 3.27379529e-01,  1.20000000e+03)
( 3.27534714e-01,  1.20000000e+03)
( 3.27689898e-01,  1.20000000e+03)
( 3.27845083e-01,  1.20000000e+03)
( 3.28000268e-01,  1.20000000e+03)
( 3.28155453e-01,  1.20000000e+03)
( 3.28310638e-01,  1.20000000e+03)
( 3.28465823e-01,  1.20000000e+03)
( 3.28621008e-01,  1.20000000e+03)
( 3.28776193e-01,  1.20000000e+03)
( 3.28931378e-01,  1.20000000e+03)
( 3.29086563e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.29241748e-01,  1.20000000e+03)
( 3.29397075e-01,  1.20000000e+03)
( 3.29552402e-01,  1.20000000e+03)
( 3.29707729e-01,  1.20000000e+03)
( 3.29863056e-01,  1.20000000e+03)
( 3.30018383e-01,  1.20000000e+03)
( 3.30173711e-01,  1.20000000e+03)
( 3.30329038e-01,  1.20000000e+03)
( 3.30484365e-01,  1.20000000e+03)
( 3.30639692e-01,  1.20000000e+03)
( 3.30795019e-01,  1.20000000e+03)
( 3.30950346e-01,  1.20000000e+03)
( 3.31105673e-01,  1.20000000e+03)
( 3.31261000e-01,  1.20000000e+03)
( 3.31416327e-01,  1.20000000e+03)
( 3.31571655e-01,  1.20000000e+03)
( 3.31726982e-01,  1.20000000e+03)
( 3.31882309e-01,  1.20000000e+03)
( 3.32037636e-01,  1.20000000e+03)
( 3.32192963e-01,  1.20000000e+03)
( 3.32348290e-01,  1.20000000e+03)
( 3.32503617e-01,  1.20000000e+03)
( 3.32658944e-01,  1.20000000e+03)
( 3.32814271e-01,  1.20000000e+03)
( 3.32969599e-01,  1.20000000e+03)
( 3.33124926e-01,  1.20000000e+03)
( 3.33280253e-01,  1.20000000e+03)
( 3.33435580e-01,  1.20000000e+03)
( 3.33590907e-01,  1.20000000e+03)
( 3.33746234e-01,  1.20000000e+03)
( 3.33901561e-01,  1.20000000e+03)
( 3.34056888e-01,  1.20000000e+03)
( 3.34212215e-01,  1.20000000e+03)
( 3.34367543e-01,  1.20000000e+03)
( 3.34522870e-01,  1.20000000e+03)
( 3.34678197e-01,  1.20000000e+03)
( 3.34833524e-01,  1.20000000e+03)
( 3.34988851e-01,  1.20000000e+03)
( 3.35144178e-01,  1.20000000e+03)
( 3.35299505e-01,  1.20000000e+03)
( 3.35454832e-01,  1.20000000e+03)
( 3.35610159e-01,  1.20000000e+03)
( 3.35765487e-01,  1.20000000e+03)
( 3.35920814e-01,  1.20000000e+03)
( 3.36076141e-01,  1.20000000e+03)
( 3.36231468e-01,  1.20000000e+03)
( 3.36386795e-01,  1.20000000e+03)
( 3.36542122e-01,  1.20000000e+03)
( 3.36697449e-01,  1.20000000e+03)
( 3.36852776e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.37008103e-01,  1.20000000e+03)
( 3.37199537e-01,  1.20000000e+03)
( 3.37390972e-01,  1.20000000e+03)
( 3.37582406e-01,  1.20000000e+03)
( 3.37773840e-01,  1.20000000e+03)
( 3.37965274e-01,  1.20000000e+03)
( 3.38156708e-01,  1.20000000e+03)
( 3.38348142e-01,  1.20000000e+03)
( 3.38539576e-01,  1.20000000e+03)
( 3.38731010e-01,  1.20000000e+03)
( 3.38922444e-01,  1.20000000e+03)
( 3.39113878e-01,  1.20000000e+03)
( 3.39305312e-01,  1.20000000e+03)
( 3.39496746e-01,  1.20000000e+03)
( 3.39688180e-01,  1.20000000e+03)
( 3.39879614e-01,  1.20000000e+03)
( 3.40071048e-01,  1.20000000e+03)
( 3.40262482e-01,  1.20000000e+03)
( 3.40453916e-01,  1.20000000e+03)
( 3.40645350e-01,  1.20000000e+03)
( 3.40836784e-01,  1.20000000e+03)
( 3.41028218e-01,  1.20000000e+03)
( 3.41219652e-01,  1.20000000e+03)
( 3.41411086e-01,  1.20000000e+03)
( 3.41602520e-01,  1.20000000e+03)
( 3.41793954e-01,  1.20000000e+03)
( 3.41985388e-01,  1.20000000e+03)
( 3.42176822e-01,  1.20000000e+03)
( 3.42368256e-01,  1.20000000e+03)
( 3.42559690e-01,  1.20000000e+03)
( 3.42751124e-01,  1.20000000e+03)
( 3.42942558e-01,  1.20000000e+03)
( 3.43133992e-01,  1.20000000e+03)
( 3.43325426e-01,  1.20000000e+03)
( 3.43516860e-01,  1.20000000e+03)
( 3.43708294e-01,  1.20000000e+03)
( 3.43899728e-01,  1.20000000e+03)
( 3.44091162e-01,  1.20000000e+03)
( 3.44282596e-01,  1.20000000e+03)
( 3.44474030e-01,  1.20000000e+03)
( 3.44665464e-01,  1.20000000e+03)
( 3.44856898e-01,  1.20000000e+03)
( 3.45048332e-01,  1.20000000e+03)
( 3.45239766e-01,  1.20000000e+03)
( 3.45431200e-01,  1.20000000e+03)
( 3.45622634e-01,  1.20000000e+03)
( 3.45814068e-01,  1.20000000e+03)
( 3.46005502e-01,  1.20000000e+03)
( 3.46196936e-01,  1.20000000e+03)
( 3.46388370e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.46579804e-01,  1.20000000e+03)
( 3.46771384e-01,  1.20000000e+03)
( 3.46962964e-01,  1.20000000e+03)
( 3.47154544e-01,  1.20000000e+03)
( 3.47346124e-01,  1.20000000e+03)
( 3.47537704e-01,  1.20000000e+03)
( 3.47729285e-01,  1.20000000e+03)
( 3.47920865e-01,  1.20000000e+03)
( 3.48112445e-01,  1.20000000e+03)
( 3.48304025e-01,  1.20000000e+03)
( 3.48495605e-01,  1.20000000e+03)
( 3.48687185e-01,  1.20000000e+03)
( 3.48878765e-01,  1.20000000e+03)
( 3.49070345e-01,  1.20000000e+03)
( 3.49261925e-01,  1.20000000e+03)
( 3.49453505e-01,  1.20000000e+03)
( 3.49645085e-01,  1.20000000e+03)
( 3.49836665e-01,  1.20000000e+03)
( 3.50028245e-01,  1.20000000e+03)
( 3.50219825e-01,  1.20000000e+03)
( 3.50411405e-01,  1.20000000e+03)
( 3.50602985e-01,  1.20000000e+03)
( 3.50794565e-01,  1.20000000e+03)
( 3.50986145e-01,  1.20000000e+03)
( 3.51177725e-01,  1.20000000e+03)
( 3.51369305e-01,  1.20000000e+03)
( 3.51560885e-01,  1.20000000e+03)
( 3.51752465e-01,  1.20000000e+03)
( 3.51944046e-01,  1.20000000e+03)
( 3.52135626e-01,  1.20000000e+03)
( 3.52327206e-01,  1.20000000e+03)
( 3.52518786e-01,  1.20000000e+03)
( 3.52710366e-01,  1.20000000e+03)
( 3.52901946e-01,  1.20000000e+03)
( 3.53093526e-01,  1.20000000e+03)
( 3.53285106e-01,  1.20000000e+03)
( 3.53476686e-01,  1.20000000e+03)
( 3.53668266e-01,  1.20000000e+03)
( 3.53859846e-01,  1.20000000e+03)
( 3.54051426e-01,  1.20000000e+03)
( 3.54243006e-01,  1.20000000e+03)
( 3.54434586e-01,  1.20000000e+03)
( 3.54626166e-01,  1.20000000e+03)
( 3.54817746e-01,  1.20000000e+03)
( 3.55009326e-01,  1.20000000e+03)
( 3.55200906e-01,  1.20000000e+03)
( 3.55392486e-01,  1.20000000e+03)
( 3.55584066e-01,  1.20000000e+03)
( 3.55775646e-01,  1.20000000e+03)
( 3.55967226e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.56158807e-01,  1.20000000e+03)
( 3.56203456e-01,  1.20000000e+03)
( 3.56248105e-01,  1.20000000e+03)
( 3.56292754e-01,  1.20000000e+03)
( 3.56337403e-01,  1.20000000e+03)
( 3.56382053e-01,  1.20000000e+03)
( 3.56426702e-01,  1.20000000e+03)
( 3.56471351e-01,  1.20000000e+03)
( 3.56516000e-01,  1.20000000e+03)
( 3.56560650e-01,  1.20000000e+03)
( 3.56605299e-01,  1.20000000e+03)
( 3.56649948e-01,  1.20000000e+03)
( 3.56694597e-01,  1.20000000e+03)
( 3.56739247e-01,  1.20000000e+03)
( 3.56783896e-01,  1.20000000e+03)
( 3.56828545e-01,  1.20000000e+03)
( 3.56873194e-01,  1.20000000e+03)
( 3.56917844e-01,  1.20000000e+03)
( 3.56962493e-01,  1.20000000e+03)
( 3.57007142e-01,  1.20000000e+03)
( 3.57051791e-01,  1.20000000e+03)
( 3.57096441e-01,  1.20000000e+03)
( 3.57141090e-01,  1.20000000e+03)
( 3.57185739e-01,  1.20000000e+03)
( 3.57230388e-01,  1.20000000e+03)
( 3.57275037e-01,  1.20000000e+03)
( 3.57319687e-01,  1.20000000e+03)
( 3.57364336e-01,  1.20000000e+03)
( 3.57408985e-01,  1.20000000e+03)
( 3.57453634e-01,  1.20000000e+03)
( 3.57498284e-01,  1.20000000e+03)
( 3.57542933e-01,  1.20000000e+03)
( 3.57587582e-01,  1.20000000e+03)
( 3.57632231e-01,  1.20000000e+03)
( 3.57676881e-01,  1.20000000e+03)
( 3.57721530e-01,  1.20000000e+03)
( 3.57766179e-01,  1.20000000e+03)
( 3.57810828e-01,  1.20000000e+03)
( 3.57855478e-01,  1.20000000e+03)
( 3.57900127e-01,  1.20000000e+03)
( 3.57944776e-01,  1.20000000e+03)
( 3.57989425e-01,  1.20000000e+03)
( 3.58034074e-01,  1.20000000e+03)
( 3.58078724e-01,  1.20000000e+03)
( 3.58123373e-01,  1.20000000e+03)
( 3.58168022e-01,  1.20000000e+03)
( 3.58212671e-01,  1.20000000e+03)
( 3.58257321e-01,  1.20000000e+03)
( 3.58301970e-01,  1.20000000e+03)
( 3.58346619e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.58391268e-01,  1.20000000e+03)
( 3.58436054e-01,  1.20000000e+03)
( 3.58480839e-01,  1.20000000e+03)
( 3.58525625e-01,  1.20000000e+03)
( 3.58570410e-01,  1.20000000e+03)
( 3.58615196e-01,  1.20000000e+03)
( 3.58659981e-01,  1.20000000e+03)
( 3.58704767e-01,  1.20000000e+03)
( 3.58749552e-01,  1.20000000e+03)
( 3.58794338e-01,  1.20000000e+03)
( 3.58839123e-01,  1.20000000e+03)
( 3.58883909e-01,  1.20000000e+03)
( 3.58928694e-01,  1.20000000e+03)
( 3.58973480e-01,  1.20000000e+03)
( 3.59018265e-01,  1.20000000e+03)
( 3.59063051e-01,  1.20000000e+03)
( 3.59107836e-01,  1.20000000e+03)
( 3.59152622e-01,  1.20000000e+03)
( 3.59197407e-01,  1.20000000e+03)
( 3.59242193e-01,  1.20000000e+03)
( 3.59286978e-01,  1.20000000e+03)
( 3.59331764e-01,  1.20000000e+03)
( 3.59376549e-01,  1.20000000e+03)
( 3.59421335e-01,  1.20000000e+03)
( 3.59466120e-01,  1.20000000e+03)
( 3.59510906e-01,  1.20000000e+03)
( 3.59555691e-01,  1.20000000e+03)
( 3.59600477e-01,  1.20000000e+03)
( 3.59645262e-01,  1.20000000e+03)
( 3.59690048e-01,  1.20000000e+03)
( 3.59734833e-01,  1.20000000e+03)
( 3.59779619e-01,  1.20000000e+03)
( 3.59824404e-01,  1.20000000e+03)
( 3.59869190e-01,  1.20000000e+03)
( 3.59913975e-01,  1.20000000e+03)
( 3.59958761e-01,  1.20000000e+03)
( 3.60003546e-01,  1.20000000e+03)
( 3.60048332e-01,  1.20000000e+03)
( 3.60093117e-01,  1.20000000e+03)
( 3.60137903e-01,  1.20000000e+03)
( 3.60182688e-01,  1.20000000e+03)
( 3.60227474e-01,  1.20000000e+03)
( 3.60272259e-01,  1.20000000e+03)
( 3.60317045e-01,  1.20000000e+03)
( 3.60361830e-01,  1.20000000e+03)
( 3.60406616e-01,  1.20000000e+03)
( 3.60451401e-01,  1.20000000e+03)
( 3.60496187e-01,  1.20000000e+03)
( 3.60540972e-01,  1.20000000e+03)
( 3.60585758e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.60630543e-01,  1.20000000e+03)
( 3.60733573e-01,  1.20000000e+03)
( 3.60836603e-01,  1.20000000e+03)
( 3.60939632e-01,  1.20000000e+03)
( 3.61042662e-01,  1.20000000e+03)
( 3.61145692e-01,  1.20000000e+03)
( 3.61248722e-01,  1.20000000e+03)
( 3.61351751e-01,  1.20000000e+03)
( 3.61454781e-01,  1.20000000e+03)
( 3.61557811e-01,  1.20000000e+03)
( 3.61660840e-01,  1.20000000e+03)
( 3.61763870e-01,  1.20000000e+03)
( 3.61866900e-01,  1.20000000e+03)
( 3.61969930e-01,  1.20000000e+03)
( 3.62072959e-01,  1.20000000e+03)
( 3.62175989e-01,  1.20000000e+03)
( 3.62279019e-01,  1.20000000e+03)
( 3.62382048e-01,  1.20000000e+03)
( 3.62485078e-01,  1.20000000e+03)
( 3.62588108e-01,  1.20000000e+03)
( 3.62691138e-01,  1.20000000e+03)
( 3.62794167e-01,  1.20000000e+03)
( 3.62897197e-01,  1.20000000e+03)
( 3.63000227e-01,  1.20000000e+03)
( 3.63103256e-01,  1.20000000e+03)
( 3.63206286e-01,  1.20000000e+03)
( 3.63309316e-01,  1.20000000e+03)
( 3.63412346e-01,  1.20000000e+03)
( 3.63515375e-01,  1.20000000e+03)
( 3.63618405e-01,  1.20000000e+03)
( 3.63721435e-01,  1.20000000e+03)
( 3.63824464e-01,  1.20000000e+03)
( 3.63927494e-01,  1.20000000e+03)
( 3.64030524e-01,  1.20000000e+03)
( 3.64133554e-01,  1.20000000e+03)
( 3.64236583e-01,  1.20000000e+03)
( 3.64339613e-01,  1.20000000e+03)
( 3.64442643e-01,  1.20000000e+03)
( 3.64545672e-01,  1.20000000e+03)
( 3.64648702e-01,  1.20000000e+03)
( 3.64751732e-01,  1.20000000e+03)
( 3.64854762e-01,  1.20000000e+03)
( 3.64957791e-01,  1.20000000e+03)
( 3.65060821e-01,  1.20000000e+03)
( 3.65163851e-01,  1.20000000e+03)
( 3.65266880e-01,  1.20000000e+03)
( 3.65369910e-01,  1.20000000e+03)
( 3.65472940e-01,  1.20000000e+03)
( 3.65575970e-01,  1.20000000e+03)
( 3.65678999e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.65782029e-01,  1.20000000e+03)
( 3.65885362e-01,  1.20000000e+03)
( 3.65988694e-01,  1.20000000e+03)
( 3.66092027e-01,  1.20000000e+03)
( 3.66195360e-01,  1.20000000e+03)
( 3.66298693e-01,  1.20000000e+03)
( 3.66402025e-01,  1.20000000e+03)
( 3.66505358e-01,  1.20000000e+03)
( 3.66608691e-01,  1.20000000e+03)
( 3.66712023e-01,  1.20000000e+03)
( 3.66815356e-01,  1.20000000e+03)
( 3.66918689e-01,  1.20000000e+03)
( 3.67022022e-01,  1.20000000e+03)
( 3.67125354e-01,  1.20000000e+03)
( 3.67228687e-01,  1.20000000e+03)
( 3.67332020e-01,  1.20000000e+03)
( 3.67435352e-01,  1.20000000e+03)
( 3.67538685e-01,  1.20000000e+03)
( 3.67642018e-01,  1.20000000e+03)
( 3.67745350e-01,  1.20000000e+03)
( 3.67848683e-01,  1.20000000e+03)
( 3.67952016e-01,  1.20000000e+03)
( 3.68055349e-01,  1.20000000e+03)
( 3.68158681e-01,  1.20000000e+03)
( 3.68262014e-01,  1.20000000e+03)
( 3.68365347e-01,  1.20000000e+03)
( 3.68468679e-01,  1.20000000e+03)
( 3.68572012e-01,  1.20000000e+03)
( 3.68675345e-01,  1.20000000e+03)
( 3.68778678e-01,  1.20000000e+03)
( 3.68882010e-01,  1.20000000e+03)
( 3.68985343e-01,  1.20000000e+03)
( 3.69088676e-01,  1.20000000e+03)
( 3.69192008e-01,  1.20000000e+03)
( 3.69295341e-01,  1.20000000e+03)
( 3.69398674e-01,  1.20000000e+03)
( 3.69502006e-01,  1.20000000e+03)
( 3.69605339e-01,  1.20000000e+03)
( 3.69708672e-01,  1.20000000e+03)
( 3.69812005e-01,  1.20000000e+03)
( 3.69915337e-01,  1.20000000e+03)
( 3.70018670e-01,  1.20000000e+03)
( 3.70122003e-01,  1.20000000e+03)
( 3.70225335e-01,  1.20000000e+03)
( 3.70328668e-01,  1.20000000e+03)
( 3.70432001e-01,  1.20000000e+03)
( 3.70535334e-01,  1.20000000e+03)
( 3.70638666e-01,  1.20000000e+03)
( 3.70741999e-01,  1.20000000e+03)
( 3.70845332e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.70948664e-01,  1.20000000e+03)
( 3.71059336e-01,  1.20000000e+03)
( 3.71170007e-01,  1.20000000e+03)
( 3.71280678e-01,  1.20000000e+03)
( 3.71391349e-01,  1.20000000e+03)
( 3.71502020e-01,  1.20000000e+03)
( 3.71612692e-01,  1.20000000e+03)
( 3.71723363e-01,  1.20000000e+03)
( 3.71834034e-01,  1.20000000e+03)
( 3.71944705e-01,  1.20000000e+03)
( 3.72055377e-01,  1.20000000e+03)
( 3.72166048e-01,  1.20000000e+03)
( 3.72276719e-01,  1.20000000e+03)
( 3.72387390e-01,  1.20000000e+03)
( 3.72498061e-01,  1.20000000e+03)
( 3.72608733e-01,  1.20000000e+03)
( 3.72719404e-01,  1.20000000e+03)
( 3.72830075e-01,  1.20000000e+03)
( 3.72940746e-01,  1.20000000e+03)
( 3.73051418e-01,  1.20000000e+03)
( 3.73162089e-01,  1.20000000e+03)
( 3.73272760e-01,  1.20000000e+03)
( 3.73383431e-01,  1.20000000e+03)
( 3.73494102e-01,  1.20000000e+03)
( 3.73604774e-01,  1.20000000e+03)
( 3.73715445e-01,  1.20000000e+03)
( 3.73826116e-01,  1.20000000e+03)
( 3.73936787e-01,  1.20000000e+03)
( 3.74047459e-01,  1.20000000e+03)
( 3.74158130e-01,  1.20000000e+03)
( 3.74268801e-01,  1.20000000e+03)
( 3.74379472e-01,  1.20000000e+03)
( 3.74490143e-01,  1.20000000e+03)
( 3.74600815e-01,  1.20000000e+03)
( 3.74711486e-01,  1.20000000e+03)
( 3.74822157e-01,  1.20000000e+03)
( 3.74932828e-01,  1.20000000e+03)
( 3.75043500e-01,  1.20000000e+03)
( 3.75154171e-01,  1.20000000e+03)
( 3.75264842e-01,  1.20000000e+03)
( 3.75375513e-01,  1.20000000e+03)
( 3.75486184e-01,  1.20000000e+03)
( 3.75596856e-01,  1.20000000e+03)
( 3.75707527e-01,  1.20000000e+03)
( 3.75818198e-01,  1.20000000e+03)
( 3.75928869e-01,  1.20000000e+03)
( 3.76039541e-01,  1.20000000e+03)
( 3.76150212e-01,  1.20000000e+03)
( 3.76260883e-01,  1.20000000e+03)
( 3.76371554e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.76482226e-01,  1.20000000e+03)
( 3.76593337e-01,  1.20000000e+03)
( 3.76704449e-01,  1.20000000e+03)
( 3.76815560e-01,  1.20000000e+03)
( 3.76926672e-01,  1.20000000e+03)
( 3.77037784e-01,  1.20000000e+03)
( 3.77148895e-01,  1.20000000e+03)
( 3.77260007e-01,  1.20000000e+03)
( 3.77371118e-01,  1.20000000e+03)
( 3.77482230e-01,  1.20000000e+03)
( 3.77593342e-01,  1.20000000e+03)
( 3.77704453e-01,  1.20000000e+03)
( 3.77815565e-01,  1.20000000e+03)
( 3.77926676e-01,  1.20000000e+03)
( 3.78037788e-01,  1.20000000e+03)
( 3.78148900e-01,  1.20000000e+03)
( 3.78260011e-01,  1.20000000e+03)
( 3.78371123e-01,  1.20000000e+03)
( 3.78482235e-01,  1.20000000e+03)
( 3.78593346e-01,  1.20000000e+03)
( 3.78704458e-01,  1.20000000e+03)
( 3.78815569e-01,  1.20000000e+03)
( 3.78926681e-01,  1.20000000e+03)
( 3.79037793e-01,  1.20000000e+03)
( 3.79148904e-01,  1.20000000e+03)
( 3.79260016e-01,  1.20000000e+03)
( 3.79371127e-01,  1.20000000e+03)
( 3.79482239e-01,  1.20000000e+03)
( 3.79593351e-01,  1.20000000e+03)
( 3.79704462e-01,  1.20000000e+03)
( 3.79815574e-01,  1.20000000e+03)
( 3.79926686e-01,  1.20000000e+03)
( 3.80037797e-01,  1.20000000e+03)
( 3.80148909e-01,  1.20000000e+03)
( 3.80260020e-01,  1.20000000e+03)
( 3.80371132e-01,  1.20000000e+03)
( 3.80482244e-01,  1.20000000e+03)
( 3.80593355e-01,  1.20000000e+03)
( 3.80704467e-01,  1.20000000e+03)
( 3.80815578e-01,  1.20000000e+03)
( 3.80926690e-01,  1.20000000e+03)
( 3.81037802e-01,  1.20000000e+03)
( 3.81148913e-01,  1.20000000e+03)
( 3.81260025e-01,  1.20000000e+03)
( 3.81371136e-01,  1.20000000e+03)
( 3.81482248e-01,  1.20000000e+03)
( 3.81593360e-01,  1.20000000e+03)
( 3.81704471e-01,  1.20000000e+03)
( 3.81815583e-01,  1.20000000e+03)
( 3.81926695e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.82037806e-01,  1.20000000e+03)
( 3.82182081e-01,  1.20000000e+03)
( 3.82326355e-01,  1.20000000e+03)
( 3.82470629e-01,  1.20000000e+03)
( 3.82614904e-01,  1.20000000e+03)
( 3.82759178e-01,  1.20000000e+03)
( 3.82903452e-01,  1.20000000e+03)
( 3.83047727e-01,  1.20000000e+03)
( 3.83192001e-01,  1.20000000e+03)
( 3.83336276e-01,  1.20000000e+03)
( 3.83480550e-01,  1.20000000e+03)
( 3.83624824e-01,  1.20000000e+03)
( 3.83769099e-01,  1.20000000e+03)
( 3.83913373e-01,  1.20000000e+03)
( 3.84057648e-01,  1.20000000e+03)
( 3.84201922e-01,  1.20000000e+03)
( 3.84346196e-01,  1.20000000e+03)
( 3.84490471e-01,  1.20000000e+03)
( 3.84634745e-01,  1.20000000e+03)
( 3.84779019e-01,  1.20000000e+03)
( 3.84923294e-01,  1.20000000e+03)
( 3.85067568e-01,  1.20000000e+03)
( 3.85211843e-01,  1.20000000e+03)
( 3.85356117e-01,  1.20000000e+03)
( 3.85500391e-01,  1.20000000e+03)
( 3.85644666e-01,  1.20000000e+03)
( 3.85788940e-01,  1.20000000e+03)
( 3.85933215e-01,  1.20000000e+03)
( 3.86077489e-01,  1.20000000e+03)
( 3.86221763e-01,  1.20000000e+03)
( 3.86366038e-01,  1.20000000e+03)
( 3.86510312e-01,  1.20000000e+03)
( 3.86654586e-01,  1.20000000e+03)
( 3.86798861e-01,  1.20000000e+03)
( 3.86943135e-01,  1.20000000e+03)
( 3.87087410e-01,  1.20000000e+03)
( 3.87231684e-01,  1.20000000e+03)
( 3.87375958e-01,  1.20000000e+03)
( 3.87520233e-01,  1.20000000e+03)
( 3.87664507e-01,  1.20000000e+03)
( 3.87808782e-01,  1.20000000e+03)
( 3.87953056e-01,  1.20000000e+03)
( 3.88097330e-01,  1.20000000e+03)
( 3.88241605e-01,  1.20000000e+03)
( 3.88385879e-01,  1.20000000e+03)
( 3.88530153e-01,  1.20000000e+03)
( 3.88674428e-01,  1.20000000e+03)
( 3.88818702e-01,  1.20000000e+03)
( 3.88962977e-01,  1.20000000e+03)
( 3.89107251e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.89251525e-01,  1.20000000e+03)
( 3.89397098e-01,  1.20000000e+03)
( 3.89542671e-01,  1.20000000e+03)
( 3.89688243e-01,  1.20000000e+03)
( 3.89833816e-01,  1.20000000e+03)
( 3.89979388e-01,  1.20000000e+03)
( 3.90124961e-01,  1.20000000e+03)
( 3.90270534e-01,  1.20000000e+03)
( 3.90416106e-01,  1.20000000e+03)
( 3.90561679e-01,  1.20000000e+03)
( 3.90707252e-01,  1.20000000e+03)
( 3.90852824e-01,  1.20000000e+03)
( 3.90998397e-01,  1.20000000e+03)
( 3.91143969e-01,  1.20000000e+03)
( 3.91289542e-01,  1.20000000e+03)
( 3.91435115e-01,  1.20000000e+03)
( 3.91580687e-01,  1.20000000e+03)
( 3.91726260e-01,  1.20000000e+03)
( 3.91871832e-01,  1.20000000e+03)
( 3.92017405e-01,  1.20000000e+03)
( 3.92162978e-01,  1.20000000e+03)
( 3.92308550e-01,  1.20000000e+03)
( 3.92454123e-01,  1.20000000e+03)
( 3.92599696e-01,  1.20000000e+03)
( 3.92745268e-01,  1.20000000e+03)
( 3.92890841e-01,  1.20000000e+03)
( 3.93036413e-01,  1.20000000e+03)
( 3.93181986e-01,  1.20000000e+03)
( 3.93327559e-01,  1.20000000e+03)
( 3.93473131e-01,  1.20000000e+03)
( 3.93618704e-01,  1.20000000e+03)
( 3.93764277e-01,  1.20000000e+03)
( 3.93909849e-01,  1.20000000e+03)
( 3.94055422e-01,  1.20000000e+03)
( 3.94200994e-01,  1.20000000e+03)
( 3.94346567e-01,  1.20000000e+03)
( 3.94492140e-01,  1.20000000e+03)
( 3.94637712e-01,  1.20000000e+03)
( 3.94783285e-01,  1.20000000e+03)
( 3.94928857e-01,  1.20000000e+03)
( 3.95074430e-01,  1.20000000e+03)
( 3.95220003e-01,  1.20000000e+03)
( 3.95365575e-01,  1.20000000e+03)
( 3.95511148e-01,  1.20000000e+03)
( 3.95656721e-01,  1.20000000e+03)
( 3.95802293e-01,  1.20000000e+03)
( 3.95947866e-01,  1.20000000e+03)
( 3.96093438e-01,  1.20000000e+03)
( 3.96239011e-01,  1.20000000e+03)
( 3.96384584e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.96530156e-01,  1.20000000e+03)
( 3.96683511e-01,  1.20000000e+03)
( 3.96836865e-01,  1.20000000e+03)
( 3.96990219e-01,  1.20000000e+03)
( 3.97143573e-01,  1.20000000e+03)
( 3.97296928e-01,  1.20000000e+03)
( 3.97450282e-01,  1.20000000e+03)
( 3.97603636e-01,  1.20000000e+03)
( 3.97756991e-01,  1.20000000e+03)
( 3.97910345e-01,  1.20000000e+03)
( 3.98063699e-01,  1.20000000e+03)
( 3.98217053e-01,  1.20000000e+03)
( 3.98370408e-01,  1.20000000e+03)
( 3.98523762e-01,  1.20000000e+03)
( 3.98677116e-01,  1.20000000e+03)
( 3.98830471e-01,  1.20000000e+03)
( 3.98983825e-01,  1.20000000e+03)
( 3.99137179e-01,  1.20000000e+03)
( 3.99290533e-01,  1.20000000e+03)
( 3.99443888e-01,  1.20000000e+03)
( 3.99597242e-01,  1.20000000e+03)
( 3.99750596e-01,  1.20000000e+03)
( 3.99903951e-01,  1.20000000e+03)
( 4.00057305e-01,  1.20000000e+03)
( 4.00210659e-01,  1.20000000e+03)
( 4.00364013e-01,  1.20000000e+03)
( 4.00517368e-01,  1.20000000e+03)
( 4.00670722e-01,  1.20000000e+03)
( 4.00824076e-01,  1.20000000e+03)
( 4.00977431e-01,  1.20000000e+03)
( 4.01130785e-01,  1.20000000e+03)
( 4.01284139e-01,  1.20000000e+03)
( 4.01437493e-01,  1.20000000e+03)
( 4.01590848e-01,  1.20000000e+03)
( 4.01744202e-01,  1.20000000e+03)
( 4.01897556e-01,  1.20000000e+03)
( 4.02050911e-01,  1.20000000e+03)
( 4.02204265e-01,  1.20000000e+03)
( 4.02357619e-01,  1.20000000e+03)
( 4.02510973e-01,  1.20000000e+03)
( 4.02664328e-01,  1.20000000e+03)
( 4.02817682e-01,  1.20000000e+03)
( 4.02971036e-01,  1.20000000e+03)
( 4.03124391e-01,  1.20000000e+03)
( 4.03277745e-01,  1.20000000e+03)
( 4.03431099e-01,  1.20000000e+03)
( 4.03584453e-01,  1.20000000e+03)
( 4.03737808e-01,  1.20000000e+03)
( 4.03891162e-01,  1.20000000e+03)
( 4.04044516e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.04197871e-01,  1.20000000e+03)
( 4.04354994e-01,  1.20000000e+03)
( 4.04512117e-01,  1.20000000e+03)
( 4.04669240e-01,  1.20000000e+03)
( 4.04826363e-01,  1.20000000e+03)
( 4.04983486e-01,  1.20000000e+03)
( 4.05140609e-01,  1.20000000e+03)
( 4.05297732e-01,  1.20000000e+03)
( 4.05454855e-01,  1.20000000e+03)
( 4.05611978e-01,  1.20000000e+03)
( 4.05769101e-01,  1.20000000e+03)
( 4.05926224e-01,  1.20000000e+03)
( 4.06083347e-01,  1.20000000e+03)
( 4.06240470e-01,  1.20000000e+03)
( 4.06397593e-01,  1.20000000e+03)
( 4.06554716e-01,  1.20000000e+03)
( 4.06711839e-01,  1.20000000e+03)
( 4.06868962e-01,  1.20000000e+03)
( 4.07026085e-01,  1.20000000e+03)
( 4.07183208e-01,  1.20000000e+03)
( 4.07340331e-01,  1.20000000e+03)
( 4.07497454e-01,  1.20000000e+03)
( 4.07654577e-01,  1.20000000e+03)
( 4.07811700e-01,  1.20000000e+03)
( 4.07968823e-01,  1.20000000e+03)
( 4.08125946e-01,  1.20000000e+03)
( 4.08283069e-01,  1.20000000e+03)
( 4.08440192e-01,  1.20000000e+03)
( 4.08597315e-01,  1.20000000e+03)
( 4.08754438e-01,  1.20000000e+03)
( 4.08911561e-01,  1.20000000e+03)
( 4.09068684e-01,  1.20000000e+03)
( 4.09225807e-01,  1.20000000e+03)
( 4.09382930e-01,  1.20000000e+03)
( 4.09540053e-01,  1.20000000e+03)
( 4.09697176e-01,  1.20000000e+03)
( 4.09854299e-01,  1.20000000e+03)
( 4.10011422e-01,  1.20000000e+03)
( 4.10168545e-01,  1.20000000e+03)
( 4.10325668e-01,  1.20000000e+03)
( 4.10482791e-01,  1.20000000e+03)
( 4.10639914e-01,  1.20000000e+03)
( 4.10797037e-01,  1.20000000e+03)
( 4.10954160e-01,  1.20000000e+03)
( 4.11111283e-01,  1.20000000e+03)
( 4.11268406e-01,  1.20000000e+03)
( 4.11425529e-01,  1.20000000e+03)
( 4.11582652e-01,  1.20000000e+03)
( 4.11739775e-01,  1.20000000e+03)
( 4.11896898e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.12054021e-01,  1.20000000e+03)
( 4.12224297e-01,  1.20000000e+03)
( 4.12394573e-01,  1.20000000e+03)
( 4.12564849e-01,  1.20000000e+03)
( 4.12735125e-01,  1.20000000e+03)
( 4.12905401e-01,  1.20000000e+03)
( 4.13075677e-01,  1.20000000e+03)
( 4.13245953e-01,  1.20000000e+03)
( 4.13416229e-01,  1.20000000e+03)
( 4.13586505e-01,  1.20000000e+03)
( 4.13756781e-01,  1.20000000e+03)
( 4.13927057e-01,  1.20000000e+03)
( 4.14097333e-01,  1.20000000e+03)
( 4.14267610e-01,  1.20000000e+03)
( 4.14437886e-01,  1.20000000e+03)
( 4.14608162e-01,  1.20000000e+03)
( 4.14778438e-01,  1.20000000e+03)
( 4.14948714e-01,  1.20000000e+03)
( 4.15118990e-01,  1.20000000e+03)
( 4.15289266e-01,  1.20000000e+03)
( 4.15459542e-01,  1.20000000e+03)
( 4.15629818e-01,  1.20000000e+03)
( 4.15800094e-01,  1.20000000e+03)
( 4.15970370e-01,  1.20000000e+03)
( 4.16140646e-01,  1.20000000e+03)
( 4.16310922e-01,  1.20000000e+03)
( 4.16481198e-01,  1.20000000e+03)
( 4.16651474e-01,  1.20000000e+03)
( 4.16821750e-01,  1.20000000e+03)
( 4.16992026e-01,  1.20000000e+03)
( 4.17162302e-01,  1.20000000e+03)
( 4.17332578e-01,  1.20000000e+03)
( 4.17502854e-01,  1.20000000e+03)
( 4.17673130e-01,  1.20000000e+03)
( 4.17843406e-01,  1.20000000e+03)
( 4.18013682e-01,  1.20000000e+03)
( 4.18183958e-01,  1.20000000e+03)
( 4.18354234e-01,  1.20000000e+03)
( 4.18524510e-01,  1.20000000e+03)
( 4.18694786e-01,  1.20000000e+03)
( 4.18865062e-01,  1.20000000e+03)
( 4.19035338e-01,  1.20000000e+03)
( 4.19205615e-01,  1.20000000e+03)
( 4.19375891e-01,  1.20000000e+03)
( 4.19546167e-01,  1.20000000e+03)
( 4.19716443e-01,  1.20000000e+03)
( 4.19886719e-01,  1.20000000e+03)
( 4.20056995e-01,  1.20000000e+03)
( 4.20227271e-01,  1.20000000e+03)
( 4.20397547e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.20567823e-01,  1.20000000e+03)
( 4.20747146e-01,  1.20000000e+03)
( 4.20926470e-01,  1.20000000e+03)
( 4.21105794e-01,  1.20000000e+03)
( 4.21285117e-01,  1.20000000e+03)
( 4.21464441e-01,  1.20000000e+03)
( 4.21643765e-01,  1.20000000e+03)
( 4.21823088e-01,  1.20000000e+03)
( 4.22002412e-01,  1.20000000e+03)
( 4.22181735e-01,  1.20000000e+03)
( 4.22361059e-01,  1.20000000e+03)
( 4.22540383e-01,  1.20000000e+03)
( 4.22719706e-01,  1.20000000e+03)
( 4.22899030e-01,  1.20000000e+03)
( 4.23078354e-01,  1.20000000e+03)
( 4.23257677e-01,  1.20000000e+03)
( 4.23437001e-01,  1.20000000e+03)
( 4.23616325e-01,  1.20000000e+03)
( 4.23795648e-01,  1.20000000e+03)
( 4.23974972e-01,  1.20000000e+03)
( 4.24154295e-01,  1.20000000e+03)
( 4.24333619e-01,  1.20000000e+03)
( 4.24512943e-01,  1.20000000e+03)
( 4.24692266e-01,  1.20000000e+03)
( 4.24871590e-01,  1.20000000e+03)
( 4.25050914e-01,  1.20000000e+03)
( 4.25230237e-01,  1.20000000e+03)
( 4.25409561e-01,  1.20000000e+03)
( 4.25588884e-01,  1.20000000e+03)
( 4.25768208e-01,  1.20000000e+03)
( 4.25947532e-01,  1.20000000e+03)
( 4.26126855e-01,  1.20000000e+03)
( 4.26306179e-01,  1.20000000e+03)
( 4.26485503e-01,  1.20000000e+03)
( 4.26664826e-01,  1.20000000e+03)
( 4.26844150e-01,  1.20000000e+03)
( 4.27023474e-01,  1.20000000e+03)
( 4.27202797e-01,  1.20000000e+03)
( 4.27382121e-01,  1.20000000e+03)
( 4.27561444e-01,  1.20000000e+03)
( 4.27740768e-01,  1.20000000e+03)
( 4.27920092e-01,  1.20000000e+03)
( 4.28099415e-01,  1.20000000e+03)
( 4.28278739e-01,  1.20000000e+03)
( 4.28458063e-01,  1.20000000e+03)
( 4.28637386e-01,  1.20000000e+03)
( 4.28816710e-01,  1.20000000e+03)
( 4.28996033e-01,  1.20000000e+03)
( 4.29175357e-01,  1.20000000e+03)
( 4.29354681e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.29534004e-01,  1.20000000e+03)
( 4.29714804e-01,  1.20000000e+03)
( 4.29895604e-01,  1.20000000e+03)
( 4.30076404e-01,  1.20000000e+03)
( 4.30257204e-01,  1.20000000e+03)
( 4.30438004e-01,  1.20000000e+03)
( 4.30618804e-01,  1.20000000e+03)
( 4.30799604e-01,  1.20000000e+03)
( 4.30980404e-01,  1.20000000e+03)
( 4.31161203e-01,  1.20000000e+03)
( 4.31342003e-01,  1.20000000e+03)
( 4.31522803e-01,  1.20000000e+03)
( 4.31703603e-01,  1.20000000e+03)
( 4.31884403e-01,  1.20000000e+03)
( 4.32065203e-01,  1.20000000e+03)
( 4.32246003e-01,  1.20000000e+03)
( 4.32426803e-01,  1.20000000e+03)
( 4.32607603e-01,  1.20000000e+03)
( 4.32788402e-01,  1.20000000e+03)
( 4.32969202e-01,  1.20000000e+03)
( 4.33150002e-01,  1.20000000e+03)
( 4.33330802e-01,  1.20000000e+03)
( 4.33511602e-01,  1.20000000e+03)
( 4.33692402e-01,  1.20000000e+03)
( 4.33873202e-01,  1.20000000e+03)
( 4.34054002e-01,  1.20000000e+03)
( 4.34234802e-01,  1.20000000e+03)
( 4.34415602e-01,  1.20000000e+03)
( 4.34596401e-01,  1.20000000e+03)
( 4.34777201e-01,  1.20000000e+03)
( 4.34958001e-01,  1.20000000e+03)
( 4.35138801e-01,  1.20000000e+03)
( 4.35319601e-01,  1.20000000e+03)
( 4.35500401e-01,  1.20000000e+03)
( 4.35681201e-01,  1.20000000e+03)
( 4.35862001e-01,  1.20000000e+03)
( 4.36042801e-01,  1.20000000e+03)
( 4.36223600e-01,  1.20000000e+03)
( 4.36404400e-01,  1.20000000e+03)
( 4.36585200e-01,  1.20000000e+03)
( 4.36766000e-01,  1.20000000e+03)
( 4.36946800e-01,  1.20000000e+03)
( 4.37127600e-01,  1.20000000e+03)
( 4.37308400e-01,  1.20000000e+03)
( 4.37489200e-01,  1.20000000e+03)
( 4.37670000e-01,  1.20000000e+03)
( 4.37850799e-01,  1.20000000e+03)
( 4.38031599e-01,  1.20000000e+03)
( 4.38212399e-01,  1.20000000e+03)
( 4.38393199e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.38573999e-01,  1.19998562e+03)
( 4.38723730e-01,  1.19998788e+03)
( 4.38873460e-01,  1.19999001e+03)
( 4.39023191e-01,  1.19999204e+03)
( 4.39172921e-01,  1.19999394e+03)
( 4.39322652e-01,  1.19999574e+03)
( 4.39472382e-01,  1.19999741e+03)
( 4.39622113e-01,  1.19999897e+03)
( 4.39771843e-01,  1.20000041e+03)
( 4.39921574e-01,  1.20000174e+03)
( 4.40071305e-01,  1.20000295e+03)
( 4.40221035e-01,  1.20000404e+03)
( 4.40370766e-01,  1.20000502e+03)
( 4.40520496e-01,  1.20000588e+03)
( 4.40670227e-01,  1.20000662e+03)
( 4.40819957e-01,  1.20000725e+03)
( 4.40969688e-01,  1.20000776e+03)
( 4.41119418e-01,  1.20000816e+03)
( 4.41269149e-01,  1.20000844e+03)
( 4.41418880e-01,  1.20000860e+03)
( 4.41568610e-01,  1.20000865e+03)
( 4.41718341e-01,  1.20000858e+03)
( 4.41868071e-01,  1.20000839e+03)
( 4.42017802e-01,  1.20000809e+03)
( 4.42167532e-01,  1.20000767e+03)
( 4.42317263e-01,  1.20000714e+03)
( 4.42466993e-01,  1.20000649e+03)
( 4.42616724e-01,  1.20000572e+03)
( 4.42766455e-01,  1.20000484e+03)
( 4.42916185e-01,  1.20000384e+03)
( 4.43065916e-01,  1.20000272e+03)
( 4.43215646e-01,  1.20000149e+03)
( 4.43365377e-01,  1.20000014e+03)
( 4.43515107e-01,  1.19999868e+03)
( 4.43664838e-01,  1.19999710e+03)
( 4.43814568e-01,  1.19999540e+03)
( 4.43964299e-01,  1.19999359e+03)
( 4.44114030e-01,  1.19999166e+03)
( 4.44263760e-01,  1.19998961e+03)
( 4.44413491e-01,  1.19998745e+03)
( 4.44563221e-01,  1.19998517e+03)
( 4.44712952e-01,  1.19998278e+03)
( 4.44862682e-01,  1.19998027e+03)
( 4.45012413e-01,  1.19997764e+03)
( 4.45162143e-01,  1.19997490e+03)
( 4.45311874e-01,  1.19997204e+03)
( 4.45461605e-01,  1.19996906e+03)
( 4.45611335e-01,  1.19996597e+03)
( 4.45761066e-01,  1.19996276e+03)
( 4.45910796e-01,  1.19995944e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.46060527e-01,  1.19876932e+03)
( 4.46183455e-01,  1.19649647e+03)
( 4.46306384e-01,  1.19422702e+03)
( 4.46429312e-01,  1.19196097e+03)
( 4.46552241e-01,  1.18969834e+03)
( 4.46675169e-01,  1.18743911e+03)
( 4.46798098e-01,  1.18518328e+03)
( 4.46921026e-01,  1.18293086e+03)
( 4.47043955e-01,  1.18068185e+03)
( 4.47166884e-01,  1.17843625e+03)
( 4.47289812e-01,  1.17619405e+03)
( 4.47412741e-01,  1.17395526e+03)
( 4.47535669e-01,  1.17171987e+03)
( 4.47658598e-01,  1.16948789e+03)
( 4.47781526e-01,  1.16725931e+03)
( 4.47904455e-01,  1.16503414e+03)
( 4.48027383e-01,  1.16281238e+03)
( 4.48150312e-01,  1.16059403e+03)
( 4.48273240e-01,  1.15837908e+03)
( 4.48396169e-01,  1.15616753e+03)
( 4.48519097e-01,  1.15395940e+03)
( 4.48642026e-01,  1.15175466e+03)
( 4.48764955e-01,  1.14955334e+03)
( 4.48887883e-01,  1.14735542e+03)
( 4.49010812e-01,  1.14516091e+03)
( 4.49133740e-01,  1.14296980e+03)
( 4.49256669e-01,  1.14078210e+03)
( 4.49379597e-01,  1.13859781e+03)
( 4.49502526e-01,  1.13641692e+03)
( 4.49625454e-01,  1.13423944e+03)
( 4.49748383e-01,  1.13206536e+03)
( 4.49871311e-01,  1.12989469e+03)
( 4.49994240e-01,  1.12772743e+03)
( 4.50117168e-01,  1.12556357e+03)
( 4.50240097e-01,  1.12340312e+03)
( 4.50363026e-01,  1.12124608e+03)
( 4.50485954e-01,  1.11909244e+03)
( 4.50608883e-01,  1.11694221e+03)
( 4.50731811e-01,  1.11479538e+03)
( 4.50854740e-01,  1.11265197e+03)
( 4.50977668e-01,  1.11051195e+03)
( 4.51100597e-01,  1.10837534e+03)
( 4.51223525e-01,  1.10624214e+03)
( 4.51346454e-01,  1.10411235e+03)
( 4.51469382e-01,  1.10198596e+03)
( 4.51592311e-01,  1.09986298e+03)
( 4.51715239e-01,  1.09774340e+03)
( 4.51838168e-01,  1.09562723e+03)
( 4.51961097e-01,  1.09351447e+03)
( 4.52084025e-01,  1.09140511e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.52206954e-01,  1.08929331e+03)
( 4.52332173e-01,  1.08714841e+03)
( 4.52457393e-01,  1.08500688e+03)
( 4.52582612e-01,  1.08286869e+03)
( 4.52707832e-01,  1.08073385e+03)
( 4.52833051e-01,  1.07860237e+03)
( 4.52958270e-01,  1.07647423e+03)
( 4.53083490e-01,  1.07434945e+03)
( 4.53208709e-01,  1.07222802e+03)
( 4.53333929e-01,  1.07010993e+03)
( 4.53459148e-01,  1.06799520e+03)
( 4.53584368e-01,  1.06588383e+03)
( 4.53709587e-01,  1.06377580e+03)
( 4.53834807e-01,  1.06167112e+03)
( 4.53960026e-01,  1.05956980e+03)
( 4.54085246e-01,  1.05747182e+03)
( 4.54210465e-01,  1.05537720e+03)
( 4.54335685e-01,  1.05328593e+03)
( 4.54460904e-01,  1.05119801e+03)
( 4.54586124e-01,  1.04911344e+03)
( 4.54711343e-01,  1.04703222e+03)
( 4.54836563e-01,  1.04495435e+03)
( 4.54961782e-01,  1.04287984e+03)
( 4.55087002e-01,  1.04080867e+03)
( 4.55212221e-01,  1.03874086e+03)
( 4.55337441e-01,  1.03667640e+03)
( 4.55462660e-01,  1.03461529e+03)
( 4.55587880e-01,  1.03255753e+03)
( 4.55713099e-01,  1.03050312e+03)
( 4.55838319e-01,  1.02845206e+03)
( 4.55963538e-01,  1.02640435e+03)
( 4.56088758e-01,  1.02436000e+03)
( 4.56213977e-01,  1.02231899e+03)
( 4.56339196e-01,  1.02028134e+03)
( 4.56464416e-01,  1.01824704e+03)
( 4.56589635e-01,  1.01621609e+03)
( 4.56714855e-01,  1.01418849e+03)
( 4.56840074e-01,  1.01216424e+03)
( 4.56965294e-01,  1.01014334e+03)
( 4.57090513e-01,  1.00812580e+03)
( 4.57215733e-01,  1.00611160e+03)
( 4.57340952e-01,  1.00410076e+03)
( 4.57466172e-01,  1.00209326e+03)
( 4.57591391e-01,  1.00008912e+03)
( 4.57716611e-01,  9.98088332e+02)
( 4.57841830e-01,  9.96090893e+02)
( 4.57967050e-01,  9.94096805e+02)
( 4.58092269e-01,  9.92106068e+02)
( 4.58217489e-01,  9.90118682e+02)
( 4.58342708e-01,  9.88134648e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.58467928e-01,  9.86143241e+02)
( 4.58593815e-01,  9.84152278e+02)
( 4.58719702e-01,  9.82164484e+02)
( 4.58845590e-01,  9.80179861e+02)
( 4.58971477e-01,  9.78198407e+02)
( 4.59097364e-01,  9.76220122e+02)
( 4.59223252e-01,  9.74245008e+02)
( 4.59349139e-01,  9.72273063e+02)
( 4.59475026e-01,  9.70304289e+02)
( 4.59600914e-01,  9.68338683e+02)
( 4.59726801e-01,  9.66376248e+02)
( 4.59852688e-01,  9.64416983e+02)
( 4.59978576e-01,  9.62460887e+02)
( 4.60104463e-01,  9.60507961e+02)
( 4.60230350e-01,  9.58558204e+02)
( 4.60356238e-01,  9.56611618e+02)
( 4.60482125e-01,  9.54668201e+02)
( 4.60608012e-01,  9.52727954e+02)
( 4.60733900e-01,  9.50790877e+02)
( 4.60859787e-01,  9.48856970e+02)
( 4.60985674e-01,  9.46926232e+02)
( 4.61111561e-01,  9.44998664e+02)
( 4.61237449e-01,  9.43074266e+02)
( 4.61363336e-01,  9.41153038e+02)
( 4.61489223e-01,  9.39234979e+02)
( 4.61615111e-01,  9.37320090e+02)
( 4.61740998e-01,  9.35408371e+02)
( 4.61866885e-01,  9.33499822e+02)
( 4.61992773e-01,  9.31594443e+02)
( 4.62118660e-01,  9.29692233e+02)
( 4.62244547e-01,  9.27793193e+02)
( 4.62370435e-01,  9.25897323e+02)
( 4.62496322e-01,  9.24004622e+02)
( 4.62622209e-01,  9.22115092e+02)
( 4.62748097e-01,  9.20228731e+02)
( 4.62873984e-01,  9.18345540e+02)
( 4.62999871e-01,  9.16465519e+02)
( 4.63125759e-01,  9.14588667e+02)
( 4.63251646e-01,  9.12714985e+02)
( 4.63377533e-01,  9.10844473e+02)
( 4.63503421e-01,  9.08977131e+02)
( 4.63629308e-01,  9.07112958e+02)
( 4.63755195e-01,  9.05251956e+02)
( 4.63881083e-01,  9.03394123e+02)
( 4.64006970e-01,  9.01539460e+02)
( 4.64132857e-01,  8.99687966e+02)
( 4.64258745e-01,  8.97839643e+02)
( 4.64384632e-01,  8.95994489e+02)
( 4.64510519e-01,  8.94152505e+02)
( 4.64636407e-01,  8.92313690e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.64762294e-01,  8.90170710e+02)
( 4.64957098e-01,  8.90170564e+02)
( 4.65151901e-01,  8.90170422e+02)
( 4.65346705e-01,  8.90170285e+02)
( 4.65541509e-01,  8.90170152e+02)
( 4.65736312e-01,  8.90170025e+02)
( 4.65931116e-01,  8.90169902e+02)
( 4.66125919e-01,  8.90169784e+02)
( 4.66320723e-01,  8.90169671e+02)
( 4.66515527e-01,  8.90169563e+02)
( 4.66710330e-01,  8.90169459e+02)
( 4.66905134e-01,  8.90169360e+02)
( 4.67099938e-01,  8.90169266e+02)
( 4.67294741e-01,  8.90169177e+02)
( 4.67489545e-01,  8.90169093e+02)
( 4.67684349e-01,  8.90169013e+02)
( 4.67879152e-01,  8.90168938e+02)
( 4.68073956e-01,  8.90168868e+02)
( 4.68268760e-01,  8.90168803e+02)
( 4.68463563e-01,  8.90168743e+02)
( 4.68658367e-01,  8.90168687e+02)
( 4.68853171e-01,  8.90168636e+02)
( 4.69047974e-01,  8.90168590e+02)
( 4.69242778e-01,  8.90168549e+02)
( 4.69437582e-01,  8.90168513e+02)
( 4.69632385e-01,  8.90168481e+02)
( 4.69827189e-01,  8.90168454e+02)
( 4.70021992e-01,  8.90168432e+02)
( 4.70216796e-01,  8.90168415e+02)
( 4.70411600e-01,  8.90168402e+02)
( 4.70606403e-01,  8.90168395e+02)
( 4.70801207e-01,  8.90168392e+02)
( 4.70996011e-01,  8.90168394e+02)
( 4.71190814e-01,  8.90168401e+02)
( 4.71385618e-01,  8.90168412e+02)
( 4.71580422e-01,  8.90168428e+02)
( 4.71775225e-01,  8.90168450e+02)
( 4.71970029e-01,  8.90168475e+02)
( 4.72164833e-01,  8.90168506e+02)
( 4.72359636e-01,  8.90168542e+02)
( 4.72554440e-01,  8.90168582e+02)
( 4.72749244e-01,  8.90168627e+02)
( 4.72944047e-01,  8.90168677e+02)
( 4.73138851e-01,  8.90168732e+02)
( 4.73333655e-01,  8.90168791e+02)
( 4.73528458e-01,  8.90168855e+02)
( 4.73723262e-01,  8.90168924e+02)
( 4.73918065e-01,  8.90168998e+02)
( 4.74112869e-01,  8.90169077e+02)
( 4.74307673e-01,  8.90169160e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.74502476e-01,  8.90168607e+02)
( 4.74694012e-01,  8.90168608e+02)
( 4.74885548e-01,  8.90168609e+02)
( 4.75077084e-01,  8.90168610e+02)
( 4.75268619e-01,  8.90168611e+02)
( 4.75460155e-01,  8.90168612e+02)
( 4.75651691e-01,  8.90168613e+02)
( 4.75843227e-01,  8.90168614e+02)
( 4.76034762e-01,  8.90168615e+02)
( 4.76226298e-01,  8.90168616e+02)
( 4.76417834e-01,  8.90168617e+02)
( 4.76609370e-01,  8.90168618e+02)
( 4.76800905e-01,  8.90168619e+02)
( 4.76992441e-01,  8.90168621e+02)
( 4.77183977e-01,  8.90168622e+02)
( 4.77375513e-01,  8.90168623e+02)
( 4.77567048e-01,  8.90168625e+02)
( 4.77758584e-01,  8.90168626e+02)
( 4.77950120e-01,  8.90168628e+02)
( 4.78141656e-01,  8.90168629e+02)
( 4.78333191e-01,  8.90168631e+02)
( 4.78524727e-01,  8.90168632e+02)
( 4.78716263e-01,  8.90168634e+02)
( 4.78907799e-01,  8.90168636e+02)
( 4.79099334e-01,  8.90168637e+02)
( 4.79290870e-01,  8.90168639e+02)
( 4.79482406e-01,  8.90168641e+02)
( 4.79673942e-01,  8.90168643e+02)
( 4.79865477e-01,  8.90168645e+02)
( 4.80057013e-01,  8.90168647e+02)
( 4.80248549e-01,  8.90168649e+02)
( 4.80440085e-01,  8.90168651e+02)
( 4.80631621e-01,  8.90168653e+02)
( 4.80823156e-01,  8.90168655e+02)
( 4.81014692e-01,  8.90168657e+02)
( 4.81206228e-01,  8.90168659e+02)
( 4.81397764e-01,  8.90168661e+02)
( 4.81589299e-01,  8.90168664e+02)
( 4.81780835e-01,  8.90168666e+02)
( 4.81972371e-01,  8.90168668e+02)
( 4.82163907e-01,  8.90168671e+02)
( 4.82355442e-01,  8.90168673e+02)
( 4.82546978e-01,  8.90168676e+02)
( 4.82738514e-01,  8.90168678e+02)
( 4.82930050e-01,  8.90168681e+02)
( 4.83121585e-01,  8.90168683e+02)
( 4.83313121e-01,  8.90168686e+02)
( 4.83504657e-01,  8.90168688e+02)
( 4.83696193e-01,  8.90168691e+02)
( 4.83887728e-01,  8.90168694e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.84079264e-01,  8.90168703e+02)
( 4.84259388e-01,  8.90168703e+02)
( 4.84439511e-01,  8.90168703e+02)
( 4.84619634e-01,  8.90168703e+02)
( 4.84799758e-01,  8.90168703e+02)
( 4.84979881e-01,  8.90168703e+02)
( 4.85160005e-01,  8.90168703e+02)
( 4.85340128e-01,  8.90168703e+02)
( 4.85520252e-01,  8.90168703e+02)
( 4.85700375e-01,  8.90168703e+02)
( 4.85880499e-01,  8.90168703e+02)
( 4.86060622e-01,  8.90168703e+02)
( 4.86240746e-01,  8.90168703e+02)
( 4.86420869e-01,  8.90168703e+02)
( 4.86600993e-01,  8.90168703e+02)
( 4.86781116e-01,  8.90168702e+02)
( 4.86961239e-01,  8.90168702e+02)
( 4.87141363e-01,  8.90168702e+02)
( 4.87321486e-01,  8.90168702e+02)
( 4.87501610e-01,  8.90168702e+02)
( 4.87681733e-01,  8.90168702e+02)
( 4.87861857e-01,  8.90168702e+02)
( 4.88041980e-01,  8.90168701e+02)
( 4.88222104e-01,  8.90168701e+02)
( 4.88402227e-01,  8.90168701e+02)
( 4.88582351e-01,  8.90168701e+02)
( 4.88762474e-01,  8.90168700e+02)
( 4.88942598e-01,  8.90168700e+02)
( 4.89122721e-01,  8.90168700e+02)
( 4.89302844e-01,  8.90168700e+02)
( 4.89482968e-01,  8.90168699e+02)
( 4.89663091e-01,  8.90168699e+02)
( 4.89843215e-01,  8.90168699e+02)
( 4.90023338e-01,  8.90168698e+02)
( 4.90203462e-01,  8.90168698e+02)
( 4.90383585e-01,  8.90168698e+02)
( 4.90563709e-01,  8.90168697e+02)
( 4.90743832e-01,  8.90168697e+02)
( 4.90923956e-01,  8.90168697e+02)
( 4.91104079e-01,  8.90168696e+02)
( 4.91284203e-01,  8.90168696e+02)
( 4.91464326e-01,  8.90168695e+02)
( 4.91644450e-01,  8.90168695e+02)
( 4.91824573e-01,  8.90168694e+02)
( 4.92004696e-01,  8.90168694e+02)
( 4.92184820e-01,  8.90168694e+02)
( 4.92364943e-01,  8.90168693e+02)
( 4.92545067e-01,  8.90168693e+02)
( 4.92725190e-01,  8.90168692e+02)
( 4.92905314e-01,  8.90168692e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.93085437e-01,  8.90168690e+02)
( 4.93189432e-01,  8.90168690e+02)
( 4.93293427e-01,  8.90168691e+02)
( 4.93397422e-01,  8.90168691e+02)
( 4.93501417e-01,  8.90168691e+02)
( 4.93605412e-01,  8.90168691e+02)
( 4.93709407e-01,  8.90168691e+02)
( 4.93813402e-01,  8.90168691e+02)
( 4.93917397e-01,  8.90168692e+02)
( 4.94021391e-01,  8.90168692e+02)
( 4.94125386e-01,  8.90168692e+02)
( 4.94229381e-01,  8.90168692e+02)
( 4.94333376e-01,  8.90168692e+02)
( 4.94437371e-01,  8.90168693e+02)
( 4.94541366e-01,  8.90168693e+02)
( 4.94645361e-01,  8.90168693e+02)
( 4.94749356e-01,  8.90168693e+02)
( 4.94853351e-01,  8.90168693e+02)
( 4.94957346e-01,  8.90168694e+02)
( 4.95061340e-01,  8.90168694e+02)
( 4.95165335e-01,  8.90168694e+02)
( 4.95269330e-01,  8.90168694e+02)
( 4.95373325e-01,  8.90168694e+02)
( 4.95477320e-01,  8.90168695e+02)
( 4.95581315e-01,  8.90168695e+02)
( 4.95685310e-01,  8.90168695e+02)
( 4.95789305e-01,  8.90168695e+02)
( 4.95893300e-01,  8.90168695e+02)
( 4.95997295e-01,  8.90168696e+02)
( 4.96101290e-01,  8.90168696e+02)
( 4.96205284e-01,  8.90168696e+02)
( 4.96309279e-01,  8.90168696e+02)
( 4.96413274e-01,  8.90168696e+02)
( 4.96517269e-01,  8.90168697e+02)
( 4.96621264e-01,  8.90168697e+02)
( 4.96725259e-01,  8.90168697e+02)
( 4.96829254e-01,  8.90168697e+02)
( 4.96933249e-01,  8.90168698e+02)
( 4.97037244e-01,  8.90168698e+02)
( 4.97141239e-01,  8.90168698e+02)
( 4.97245234e-01,  8.90168698e+02)
( 4.97349228e-01,  8.90168698e+02)
( 4.97453223e-01,  8.90168699e+02)
( 4.97557218e-01,  8.90168699e+02)
( 4.97661213e-01,  8.90168699e+02)
( 4.97765208e-01,  8.90168699e+02)
( 4.97869203e-01,  8.90168700e+02)
( 4.97973198e-01,  8.90168700e+02)
( 4.98077193e-01,  8.90168700e+02)
( 4.98181188e-01,  8.90168700e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.98285183e-01,  8.90168701e+02)
( 4.98375415e-01,  8.90168701e+02)
( 4.98465648e-01,  8.90168701e+02)
( 4.98555880e-01,  8.90168701e+02)
( 4.98646113e-01,  8.90168701e+02)
( 4.98736345e-01,  8.90168702e+02)
( 4.98826577e-01,  8.90168702e+02)
( 4.98916810e-01,  8.90168702e+02)
( 4.99007042e-01,  8.90168702e+02)
( 4.99097275e-01,  8.90168702e+02)
( 4.99187507e-01,  8.90168702e+02)
( 4.99277740e-01,  8.90168703e+02)
( 4.99367972e-01,  8.90168703e+02)
( 4.99458205e-01,  8.90168703e+02)
( 4.99548437e-01,  8.90168703e+02)
( 4.99638670e-01,  8.90168703e+02)
( 4.99728902e-01,  8.90168703e+02)
( 4.99819135e-01,  8.90168704e+02)
( 4.99909367e-01,  8.90168704e+02)
( 4.99999599e-01,  8.90168704e+02)
( 5.00089832e-01,  8.90168704e+02)
( 5.00180064e-01,  8.90168704e+02)
( 5.00270297e-01,  8.90168704e+02)
( 5.00360529e-01,  8.90168704e+02)
( 5.00450762e-01,  8.90168705e+02)
( 5.00540994e-01,  8.90168705e+02)
( 5.00631227e-01,  8.90168705e+02)
( 5.00721459e-01,  8.90168705e+02)
( 5.00811692e-01,  8.90168705e+02)
( 5.00901924e-01,  8.90168705e+02)
( 5.00992157e-01,  8.90168705e+02)
( 5.01082389e-01,  8.90168706e+02)
( 5.01172622e-01,  8.90168706e+02)
( 5.01262854e-01,  8.90168706e+02)
( 5.01353086e-01,  8.90168706e+02)
( 5.01443319e-01,  8.90168706e+02)
( 5.01533551e-01,  8.90168706e+02)
( 5.01623784e-01,  8.90168706e+02)
( 5.01714016e-01,  8.90168707e+02)
( 5.01804249e-01,  8.90168707e+02)
( 5.01894481e-01,  8.90168707e+02)
( 5.01984714e-01,  8.90168707e+02)
( 5.02074946e-01,  8.90168707e+02)
( 5.02165179e-01,  8.90168707e+02)
( 5.02255411e-01,  8.90168707e+02)
( 5.02345644e-01,  8.90168707e+02)
( 5.02435876e-01,  8.90168708e+02)
( 5.02526108e-01,  8.90168708e+02)
( 5.02616341e-01,  8.90168708e+02)
( 5.02706573e-01,  8.90168708e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.02796806e-01,  8.90168708e+02)
( 5.03054020e-01,  8.90168708e+02)
( 5.03311234e-01,  8.90168708e+02)
( 5.03568448e-01,  8.90168709e+02)
( 5.03825662e-01,  8.90168709e+02)
( 5.04082876e-01,  8.90168709e+02)
( 5.04340090e-01,  8.90168709e+02)
( 5.04597304e-01,  8.90168709e+02)
( 5.04854518e-01,  8.90168710e+02)
( 5.05111732e-01,  8.90168710e+02)
( 5.05368946e-01,  8.90168710e+02)
( 5.05626160e-01,  8.90168710e+02)
( 5.05883374e-01,  8.90168710e+02)
( 5.06140588e-01,  8.90168710e+02)
( 5.06397802e-01,  8.90168711e+02)
( 5.06655016e-01,  8.90168711e+02)
( 5.06912230e-01,  8.90168711e+02)
( 5.07169444e-01,  8.90168711e+02)
( 5.07426658e-01,  8.90168711e+02)
( 5.07683872e-01,  8.90168711e+02)
( 5.07941086e-01,  8.90168711e+02)
( 5.08198300e-01,  8.90168711e+02)
( 5.08455514e-01,  8.90168711e+02)
( 5.08712728e-01,  8.90168711e+02)
( 5.08969942e-01,  8.90168711e+02)
( 5.09227156e-01,  8.90168711e+02)
( 5.09484370e-01,  8.90168711e+02)
( 5.09741584e-01,  8.90168711e+02)
( 5.09998798e-01,  8.90168711e+02)
( 5.10256012e-01,  8.90168711e+02)
( 5.10513226e-01,  8.90168711e+02)
( 5.10770440e-01,  8.90168711e+02)
( 5.11027655e-01,  8.90168711e+02)
( 5.11284869e-01,  8.90168711e+02)
( 5.11542083e-01,  8.90168711e+02)
( 5.11799297e-01,  8.90168711e+02)
( 5.12056511e-01,  8.90168711e+02)
( 5.12313725e-01,  8.90168711e+02)
( 5.12570939e-01,  8.90168711e+02)
( 5.12828153e-01,  8.90168711e+02)
( 5.13085367e-01,  8.90168711e+02)
( 5.13342581e-01,  8.90168710e+02)
( 5.13599795e-01,  8.90168710e+02)
( 5.13857009e-01,  8.90168710e+02)
( 5.14114223e-01,  8.90168710e+02)
( 5.14371437e-01,  8.90168710e+02)
( 5.14628651e-01,  8.90168710e+02)
( 5.14885865e-01,  8.90168709e+02)
( 5.15143079e-01,  8.90168709e+02)
( 5.15400293e-01,  8.90168709e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.15657507e-01,  1.17507743e+03)
( 5.15783398e-01,  1.17507743e+03)
( 5.15909288e-01,  1.17507743e+03)
( 5.16035179e-01,  1.17507743e+03)
( 5.16161070e-01,  1.17507743e+03)
( 5.16286961e-01,  1.17507743e+03)
( 5.16412851e-01,  1.17507743e+03)
( 5.16538742e-01,  1.17507743e+03)
( 5.16664633e-01,  1.17507743e+03)
( 5.16790524e-01,  1.17507743e+03)
( 5.16916415e-01,  1.17507743e+03)
( 5.17042305e-01,  1.17507743e+03)
( 5.17168196e-01,  1.17507743e+03)
( 5.17294087e-01,  1.17507743e+03)
( 5.17419978e-01,  1.17507743e+03)
( 5.17545868e-01,  1.17507743e+03)
( 5.17671759e-01,  1.17507743e+03)
( 5.17797650e-01,  1.17507743e+03)
( 5.17923541e-01,  1.17507743e+03)
( 5.18049432e-01,  1.17507743e+03)
( 5.18175322e-01,  1.17507743e+03)
( 5.18301213e-01,  1.17507743e+03)
( 5.18427104e-01,  1.17507743e+03)
( 5.18552995e-01,  1.17507743e+03)
( 5.18678885e-01,  1.17507743e+03)
( 5.18804776e-01,  1.17507743e+03)
( 5.18930667e-01,  1.17507743e+03)
( 5.19056558e-01,  1.17507743e+03)
( 5.19182448e-01,  1.17507743e+03)
( 5.19308339e-01,  1.17507743e+03)
( 5.19434230e-01,  1.17507743e+03)
( 5.19560121e-01,  1.17507743e+03)
( 5.19686012e-01,  1.17507743e+03)
( 5.19811902e-01,  1.17507743e+03)
( 5.19937793e-01,  1.17507743e+03)
( 5.20063684e-01,  1.17507743e+03)
( 5.20189575e-01,  1.17507743e+03)
( 5.20315465e-01,  1.17507743e+03)
( 5.20441356e-01,  1.17507743e+03)
( 5.20567247e-01,  1.17507743e+03)
( 5.20693138e-01,  1.17507743e+03)
( 5.20819028e-01,  1.17507743e+03)
( 5.20944919e-01,  1.17507743e+03)
( 5.21070810e-01,  1.17507743e+03)
( 5.21196701e-01,  1.17507743e+03)
( 5.21322592e-01,  1.17507743e+03)
( 5.21448482e-01,  1.17507743e+03)
( 5.21574373e-01,  1.17507743e+03)
( 5.21700264e-01,  1.17507743e+03)
( 5.21826155e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.21952045e-01,  1.17507743e+03)
( 5.22080656e-01,  1.17507743e+03)
( 5.22209267e-01,  1.17507743e+03)
( 5.22337878e-01,  1.17507743e+03)
( 5.22466489e-01,  1.17507743e+03)
( 5.22595100e-01,  1.17507743e+03)
( 5.22723711e-01,  1.17507743e+03)
( 5.22852322e-01,  1.17507743e+03)
( 5.22980933e-01,  1.17507743e+03)
( 5.23109544e-01,  1.17507743e+03)
( 5.23238155e-01,  1.17507743e+03)
( 5.23366766e-01,  1.17507743e+03)
( 5.23495377e-01,  1.17507743e+03)
( 5.23623988e-01,  1.17507743e+03)
( 5.23752599e-01,  1.17507743e+03)
( 5.23881210e-01,  1.17507743e+03)
( 5.24009820e-01,  1.17507743e+03)
( 5.24138431e-01,  1.17507743e+03)
( 5.24267042e-01,  1.17507743e+03)
( 5.24395653e-01,  1.17507743e+03)
( 5.24524264e-01,  1.17507743e+03)
( 5.24652875e-01,  1.17507743e+03)
( 5.24781486e-01,  1.17507743e+03)
( 5.24910097e-01,  1.17507743e+03)
( 5.25038708e-01,  1.17507743e+03)
( 5.25167319e-01,  1.17507743e+03)
( 5.25295930e-01,  1.17507743e+03)
( 5.25424541e-01,  1.17507743e+03)
( 5.25553152e-01,  1.17507743e+03)
( 5.25681763e-01,  1.17507743e+03)
( 5.25810374e-01,  1.17507743e+03)
( 5.25938985e-01,  1.17507743e+03)
( 5.26067596e-01,  1.17507743e+03)
( 5.26196206e-01,  1.17507743e+03)
( 5.26324817e-01,  1.17507743e+03)
( 5.26453428e-01,  1.17507743e+03)
( 5.26582039e-01,  1.17507743e+03)
( 5.26710650e-01,  1.17507743e+03)
( 5.26839261e-01,  1.17507743e+03)
( 5.26967872e-01,  1.17507743e+03)
( 5.27096483e-01,  1.17507743e+03)
( 5.27225094e-01,  1.17507743e+03)
( 5.27353705e-01,  1.17507743e+03)
( 5.27482316e-01,  1.17507743e+03)
( 5.27610927e-01,  1.17507743e+03)
( 5.27739538e-01,  1.17507743e+03)
( 5.27868149e-01,  1.17507743e+03)
( 5.27996760e-01,  1.17507743e+03)
( 5.28125371e-01,  1.17507743e+03)
( 5.28253981e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.28382592e-01,  1.17507743e+03)
( 5.28677429e-01,  1.17507743e+03)
( 5.28972267e-01,  1.17507743e+03)
( 5.29267104e-01,  1.17507743e+03)
( 5.29561941e-01,  1.17507743e+03)
( 5.29856778e-01,  1.17507743e+03)
( 5.30151615e-01,  1.17507743e+03)
( 5.30446452e-01,  1.17507743e+03)
( 5.30741289e-01,  1.17507743e+03)
( 5.31036126e-01,  1.17507743e+03)
( 5.31330963e-01,  1.17507743e+03)
( 5.31625800e-01,  1.17507743e+03)
( 5.31920637e-01,  1.17507743e+03)
( 5.32215474e-01,  1.17507743e+03)
( 5.32510311e-01,  1.17507743e+03)
( 5.32805148e-01,  1.17507743e+03)
( 5.33099985e-01,  1.17507743e+03)
( 5.33394822e-01,  1.17507743e+03)
( 5.33689659e-01,  1.17507743e+03)
( 5.33984496e-01,  1.17507743e+03)
( 5.34279333e-01,  1.17507743e+03)
( 5.34574170e-01,  1.17507743e+03)
( 5.34869008e-01,  1.17507743e+03)
( 5.35163845e-01,  1.17507743e+03)
( 5.35458682e-01,  1.17507743e+03)
( 5.35753519e-01,  1.17507743e+03)
( 5.36048356e-01,  1.17507743e+03)
( 5.36343193e-01,  1.17507743e+03)
( 5.36638030e-01,  1.17507743e+03)
( 5.36932867e-01,  1.17507743e+03)
( 5.37227704e-01,  1.17507743e+03)
( 5.37522541e-01,  1.17507743e+03)
( 5.37817378e-01,  1.17507743e+03)
( 5.38112215e-01,  1.17507743e+03)
( 5.38407052e-01,  1.17507743e+03)
( 5.38701889e-01,  1.17507743e+03)
( 5.38996726e-01,  1.17507743e+03)
( 5.39291563e-01,  1.17507743e+03)
( 5.39586400e-01,  1.17507743e+03)
( 5.39881237e-01,  1.17507743e+03)
( 5.40176074e-01,  1.17507743e+03)
( 5.40470911e-01,  1.17507743e+03)
( 5.40765748e-01,  1.17507743e+03)
( 5.41060586e-01,  1.17507743e+03)
( 5.41355423e-01,  1.17507743e+03)
( 5.41650260e-01,  1.17507743e+03)
( 5.41945097e-01,  1.17507743e+03)
( 5.42239934e-01,  1.17507743e+03)
( 5.42534771e-01,  1.17507743e+03)
( 5.42829608e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.43124445e-01,  1.17507743e+03)
( 5.43422994e-01,  1.17507743e+03)
( 5.43721542e-01,  1.17507743e+03)
( 5.44020091e-01,  1.17507743e+03)
( 5.44318640e-01,  1.17507743e+03)
( 5.44617188e-01,  1.17507743e+03)
( 5.44915737e-01,  1.17507743e+03)
( 5.45214286e-01,  1.17507743e+03)
( 5.45512835e-01,  1.17507743e+03)
( 5.45811383e-01,  1.17507743e+03)
( 5.46109932e-01,  1.17507743e+03)
( 5.46408481e-01,  1.17507743e+03)
( 5.46707029e-01,  1.17507743e+03)
( 5.47005578e-01,  1.17507743e+03)
( 5.47304127e-01,  1.17507743e+03)
( 5.47602675e-01,  1.17507743e+03)
( 5.47901224e-01,  1.17507743e+03)
( 5.48199773e-01,  1.17507743e+03)
( 5.48498322e-01,  1.17507743e+03)
( 5.48796870e-01,  1.17507743e+03)
( 5.49095419e-01,  1.17507743e+03)
( 5.49393968e-01,  1.17507743e+03)
( 5.49692516e-01,  1.17507743e+03)
( 5.49991065e-01,  1.17507743e+03)
( 5.50289614e-01,  1.17507743e+03)
( 5.50588163e-01,  1.17507743e+03)
( 5.50886711e-01,  1.17507743e+03)
( 5.51185260e-01,  1.17507743e+03)
( 5.51483809e-01,  1.17507743e+03)
( 5.51782357e-01,  1.17507743e+03)
( 5.52080906e-01,  1.17507743e+03)
( 5.52379455e-01,  1.17507743e+03)
( 5.52678004e-01,  1.17507743e+03)
( 5.52976552e-01,  1.17507743e+03)
( 5.53275101e-01,  1.17507743e+03)
( 5.53573650e-01,  1.17507743e+03)
( 5.53872198e-01,  1.17507743e+03)
( 5.54170747e-01,  1.17507743e+03)
( 5.54469296e-01,  1.17507743e+03)
( 5.54767844e-01,  1.17507743e+03)
( 5.55066393e-01,  1.17507743e+03)
( 5.55364942e-01,  1.17507743e+03)
( 5.55663491e-01,  1.17507743e+03)
( 5.55962039e-01,  1.17507743e+03)
( 5.56260588e-01,  1.17507743e+03)
( 5.56559137e-01,  1.17507743e+03)
( 5.56857685e-01,  1.17507743e+03)
( 5.57156234e-01,  1.17507743e+03)
( 5.57454783e-01,  1.17507743e+03)
( 5.57753332e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.58051880e-01,  1.17507743e+03)
( 5.58322371e-01,  1.17507743e+03)
( 5.58592862e-01,  1.17507743e+03)
( 5.58863352e-01,  1.17507743e+03)
( 5.59133843e-01,  1.17507743e+03)
( 5.59404334e-01,  1.17507743e+03)
( 5.59674824e-01,  1.17507743e+03)
( 5.59945315e-01,  1.17507743e+03)
( 5.60215806e-01,  1.17507743e+03)
( 5.60486296e-01,  1.17507743e+03)
( 5.60756787e-01,  1.17507743e+03)
( 5.61027278e-01,  1.17507743e+03)
( 5.61297768e-01,  1.17507743e+03)
( 5.61568259e-01,  1.17507743e+03)
( 5.61838750e-01,  1.17507743e+03)
( 5.62109240e-01,  1.17507743e+03)
( 5.62379731e-01,  1.17507743e+03)
( 5.62650222e-01,  1.17507743e+03)
( 5.62920712e-01,  1.17507743e+03)
( 5.63191203e-01,  1.17507743e+03)
( 5.63461694e-01,  1.17507743e+03)
( 5.63732184e-01,  1.17507743e+03)
( 5.64002675e-01,  1.17507743e+03)
( 5.64273166e-01,  1.17507743e+03)
( 5.64543656e-01,  1.17507743e+03)
( 5.64814147e-01,  1.17507743e+03)
( 5.65084638e-01,  1.17507743e+03)
( 5.65355128e-01,  1.17507743e+03)
( 5.65625619e-01,  1.17507743e+03)
( 5.65896110e-01,  1.17507743e+03)
( 5.66166600e-01,  1.17507743e+03)
( 5.66437091e-01,  1.17507743e+03)
( 5.66707582e-01,  1.17507743e+03)
( 5.66978072e-01,  1.17507743e+03)
( 5.67248563e-01,  1.17507743e+03)
( 5.67519054e-01,  1.17507743e+03)
( 5.67789544e-01,  1.17507743e+03)
( 5.68060035e-01,  1.17507743e+03)
( 5.68330525e-01,  1.17507743e+03)
( 5.68601016e-01,  1.17507743e+03)
( 5.68871507e-01,  1.17507743e+03)
( 5.69141997e-01,  1.17507743e+03)
( 5.69412488e-01,  1.17507743e+03)
( 5.69682979e-01,  1.17507743e+03)
( 5.69953469e-01,  1.17507743e+03)
( 5.70223960e-01,  1.17507743e+03)
( 5.70494451e-01,  1.17507743e+03)
( 5.70764941e-01,  1.17507743e+03)
( 5.71035432e-01,  1.17507743e+03)
( 5.71305923e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.71576413e-01,  1.17507743e+03)
( 5.71849047e-01,  1.17507743e+03)
( 5.72121681e-01,  1.17507743e+03)
( 5.72394315e-01,  1.17507743e+03)
( 5.72666949e-01,  1.17507743e+03)
( 5.72939583e-01,  1.17507743e+03)
( 5.73212217e-01,  1.17507743e+03)
( 5.73484851e-01,  1.17507743e+03)
( 5.73757485e-01,  1.17507743e+03)
( 5.74030119e-01,  1.17507743e+03)
( 5.74302753e-01,  1.17507743e+03)
( 5.74575387e-01,  1.17507743e+03)
( 5.74848021e-01,  1.17507743e+03)
( 5.75120655e-01,  1.17507743e+03)
( 5.75393289e-01,  1.17507743e+03)
( 5.75665923e-01,  1.17507743e+03)
( 5.75938557e-01,  1.17507743e+03)
( 5.76211191e-01,  1.17507743e+03)
( 5.76483825e-01,  1.17507743e+03)
( 5.76756459e-01,  1.17507743e+03)
( 5.77029093e-01,  1.17507743e+03)
( 5.77301727e-01,  1.17507743e+03)
( 5.77574361e-01,  1.17507743e+03)
( 5.77846995e-01,  1.17507743e+03)
( 5.78119629e-01,  1.17507743e+03)
( 5.78392262e-01,  1.17507743e+03)
( 5.78664896e-01,  1.17507743e+03)
( 5.78937530e-01,  1.17507743e+03)
( 5.79210164e-01,  1.17507743e+03)
( 5.79482798e-01,  1.17507743e+03)
( 5.79755432e-01,  1.17507743e+03)
( 5.80028066e-01,  1.17507743e+03)
( 5.80300700e-01,  1.17507743e+03)
( 5.80573334e-01,  1.17507743e+03)
( 5.80845968e-01,  1.17507743e+03)
( 5.81118602e-01,  1.17507743e+03)
( 5.81391236e-01,  1.17507743e+03)
( 5.81663870e-01,  1.17507743e+03)
( 5.81936504e-01,  1.17507743e+03)
( 5.82209138e-01,  1.17507743e+03)
( 5.82481772e-01,  1.17507743e+03)
( 5.82754406e-01,  1.17507743e+03)
( 5.83027040e-01,  1.17507743e+03)
( 5.83299674e-01,  1.17507743e+03)
( 5.83572308e-01,  1.17507743e+03)
( 5.83844942e-01,  1.17507743e+03)
( 5.84117576e-01,  1.17507743e+03)
( 5.84390210e-01,  1.17507743e+03)
( 5.84662844e-01,  1.17507743e+03)
( 5.84935478e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.85208111e-01,  1.17507743e+03)
( 5.85605737e-01,  1.17507743e+03)
( 5.86003363e-01,  1.17507743e+03)
( 5.86400989e-01,  1.17507743e+03)
( 5.86798615e-01,  1.17507743e+03)
( 5.87196241e-01,  1.17507743e+03)
( 5.87593867e-01,  1.17507743e+03)
( 5.87991492e-01,  1.17507743e+03)
( 5.88389118e-01,  1.17507743e+03)
( 5.88786744e-01,  1.17507743e+03)
( 5.89184370e-01,  1.17507743e+03)
( 5.89581996e-01,  1.17507743e+03)
( 5.89979622e-01,  1.17507743e+03)
( 5.90377247e-01,  1.17507743e+03)
( 5.90774873e-01,  1.17507743e+03)
( 5.91172499e-01,  1.17507743e+03)
( 5.91570125e-01,  1.17507743e+03)
( 5.91967751e-01,  1.17507743e+03)
( 5.92365377e-01,  1.17507743e+03)
( 5.92763003e-01,  1.17507743e+03)
( 5.93160628e-01,  1.17507743e+03)
( 5.93558254e-01,  1.17507743e+03)
( 5.93955880e-01,  1.17507743e+03)
( 5.94353506e-01,  1.17507743e+03)
( 5.94751132e-01,  1.17507743e+03)
( 5.95148758e-01,  1.17507743e+03)
( 5.95546383e-01,  1.17507743e+03)
( 5.95944009e-01,  1.17507743e+03)
( 5.96341635e-01,  1.17507743e+03)
( 5.96739261e-01,  1.17507743e+03)
( 5.97136887e-01,  1.17507743e+03)
( 5.97534513e-01,  1.17507743e+03)
( 5.97932138e-01,  1.17507743e+03)
( 5.98329764e-01,  1.17507743e+03)
( 5.98727390e-01,  1.17507743e+03)
( 5.99125016e-01,  1.17507743e+03)
( 5.99522642e-01,  1.17507743e+03)
( 5.99920268e-01,  1.17507743e+03)
( 6.00317894e-01,  1.17507743e+03)
( 6.00715519e-01,  1.17507743e+03)
( 6.01113145e-01,  1.17507743e+03)
( 6.01510771e-01,  1.17507743e+03)
( 6.01908397e-01,  1.17507743e+03)
( 6.02306023e-01,  1.17507743e+03)
( 6.02703649e-01,  1.17507743e+03)
( 6.03101274e-01,  1.17507743e+03)
( 6.03498900e-01,  1.17507743e+03)
( 6.03896526e-01,  1.17507743e+03)
( 6.04294152e-01,  1.17507743e+03)
( 6.04691778e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.05089404e-01,  1.00000000e+03)
( 6.05547915e-01,  1.00000000e+03)
( 6.06006426e-01,  1.00000000e+03)
( 6.06464937e-01,  1.00000000e+03)
( 6.06923449e-01,  1.00000000e+03)
( 6.07381960e-01,  1.00000000e+03)
( 6.07840471e-01,  1.00000000e+03)
( 6.08298982e-01,  1.00000000e+03)
( 6.08757493e-01,  1.00000000e+03)
( 6.09216005e-01,  1.00000000e+03)
( 6.09674516e-01,  1.00000000e+03)
( 6.10133027e-01,  1.00000000e+03)
( 6.10591538e-01,  1.00000000e+03)
( 6.11050049e-01,  1.00000000e+03)
( 6.11508561e-01,  1.00000000e+03)
( 6.11967072e-01,  1.00000000e+03)
( 6.12425583e-01,  1.00000000e+03)
( 6.12884094e-01,  1.00000000e+03)
( 6.13342606e-01,  1.00000000e+03)
( 6.13801117e-01,  1.00000000e+03)
( 6.14259628e-01,  1.00000000e+03)
( 6.14718139e-01,  1.00000000e+03)
( 6.15176650e-01,  1.00000000e+03)
( 6.15635162e-01,  1.00000000e+03)
( 6.16093673e-01,  1.00000000e+03)
( 6.16552184e-01,  1.00000000e+03)
( 6.17010695e-01,  1.00000000e+03)
( 6.17469206e-01,  1.00000000e+03)
( 6.17927718e-01,  1.00000000e+03)
( 6.18386229e-01,  1.00000000e+03)
( 6.18844740e-01,  1.00000000e+03)
( 6.19303251e-01,  1.00000000e+03)
( 6.19761762e-01,  1.00000000e+03)
( 6.20220274e-01,  1.00000000e+03)
( 6.20678785e-01,  1.00000000e+03)
( 6.21137296e-01,  1.00000000e+03)
( 6.21595807e-01,  1.00000000e+03)
( 6.22054319e-01,  1.00000000e+03)
( 6.22512830e-01,  1.00000000e+03)
( 6.22971341e-01,  1.00000000e+03)
( 6.23429852e-01,  1.00000000e+03)
( 6.23888363e-01,  1.00000000e+03)
( 6.24346875e-01,  1.00000000e+03)
( 6.24805386e-01,  1.00000000e+03)
( 6.25263897e-01,  1.00000000e+03)
( 6.25722408e-01,  1.00000000e+03)
( 6.26180919e-01,  1.00000000e+03)
( 6.26639431e-01,  1.00000000e+03)
( 6.27097942e-01,  1.00000000e+03)
( 6.27556453e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.28014964e-01,  1.00000000e+03)
( 6.28464243e-01,  1.00000000e+03)
( 6.28913522e-01,  1.00000000e+03)
( 6.29362800e-01,  1.00000000e+03)
( 6.29812079e-01,  1.00000000e+03)
( 6.30261358e-01,  1.00000000e+03)
( 6.30710636e-01,  1.00000000e+03)
( 6.31159915e-01,  1.00000000e+03)
( 6.31609194e-01,  1.00000000e+03)
( 6.32058472e-01,  1.00000000e+03)
( 6.32507751e-01,  1.00000000e+03)
( 6.32957030e-01,  1.00000000e+03)
( 6.33406308e-01,  1.00000000e+03)
( 6.33855587e-01,  1.00000000e+03)
( 6.34304866e-01,  1.00000000e+03)
( 6.34754145e-01,  1.00000000e+03)
( 6.35203423e-01,  1.00000000e+03)
( 6.35652702e-01,  1.00000000e+03)
( 6.36101981e-01,  1.00000000e+03)
( 6.36551259e-01,  1.00000000e+03)
( 6.37000538e-01,  1.00000000e+03)
( 6.37449817e-01,  1.00000000e+03)
( 6.37899095e-01,  1.00000000e+03)
( 6.38348374e-01,  1.00000000e+03)
( 6.38797653e-01,  1.00000000e+03)
( 6.39246931e-01,  1.00000000e+03)
( 6.39696210e-01,  1.00000000e+03)
( 6.40145489e-01,  1.00000000e+03)
( 6.40594767e-01,  1.00000000e+03)
( 6.41044046e-01,  1.00000000e+03)
( 6.41493325e-01,  1.00000000e+03)
( 6.41942603e-01,  1.00000000e+03)
( 6.42391882e-01,  1.00000000e+03)
( 6.42841161e-01,  1.00000000e+03)
( 6.43290439e-01,  1.00000000e+03)
( 6.43739718e-01,  1.00000000e+03)
( 6.44188997e-01,  1.00000000e+03)
( 6.44638275e-01,  1.00000000e+03)
( 6.45087554e-01,  1.00000000e+03)
( 6.45536833e-01,  1.00000000e+03)
( 6.45986112e-01,  1.00000000e+03)
( 6.46435390e-01,  1.00000000e+03)
( 6.46884669e-01,  1.00000000e+03)
( 6.47333948e-01,  1.00000000e+03)
( 6.47783226e-01,  1.00000000e+03)
( 6.48232505e-01,  1.00000000e+03)
( 6.48681784e-01,  1.00000000e+03)
( 6.49131062e-01,  1.00000000e+03)
( 6.49580341e-01,  1.00000000e+03)
( 6.50029620e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.50478898e-01,  1.00000000e+03)
( 6.50922311e-01,  1.00000000e+03)
( 6.51365723e-01,  1.00000000e+03)
( 6.51809136e-01,  1.00000000e+03)
( 6.52252548e-01,  1.00000000e+03)
( 6.52695961e-01,  1.00000000e+03)
( 6.53139373e-01,  1.00000000e+03)
( 6.53582786e-01,  1.00000000e+03)
( 6.54026198e-01,  1.00000000e+03)
( 6.54469611e-01,  1.00000000e+03)
( 6.54913023e-01,  1.00000000e+03)
( 6.55356436e-01,  1.00000000e+03)
( 6.55799848e-01,  1.00000000e+03)
( 6.56243261e-01,  1.00000000e+03)
( 6.56686674e-01,  1.00000000e+03)
( 6.57130086e-01,  1.00000000e+03)
( 6.57573499e-01,  1.00000000e+03)
( 6.58016911e-01,  1.00000000e+03)
( 6.58460324e-01,  1.00000000e+03)
( 6.58903736e-01,  1.00000000e+03)
( 6.59347149e-01,  1.00000000e+03)
( 6.59790561e-01,  1.00000000e+03)
( 6.60233974e-01,  1.00000000e+03)
( 6.60677386e-01,  1.00000000e+03)
( 6.61120799e-01,  1.00000000e+03)
( 6.61564211e-01,  1.00000000e+03)
( 6.62007624e-01,  1.00000000e+03)
( 6.62451036e-01,  1.00000000e+03)
( 6.62894449e-01,  1.00000000e+03)
( 6.63337861e-01,  1.00000000e+03)
( 6.63781274e-01,  1.00000000e+03)
( 6.64224686e-01,  1.00000000e+03)
( 6.64668099e-01,  1.00000000e+03)
( 6.65111511e-01,  1.00000000e+03)
( 6.65554924e-01,  1.00000000e+03)
( 6.65998336e-01,  1.00000000e+03)
( 6.66441749e-01,  1.00000000e+03)
( 6.66885161e-01,  1.00000000e+03)
( 6.67328574e-01,  1.00000000e+03)
( 6.67771986e-01,  1.00000000e+03)
( 6.68215399e-01,  1.00000000e+03)
( 6.68658811e-01,  1.00000000e+03)
( 6.69102224e-01,  1.00000000e+03)
( 6.69545636e-01,  1.00000000e+03)
( 6.69989049e-01,  1.00000000e+03)
( 6.70432461e-01,  1.00000000e+03)
( 6.70875874e-01,  1.00000000e+03)
( 6.71319287e-01,  1.00000000e+03)
( 6.71762699e-01,  1.00000000e+03)
( 6.72206112e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.72649524e-01,  1.00000000e+03)
( 6.73407736e-01,  1.00000000e+03)
( 6.74165949e-01,  1.00000000e+03)
( 6.74924161e-01,  1.00000000e+03)
( 6.75682373e-01,  1.00000000e+03)
( 6.76440586e-01,  1.00000000e+03)
( 6.77198798e-01,  1.00000000e+03)
( 6.77957010e-01,  1.00000000e+03)
( 6.78715223e-01,  1.00000000e+03)
( 6.79473435e-01,  1.00000000e+03)
( 6.80231647e-01,  1.00000000e+03)
( 6.80989860e-01,  1.00000000e+03)
( 6.81748072e-01,  1.00000000e+03)
( 6.82506284e-01,  1.00000000e+03)
( 6.83264497e-01,  1.00000000e+03)
( 6.84022709e-01,  1.00000000e+03)
( 6.84780921e-01,  1.00000000e+03)
( 6.85539133e-01,  1.00000000e+03)
( 6.86297346e-01,  1.00000000e+03)
( 6.87055558e-01,  1.00000000e+03)
( 6.87813770e-01,  1.00000000e+03)
( 6.88571983e-01,  1.00000000e+03)
( 6.89330195e-01,  1.00000000e+03)
( 6.90088407e-01,  1.00000000e+03)
( 6.90846620e-01,  1.00000000e+03)
( 6.91604832e-01,  1.00000000e+03)
( 6.92363044e-01,  1.00000000e+03)
( 6.93121257e-01,  1.00000000e+03)
( 6.93879469e-01,  1.00000000e+03)
( 6.94637681e-01,  1.00000000e+03)
( 6.95395894e-01,  1.00000000e+03)
( 6.96154106e-01,  1.00000000e+03)
( 6.96912318e-01,  1.00000000e+03)
( 6.97670531e-01,  1.00000000e+03)
( 6.98428743e-01,  1.00000000e+03)
( 6.99186955e-01,  1.00000000e+03)
( 6.99945168e-01,  1.00000000e+03)
( 7.00703380e-01,  1.00000000e+03)
( 7.01461592e-01,  1.00000000e+03)
( 7.02219804e-01,  1.00000000e+03)
( 7.02978017e-01,  1.00000000e+03)
( 7.03736229e-01,  1.00000000e+03)
( 7.04494441e-01,  1.00000000e+03)
( 7.05252654e-01,  1.00000000e+03)
( 7.06010866e-01,  1.00000000e+03)
( 7.06769078e-01,  1.00000000e+03)
( 7.07527291e-01,  1.00000000e+03)
( 7.08285503e-01,  1.00000000e+03)
( 7.09043715e-01,  1.00000000e+03)
( 7.09801928e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 7.10560140e-01,  1.00000000e+03)
( 7.11321565e-01,  1.00000000e+03)
( 7.12082989e-01,  1.00000000e+03)
( 7.12844414e-01,  1.00000000e+03)
( 7.13605838e-01,  1.00000000e+03)
( 7.14367263e-01,  1.00000000e+03)
( 7.15128688e-01,  1.00000000e+03)
( 7.15890112e-01,  1.00000000e+03)
( 7.16651537e-01,  1.00000000e+03)
( 7.17412962e-01,  1.00000000e+03)
( 7.18174386e-01,  1.00000000e+03)
( 7.18935811e-01,  1.00000000e+03)
( 7.19697235e-01,  1.00000000e+03)
( 7.20458660e-01,  1.00000000e+03)
( 7.21220085e-01,  1.00000000e+03)
( 7.21981509e-01,  1.00000000e+03)
( 7.22742934e-01,  1.00000000e+03)
( 7.23504359e-01,  1.00000000e+03)
( 7.24265783e-01,  1.00000000e+03)
( 7.25027208e-01,  1.00000000e+03)
( 7.25788632e-01,  1.00000000e+03)
( 7.26550057e-01,  1.00000000e+03)
( 7.27311482e-01,  1.00000000e+03)
( 7.28072906e-01,  1.00000000e+03)
( 7.28834331e-01,  1.00000000e+03)
( 7.29595756e-01,  1.00000000e+03)
( 7.30357180e-01,  1.00000000e+03)
( 7.31118605e-01,  1.00000000e+03)
( 7.31880029e-01,  1.00000000e+03)
( 7.32641454e-01,  1.00000000e+03)
( 7.33402879e-01,  1.00000000e+03)
( 7.34164303e-01,  1.00000000e+03)
( 7.34925728e-01,  1.00000000e+03)
( 7.35687153e-01,  1.00000000e+03)
( 7.36448577e-01,  1.00000000e+03)
( 7.37210002e-01,  1.00000000e+03)
( 7.37971426e-01,  1.00000000e+03)
( 7.38732851e-01,  1.00000000e+03)
( 7.39494276e-01,  1.00000000e+03)
( 7.40255700e-01,  1.00000000e+03)
( 7.41017125e-01,  1.00000000e+03)
( 7.41778550e-01,  1.00000000e+03)
( 7.42539974e-01,  1.00000000e+03)
( 7.43301399e-01,  1.00000000e+03)
( 7.44062823e-01,  1.00000000e+03)
( 7.44824248e-01,  1.00000000e+03)
( 7.45585673e-01,  1.00000000e+03)
( 7.46347097e-01,  1.00000000e+03)
( 7.47108522e-01,  1.00000000e+03)
( 7.47869947e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 7.48631371e-01,  1.00000000e+03)
( 7.49393203e-01,  1.00000000e+03)
( 7.50155034e-01,  1.00000000e+03)
( 7.50916866e-01,  1.00000000e+03)
( 7.51678697e-01,  1.00000000e+03)
( 7.52440529e-01,  1.00000000e+03)
( 7.53202360e-01,  1.00000000e+03)
( 7.53964192e-01,  1.00000000e+03)
( 7.54726023e-01,  1.00000000e+03)
( 7.55487855e-01,  1.00000000e+03)
( 7.56249686e-01,  1.00000000e+03)
( 7.57011518e-01,  1.00000000e+03)
( 7.57773349e-01,  1.00000000e+03)
( 7.58535181e-01,  1.00000000e+03)
( 7.59297012e-01,  1.00000000e+03)
( 7.60058844e-01,  1.00000000e+03)
( 7.60820675e-01,  1.00000000e+03)
( 7.61582507e-01,  1.00000000e+03)
( 7.62344338e-01,  1.00000000e+03)
( 7.63106170e-01,  1.00000000e+03)
( 7.63868001e-01,  1.00000000e+03)
( 7.64629833e-01,  1.00000000e+03)
( 7.65391664e-01,  1.00000000e+03)
( 7.66153496e-01,  1.00000000e+03)
( 7.66915327e-01,  1.00000000e+03)
( 7.67677159e-01,  1.00000000e+03)
( 7.68438990e-01,  1.00000000e+03)
( 7.69200822e-01,  1.00000000e+03)
( 7.69962653e-01,  1.00000000e+03)
( 7.70724485e-01,  1.00000000e+03)
( 7.71486316e-01,  1.00000000e+03)
( 7.72248148e-01,  1.00000000e+03)
( 7.73009979e-01,  1.00000000e+03)
( 7.73771811e-01,  1.00000000e+03)
( 7.74533642e-01,  1.00000000e+03)
( 7.75295474e-01,  1.00000000e+03)
( 7.76057305e-01,  1.00000000e+03)
( 7.76819137e-01,  1.00000000e+03)
( 7.77580968e-01,  1.00000000e+03)
( 7.78342800e-01,  1.00000000e+03)
( 7.79104631e-01,  1.00000000e+03)
( 7.79866463e-01,  1.00000000e+03)
( 7.80628294e-01,  1.00000000e+03)
( 7.81390126e-01,  1.00000000e+03)
( 7.82151957e-01,  1.00000000e+03)
( 7.82913789e-01,  1.00000000e+03)
( 7.83675620e-01,  1.00000000e+03)
( 7.84437452e-01,  1.00000000e+03)
( 7.85199283e-01,  1.00000000e+03)
( 7.85961115e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 7.86722946e-01,  1.00000000e+03)
( 7.87483787e-01,  1.00000000e+03)
( 7.88244629e-01,  1.00000000e+03)
( 7.89005470e-01,  1.00000000e+03)
( 7.89766311e-01,  1.00000000e+03)
( 7.90527152e-01,  1.00000000e+03)
( 7.91287993e-01,  1.00000000e+03)
( 7.92048835e-01,  1.00000000e+03)
( 7.92809676e-01,  1.00000000e+03)
( 7.93570517e-01,  1.00000000e+03)
( 7.94331358e-01,  1.00000000e+03)
( 7.95092199e-01,  1.00000000e+03)
( 7.95853040e-01,  1.00000000e+03)
( 7.96613882e-01,  1.00000000e+03)
( 7.97374723e-01,  1.00000000e+03)
( 7.98135564e-01,  1.00000000e+03)
( 7.98896405e-01,  1.00000000e+03)
( 7.99657246e-01,  1.00000000e+03)
( 8.00418087e-01,  1.00000000e+03)
( 8.01178929e-01,  1.00000000e+03)
( 8.01939770e-01,  1.00000000e+03)
( 8.02700611e-01,  1.00000000e+03)
( 8.03461452e-01,  1.00000000e+03)
( 8.04222293e-01,  1.00000000e+03)
( 8.04983135e-01,  1.00000000e+03)
( 8.05743976e-01,  1.00000000e+03)
( 8.06504817e-01,  1.00000000e+03)
( 8.07265658e-01,  1.00000000e+03)
( 8.08026499e-01,  1.00000000e+03)
( 8.08787340e-01,  1.00000000e+03)
( 8.09548182e-01,  1.00000000e+03)
( 8.10309023e-01,  1.00000000e+03)
( 8.11069864e-01,  1.00000000e+03)
( 8.11830705e-01,  1.00000000e+03)
( 8.12591546e-01,  1.00000000e+03)
( 8.13352387e-01,  1.00000000e+03)
( 8.14113229e-01,  1.00000000e+03)
( 8.14874070e-01,  1.00000000e+03)
( 8.15634911e-01,  1.00000000e+03)
( 8.16395752e-01,  1.00000000e+03)
( 8.17156593e-01,  1.00000000e+03)
( 8.17917435e-01,  1.00000000e+03)
( 8.18678276e-01,  1.00000000e+03)
( 8.19439117e-01,  1.00000000e+03)
( 8.20199958e-01,  1.00000000e+03)
( 8.20960799e-01,  1.00000000e+03)
( 8.21721640e-01,  1.00000000e+03)
( 8.22482482e-01,  1.00000000e+03)
( 8.23243323e-01,  1.00000000e+03)
( 8.24004164e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 8.24765005e-01,  1.00000000e+03)
( 8.25642046e-01,  1.00000000e+03)
( 8.26519086e-01,  1.00000000e+03)
( 8.27396127e-01,  1.00000000e+03)
( 8.28273167e-01,  1.00000000e+03)
( 8.29150208e-01,  1.00000000e+03)
( 8.30027248e-01,  1.00000000e+03)
( 8.30904289e-01,  1.00000000e+03)
( 8.31781329e-01,  1.00000000e+03)
( 8.32658370e-01,  1.00000000e+03)
( 8.33535410e-01,  1.00000000e+03)
( 8.34412451e-01,  1.00000000e+03)
( 8.35289491e-01,  1.00000000e+03)
( 8.36166532e-01,  1.00000000e+03)
( 8.37043572e-01,  1.00000000e+03)
( 8.37920613e-01,  1.00000000e+03)
( 8.38797653e-01,  1.00000000e+03)
( 8.39674694e-01,  1.00000000e+03)
( 8.40551734e-01,  1.00000000e+03)
( 8.41428775e-01,  1.00000000e+03)
( 8.42305815e-01,  1.00000000e+03)
( 8.43182856e-01,  1.00000000e+03)
( 8.44059896e-01,  1.00000000e+03)
( 8.44936937e-01,  1.00000000e+03)
( 8.45813977e-01,  1.00000000e+03)
( 8.46691018e-01,  1.00000000e+03)
( 8.47568058e-01,  1.00000000e+03)
( 8.48445099e-01,  1.00000000e+03)
( 8.49322139e-01,  1.00000000e+03)
( 8.50199180e-01,  1.00000000e+03)
( 8.51076220e-01,  1.00000000e+03)
( 8.51953261e-01,  1.00000000e+03)
( 8.52830301e-01,  1.00000000e+03)
( 8.53707342e-01,  1.00000000e+03)
( 8.54584382e-01,  1.00000000e+03)
( 8.55461423e-01,  1.00000000e+03)
( 8.56338463e-01,  1.00000000e+03)
( 8.57215504e-01,  1.00000000e+03)
( 8.58092544e-01,  1.00000000e+03)
( 8.58969585e-01,  1.00000000e+03)
( 8.59846625e-01,  1.00000000e+03)
( 8.60723666e-01,  1.00000000e+03)
( 8.61600706e-01,  1.00000000e+03)
( 8.62477747e-01,  1.00000000e+03)
( 8.63354787e-01,  1.00000000e+03)
( 8.64231828e-01,  1.00000000e+03)
( 8.65108868e-01,  1.00000000e+03)
( 8.65985909e-01,  1.00000000e+03)
( 8.66862949e-01,  1.00000000e+03)
( 8.67739990e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 8.68617030e-01,  1.00000000e+03)
( 8.69493296e-01,  1.00000000e+03)
( 8.70369562e-01,  1.00000000e+03)
( 8.71245828e-01,  1.00000000e+03)
( 8.72122093e-01,  1.00000000e+03)
( 8.72998359e-01,  1.00000000e+03)
( 8.73874625e-01,  1.00000000e+03)
( 8.74750891e-01,  1.00000000e+03)
( 8.75627157e-01,  1.00000000e+03)
( 8.76503422e-01,  1.00000000e+03)
( 8.77379688e-01,  1.00000000e+03)
( 8.78255954e-01,  1.00000000e+03)
( 8.79132220e-01,  1.00000000e+03)
( 8.80008486e-01,  1.00000000e+03)
( 8.80884751e-01,  1.00000000e+03)
( 8.81761017e-01,  1.00000000e+03)
( 8.82637283e-01,  1.00000000e+03)
( 8.83513549e-01,  1.00000000e+03)
( 8.84389815e-01,  1.00000000e+03)
( 8.85266080e-01,  1.00000000e+03)
( 8.86142346e-01,  1.00000000e+03)
( 8.87018612e-01,  1.00000000e+03)
( 8.87894878e-01,  1.00000000e+03)
( 8.88771144e-01,  1.00000000e+03)
( 8.89647409e-01,  1.00000000e+03)
( 8.90523675e-01,  1.00000000e+03)
( 8.91399941e-01,  1.00000000e+03)
( 8.92276207e-01,  1.00000000e+03)
( 8.93152473e-01,  1.00000000e+03)
( 8.94028738e-01,  1.00000000e+03)
( 8.94905004e-01,  1.00000000e+03)
( 8.95781270e-01,  1.00000000e+03)
( 8.96657536e-01,  1.00000000e+03)
( 8.97533802e-01,  1.00000000e+03)
( 8.98410067e-01,  1.00000000e+03)
( 8.99286333e-01,  1.00000000e+03)
( 9.00162599e-01,  1.00000000e+03)
( 9.01038865e-01,  1.00000000e+03)
( 9.01915131e-01,  1.00000000e+03)
( 9.02791396e-01,  1.00000000e+03)
( 9.03667662e-01,  1.00000000e+03)
( 9.04543928e-01,  1.00000000e+03)
( 9.05420194e-01,  1.00000000e+03)
( 9.06296460e-01,  1.00000000e+03)
( 9.07172725e-01,  1.00000000e+03)
( 9.08048991e-01,  1.00000000e+03)
( 9.08925257e-01,  1.00000000e+03)
( 9.09801523e-01,  1.00000000e+03)
( 9.10677789e-01,  1.00000000e+03)
( 9.11554054e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 9.12430320e-01,  1.00000000e+03)
( 9.13306174e-01,  1.00000000e+03)
( 9.14182027e-01,  1.00000000e+03)
( 9.15057881e-01,  1.00000000e+03)
( 9.15933734e-01,  1.00000000e+03)
( 9.16809588e-01,  1.00000000e+03)
( 9.17685441e-01,  1.00000000e+03)
( 9.18561295e-01,  1.00000000e+03)
( 9.19437148e-01,  1.00000000e+03)
( 9.20313002e-01,  1.00000000e+03)
( 9.21188855e-01,  1.00000000e+03)
( 9.22064709e-01,  1.00000000e+03)
( 9.22940562e-01,  1.00000000e+03)
( 9.23816416e-01,  1.00000000e+03)
( 9.24692269e-01,  1.00000000e+03)
( 9.25568123e-01,  1.00000000e+03)
( 9.26443976e-01,  1.00000000e+03)
( 9.27319830e-01,  1.00000000e+03)
( 9.28195683e-01,  1.00000000e+03)
( 9.29071537e-01,  1.00000000e+03)
( 9.29947390e-01,  1.00000000e+03)
( 9.30823244e-01,  1.00000000e+03)
( 9.31699097e-01,  1.00000000e+03)
( 9.32574951e-01,  1.00000000e+03)
( 9.33450804e-01,  1.00000000e+03)
( 9.34326658e-01,  1.00000000e+03)
( 9.35202511e-01,  1.00000000e+03)
( 9.36078365e-01,  1.00000000e+03)
( 9.36954218e-01,  1.00000000e+03)
( 9.37830072e-01,  1.00000000e+03)
( 9.38705925e-01,  1.00000000e+03)
( 9.39581779e-01,  1.00000000e+03)
( 9.40457632e-01,  1.00000000e+03)
( 9.41333486e-01,  1.00000000e+03)
( 9.42209339e-01,  1.00000000e+03)
( 9.43085193e-01,  1.00000000e+03)
( 9.43961046e-01,  1.00000000e+03)
( 9.44836900e-01,  1.00000000e+03)
( 9.45712753e-01,  1.00000000e+03)
( 9.46588607e-01,  1.00000000e+03)
( 9.47464460e-01,  1.00000000e+03)
( 9.48340314e-01,  1.00000000e+03)
( 9.49216167e-01,  1.00000000e+03)
( 9.50092021e-01,  1.00000000e+03)
( 9.50967874e-01,  1.00000000e+03)
( 9.51843728e-01,  1.00000000e+03)
( 9.52719581e-01,  1.00000000e+03)
( 9.53595435e-01,  1.00000000e+03)
( 9.54471288e-01,  1.00000000e+03)
( 9.55347142e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 9.56222995e-01,  1.00000000e+03)
( 9.57098535e-01,  1.00000000e+03)
( 9.57974075e-01,  1.00000000e+03)
( 9.58849615e-01,  1.00000000e+03)
( 9.59725155e-01,  1.00000000e+03)
( 9.60600695e-01,  1.00000000e+03)
( 9.61476236e-01,  1.00000000e+03)
( 9.62351776e-01,  1.00000000e+03)
( 9.63227316e-01,  1.00000000e+03)
( 9.64102856e-01,  1.00000000e+03)
( 9.64978396e-01,  1.00000000e+03)
( 9.65853936e-01,  1.00000000e+03)
( 9.66729476e-01,  1.00000000e+03)
( 9.67605016e-01,  1.00000000e+03)
( 9.68480556e-01,  1.00000000e+03)
( 9.69356096e-01,  1.00000000e+03)
( 9.70231637e-01,  1.00000000e+03)
( 9.71107177e-01,  1.00000000e+03)
( 9.71982717e-01,  1.00000000e+03)
( 9.72858257e-01,  1.00000000e+03)
( 9.73733797e-01,  1.00000000e+03)
( 9.74609337e-01,  1.00000000e+03)
( 9.75484877e-01,  1.00000000e+03)
( 9.76360417e-01,  1.00000000e+03)
( 9.77235957e-01,  1.00000000e+03)
( 9.78111497e-01,  1.00000000e+03)
( 9.78987038e-01,  1.00000000e+03)
( 9.79862578e-01,  1.00000000e+03)
( 9.80738118e-01,  1.00000000e+03)
( 9.81613658e-01,  1.00000000e+03)
( 9.82489198e-01,  1.00000000e+03)
( 9.83364738e-01,  1.00000000e+03)
( 9.84240278e-01,  1.00000000e+03)
( 9.85115818e-01,  1.00000000e+03)
( 9.85991358e-01,  1.00000000e+03)
( 9.86866898e-01,  1.00000000e+03)
( 9.87742439e-01,  1.00000000e+03)
( 9.88617979e-01,  1.00000000e+03)
( 9.89493519e-01,  1.00000000e+03)
( 9.90369059e-01,  1.00000000e+03)
( 9.91244599e-01,  1.00000000e+03)
( 9.92120139e-01,  1.00000000e+03)
( 9.92995679e-01,  1.00000000e+03)
( 9.93871219e-01,  1.00000000e+03)
( 9.94746759e-01,  1.00000000e+03)
( 9.95622299e-01,  1.00000000e+03)
( 9.96497840e-01,  1.00000000e+03)
( 9.97373380e-01,  1.00000000e+03)
( 9.98248920e-01,  1.00000000e+03)
( 9.99124460e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_ideal_stiff_line_plot_many.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1.75cm, vertical sep = 1.0cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, ylabel=Density, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={890, 1000, 1100, 1200}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={890, 1000, 1100, 1200}, ymin=880, ymax=1210, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [red, thick, solid]
coordinates {
( 0.00000000e+00,  1.20000000e+03)
( 1.65645261e-03,  1.20000000e+03)
( 3.31290522e-03,  1.20000000e+03)
( 4.96935783e-03,  1.20000000e+03)
( 6.62581043e-03,  1.20000000e+03)
( 8.28226304e-03,  1.20000000e+03)
( 9.93871565e-03,  1.20000000e+03)
( 1.15951683e-02,  1.20000000e+03)
( 1.32516209e-02,  1.20000000e+03)
( 1.49080735e-02,  1.20000000e+03)
( 1.65645261e-02,  1.20000000e+03)
( 1.82209787e-02,  1.20000000e+03)
( 1.98774313e-02,  1.20000000e+03)
( 2.15338839e-02,  1.20000000e+03)
( 2.31903365e-02,  1.20000000e+03)
( 2.48467891e-02,  1.20000000e+03)
( 2.65032417e-02,  1.20000000e+03)
( 2.81596943e-02,  1.20000000e+03)
( 2.98161470e-02,  1.20000000e+03)
( 3.14725996e-02,  1.20000000e+03)
( 3.31290522e-02,  1.20000000e+03)
( 3.47855048e-02,  1.20000000e+03)
( 3.64419574e-02,  1.20000000e+03)
( 3.80984100e-02,  1.20000000e+03)
( 3.97548626e-02,  1.20000000e+03)
( 4.14113152e-02,  1.20000000e+03)
( 4.30677678e-02,  1.20000000e+03)
( 4.47242204e-02,  1.20000000e+03)
( 4.63806730e-02,  1.20000000e+03)
( 4.80371256e-02,  1.20000000e+03)
( 4.96935783e-02,  1.20000000e+03)
( 5.13500309e-02,  1.20000000e+03)
( 5.30064835e-02,  1.20000000e+03)
( 5.46629361e-02,  1.20000000e+03)
( 5.63193887e-02,  1.20000000e+03)
( 5.79758413e-02,  1.20000000e+03)
( 5.96322939e-02,  1.20000000e+03)
( 6.12887465e-02,  1.20000000e+03)
( 6.29451991e-02,  1.20000000e+03)
( 6.46016517e-02,  1.20000000e+03)
( 6.62581043e-02,  1.20000000e+03)
( 6.79145569e-02,  1.20000000e+03)
( 6.95710096e-02,  1.20000000e+03)
( 7.12274622e-02,  1.20000000e+03)
( 7.28839148e-02,  1.20000000e+03)
( 7.45403674e-02,  1.20000000e+03)
( 7.61968200e-02,  1.20000000e+03)
( 7.78532726e-02,  1.20000000e+03)
( 7.95097252e-02,  1.20000000e+03)
( 8.11661778e-02,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28226304e-02,  1.20000000e+03)
( 8.44789647e-02,  1.20000000e+03)
( 8.61352990e-02,  1.20000000e+03)
( 8.77916333e-02,  1.20000000e+03)
( 8.94479676e-02,  1.20000000e+03)
( 9.11043019e-02,  1.20000000e+03)
( 9.27606362e-02,  1.20000000e+03)
( 9.44169705e-02,  1.20000000e+03)
( 9.60733048e-02,  1.20000000e+03)
( 9.77296391e-02,  1.20000000e+03)
( 9.93859734e-02,  1.20000000e+03)
( 1.01042308e-01,  1.20000000e+03)
( 1.02698642e-01,  1.20000000e+03)
( 1.04354976e-01,  1.20000000e+03)
( 1.06011311e-01,  1.20000000e+03)
( 1.07667645e-01,  1.20000000e+03)
( 1.09323979e-01,  1.20000000e+03)
( 1.10980313e-01,  1.20000000e+03)
( 1.12636648e-01,  1.20000000e+03)
( 1.14292982e-01,  1.20000000e+03)
( 1.15949316e-01,  1.20000000e+03)
( 1.17605651e-01,  1.20000000e+03)
( 1.19261985e-01,  1.20000000e+03)
( 1.20918319e-01,  1.20000000e+03)
( 1.22574654e-01,  1.20000000e+03)
( 1.24230988e-01,  1.20000000e+03)
( 1.25887322e-01,  1.20000000e+03)
( 1.27543656e-01,  1.20000000e+03)
( 1.29199991e-01,  1.20000000e+03)
( 1.30856325e-01,  1.20000000e+03)
( 1.32512659e-01,  1.20000000e+03)
( 1.34168994e-01,  1.20000000e+03)
( 1.35825328e-01,  1.20000000e+03)
( 1.37481662e-01,  1.20000000e+03)
( 1.39137996e-01,  1.20000000e+03)
( 1.40794331e-01,  1.20000000e+03)
( 1.42450665e-01,  1.20000000e+03)
( 1.44106999e-01,  1.20000000e+03)
( 1.45763334e-01,  1.20000000e+03)
( 1.47419668e-01,  1.20000000e+03)
( 1.49076002e-01,  1.20000000e+03)
( 1.50732337e-01,  1.20000000e+03)
( 1.52388671e-01,  1.20000000e+03)
( 1.54045005e-01,  1.20000000e+03)
( 1.55701339e-01,  1.20000000e+03)
( 1.57357674e-01,  1.20000000e+03)
( 1.59014008e-01,  1.20000000e+03)
( 1.60670342e-01,  1.20000000e+03)
( 1.62326677e-01,  1.20000000e+03)
( 1.63983011e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 1.65639345e-01,  1.20000000e+03)
( 1.66644986e-01,  1.20000000e+03)
( 1.67650627e-01,  1.20000000e+03)
( 1.68656267e-01,  1.20000000e+03)
( 1.69661908e-01,  1.20000000e+03)
( 1.70667549e-01,  1.20000000e+03)
( 1.71673189e-01,  1.20000000e+03)
( 1.72678830e-01,  1.20000000e+03)
( 1.73684471e-01,  1.20000000e+03)
( 1.74690112e-01,  1.20000000e+03)
( 1.75695752e-01,  1.20000000e+03)
( 1.76701393e-01,  1.20000000e+03)
( 1.77707034e-01,  1.20000000e+03)
( 1.78712674e-01,  1.20000000e+03)
( 1.79718315e-01,  1.20000000e+03)
( 1.80723956e-01,  1.20000000e+03)
( 1.81729597e-01,  1.20000000e+03)
( 1.82735237e-01,  1.20000000e+03)
( 1.83740878e-01,  1.20000000e+03)
( 1.84746519e-01,  1.20000000e+03)
( 1.85752159e-01,  1.20000000e+03)
( 1.86757800e-01,  1.20000000e+03)
( 1.87763441e-01,  1.20000000e+03)
( 1.88769082e-01,  1.20000000e+03)
( 1.89774722e-01,  1.20000000e+03)
( 1.90780363e-01,  1.20000000e+03)
( 1.91786004e-01,  1.20000000e+03)
( 1.92791644e-01,  1.20000000e+03)
( 1.93797285e-01,  1.20000000e+03)
( 1.94802926e-01,  1.20000000e+03)
( 1.95808567e-01,  1.20000000e+03)
( 1.96814207e-01,  1.20000000e+03)
( 1.97819848e-01,  1.20000000e+03)
( 1.98825489e-01,  1.20000000e+03)
( 1.99831129e-01,  1.20000000e+03)
( 2.00836770e-01,  1.20000000e+03)
( 2.01842411e-01,  1.20000000e+03)
( 2.02848052e-01,  1.20000000e+03)
( 2.03853692e-01,  1.20000000e+03)
( 2.04859333e-01,  1.20000000e+03)
( 2.05864974e-01,  1.20000000e+03)
( 2.06870614e-01,  1.20000000e+03)
( 2.07876255e-01,  1.20000000e+03)
( 2.08881896e-01,  1.20000000e+03)
( 2.09887536e-01,  1.20000000e+03)
( 2.10893177e-01,  1.20000000e+03)
( 2.11898818e-01,  1.20000000e+03)
( 2.12904459e-01,  1.20000000e+03)
( 2.13910099e-01,  1.20000000e+03)
( 2.14915740e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 2.15921381e-01,  1.20000000e+03)
( 2.16927016e-01,  1.20000000e+03)
( 2.17932651e-01,  1.20000000e+03)
( 2.18938286e-01,  1.20000000e+03)
( 2.19943921e-01,  1.20000000e+03)
( 2.20949556e-01,  1.20000000e+03)
( 2.21955191e-01,  1.20000000e+03)
( 2.22960826e-01,  1.20000000e+03)
( 2.23966461e-01,  1.20000000e+03)
( 2.24972096e-01,  1.20000000e+03)
( 2.25977731e-01,  1.20000000e+03)
( 2.26983366e-01,  1.20000000e+03)
( 2.27989001e-01,  1.20000000e+03)
( 2.28994636e-01,  1.20000000e+03)
( 2.30000272e-01,  1.20000000e+03)
( 2.31005907e-01,  1.20000000e+03)
( 2.32011542e-01,  1.20000000e+03)
( 2.33017177e-01,  1.20000000e+03)
( 2.34022812e-01,  1.20000000e+03)
( 2.35028447e-01,  1.20000000e+03)
( 2.36034082e-01,  1.20000000e+03)
( 2.37039717e-01,  1.20000000e+03)
( 2.38045352e-01,  1.20000000e+03)
( 2.39050987e-01,  1.20000000e+03)
( 2.40056622e-01,  1.20000000e+03)
( 2.41062257e-01,  1.20000000e+03)
( 2.42067892e-01,  1.20000000e+03)
( 2.43073527e-01,  1.20000000e+03)
( 2.44079162e-01,  1.20000000e+03)
( 2.45084797e-01,  1.20000000e+03)
( 2.46090432e-01,  1.20000000e+03)
( 2.47096067e-01,  1.20000000e+03)
( 2.48101703e-01,  1.20000000e+03)
( 2.49107338e-01,  1.20000000e+03)
( 2.50112973e-01,  1.20000000e+03)
( 2.51118608e-01,  1.20000000e+03)
( 2.52124243e-01,  1.20000000e+03)
( 2.53129878e-01,  1.20000000e+03)
( 2.54135513e-01,  1.20000000e+03)
( 2.55141148e-01,  1.20000000e+03)
( 2.56146783e-01,  1.20000000e+03)
( 2.57152418e-01,  1.20000000e+03)
( 2.58158053e-01,  1.20000000e+03)
( 2.59163688e-01,  1.20000000e+03)
( 2.60169323e-01,  1.20000000e+03)
( 2.61174958e-01,  1.20000000e+03)
( 2.62180593e-01,  1.20000000e+03)
( 2.63186228e-01,  1.20000000e+03)
( 2.64191863e-01,  1.20000000e+03)
( 2.65197498e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 2.66203134e-01,  1.20000000e+03)
( 2.66820044e-01,  1.20000000e+03)
( 2.67436955e-01,  1.20000000e+03)
( 2.68053866e-01,  1.20000000e+03)
( 2.68670777e-01,  1.20000000e+03)
( 2.69287688e-01,  1.20000000e+03)
( 2.69904599e-01,  1.20000000e+03)
( 2.70521510e-01,  1.20000000e+03)
( 2.71138421e-01,  1.20000000e+03)
( 2.71755331e-01,  1.20000000e+03)
( 2.72372242e-01,  1.20000000e+03)
( 2.72989153e-01,  1.20000000e+03)
( 2.73606064e-01,  1.20000000e+03)
( 2.74222975e-01,  1.20000000e+03)
( 2.74839886e-01,  1.20000000e+03)
( 2.75456797e-01,  1.20000000e+03)
( 2.76073708e-01,  1.20000000e+03)
( 2.76690619e-01,  1.20000000e+03)
( 2.77307529e-01,  1.20000000e+03)
( 2.77924440e-01,  1.20000000e+03)
( 2.78541351e-01,  1.20000000e+03)
( 2.79158262e-01,  1.20000000e+03)
( 2.79775173e-01,  1.20000000e+03)
( 2.80392084e-01,  1.20000000e+03)
( 2.81008995e-01,  1.20000000e+03)
( 2.81625906e-01,  1.20000000e+03)
( 2.82242816e-01,  1.20000000e+03)
( 2.82859727e-01,  1.20000000e+03)
( 2.83476638e-01,  1.20000000e+03)
( 2.84093549e-01,  1.20000000e+03)
( 2.84710460e-01,  1.20000000e+03)
( 2.85327371e-01,  1.20000000e+03)
( 2.85944282e-01,  1.20000000e+03)
( 2.86561193e-01,  1.20000000e+03)
( 2.87178104e-01,  1.20000000e+03)
( 2.87795014e-01,  1.20000000e+03)
( 2.88411925e-01,  1.20000000e+03)
( 2.89028836e-01,  1.20000000e+03)
( 2.89645747e-01,  1.20000000e+03)
( 2.90262658e-01,  1.20000000e+03)
( 2.90879569e-01,  1.20000000e+03)
( 2.91496480e-01,  1.20000000e+03)
( 2.92113391e-01,  1.20000000e+03)
( 2.92730301e-01,  1.20000000e+03)
( 2.93347212e-01,  1.20000000e+03)
( 2.93964123e-01,  1.20000000e+03)
( 2.94581034e-01,  1.20000000e+03)
( 2.95197945e-01,  1.20000000e+03)
( 2.95814856e-01,  1.20000000e+03)
( 2.96431767e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 2.97048678e-01,  1.20000000e+03)
( 2.97667161e-01,  1.20000000e+03)
( 2.98285644e-01,  1.20000000e+03)
( 2.98904127e-01,  1.20000000e+03)
( 2.99522611e-01,  1.20000000e+03)
( 3.00141094e-01,  1.20000000e+03)
( 3.00759577e-01,  1.20000000e+03)
( 3.01378060e-01,  1.20000000e+03)
( 3.01996544e-01,  1.20000000e+03)
( 3.02615027e-01,  1.20000000e+03)
( 3.03233510e-01,  1.20000000e+03)
( 3.03851993e-01,  1.20000000e+03)
( 3.04470476e-01,  1.20000000e+03)
( 3.05088960e-01,  1.20000000e+03)
( 3.05707443e-01,  1.20000000e+03)
( 3.06325926e-01,  1.20000000e+03)
( 3.06944409e-01,  1.20000000e+03)
( 3.07562893e-01,  1.20000000e+03)
( 3.08181376e-01,  1.20000000e+03)
( 3.08799859e-01,  1.20000000e+03)
( 3.09418342e-01,  1.20000000e+03)
( 3.10036826e-01,  1.20000000e+03)
( 3.10655309e-01,  1.20000000e+03)
( 3.11273792e-01,  1.20000000e+03)
( 3.11892275e-01,  1.20000000e+03)
( 3.12510758e-01,  1.20000000e+03)
( 3.13129242e-01,  1.20000000e+03)
( 3.13747725e-01,  1.20000000e+03)
( 3.14366208e-01,  1.20000000e+03)
( 3.14984691e-01,  1.20000000e+03)
( 3.15603175e-01,  1.20000000e+03)
( 3.16221658e-01,  1.20000000e+03)
( 3.16840141e-01,  1.20000000e+03)
( 3.17458624e-01,  1.20000000e+03)
( 3.18077108e-01,  1.20000000e+03)
( 3.18695591e-01,  1.20000000e+03)
( 3.19314074e-01,  1.20000000e+03)
( 3.19932557e-01,  1.20000000e+03)
( 3.20551040e-01,  1.20000000e+03)
( 3.21169524e-01,  1.20000000e+03)
( 3.21788007e-01,  1.20000000e+03)
( 3.22406490e-01,  1.20000000e+03)
( 3.23024973e-01,  1.20000000e+03)
( 3.23643457e-01,  1.20000000e+03)
( 3.24261940e-01,  1.20000000e+03)
( 3.24880423e-01,  1.20000000e+03)
( 3.25498906e-01,  1.20000000e+03)
( 3.26117390e-01,  1.20000000e+03)
( 3.26735873e-01,  1.20000000e+03)
( 3.27354356e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 3.27972839e-01,  1.20000000e+03)
( 3.28307175e-01,  1.20000000e+03)
( 3.28641510e-01,  1.20000000e+03)
( 3.28975846e-01,  1.20000000e+03)
( 3.29310181e-01,  1.20000000e+03)
( 3.29644516e-01,  1.20000000e+03)
( 3.29978852e-01,  1.20000000e+03)
( 3.30313187e-01,  1.20000000e+03)
( 3.30647523e-01,  1.20000000e+03)
( 3.30981858e-01,  1.20000000e+03)
( 3.31316193e-01,  1.20000000e+03)
( 3.31650529e-01,  1.20000000e+03)
( 3.31984864e-01,  1.20000000e+03)
( 3.32319200e-01,  1.20000000e+03)
( 3.32653535e-01,  1.20000000e+03)
( 3.32987870e-01,  1.20000000e+03)
( 3.33322206e-01,  1.20000000e+03)
( 3.33656541e-01,  1.20000000e+03)
( 3.33990877e-01,  1.20000000e+03)
( 3.34325212e-01,  1.20000000e+03)
( 3.34659547e-01,  1.20000000e+03)
( 3.34993883e-01,  1.20000000e+03)
( 3.35328218e-01,  1.20000000e+03)
( 3.35662554e-01,  1.20000000e+03)
( 3.35996889e-01,  1.20000000e+03)
( 3.36331225e-01,  1.20000000e+03)
( 3.36665560e-01,  1.20000000e+03)
( 3.36999895e-01,  1.20000000e+03)
( 3.37334231e-01,  1.20000000e+03)
( 3.37668566e-01,  1.20000000e+03)
( 3.38002902e-01,  1.20000000e+03)
( 3.38337237e-01,  1.20000000e+03)
( 3.38671572e-01,  1.20000000e+03)
( 3.39005908e-01,  1.20000000e+03)
( 3.39340243e-01,  1.20000000e+03)
( 3.39674579e-01,  1.20000000e+03)
( 3.40008914e-01,  1.20000000e+03)
( 3.40343249e-01,  1.20000000e+03)
( 3.40677585e-01,  1.20000000e+03)
( 3.41011920e-01,  1.20000000e+03)
( 3.41346256e-01,  1.20000000e+03)
( 3.41680591e-01,  1.20000000e+03)
( 3.42014926e-01,  1.20000000e+03)
( 3.42349262e-01,  1.20000000e+03)
( 3.42683597e-01,  1.20000000e+03)
( 3.43017933e-01,  1.20000000e+03)
( 3.43352268e-01,  1.20000000e+03)
( 3.43686604e-01,  1.20000000e+03)
( 3.44020939e-01,  1.20000000e+03)
( 3.44355274e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 3.44689610e-01,  1.20000000e+03)
( 3.45045297e-01,  1.20000000e+03)
( 3.45400983e-01,  1.20000000e+03)
( 3.45756670e-01,  1.20000000e+03)
( 3.46112357e-01,  1.20000000e+03)
( 3.46468044e-01,  1.20000000e+03)
( 3.46823730e-01,  1.20000000e+03)
( 3.47179417e-01,  1.20000000e+03)
( 3.47535104e-01,  1.20000000e+03)
( 3.47890791e-01,  1.20000000e+03)
( 3.48246478e-01,  1.20000000e+03)
( 3.48602164e-01,  1.20000000e+03)
( 3.48957851e-01,  1.20000000e+03)
( 3.49313538e-01,  1.20000000e+03)
( 3.49669225e-01,  1.20000000e+03)
( 3.50024912e-01,  1.20000000e+03)
( 3.50380598e-01,  1.20000000e+03)
( 3.50736285e-01,  1.20000000e+03)
( 3.51091972e-01,  1.20000000e+03)
( 3.51447659e-01,  1.20000000e+03)
( 3.51803345e-01,  1.20000000e+03)
( 3.52159032e-01,  1.20000000e+03)
( 3.52514719e-01,  1.20000000e+03)
( 3.52870406e-01,  1.20000000e+03)
( 3.53226093e-01,  1.20000000e+03)
( 3.53581779e-01,  1.20000000e+03)
( 3.53937466e-01,  1.20000000e+03)
( 3.54293153e-01,  1.20000000e+03)
( 3.54648840e-01,  1.20000000e+03)
( 3.55004526e-01,  1.20000000e+03)
( 3.55360213e-01,  1.20000000e+03)
( 3.55715900e-01,  1.20000000e+03)
( 3.56071587e-01,  1.20000000e+03)
( 3.56427274e-01,  1.20000000e+03)
( 3.56782960e-01,  1.20000000e+03)
( 3.57138647e-01,  1.20000000e+03)
( 3.57494334e-01,  1.20000000e+03)
( 3.57850021e-01,  1.20000000e+03)
( 3.58205708e-01,  1.20000000e+03)
( 3.58561394e-01,  1.20000000e+03)
( 3.58917081e-01,  1.20000000e+03)
( 3.59272768e-01,  1.20000000e+03)
( 3.59628455e-01,  1.20000000e+03)
( 3.59984141e-01,  1.20000000e+03)
( 3.60339828e-01,  1.20000000e+03)
( 3.60695515e-01,  1.20000000e+03)
( 3.61051202e-01,  1.20000000e+03)
( 3.61406889e-01,  1.20000000e+03)
( 3.61762575e-01,  1.20000000e+03)
( 3.62118262e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 3.62473949e-01,  1.20000000e+03)
( 3.62595402e-01,  1.20000000e+03)
( 3.62716855e-01,  1.20000000e+03)
( 3.62838309e-01,  1.20000000e+03)
( 3.62959762e-01,  1.20000000e+03)
( 3.63081215e-01,  1.20000000e+03)
( 3.63202668e-01,  1.20000000e+03)
( 3.63324121e-01,  1.20000000e+03)
( 3.63445575e-01,  1.20000000e+03)
( 3.63567028e-01,  1.20000000e+03)
( 3.63688481e-01,  1.20000000e+03)
( 3.63809934e-01,  1.20000000e+03)
( 3.63931387e-01,  1.20000000e+03)
( 3.64052841e-01,  1.20000000e+03)
( 3.64174294e-01,  1.20000000e+03)
( 3.64295747e-01,  1.20000000e+03)
( 3.64417200e-01,  1.20000000e+03)
( 3.64538653e-01,  1.20000000e+03)
( 3.64660106e-01,  1.20000000e+03)
( 3.64781560e-01,  1.20000000e+03)
( 3.64903013e-01,  1.20000000e+03)
( 3.65024466e-01,  1.20000000e+03)
( 3.65145919e-01,  1.20000000e+03)
( 3.65267372e-01,  1.20000000e+03)
( 3.65388826e-01,  1.20000000e+03)
( 3.65510279e-01,  1.20000000e+03)
( 3.65631732e-01,  1.20000000e+03)
( 3.65753185e-01,  1.20000000e+03)
( 3.65874638e-01,  1.20000000e+03)
( 3.65996092e-01,  1.20000000e+03)
( 3.66117545e-01,  1.20000000e+03)
( 3.66238998e-01,  1.20000000e+03)
( 3.66360451e-01,  1.20000000e+03)
( 3.66481904e-01,  1.20000000e+03)
( 3.66603358e-01,  1.20000000e+03)
( 3.66724811e-01,  1.20000000e+03)
( 3.66846264e-01,  1.20000000e+03)
( 3.66967717e-01,  1.20000000e+03)
( 3.67089170e-01,  1.20000000e+03)
( 3.67210624e-01,  1.20000000e+03)
( 3.67332077e-01,  1.20000000e+03)
( 3.67453530e-01,  1.20000000e+03)
( 3.67574983e-01,  1.20000000e+03)
( 3.67696436e-01,  1.20000000e+03)
( 3.67817890e-01,  1.20000000e+03)
( 3.67939343e-01,  1.20000000e+03)
( 3.68060796e-01,  1.20000000e+03)
( 3.68182249e-01,  1.20000000e+03)
( 3.68303702e-01,  1.20000000e+03)
( 3.68425156e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 3.68546609e-01,  1.20000000e+03)
( 3.68687087e-01,  1.20000000e+03)
( 3.68827564e-01,  1.20000000e+03)
( 3.68968042e-01,  1.20000000e+03)
( 3.69108520e-01,  1.20000000e+03)
( 3.69248998e-01,  1.20000000e+03)
( 3.69389475e-01,  1.20000000e+03)
( 3.69529953e-01,  1.20000000e+03)
( 3.69670431e-01,  1.20000000e+03)
( 3.69810909e-01,  1.20000000e+03)
( 3.69951386e-01,  1.20000000e+03)
( 3.70091864e-01,  1.20000000e+03)
( 3.70232342e-01,  1.20000000e+03)
( 3.70372820e-01,  1.20000000e+03)
( 3.70513297e-01,  1.20000000e+03)
( 3.70653775e-01,  1.20000000e+03)
( 3.70794253e-01,  1.20000000e+03)
( 3.70934731e-01,  1.20000000e+03)
( 3.71075209e-01,  1.20000000e+03)
( 3.71215686e-01,  1.20000000e+03)
( 3.71356164e-01,  1.20000000e+03)
( 3.71496642e-01,  1.20000000e+03)
( 3.71637120e-01,  1.20000000e+03)
( 3.71777597e-01,  1.20000000e+03)
( 3.71918075e-01,  1.20000000e+03)
( 3.72058553e-01,  1.20000000e+03)
( 3.72199031e-01,  1.20000000e+03)
( 3.72339508e-01,  1.20000000e+03)
( 3.72479986e-01,  1.20000000e+03)
( 3.72620464e-01,  1.20000000e+03)
( 3.72760942e-01,  1.20000000e+03)
( 3.72901420e-01,  1.20000000e+03)
( 3.73041897e-01,  1.20000000e+03)
( 3.73182375e-01,  1.20000000e+03)
( 3.73322853e-01,  1.20000000e+03)
( 3.73463331e-01,  1.20000000e+03)
( 3.73603808e-01,  1.20000000e+03)
( 3.73744286e-01,  1.20000000e+03)
( 3.73884764e-01,  1.20000000e+03)
( 3.74025242e-01,  1.20000000e+03)
( 3.74165719e-01,  1.20000000e+03)
( 3.74306197e-01,  1.20000000e+03)
( 3.74446675e-01,  1.20000000e+03)
( 3.74587153e-01,  1.20000000e+03)
( 3.74727630e-01,  1.20000000e+03)
( 3.74868108e-01,  1.20000000e+03)
( 3.75008586e-01,  1.20000000e+03)
( 3.75149064e-01,  1.20000000e+03)
( 3.75289542e-01,  1.20000000e+03)
( 3.75430019e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 3.75570497e-01,  1.20000000e+03)
( 3.75872243e-01,  1.20000000e+03)
( 3.76173989e-01,  1.20000000e+03)
( 3.76475735e-01,  1.20000000e+03)
( 3.76777481e-01,  1.20000000e+03)
( 3.77079227e-01,  1.20000000e+03)
( 3.77380973e-01,  1.20000000e+03)
( 3.77682718e-01,  1.20000000e+03)
( 3.77984464e-01,  1.20000000e+03)
( 3.78286210e-01,  1.20000000e+03)
( 3.78587956e-01,  1.20000000e+03)
( 3.78889702e-01,  1.20000000e+03)
( 3.79191448e-01,  1.20000000e+03)
( 3.79493194e-01,  1.20000000e+03)
( 3.79794940e-01,  1.20000000e+03)
( 3.80096686e-01,  1.20000000e+03)
( 3.80398432e-01,  1.20000000e+03)
( 3.80700178e-01,  1.20000000e+03)
( 3.81001923e-01,  1.20000000e+03)
( 3.81303669e-01,  1.20000000e+03)
( 3.81605415e-01,  1.20000000e+03)
( 3.81907161e-01,  1.20000000e+03)
( 3.82208907e-01,  1.20000000e+03)
( 3.82510653e-01,  1.20000000e+03)
( 3.82812399e-01,  1.20000000e+03)
( 3.83114145e-01,  1.20000000e+03)
( 3.83415891e-01,  1.20000000e+03)
( 3.83717637e-01,  1.20000000e+03)
( 3.84019383e-01,  1.20000000e+03)
( 3.84321128e-01,  1.20000000e+03)
( 3.84622874e-01,  1.20000000e+03)
( 3.84924620e-01,  1.20000000e+03)
( 3.85226366e-01,  1.20000000e+03)
( 3.85528112e-01,  1.20000000e+03)
( 3.85829858e-01,  1.20000000e+03)
( 3.86131604e-01,  1.20000000e+03)
( 3.86433350e-01,  1.20000000e+03)
( 3.86735096e-01,  1.20000000e+03)
( 3.87036842e-01,  1.20000000e+03)
( 3.87338588e-01,  1.20000000e+03)
( 3.87640333e-01,  1.20000000e+03)
( 3.87942079e-01,  1.20000000e+03)
( 3.88243825e-01,  1.20000000e+03)
( 3.88545571e-01,  1.20000000e+03)
( 3.88847317e-01,  1.20000000e+03)
( 3.89149063e-01,  1.20000000e+03)
( 3.89450809e-01,  1.20000000e+03)
( 3.89752555e-01,  1.20000000e+03)
( 3.90054301e-01,  1.20000000e+03)
( 3.90356047e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 3.90657793e-01,  1.20000000e+03)
( 3.90938389e-01,  1.20000000e+03)
( 3.91218986e-01,  1.20000000e+03)
( 3.91499583e-01,  1.20000000e+03)
( 3.91780180e-01,  1.20000000e+03)
( 3.92060777e-01,  1.20000000e+03)
( 3.92341373e-01,  1.20000000e+03)
( 3.92621970e-01,  1.20000000e+03)
( 3.92902567e-01,  1.20000000e+03)
( 3.93183164e-01,  1.20000000e+03)
( 3.93463761e-01,  1.20000000e+03)
( 3.93744357e-01,  1.20000000e+03)
( 3.94024954e-01,  1.20000000e+03)
( 3.94305551e-01,  1.20000000e+03)
( 3.94586148e-01,  1.20000000e+03)
( 3.94866745e-01,  1.20000000e+03)
( 3.95147341e-01,  1.20000000e+03)
( 3.95427938e-01,  1.20000000e+03)
( 3.95708535e-01,  1.20000000e+03)
( 3.95989132e-01,  1.20000000e+03)
( 3.96269729e-01,  1.20000000e+03)
( 3.96550325e-01,  1.20000000e+03)
( 3.96830922e-01,  1.20000000e+03)
( 3.97111519e-01,  1.20000000e+03)
( 3.97392116e-01,  1.20000000e+03)
( 3.97672713e-01,  1.20000000e+03)
( 3.97953309e-01,  1.20000000e+03)
( 3.98233906e-01,  1.20000000e+03)
( 3.98514503e-01,  1.20000000e+03)
( 3.98795100e-01,  1.20000000e+03)
( 3.99075697e-01,  1.20000000e+03)
( 3.99356293e-01,  1.20000000e+03)
( 3.99636890e-01,  1.20000000e+03)
( 3.99917487e-01,  1.20000000e+03)
( 4.00198084e-01,  1.20000000e+03)
( 4.00478681e-01,  1.20000000e+03)
( 4.00759277e-01,  1.20000000e+03)
( 4.01039874e-01,  1.20000000e+03)
( 4.01320471e-01,  1.20000000e+03)
( 4.01601068e-01,  1.20000000e+03)
( 4.01881665e-01,  1.20000000e+03)
( 4.02162261e-01,  1.20000000e+03)
( 4.02442858e-01,  1.20000000e+03)
( 4.02723455e-01,  1.20000000e+03)
( 4.03004052e-01,  1.20000000e+03)
( 4.03284649e-01,  1.20000000e+03)
( 4.03565245e-01,  1.20000000e+03)
( 4.03845842e-01,  1.20000000e+03)
( 4.04126439e-01,  1.20000000e+03)
( 4.04407036e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.04687633e-01,  1.20000000e+03)
( 4.05120971e-01,  1.20000000e+03)
( 4.05554309e-01,  1.20000000e+03)
( 4.05987648e-01,  1.20000000e+03)
( 4.06420986e-01,  1.20000000e+03)
( 4.06854325e-01,  1.20000000e+03)
( 4.07287663e-01,  1.20000000e+03)
( 4.07721002e-01,  1.20000000e+03)
( 4.08154340e-01,  1.20000000e+03)
( 4.08587678e-01,  1.20000000e+03)
( 4.09021017e-01,  1.20000000e+03)
( 4.09454355e-01,  1.20000000e+03)
( 4.09887694e-01,  1.20000000e+03)
( 4.10321032e-01,  1.20000000e+03)
( 4.10754370e-01,  1.20000000e+03)
( 4.11187709e-01,  1.20000000e+03)
( 4.11621047e-01,  1.20000000e+03)
( 4.12054386e-01,  1.20000000e+03)
( 4.12487724e-01,  1.20000000e+03)
( 4.12921063e-01,  1.20000000e+03)
( 4.13354401e-01,  1.20000000e+03)
( 4.13787739e-01,  1.20000000e+03)
( 4.14221078e-01,  1.20000000e+03)
( 4.14654416e-01,  1.20000000e+03)
( 4.15087755e-01,  1.20000000e+03)
( 4.15521093e-01,  1.20000000e+03)
( 4.15954431e-01,  1.20000000e+03)
( 4.16387770e-01,  1.20000000e+03)
( 4.16821108e-01,  1.20000000e+03)
( 4.17254447e-01,  1.20000000e+03)
( 4.17687785e-01,  1.20000000e+03)
( 4.18121124e-01,  1.20000000e+03)
( 4.18554462e-01,  1.20000000e+03)
( 4.18987800e-01,  1.20000000e+03)
( 4.19421139e-01,  1.20000000e+03)
( 4.19854477e-01,  1.20000000e+03)
( 4.20287816e-01,  1.20000000e+03)
( 4.20721154e-01,  1.20000000e+03)
( 4.21154492e-01,  1.20000000e+03)
( 4.21587831e-01,  1.20000000e+03)
( 4.22021169e-01,  1.20000000e+03)
( 4.22454508e-01,  1.20000000e+03)
( 4.22887846e-01,  1.20000000e+03)
( 4.23321185e-01,  1.20000000e+03)
( 4.23754523e-01,  1.20000000e+03)
( 4.24187861e-01,  1.20000000e+03)
( 4.24621200e-01,  1.20000000e+03)
( 4.25054538e-01,  1.20000000e+03)
( 4.25487877e-01,  1.20000000e+03)
( 4.25921215e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.26354553e-01,  1.19999916e+03)
( 4.26747645e-01,  1.19999929e+03)
( 4.27140737e-01,  1.19999942e+03)
( 4.27533828e-01,  1.19999953e+03)
( 4.27926920e-01,  1.19999965e+03)
( 4.28320012e-01,  1.19999975e+03)
( 4.28713104e-01,  1.19999985e+03)
( 4.29106195e-01,  1.19999994e+03)
( 4.29499287e-01,  1.20000002e+03)
( 4.29892379e-01,  1.20000010e+03)
( 4.30285470e-01,  1.20000017e+03)
( 4.30678562e-01,  1.20000023e+03)
( 4.31071654e-01,  1.20000029e+03)
( 4.31464745e-01,  1.20000034e+03)
( 4.31857837e-01,  1.20000038e+03)
( 4.32250929e-01,  1.20000042e+03)
( 4.32644020e-01,  1.20000045e+03)
( 4.33037112e-01,  1.20000047e+03)
( 4.33430204e-01,  1.20000049e+03)
( 4.33823295e-01,  1.20000050e+03)
( 4.34216387e-01,  1.20000050e+03)
( 4.34609479e-01,  1.20000050e+03)
( 4.35002570e-01,  1.20000049e+03)
( 4.35395662e-01,  1.20000047e+03)
( 4.35788754e-01,  1.20000045e+03)
( 4.36181845e-01,  1.20000042e+03)
( 4.36574937e-01,  1.20000038e+03)
( 4.36968029e-01,  1.20000034e+03)
( 4.37361120e-01,  1.20000029e+03)
( 4.37754212e-01,  1.20000023e+03)
( 4.38147304e-01,  1.20000017e+03)
( 4.38540395e-01,  1.20000010e+03)
( 4.38933487e-01,  1.20000002e+03)
( 4.39326579e-01,  1.19999993e+03)
( 4.39719671e-01,  1.19999984e+03)
( 4.40112762e-01,  1.19999975e+03)
( 4.40505854e-01,  1.19999964e+03)
( 4.40898946e-01,  1.19999953e+03)
( 4.41292037e-01,  1.19999941e+03)
( 4.41685129e-01,  1.19999929e+03)
( 4.42078221e-01,  1.19999916e+03)
( 4.42471312e-01,  1.19999902e+03)
( 4.42864404e-01,  1.19999888e+03)
( 4.43257496e-01,  1.19999873e+03)
( 4.43650587e-01,  1.19999857e+03)
( 4.44043679e-01,  1.19999840e+03)
( 4.44436771e-01,  1.19999823e+03)
( 4.44829862e-01,  1.19999805e+03)
( 4.45222954e-01,  1.19999787e+03)
( 4.45616046e-01,  1.19999768e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.46009137e-01,  1.19973336e+03)
( 4.46131542e-01,  1.19746773e+03)
( 4.46253946e-01,  1.19520551e+03)
( 4.46376351e-01,  1.19294671e+03)
( 4.46498755e-01,  1.19069133e+03)
( 4.46621160e-01,  1.18843935e+03)
( 4.46743564e-01,  1.18619079e+03)
( 4.46865969e-01,  1.18394565e+03)
( 4.46988373e-01,  1.18170391e+03)
( 4.47110778e-01,  1.17946560e+03)
( 4.47233182e-01,  1.17723069e+03)
( 4.47355587e-01,  1.17499920e+03)
( 4.47477991e-01,  1.17277112e+03)
( 4.47600396e-01,  1.17054646e+03)
( 4.47722800e-01,  1.16832521e+03)
( 4.47845205e-01,  1.16610737e+03)
( 4.47967609e-01,  1.16389295e+03)
( 4.48090014e-01,  1.16168194e+03)
( 4.48212418e-01,  1.15947435e+03)
( 4.48334823e-01,  1.15727017e+03)
( 4.48457227e-01,  1.15506940e+03)
( 4.48579632e-01,  1.15287204e+03)
( 4.48702036e-01,  1.15067810e+03)
( 4.48824441e-01,  1.14848758e+03)
( 4.48946845e-01,  1.14630046e+03)
( 4.49069249e-01,  1.14411676e+03)
( 4.49191654e-01,  1.14193648e+03)
( 4.49314058e-01,  1.13975961e+03)
( 4.49436463e-01,  1.13758615e+03)
( 4.49558867e-01,  1.13541611e+03)
( 4.49681272e-01,  1.13324948e+03)
( 4.49803676e-01,  1.13108626e+03)
( 4.49926081e-01,  1.12892646e+03)
( 4.50048485e-01,  1.12677007e+03)
( 4.50170890e-01,  1.12461709e+03)
( 4.50293294e-01,  1.12246753e+03)
( 4.50415699e-01,  1.12032138e+03)
( 4.50538103e-01,  1.11817865e+03)
( 4.50660508e-01,  1.11603932e+03)
( 4.50782912e-01,  1.11390342e+03)
( 4.50905317e-01,  1.11177092e+03)
( 4.51027721e-01,  1.10964184e+03)
( 4.51150126e-01,  1.10751618e+03)
( 4.51272530e-01,  1.10539393e+03)
( 4.51394935e-01,  1.10327509e+03)
( 4.51517339e-01,  1.10115966e+03)
( 4.51639744e-01,  1.09904765e+03)
( 4.51762148e-01,  1.09693905e+03)
( 4.51884553e-01,  1.09483387e+03)
( 4.52006957e-01,  1.09273210e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.52129362e-01,  1.09062344e+03)
( 4.52255212e-01,  1.08846570e+03)
( 4.52381062e-01,  1.08631135e+03)
( 4.52506912e-01,  1.08416038e+03)
( 4.52632762e-01,  1.08201280e+03)
( 4.52758611e-01,  1.07986860e+03)
( 4.52884461e-01,  1.07772779e+03)
( 4.53010311e-01,  1.07559036e+03)
( 4.53136161e-01,  1.07345632e+03)
( 4.53262011e-01,  1.07132567e+03)
( 4.53387861e-01,  1.06919840e+03)
( 4.53513711e-01,  1.06707451e+03)
( 4.53639561e-01,  1.06495401e+03)
( 4.53765411e-01,  1.06283690e+03)
( 4.53891261e-01,  1.06072317e+03)
( 4.54017111e-01,  1.05861283e+03)
( 4.54142961e-01,  1.05650587e+03)
( 4.54268811e-01,  1.05440230e+03)
( 4.54394661e-01,  1.05230212e+03)
( 4.54520511e-01,  1.05020532e+03)
( 4.54646361e-01,  1.04811190e+03)
( 4.54772211e-01,  1.04602187e+03)
( 4.54898061e-01,  1.04393522e+03)
( 4.55023911e-01,  1.04185197e+03)
( 4.55149761e-01,  1.03977209e+03)
( 4.55275611e-01,  1.03769560e+03)
( 4.55401461e-01,  1.03562250e+03)
( 4.55527311e-01,  1.03355278e+03)
( 4.55653161e-01,  1.03148645e+03)
( 4.55779011e-01,  1.02942350e+03)
( 4.55904861e-01,  1.02736394e+03)
( 4.56030711e-01,  1.02530777e+03)
( 4.56156561e-01,  1.02325498e+03)
( 4.56282411e-01,  1.02120557e+03)
( 4.56408261e-01,  1.01915955e+03)
( 4.56534111e-01,  1.01711692e+03)
( 4.56659961e-01,  1.01507767e+03)
( 4.56785811e-01,  1.01304180e+03)
( 4.56911661e-01,  1.01100933e+03)
( 4.57037511e-01,  1.00898023e+03)
( 4.57163361e-01,  1.00695453e+03)
( 4.57289211e-01,  1.00493221e+03)
( 4.57415061e-01,  1.00291327e+03)
( 4.57540910e-01,  1.00089772e+03)
( 4.57666760e-01,  9.98885552e+02)
( 4.57792610e-01,  9.96876772e+02)
( 4.57918460e-01,  9.94871377e+02)
( 4.58044310e-01,  9.92869368e+02)
( 4.58170160e-01,  9.90870744e+02)
( 4.58296010e-01,  9.88875506e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.58421860e-01,  9.86870256e+02)
( 4.58548974e-01,  9.84859167e+02)
( 4.58676087e-01,  9.82851289e+02)
( 4.58803200e-01,  9.80846620e+02)
( 4.58930313e-01,  9.78845162e+02)
( 4.59057427e-01,  9.76846915e+02)
( 4.59184540e-01,  9.74851877e+02)
( 4.59311653e-01,  9.72860049e+02)
( 4.59438766e-01,  9.70871432e+02)
( 4.59565880e-01,  9.68886025e+02)
( 4.59692993e-01,  9.66903828e+02)
( 4.59820106e-01,  9.64924841e+02)
( 4.59947220e-01,  9.62949065e+02)
( 4.60074333e-01,  9.60976498e+02)
( 4.60201446e-01,  9.59007142e+02)
( 4.60328559e-01,  9.57040996e+02)
( 4.60455673e-01,  9.55078060e+02)
( 4.60582786e-01,  9.53118334e+02)
( 4.60709899e-01,  9.51161819e+02)
( 4.60837012e-01,  9.49208514e+02)
( 4.60964126e-01,  9.47258418e+02)
( 4.61091239e-01,  9.45311533e+02)
( 4.61218352e-01,  9.43367859e+02)
( 4.61345465e-01,  9.41427394e+02)
( 4.61472579e-01,  9.39490139e+02)
( 4.61599692e-01,  9.37556095e+02)
( 4.61726805e-01,  9.35625261e+02)
( 4.61853919e-01,  9.33697637e+02)
( 4.61981032e-01,  9.31773223e+02)
( 4.62108145e-01,  9.29852020e+02)
( 4.62235258e-01,  9.27934026e+02)
( 4.62362372e-01,  9.26019243e+02)
( 4.62489485e-01,  9.24107670e+02)
( 4.62616598e-01,  9.22199307e+02)
( 4.62743711e-01,  9.20294154e+02)
( 4.62870825e-01,  9.18392212e+02)
( 4.62997938e-01,  9.16493480e+02)
( 4.63125051e-01,  9.14597957e+02)
( 4.63252165e-01,  9.12705645e+02)
( 4.63379278e-01,  9.10816544e+02)
( 4.63506391e-01,  9.08930652e+02)
( 4.63633504e-01,  9.07047970e+02)
( 4.63760618e-01,  9.05168499e+02)
( 4.63887731e-01,  9.03292238e+02)
( 4.64014844e-01,  9.01419187e+02)
( 4.64141957e-01,  8.99549346e+02)
( 4.64269071e-01,  8.97682716e+02)
( 4.64396184e-01,  8.95819295e+02)
( 4.64523297e-01,  8.93959085e+02)
( 4.64650410e-01,  8.92102085e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.64777524e-01,  8.90173442e+02)
( 4.65235295e-01,  8.90173070e+02)
( 4.65693067e-01,  8.90172711e+02)
( 4.66150839e-01,  8.90172364e+02)
( 4.66608610e-01,  8.90172030e+02)
( 4.67066382e-01,  8.90171708e+02)
( 4.67524154e-01,  8.90171399e+02)
( 4.67981925e-01,  8.90171102e+02)
( 4.68439697e-01,  8.90170818e+02)
( 4.68897469e-01,  8.90170547e+02)
( 4.69355240e-01,  8.90170288e+02)
( 4.69813012e-01,  8.90170041e+02)
( 4.70270784e-01,  8.90169808e+02)
( 4.70728555e-01,  8.90169586e+02)
( 4.71186327e-01,  8.90169378e+02)
( 4.71644099e-01,  8.90169182e+02)
( 4.72101870e-01,  8.90168998e+02)
( 4.72559642e-01,  8.90168827e+02)
( 4.73017413e-01,  8.90168669e+02)
( 4.73475185e-01,  8.90168523e+02)
( 4.73932957e-01,  8.90168390e+02)
( 4.74390728e-01,  8.90168269e+02)
( 4.74848500e-01,  8.90168161e+02)
( 4.75306272e-01,  8.90168065e+02)
( 4.75764043e-01,  8.90167983e+02)
( 4.76221815e-01,  8.90167912e+02)
( 4.76679587e-01,  8.90167854e+02)
( 4.77137358e-01,  8.90167809e+02)
( 4.77595130e-01,  8.90167776e+02)
( 4.78052902e-01,  8.90167756e+02)
( 4.78510673e-01,  8.90167749e+02)
( 4.78968445e-01,  8.90167754e+02)
( 4.79426217e-01,  8.90167771e+02)
( 4.79883988e-01,  8.90167801e+02)
( 4.80341760e-01,  8.90167844e+02)
( 4.80799532e-01,  8.90167899e+02)
( 4.81257303e-01,  8.90167967e+02)
( 4.81715075e-01,  8.90168048e+02)
( 4.82172847e-01,  8.90168141e+02)
( 4.82630618e-01,  8.90168246e+02)
( 4.83088390e-01,  8.90168364e+02)
( 4.83546162e-01,  8.90168495e+02)
( 4.84003933e-01,  8.90168638e+02)
( 4.84461705e-01,  8.90168794e+02)
( 4.84919476e-01,  8.90168963e+02)
( 4.85377248e-01,  8.90169143e+02)
( 4.85835020e-01,  8.90169337e+02)
( 4.86292791e-01,  8.90169543e+02)
( 4.86750563e-01,  8.90169762e+02)
( 4.87208335e-01,  8.90169993e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 4.87666106e-01,  8.90168708e+02)
( 4.88225934e-01,  8.90168708e+02)
( 4.88785762e-01,  8.90168708e+02)
( 4.89345590e-01,  8.90168708e+02)
( 4.89905418e-01,  8.90168707e+02)
( 4.90465246e-01,  8.90168707e+02)
( 4.91025074e-01,  8.90168707e+02)
( 4.91584902e-01,  8.90168707e+02)
( 4.92144730e-01,  8.90168707e+02)
( 4.92704558e-01,  8.90168707e+02)
( 4.93264386e-01,  8.90168706e+02)
( 4.93824214e-01,  8.90168706e+02)
( 4.94384042e-01,  8.90168706e+02)
( 4.94943870e-01,  8.90168706e+02)
( 4.95503698e-01,  8.90168706e+02)
( 4.96063526e-01,  8.90168706e+02)
( 4.96623354e-01,  8.90168706e+02)
( 4.97183182e-01,  8.90168706e+02)
( 4.97743010e-01,  8.90168706e+02)
( 4.98302838e-01,  8.90168706e+02)
( 4.98862667e-01,  8.90168706e+02)
( 4.99422495e-01,  8.90168706e+02)
( 4.99982323e-01,  8.90168707e+02)
( 5.00542151e-01,  8.90168707e+02)
( 5.01101979e-01,  8.90168707e+02)
( 5.01661807e-01,  8.90168707e+02)
( 5.02221635e-01,  8.90168707e+02)
( 5.02781463e-01,  8.90168707e+02)
( 5.03341291e-01,  8.90168708e+02)
( 5.03901119e-01,  8.90168708e+02)
( 5.04460947e-01,  8.90168708e+02)
( 5.05020775e-01,  8.90168708e+02)
( 5.05580603e-01,  8.90168709e+02)
( 5.06140431e-01,  8.90168709e+02)
( 5.06700259e-01,  8.90168709e+02)
( 5.07260087e-01,  8.90168709e+02)
( 5.07819915e-01,  8.90168710e+02)
( 5.08379743e-01,  8.90168710e+02)
( 5.08939571e-01,  8.90168711e+02)
( 5.09499399e-01,  8.90168711e+02)
( 5.10059227e-01,  8.90168711e+02)
( 5.10619055e-01,  8.90168712e+02)
( 5.11178883e-01,  8.90168712e+02)
( 5.11738711e-01,  8.90168713e+02)
( 5.12298539e-01,  8.90168713e+02)
( 5.12858367e-01,  8.90168714e+02)
( 5.13418195e-01,  8.90168714e+02)
( 5.13978023e-01,  8.90168715e+02)
( 5.14537851e-01,  8.90168715e+02)
( 5.15097679e-01,  8.90168716e+02)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 5.15657507e-01,  1.17507737e+03)
( 5.16016715e-01,  1.17507738e+03)
( 5.16375923e-01,  1.17507738e+03)
( 5.16735130e-01,  1.17507739e+03)
( 5.17094338e-01,  1.17507739e+03)
( 5.17453546e-01,  1.17507740e+03)
( 5.17812754e-01,  1.17507740e+03)
( 5.18171962e-01,  1.17507740e+03)
( 5.18531170e-01,  1.17507741e+03)
( 5.18890378e-01,  1.17507741e+03)
( 5.19249586e-01,  1.17507741e+03)
( 5.19608794e-01,  1.17507742e+03)
( 5.19968002e-01,  1.17507742e+03)
( 5.20327210e-01,  1.17507742e+03)
( 5.20686418e-01,  1.17507742e+03)
( 5.21045626e-01,  1.17507743e+03)
( 5.21404834e-01,  1.17507743e+03)
( 5.21764042e-01,  1.17507743e+03)
( 5.22123250e-01,  1.17507743e+03)
( 5.22482457e-01,  1.17507744e+03)
( 5.22841665e-01,  1.17507744e+03)
( 5.23200873e-01,  1.17507744e+03)
( 5.23560081e-01,  1.17507744e+03)
( 5.23919289e-01,  1.17507744e+03)
( 5.24278497e-01,  1.17507744e+03)
( 5.24637705e-01,  1.17507744e+03)
( 5.24996913e-01,  1.17507744e+03)
( 5.25356121e-01,  1.17507744e+03)
( 5.25715329e-01,  1.17507745e+03)
( 5.26074537e-01,  1.17507745e+03)
( 5.26433745e-01,  1.17507745e+03)
( 5.26792953e-01,  1.17507745e+03)
( 5.27152161e-01,  1.17507745e+03)
( 5.27511369e-01,  1.17507744e+03)
( 5.27870577e-01,  1.17507744e+03)
( 5.28229784e-01,  1.17507744e+03)
( 5.28588992e-01,  1.17507744e+03)
( 5.28948200e-01,  1.17507744e+03)
( 5.29307408e-01,  1.17507744e+03)
( 5.29666616e-01,  1.17507744e+03)
( 5.30025824e-01,  1.17507744e+03)
( 5.30385032e-01,  1.17507744e+03)
( 5.30744240e-01,  1.17507743e+03)
( 5.31103448e-01,  1.17507743e+03)
( 5.31462656e-01,  1.17507743e+03)
( 5.31821864e-01,  1.17507743e+03)
( 5.32181072e-01,  1.17507743e+03)
( 5.32540280e-01,  1.17507742e+03)
( 5.32899488e-01,  1.17507742e+03)
( 5.33258696e-01,  1.17507742e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 5.33617904e-01,  1.17507743e+03)
( 5.33766863e-01,  1.17507743e+03)
( 5.33915822e-01,  1.17507743e+03)
( 5.34064782e-01,  1.17507743e+03)
( 5.34213741e-01,  1.17507743e+03)
( 5.34362701e-01,  1.17507743e+03)
( 5.34511660e-01,  1.17507743e+03)
( 5.34660620e-01,  1.17507743e+03)
( 5.34809579e-01,  1.17507743e+03)
( 5.34958539e-01,  1.17507743e+03)
( 5.35107498e-01,  1.17507743e+03)
( 5.35256458e-01,  1.17507743e+03)
( 5.35405417e-01,  1.17507743e+03)
( 5.35554377e-01,  1.17507743e+03)
( 5.35703336e-01,  1.17507743e+03)
( 5.35852296e-01,  1.17507743e+03)
( 5.36001255e-01,  1.17507743e+03)
( 5.36150215e-01,  1.17507743e+03)
( 5.36299174e-01,  1.17507743e+03)
( 5.36448134e-01,  1.17507743e+03)
( 5.36597093e-01,  1.17507743e+03)
( 5.36746052e-01,  1.17507743e+03)
( 5.36895012e-01,  1.17507743e+03)
( 5.37043971e-01,  1.17507743e+03)
( 5.37192931e-01,  1.17507743e+03)
( 5.37341890e-01,  1.17507743e+03)
( 5.37490850e-01,  1.17507743e+03)
( 5.37639809e-01,  1.17507743e+03)
( 5.37788769e-01,  1.17507743e+03)
( 5.37937728e-01,  1.17507743e+03)
( 5.38086688e-01,  1.17507743e+03)
( 5.38235647e-01,  1.17507743e+03)
( 5.38384607e-01,  1.17507743e+03)
( 5.38533566e-01,  1.17507743e+03)
( 5.38682526e-01,  1.17507743e+03)
( 5.38831485e-01,  1.17507743e+03)
( 5.38980445e-01,  1.17507743e+03)
( 5.39129404e-01,  1.17507743e+03)
( 5.39278364e-01,  1.17507743e+03)
( 5.39427323e-01,  1.17507743e+03)
( 5.39576282e-01,  1.17507743e+03)
( 5.39725242e-01,  1.17507743e+03)
( 5.39874201e-01,  1.17507743e+03)
( 5.40023161e-01,  1.17507743e+03)
( 5.40172120e-01,  1.17507743e+03)
( 5.40321080e-01,  1.17507743e+03)
( 5.40470039e-01,  1.17507743e+03)
( 5.40618999e-01,  1.17507743e+03)
( 5.40767958e-01,  1.17507743e+03)
( 5.40916918e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 5.41065877e-01,  1.17507743e+03)
( 5.41231601e-01,  1.17507743e+03)
( 5.41397325e-01,  1.17507743e+03)
( 5.41563049e-01,  1.17507743e+03)
( 5.41728773e-01,  1.17507743e+03)
( 5.41894496e-01,  1.17507743e+03)
( 5.42060220e-01,  1.17507743e+03)
( 5.42225944e-01,  1.17507743e+03)
( 5.42391668e-01,  1.17507743e+03)
( 5.42557392e-01,  1.17507743e+03)
( 5.42723116e-01,  1.17507743e+03)
( 5.42888839e-01,  1.17507743e+03)
( 5.43054563e-01,  1.17507743e+03)
( 5.43220287e-01,  1.17507743e+03)
( 5.43386011e-01,  1.17507743e+03)
( 5.43551735e-01,  1.17507743e+03)
( 5.43717459e-01,  1.17507743e+03)
( 5.43883182e-01,  1.17507743e+03)
( 5.44048906e-01,  1.17507743e+03)
( 5.44214630e-01,  1.17507743e+03)
( 5.44380354e-01,  1.17507743e+03)
( 5.44546078e-01,  1.17507743e+03)
( 5.44711802e-01,  1.17507743e+03)
( 5.44877525e-01,  1.17507743e+03)
( 5.45043249e-01,  1.17507743e+03)
( 5.45208973e-01,  1.17507743e+03)
( 5.45374697e-01,  1.17507743e+03)
( 5.45540421e-01,  1.17507743e+03)
( 5.45706145e-01,  1.17507743e+03)
( 5.45871868e-01,  1.17507743e+03)
( 5.46037592e-01,  1.17507743e+03)
( 5.46203316e-01,  1.17507743e+03)
( 5.46369040e-01,  1.17507743e+03)
( 5.46534764e-01,  1.17507743e+03)
( 5.46700488e-01,  1.17507743e+03)
( 5.46866211e-01,  1.17507743e+03)
( 5.47031935e-01,  1.17507743e+03)
( 5.47197659e-01,  1.17507743e+03)
( 5.47363383e-01,  1.17507743e+03)
( 5.47529107e-01,  1.17507743e+03)
( 5.47694831e-01,  1.17507743e+03)
( 5.47860554e-01,  1.17507743e+03)
( 5.48026278e-01,  1.17507743e+03)
( 5.48192002e-01,  1.17507743e+03)
( 5.48357726e-01,  1.17507743e+03)
( 5.48523450e-01,  1.17507743e+03)
( 5.48689174e-01,  1.17507743e+03)
( 5.48854898e-01,  1.17507743e+03)
( 5.49020621e-01,  1.17507743e+03)
( 5.49186345e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 5.49352069e-01,  1.17507743e+03)
( 5.49901663e-01,  1.17507743e+03)
( 5.50451258e-01,  1.17507743e+03)
( 5.51000852e-01,  1.17507743e+03)
( 5.51550447e-01,  1.17507743e+03)
( 5.52100041e-01,  1.17507743e+03)
( 5.52649635e-01,  1.17507743e+03)
( 5.53199230e-01,  1.17507743e+03)
( 5.53748824e-01,  1.17507743e+03)
( 5.54298419e-01,  1.17507743e+03)
( 5.54848013e-01,  1.17507743e+03)
( 5.55397608e-01,  1.17507743e+03)
( 5.55947202e-01,  1.17507743e+03)
( 5.56496796e-01,  1.17507743e+03)
( 5.57046391e-01,  1.17507743e+03)
( 5.57595985e-01,  1.17507743e+03)
( 5.58145580e-01,  1.17507743e+03)
( 5.58695174e-01,  1.17507743e+03)
( 5.59244768e-01,  1.17507743e+03)
( 5.59794363e-01,  1.17507743e+03)
( 5.60343957e-01,  1.17507743e+03)
( 5.60893552e-01,  1.17507743e+03)
( 5.61443146e-01,  1.17507743e+03)
( 5.61992740e-01,  1.17507743e+03)
( 5.62542335e-01,  1.17507743e+03)
( 5.63091929e-01,  1.17507743e+03)
( 5.63641524e-01,  1.17507743e+03)
( 5.64191118e-01,  1.17507743e+03)
( 5.64740712e-01,  1.17507743e+03)
( 5.65290307e-01,  1.17507743e+03)
( 5.65839901e-01,  1.17507743e+03)
( 5.66389496e-01,  1.17507743e+03)
( 5.66939090e-01,  1.17507743e+03)
( 5.67488684e-01,  1.17507743e+03)
( 5.68038279e-01,  1.17507743e+03)
( 5.68587873e-01,  1.17507743e+03)
( 5.69137468e-01,  1.17507743e+03)
( 5.69687062e-01,  1.17507743e+03)
( 5.70236657e-01,  1.17507743e+03)
( 5.70786251e-01,  1.17507743e+03)
( 5.71335845e-01,  1.17507743e+03)
( 5.71885440e-01,  1.17507743e+03)
( 5.72435034e-01,  1.17507743e+03)
( 5.72984629e-01,  1.17507743e+03)
( 5.73534223e-01,  1.17507743e+03)
( 5.74083817e-01,  1.17507743e+03)
( 5.74633412e-01,  1.17507743e+03)
( 5.75183006e-01,  1.17507743e+03)
( 5.75732601e-01,  1.17507743e+03)
( 5.76282195e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 5.76831789e-01,  1.17507743e+03)
( 5.77396942e-01,  1.17507743e+03)
( 5.77962094e-01,  1.17507743e+03)
( 5.78527246e-01,  1.17507743e+03)
( 5.79092399e-01,  1.17507743e+03)
( 5.79657551e-01,  1.17507743e+03)
( 5.80222703e-01,  1.17507743e+03)
( 5.80787855e-01,  1.17507743e+03)
( 5.81353008e-01,  1.17507743e+03)
( 5.81918160e-01,  1.17507743e+03)
( 5.82483312e-01,  1.17507743e+03)
( 5.83048465e-01,  1.17507743e+03)
( 5.83613617e-01,  1.17507743e+03)
( 5.84178769e-01,  1.17507743e+03)
( 5.84743921e-01,  1.17507743e+03)
( 5.85309074e-01,  1.17507743e+03)
( 5.85874226e-01,  1.17507743e+03)
( 5.86439378e-01,  1.17507743e+03)
( 5.87004531e-01,  1.17507743e+03)
( 5.87569683e-01,  1.17507743e+03)
( 5.88134835e-01,  1.17507743e+03)
( 5.88699987e-01,  1.17507743e+03)
( 5.89265140e-01,  1.17507743e+03)
( 5.89830292e-01,  1.17507743e+03)
( 5.90395444e-01,  1.17507743e+03)
( 5.90960596e-01,  1.17507743e+03)
( 5.91525749e-01,  1.17507743e+03)
( 5.92090901e-01,  1.17507743e+03)
( 5.92656053e-01,  1.17507743e+03)
( 5.93221206e-01,  1.17507743e+03)
( 5.93786358e-01,  1.17507743e+03)
( 5.94351510e-01,  1.17507743e+03)
( 5.94916662e-01,  1.17507743e+03)
( 5.95481815e-01,  1.17507743e+03)
( 5.96046967e-01,  1.17507743e+03)
( 5.96612119e-01,  1.17507743e+03)
( 5.97177272e-01,  1.17507743e+03)
( 5.97742424e-01,  1.17507743e+03)
( 5.98307576e-01,  1.17507743e+03)
( 5.98872728e-01,  1.17507743e+03)
( 5.99437881e-01,  1.17507743e+03)
( 6.00003033e-01,  1.17507743e+03)
( 6.00568185e-01,  1.17507743e+03)
( 6.01133338e-01,  1.17507743e+03)
( 6.01698490e-01,  1.17507743e+03)
( 6.02263642e-01,  1.17507743e+03)
( 6.02828794e-01,  1.17507743e+03)
( 6.03393947e-01,  1.17507743e+03)
( 6.03959099e-01,  1.17507743e+03)
( 6.04524251e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 6.05089404e-01,  1.00000000e+03)
( 6.05826412e-01,  1.00000000e+03)
( 6.06563420e-01,  1.00000000e+03)
( 6.07300428e-01,  1.00000000e+03)
( 6.08037436e-01,  1.00000000e+03)
( 6.08774444e-01,  1.00000000e+03)
( 6.09511452e-01,  1.00000000e+03)
( 6.10248460e-01,  1.00000000e+03)
( 6.10985468e-01,  1.00000000e+03)
( 6.11722476e-01,  1.00000000e+03)
( 6.12459484e-01,  1.00000000e+03)
( 6.13196492e-01,  1.00000000e+03)
( 6.13933500e-01,  1.00000000e+03)
( 6.14670508e-01,  1.00000000e+03)
( 6.15407516e-01,  1.00000000e+03)
( 6.16144524e-01,  1.00000000e+03)
( 6.16881532e-01,  1.00000000e+03)
( 6.17618540e-01,  1.00000000e+03)
( 6.18355548e-01,  1.00000000e+03)
( 6.19092556e-01,  1.00000000e+03)
( 6.19829564e-01,  1.00000000e+03)
( 6.20566573e-01,  1.00000000e+03)
( 6.21303581e-01,  1.00000000e+03)
( 6.22040589e-01,  1.00000000e+03)
( 6.22777597e-01,  1.00000000e+03)
( 6.23514605e-01,  1.00000000e+03)
( 6.24251613e-01,  1.00000000e+03)
( 6.24988621e-01,  1.00000000e+03)
( 6.25725629e-01,  1.00000000e+03)
( 6.26462637e-01,  1.00000000e+03)
( 6.27199645e-01,  1.00000000e+03)
( 6.27936653e-01,  1.00000000e+03)
( 6.28673661e-01,  1.00000000e+03)
( 6.29410669e-01,  1.00000000e+03)
( 6.30147677e-01,  1.00000000e+03)
( 6.30884685e-01,  1.00000000e+03)
( 6.31621693e-01,  1.00000000e+03)
( 6.32358701e-01,  1.00000000e+03)
( 6.33095709e-01,  1.00000000e+03)
( 6.33832717e-01,  1.00000000e+03)
( 6.34569725e-01,  1.00000000e+03)
( 6.35306734e-01,  1.00000000e+03)
( 6.36043742e-01,  1.00000000e+03)
( 6.36780750e-01,  1.00000000e+03)
( 6.37517758e-01,  1.00000000e+03)
( 6.38254766e-01,  1.00000000e+03)
( 6.38991774e-01,  1.00000000e+03)
( 6.39728782e-01,  1.00000000e+03)
( 6.40465790e-01,  1.00000000e+03)
( 6.41202798e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 6.41939806e-01,  1.00000000e+03)
( 6.42711191e-01,  1.00000000e+03)
( 6.43482576e-01,  1.00000000e+03)
( 6.44253961e-01,  1.00000000e+03)
( 6.45025346e-01,  1.00000000e+03)
( 6.45796731e-01,  1.00000000e+03)
( 6.46568116e-01,  1.00000000e+03)
( 6.47339500e-01,  1.00000000e+03)
( 6.48110885e-01,  1.00000000e+03)
( 6.48882270e-01,  1.00000000e+03)
( 6.49653655e-01,  1.00000000e+03)
( 6.50425040e-01,  1.00000000e+03)
( 6.51196425e-01,  1.00000000e+03)
( 6.51967810e-01,  1.00000000e+03)
( 6.52739195e-01,  1.00000000e+03)
( 6.53510580e-01,  1.00000000e+03)
( 6.54281965e-01,  1.00000000e+03)
( 6.55053350e-01,  1.00000000e+03)
( 6.55824735e-01,  1.00000000e+03)
( 6.56596120e-01,  1.00000000e+03)
( 6.57367505e-01,  1.00000000e+03)
( 6.58138889e-01,  1.00000000e+03)
( 6.58910274e-01,  1.00000000e+03)
( 6.59681659e-01,  1.00000000e+03)
( 6.60453044e-01,  1.00000000e+03)
( 6.61224429e-01,  1.00000000e+03)
( 6.61995814e-01,  1.00000000e+03)
( 6.62767199e-01,  1.00000000e+03)
( 6.63538584e-01,  1.00000000e+03)
( 6.64309969e-01,  1.00000000e+03)
( 6.65081354e-01,  1.00000000e+03)
( 6.65852739e-01,  1.00000000e+03)
( 6.66624124e-01,  1.00000000e+03)
( 6.67395509e-01,  1.00000000e+03)
( 6.68166894e-01,  1.00000000e+03)
( 6.68938278e-01,  1.00000000e+03)
( 6.69709663e-01,  1.00000000e+03)
( 6.70481048e-01,  1.00000000e+03)
( 6.71252433e-01,  1.00000000e+03)
( 6.72023818e-01,  1.00000000e+03)
( 6.72795203e-01,  1.00000000e+03)
( 6.73566588e-01,  1.00000000e+03)
( 6.74337973e-01,  1.00000000e+03)
( 6.75109358e-01,  1.00000000e+03)
( 6.75880743e-01,  1.00000000e+03)
( 6.76652128e-01,  1.00000000e+03)
( 6.77423513e-01,  1.00000000e+03)
( 6.78194898e-01,  1.00000000e+03)
( 6.78966283e-01,  1.00000000e+03)
( 6.79737667e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 6.80509052e-01,  1.00000000e+03)
( 6.81984786e-01,  1.00000000e+03)
( 6.83460520e-01,  1.00000000e+03)
( 6.84936253e-01,  1.00000000e+03)
( 6.86411987e-01,  1.00000000e+03)
( 6.87887720e-01,  1.00000000e+03)
( 6.89363454e-01,  1.00000000e+03)
( 6.90839187e-01,  1.00000000e+03)
( 6.92314921e-01,  1.00000000e+03)
( 6.93790654e-01,  1.00000000e+03)
( 6.95266388e-01,  1.00000000e+03)
( 6.96742121e-01,  1.00000000e+03)
( 6.98217855e-01,  1.00000000e+03)
( 6.99693589e-01,  1.00000000e+03)
( 7.01169322e-01,  1.00000000e+03)
( 7.02645056e-01,  1.00000000e+03)
( 7.04120789e-01,  1.00000000e+03)
( 7.05596523e-01,  1.00000000e+03)
( 7.07072256e-01,  1.00000000e+03)
( 7.08547990e-01,  1.00000000e+03)
( 7.10023723e-01,  1.00000000e+03)
( 7.11499457e-01,  1.00000000e+03)
( 7.12975190e-01,  1.00000000e+03)
( 7.14450924e-01,  1.00000000e+03)
( 7.15926658e-01,  1.00000000e+03)
( 7.17402391e-01,  1.00000000e+03)
( 7.18878125e-01,  1.00000000e+03)
( 7.20353858e-01,  1.00000000e+03)
( 7.21829592e-01,  1.00000000e+03)
( 7.23305325e-01,  1.00000000e+03)
( 7.24781059e-01,  1.00000000e+03)
( 7.26256792e-01,  1.00000000e+03)
( 7.27732526e-01,  1.00000000e+03)
( 7.29208259e-01,  1.00000000e+03)
( 7.30683993e-01,  1.00000000e+03)
( 7.32159727e-01,  1.00000000e+03)
( 7.33635460e-01,  1.00000000e+03)
( 7.35111194e-01,  1.00000000e+03)
( 7.36586927e-01,  1.00000000e+03)
( 7.38062661e-01,  1.00000000e+03)
( 7.39538394e-01,  1.00000000e+03)
( 7.41014128e-01,  1.00000000e+03)
( 7.42489861e-01,  1.00000000e+03)
( 7.43965595e-01,  1.00000000e+03)
( 7.45441328e-01,  1.00000000e+03)
( 7.46917062e-01,  1.00000000e+03)
( 7.48392795e-01,  1.00000000e+03)
( 7.49868529e-01,  1.00000000e+03)
( 7.51344263e-01,  1.00000000e+03)
( 7.52819996e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 7.54295730e-01,  1.00000000e+03)
( 7.55779298e-01,  1.00000000e+03)
( 7.57262867e-01,  1.00000000e+03)
( 7.58746436e-01,  1.00000000e+03)
( 7.60230005e-01,  1.00000000e+03)
( 7.61713574e-01,  1.00000000e+03)
( 7.63197143e-01,  1.00000000e+03)
( 7.64680711e-01,  1.00000000e+03)
( 7.66164280e-01,  1.00000000e+03)
( 7.67647849e-01,  1.00000000e+03)
( 7.69131418e-01,  1.00000000e+03)
( 7.70614987e-01,  1.00000000e+03)
( 7.72098555e-01,  1.00000000e+03)
( 7.73582124e-01,  1.00000000e+03)
( 7.75065693e-01,  1.00000000e+03)
( 7.76549262e-01,  1.00000000e+03)
( 7.78032831e-01,  1.00000000e+03)
( 7.79516399e-01,  1.00000000e+03)
( 7.80999968e-01,  1.00000000e+03)
( 7.82483537e-01,  1.00000000e+03)
( 7.83967106e-01,  1.00000000e+03)
( 7.85450675e-01,  1.00000000e+03)
( 7.86934244e-01,  1.00000000e+03)
( 7.88417812e-01,  1.00000000e+03)
( 7.89901381e-01,  1.00000000e+03)
( 7.91384950e-01,  1.00000000e+03)
( 7.92868519e-01,  1.00000000e+03)
( 7.94352088e-01,  1.00000000e+03)
( 7.95835656e-01,  1.00000000e+03)
( 7.97319225e-01,  1.00000000e+03)
( 7.98802794e-01,  1.00000000e+03)
( 8.00286363e-01,  1.00000000e+03)
( 8.01769932e-01,  1.00000000e+03)
( 8.03253500e-01,  1.00000000e+03)
( 8.04737069e-01,  1.00000000e+03)
( 8.06220638e-01,  1.00000000e+03)
( 8.07704207e-01,  1.00000000e+03)
( 8.09187776e-01,  1.00000000e+03)
( 8.10671345e-01,  1.00000000e+03)
( 8.12154913e-01,  1.00000000e+03)
( 8.13638482e-01,  1.00000000e+03)
( 8.15122051e-01,  1.00000000e+03)
( 8.16605620e-01,  1.00000000e+03)
( 8.18089189e-01,  1.00000000e+03)
( 8.19572757e-01,  1.00000000e+03)
( 8.21056326e-01,  1.00000000e+03)
( 8.22539895e-01,  1.00000000e+03)
( 8.24023464e-01,  1.00000000e+03)
( 8.25507033e-01,  1.00000000e+03)
( 8.26990601e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28474170e-01,  1.00000000e+03)
( 8.30188917e-01,  1.00000000e+03)
( 8.31903664e-01,  1.00000000e+03)
( 8.33618410e-01,  1.00000000e+03)
( 8.35333157e-01,  1.00000000e+03)
( 8.37047904e-01,  1.00000000e+03)
( 8.38762650e-01,  1.00000000e+03)
( 8.40477397e-01,  1.00000000e+03)
( 8.42192144e-01,  1.00000000e+03)
( 8.43906890e-01,  1.00000000e+03)
( 8.45621637e-01,  1.00000000e+03)
( 8.47336384e-01,  1.00000000e+03)
( 8.49051130e-01,  1.00000000e+03)
( 8.50765877e-01,  1.00000000e+03)
( 8.52480624e-01,  1.00000000e+03)
( 8.54195370e-01,  1.00000000e+03)
( 8.55910117e-01,  1.00000000e+03)
( 8.57624864e-01,  1.00000000e+03)
( 8.59339610e-01,  1.00000000e+03)
( 8.61054357e-01,  1.00000000e+03)
( 8.62769104e-01,  1.00000000e+03)
( 8.64483850e-01,  1.00000000e+03)
( 8.66198597e-01,  1.00000000e+03)
( 8.67913344e-01,  1.00000000e+03)
( 8.69628090e-01,  1.00000000e+03)
( 8.71342837e-01,  1.00000000e+03)
( 8.73057584e-01,  1.00000000e+03)
( 8.74772331e-01,  1.00000000e+03)
( 8.76487077e-01,  1.00000000e+03)
( 8.78201824e-01,  1.00000000e+03)
( 8.79916571e-01,  1.00000000e+03)
( 8.81631317e-01,  1.00000000e+03)
( 8.83346064e-01,  1.00000000e+03)
( 8.85060811e-01,  1.00000000e+03)
( 8.86775557e-01,  1.00000000e+03)
( 8.88490304e-01,  1.00000000e+03)
( 8.90205051e-01,  1.00000000e+03)
( 8.91919797e-01,  1.00000000e+03)
( 8.93634544e-01,  1.00000000e+03)
( 8.95349291e-01,  1.00000000e+03)
( 8.97064037e-01,  1.00000000e+03)
( 8.98778784e-01,  1.00000000e+03)
( 9.00493531e-01,  1.00000000e+03)
( 9.02208277e-01,  1.00000000e+03)
( 9.03923024e-01,  1.00000000e+03)
( 9.05637771e-01,  1.00000000e+03)
( 9.07352517e-01,  1.00000000e+03)
( 9.09067264e-01,  1.00000000e+03)
( 9.10782011e-01,  1.00000000e+03)
( 9.12496757e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [red, thick, solid]
coordinates {
( 9.14211504e-01,  1.00000000e+03)
( 9.15927274e-01,  1.00000000e+03)
( 9.17643044e-01,  1.00000000e+03)
( 9.19358814e-01,  1.00000000e+03)
( 9.21074584e-01,  1.00000000e+03)
( 9.22790354e-01,  1.00000000e+03)
( 9.24506124e-01,  1.00000000e+03)
( 9.26221893e-01,  1.00000000e+03)
( 9.27937663e-01,  1.00000000e+03)
( 9.29653433e-01,  1.00000000e+03)
( 9.31369203e-01,  1.00000000e+03)
( 9.33084973e-01,  1.00000000e+03)
( 9.34800743e-01,  1.00000000e+03)
( 9.36516513e-01,  1.00000000e+03)
( 9.38232283e-01,  1.00000000e+03)
( 9.39948053e-01,  1.00000000e+03)
( 9.41663823e-01,  1.00000000e+03)
( 9.43379593e-01,  1.00000000e+03)
( 9.45095363e-01,  1.00000000e+03)
( 9.46811132e-01,  1.00000000e+03)
( 9.48526902e-01,  1.00000000e+03)
( 9.50242672e-01,  1.00000000e+03)
( 9.51958442e-01,  1.00000000e+03)
( 9.53674212e-01,  1.00000000e+03)
( 9.55389982e-01,  1.00000000e+03)
( 9.57105752e-01,  1.00000000e+03)
( 9.58821522e-01,  1.00000000e+03)
( 9.60537292e-01,  1.00000000e+03)
( 9.62253062e-01,  1.00000000e+03)
( 9.63968832e-01,  1.00000000e+03)
( 9.65684602e-01,  1.00000000e+03)
( 9.67400372e-01,  1.00000000e+03)
( 9.69116141e-01,  1.00000000e+03)
( 9.70831911e-01,  1.00000000e+03)
( 9.72547681e-01,  1.00000000e+03)
( 9.74263451e-01,  1.00000000e+03)
( 9.75979221e-01,  1.00000000e+03)
( 9.77694991e-01,  1.00000000e+03)
( 9.79410761e-01,  1.00000000e+03)
( 9.81126531e-01,  1.00000000e+03)
( 9.82842301e-01,  1.00000000e+03)
( 9.84558071e-01,  1.00000000e+03)
( 9.86273841e-01,  1.00000000e+03)
( 9.87989611e-01,  1.00000000e+03)
( 9.89705380e-01,  1.00000000e+03)
( 9.91421150e-01,  1.00000000e+03)
( 9.93136920e-01,  1.00000000e+03)
( 9.94852690e-01,  1.00000000e+03)
( 9.96568460e-01,  1.00000000e+03)
( 9.98284230e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r1}

\addplot [green, thin, solid]
coordinates {
( 0.00000000e+00,  1.20000000e+03)
( 8.21848740e-04,  1.20000000e+03)
( 1.64369748e-03,  1.20000000e+03)
( 2.46554622e-03,  1.20000000e+03)
( 3.28739496e-03,  1.20000000e+03)
( 4.10924370e-03,  1.20000000e+03)
( 4.93109244e-03,  1.20000000e+03)
( 5.75294118e-03,  1.20000000e+03)
( 6.57478992e-03,  1.20000000e+03)
( 7.39663866e-03,  1.20000000e+03)
( 8.21848740e-03,  1.20000000e+03)
( 9.04033614e-03,  1.20000000e+03)
( 9.86218488e-03,  1.20000000e+03)
( 1.06840336e-02,  1.20000000e+03)
( 1.15058824e-02,  1.20000000e+03)
( 1.23277311e-02,  1.20000000e+03)
( 1.31495798e-02,  1.20000000e+03)
( 1.39714286e-02,  1.20000000e+03)
( 1.47932773e-02,  1.20000000e+03)
( 1.56151261e-02,  1.20000000e+03)
( 1.64369748e-02,  1.20000000e+03)
( 1.72588235e-02,  1.20000000e+03)
( 1.80806723e-02,  1.20000000e+03)
( 1.89025210e-02,  1.20000000e+03)
( 1.97243698e-02,  1.20000000e+03)
( 2.05462185e-02,  1.20000000e+03)
( 2.13680673e-02,  1.20000000e+03)
( 2.21899160e-02,  1.20000000e+03)
( 2.30117647e-02,  1.20000000e+03)
( 2.38336135e-02,  1.20000000e+03)
( 2.46554622e-02,  1.20000000e+03)
( 2.54773110e-02,  1.20000000e+03)
( 2.62991597e-02,  1.20000000e+03)
( 2.71210084e-02,  1.20000000e+03)
( 2.79428572e-02,  1.20000000e+03)
( 2.87647059e-02,  1.20000000e+03)
( 2.95865547e-02,  1.20000000e+03)
( 3.04084034e-02,  1.20000000e+03)
( 3.12302521e-02,  1.20000000e+03)
( 3.20521009e-02,  1.20000000e+03)
( 3.28739496e-02,  1.20000000e+03)
( 3.36957984e-02,  1.20000000e+03)
( 3.45176471e-02,  1.20000000e+03)
( 3.53394958e-02,  1.20000000e+03)
( 3.61613446e-02,  1.20000000e+03)
( 3.69831933e-02,  1.20000000e+03)
( 3.78050421e-02,  1.20000000e+03)
( 3.86268908e-02,  1.20000000e+03)
( 3.94487395e-02,  1.20000000e+03)
( 4.02705883e-02,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.10924370e-02,  1.20000000e+03)
( 4.19140624e-02,  1.20000000e+03)
( 4.27356878e-02,  1.20000000e+03)
( 4.35573133e-02,  1.20000000e+03)
( 4.43789387e-02,  1.20000000e+03)
( 4.52005641e-02,  1.20000000e+03)
( 4.60221895e-02,  1.20000000e+03)
( 4.68438149e-02,  1.20000000e+03)
( 4.76654403e-02,  1.20000000e+03)
( 4.84870657e-02,  1.20000000e+03)
( 4.93086911e-02,  1.20000000e+03)
( 5.01303166e-02,  1.20000000e+03)
( 5.09519420e-02,  1.20000000e+03)
( 5.17735674e-02,  1.20000000e+03)
( 5.25951928e-02,  1.20000000e+03)
( 5.34168182e-02,  1.20000000e+03)
( 5.42384436e-02,  1.20000000e+03)
( 5.50600690e-02,  1.20000000e+03)
( 5.58816945e-02,  1.20000000e+03)
( 5.67033199e-02,  1.20000000e+03)
( 5.75249453e-02,  1.20000000e+03)
( 5.83465707e-02,  1.20000000e+03)
( 5.91681961e-02,  1.20000000e+03)
( 5.99898215e-02,  1.20000000e+03)
( 6.08114469e-02,  1.20000000e+03)
( 6.16330723e-02,  1.20000000e+03)
( 6.24546978e-02,  1.20000000e+03)
( 6.32763232e-02,  1.20000000e+03)
( 6.40979486e-02,  1.20000000e+03)
( 6.49195740e-02,  1.20000000e+03)
( 6.57411994e-02,  1.20000000e+03)
( 6.65628248e-02,  1.20000000e+03)
( 6.73844502e-02,  1.20000000e+03)
( 6.82060756e-02,  1.20000000e+03)
( 6.90277011e-02,  1.20000000e+03)
( 6.98493265e-02,  1.20000000e+03)
( 7.06709519e-02,  1.20000000e+03)
( 7.14925773e-02,  1.20000000e+03)
( 7.23142027e-02,  1.20000000e+03)
( 7.31358281e-02,  1.20000000e+03)
( 7.39574535e-02,  1.20000000e+03)
( 7.47790790e-02,  1.20000000e+03)
( 7.56007044e-02,  1.20000000e+03)
( 7.64223298e-02,  1.20000000e+03)
( 7.72439552e-02,  1.20000000e+03)
( 7.80655806e-02,  1.20000000e+03)
( 7.88872060e-02,  1.20000000e+03)
( 7.97088314e-02,  1.20000000e+03)
( 8.05304568e-02,  1.20000000e+03)
( 8.13520823e-02,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 8.21737077e-02,  1.20000000e+03)
( 8.29941960e-02,  1.20000000e+03)
( 8.38146843e-02,  1.20000000e+03)
( 8.46351726e-02,  1.20000000e+03)
( 8.54556609e-02,  1.20000000e+03)
( 8.62761492e-02,  1.20000000e+03)
( 8.70966375e-02,  1.20000000e+03)
( 8.79171258e-02,  1.20000000e+03)
( 8.87376141e-02,  1.20000000e+03)
( 8.95581025e-02,  1.20000000e+03)
( 9.03785908e-02,  1.20000000e+03)
( 9.11990791e-02,  1.20000000e+03)
( 9.20195674e-02,  1.20000000e+03)
( 9.28400557e-02,  1.20000000e+03)
( 9.36605440e-02,  1.20000000e+03)
( 9.44810323e-02,  1.20000000e+03)
( 9.53015206e-02,  1.20000000e+03)
( 9.61220089e-02,  1.20000000e+03)
( 9.69424972e-02,  1.20000000e+03)
( 9.77629856e-02,  1.20000000e+03)
( 9.85834739e-02,  1.20000000e+03)
( 9.94039622e-02,  1.20000000e+03)
( 1.00224450e-01,  1.20000000e+03)
( 1.01044939e-01,  1.20000000e+03)
( 1.01865427e-01,  1.20000000e+03)
( 1.02685915e-01,  1.20000000e+03)
( 1.03506404e-01,  1.20000000e+03)
( 1.04326892e-01,  1.20000000e+03)
( 1.05147380e-01,  1.20000000e+03)
( 1.05967869e-01,  1.20000000e+03)
( 1.06788357e-01,  1.20000000e+03)
( 1.07608845e-01,  1.20000000e+03)
( 1.08429334e-01,  1.20000000e+03)
( 1.09249822e-01,  1.20000000e+03)
( 1.10070310e-01,  1.20000000e+03)
( 1.10890799e-01,  1.20000000e+03)
( 1.11711287e-01,  1.20000000e+03)
( 1.12531775e-01,  1.20000000e+03)
( 1.13352263e-01,  1.20000000e+03)
( 1.14172752e-01,  1.20000000e+03)
( 1.14993240e-01,  1.20000000e+03)
( 1.15813728e-01,  1.20000000e+03)
( 1.16634217e-01,  1.20000000e+03)
( 1.17454705e-01,  1.20000000e+03)
( 1.18275193e-01,  1.20000000e+03)
( 1.19095682e-01,  1.20000000e+03)
( 1.19916170e-01,  1.20000000e+03)
( 1.20736658e-01,  1.20000000e+03)
( 1.21557147e-01,  1.20000000e+03)
( 1.22377635e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 1.23198123e-01,  1.20000000e+03)
( 1.24018060e-01,  1.20000000e+03)
( 1.24837998e-01,  1.20000000e+03)
( 1.25657935e-01,  1.20000000e+03)
( 1.26477872e-01,  1.20000000e+03)
( 1.27297809e-01,  1.20000000e+03)
( 1.28117747e-01,  1.20000000e+03)
( 1.28937684e-01,  1.20000000e+03)
( 1.29757621e-01,  1.20000000e+03)
( 1.30577558e-01,  1.20000000e+03)
( 1.31397496e-01,  1.20000000e+03)
( 1.32217433e-01,  1.20000000e+03)
( 1.33037370e-01,  1.20000000e+03)
( 1.33857307e-01,  1.20000000e+03)
( 1.34677245e-01,  1.20000000e+03)
( 1.35497182e-01,  1.20000000e+03)
( 1.36317119e-01,  1.20000000e+03)
( 1.37137056e-01,  1.20000000e+03)
( 1.37956994e-01,  1.20000000e+03)
( 1.38776931e-01,  1.20000000e+03)
( 1.39596868e-01,  1.20000000e+03)
( 1.40416805e-01,  1.20000000e+03)
( 1.41236742e-01,  1.20000000e+03)
( 1.42056680e-01,  1.20000000e+03)
( 1.42876617e-01,  1.20000000e+03)
( 1.43696554e-01,  1.20000000e+03)
( 1.44516491e-01,  1.20000000e+03)
( 1.45336429e-01,  1.20000000e+03)
( 1.46156366e-01,  1.20000000e+03)
( 1.46976303e-01,  1.20000000e+03)
( 1.47796240e-01,  1.20000000e+03)
( 1.48616178e-01,  1.20000000e+03)
( 1.49436115e-01,  1.20000000e+03)
( 1.50256052e-01,  1.20000000e+03)
( 1.51075989e-01,  1.20000000e+03)
( 1.51895927e-01,  1.20000000e+03)
( 1.52715864e-01,  1.20000000e+03)
( 1.53535801e-01,  1.20000000e+03)
( 1.54355738e-01,  1.20000000e+03)
( 1.55175676e-01,  1.20000000e+03)
( 1.55995613e-01,  1.20000000e+03)
( 1.56815550e-01,  1.20000000e+03)
( 1.57635487e-01,  1.20000000e+03)
( 1.58455425e-01,  1.20000000e+03)
( 1.59275362e-01,  1.20000000e+03)
( 1.60095299e-01,  1.20000000e+03)
( 1.60915236e-01,  1.20000000e+03)
( 1.61735174e-01,  1.20000000e+03)
( 1.62555111e-01,  1.20000000e+03)
( 1.63375048e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 1.64194985e-01,  1.20000000e+03)
( 1.64687784e-01,  1.20000000e+03)
( 1.65180582e-01,  1.20000000e+03)
( 1.65673381e-01,  1.20000000e+03)
( 1.66166180e-01,  1.20000000e+03)
( 1.66658978e-01,  1.20000000e+03)
( 1.67151777e-01,  1.20000000e+03)
( 1.67644575e-01,  1.20000000e+03)
( 1.68137374e-01,  1.20000000e+03)
( 1.68630173e-01,  1.20000000e+03)
( 1.69122971e-01,  1.20000000e+03)
( 1.69615770e-01,  1.20000000e+03)
( 1.70108568e-01,  1.20000000e+03)
( 1.70601367e-01,  1.20000000e+03)
( 1.71094165e-01,  1.20000000e+03)
( 1.71586964e-01,  1.20000000e+03)
( 1.72079763e-01,  1.20000000e+03)
( 1.72572561e-01,  1.20000000e+03)
( 1.73065360e-01,  1.20000000e+03)
( 1.73558158e-01,  1.20000000e+03)
( 1.74050957e-01,  1.20000000e+03)
( 1.74543756e-01,  1.20000000e+03)
( 1.75036554e-01,  1.20000000e+03)
( 1.75529353e-01,  1.20000000e+03)
( 1.76022151e-01,  1.20000000e+03)
( 1.76514950e-01,  1.20000000e+03)
( 1.77007748e-01,  1.20000000e+03)
( 1.77500547e-01,  1.20000000e+03)
( 1.77993346e-01,  1.20000000e+03)
( 1.78486144e-01,  1.20000000e+03)
( 1.78978943e-01,  1.20000000e+03)
( 1.79471741e-01,  1.20000000e+03)
( 1.79964540e-01,  1.20000000e+03)
( 1.80457339e-01,  1.20000000e+03)
( 1.80950137e-01,  1.20000000e+03)
( 1.81442936e-01,  1.20000000e+03)
( 1.81935734e-01,  1.20000000e+03)
( 1.82428533e-01,  1.20000000e+03)
( 1.82921331e-01,  1.20000000e+03)
( 1.83414130e-01,  1.20000000e+03)
( 1.83906929e-01,  1.20000000e+03)
( 1.84399727e-01,  1.20000000e+03)
( 1.84892526e-01,  1.20000000e+03)
( 1.85385324e-01,  1.20000000e+03)
( 1.85878123e-01,  1.20000000e+03)
( 1.86370922e-01,  1.20000000e+03)
( 1.86863720e-01,  1.20000000e+03)
( 1.87356519e-01,  1.20000000e+03)
( 1.87849317e-01,  1.20000000e+03)
( 1.88342116e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 1.88834915e-01,  1.20000000e+03)
( 1.89327015e-01,  1.20000000e+03)
( 1.89819115e-01,  1.20000000e+03)
( 1.90311216e-01,  1.20000000e+03)
( 1.90803316e-01,  1.20000000e+03)
( 1.91295417e-01,  1.20000000e+03)
( 1.91787517e-01,  1.20000000e+03)
( 1.92279617e-01,  1.20000000e+03)
( 1.92771718e-01,  1.20000000e+03)
( 1.93263818e-01,  1.20000000e+03)
( 1.93755919e-01,  1.20000000e+03)
( 1.94248019e-01,  1.20000000e+03)
( 1.94740119e-01,  1.20000000e+03)
( 1.95232220e-01,  1.20000000e+03)
( 1.95724320e-01,  1.20000000e+03)
( 1.96216421e-01,  1.20000000e+03)
( 1.96708521e-01,  1.20000000e+03)
( 1.97200622e-01,  1.20000000e+03)
( 1.97692722e-01,  1.20000000e+03)
( 1.98184822e-01,  1.20000000e+03)
( 1.98676923e-01,  1.20000000e+03)
( 1.99169023e-01,  1.20000000e+03)
( 1.99661124e-01,  1.20000000e+03)
( 2.00153224e-01,  1.20000000e+03)
( 2.00645324e-01,  1.20000000e+03)
( 2.01137425e-01,  1.20000000e+03)
( 2.01629525e-01,  1.20000000e+03)
( 2.02121626e-01,  1.20000000e+03)
( 2.02613726e-01,  1.20000000e+03)
( 2.03105826e-01,  1.20000000e+03)
( 2.03597927e-01,  1.20000000e+03)
( 2.04090027e-01,  1.20000000e+03)
( 2.04582128e-01,  1.20000000e+03)
( 2.05074228e-01,  1.20000000e+03)
( 2.05566329e-01,  1.20000000e+03)
( 2.06058429e-01,  1.20000000e+03)
( 2.06550529e-01,  1.20000000e+03)
( 2.07042630e-01,  1.20000000e+03)
( 2.07534730e-01,  1.20000000e+03)
( 2.08026831e-01,  1.20000000e+03)
( 2.08518931e-01,  1.20000000e+03)
( 2.09011031e-01,  1.20000000e+03)
( 2.09503132e-01,  1.20000000e+03)
( 2.09995232e-01,  1.20000000e+03)
( 2.10487333e-01,  1.20000000e+03)
( 2.10979433e-01,  1.20000000e+03)
( 2.11471533e-01,  1.20000000e+03)
( 2.11963634e-01,  1.20000000e+03)
( 2.12455734e-01,  1.20000000e+03)
( 2.12947835e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.13439935e-01,  1.20000000e+03)
( 2.13930208e-01,  1.20000000e+03)
( 2.14420480e-01,  1.20000000e+03)
( 2.14910753e-01,  1.20000000e+03)
( 2.15401025e-01,  1.20000000e+03)
( 2.15891298e-01,  1.20000000e+03)
( 2.16381570e-01,  1.20000000e+03)
( 2.16871843e-01,  1.20000000e+03)
( 2.17362116e-01,  1.20000000e+03)
( 2.17852388e-01,  1.20000000e+03)
( 2.18342661e-01,  1.20000000e+03)
( 2.18832933e-01,  1.20000000e+03)
( 2.19323206e-01,  1.20000000e+03)
( 2.19813478e-01,  1.20000000e+03)
( 2.20303751e-01,  1.20000000e+03)
( 2.20794023e-01,  1.20000000e+03)
( 2.21284296e-01,  1.20000000e+03)
( 2.21774569e-01,  1.20000000e+03)
( 2.22264841e-01,  1.20000000e+03)
( 2.22755114e-01,  1.20000000e+03)
( 2.23245386e-01,  1.20000000e+03)
( 2.23735659e-01,  1.20000000e+03)
( 2.24225931e-01,  1.20000000e+03)
( 2.24716204e-01,  1.20000000e+03)
( 2.25206476e-01,  1.20000000e+03)
( 2.25696749e-01,  1.20000000e+03)
( 2.26187022e-01,  1.20000000e+03)
( 2.26677294e-01,  1.20000000e+03)
( 2.27167567e-01,  1.20000000e+03)
( 2.27657839e-01,  1.20000000e+03)
( 2.28148112e-01,  1.20000000e+03)
( 2.28638384e-01,  1.20000000e+03)
( 2.29128657e-01,  1.20000000e+03)
( 2.29618929e-01,  1.20000000e+03)
( 2.30109202e-01,  1.20000000e+03)
( 2.30599475e-01,  1.20000000e+03)
( 2.31089747e-01,  1.20000000e+03)
( 2.31580020e-01,  1.20000000e+03)
( 2.32070292e-01,  1.20000000e+03)
( 2.32560565e-01,  1.20000000e+03)
( 2.33050837e-01,  1.20000000e+03)
( 2.33541110e-01,  1.20000000e+03)
( 2.34031382e-01,  1.20000000e+03)
( 2.34521655e-01,  1.20000000e+03)
( 2.35011928e-01,  1.20000000e+03)
( 2.35502200e-01,  1.20000000e+03)
( 2.35992473e-01,  1.20000000e+03)
( 2.36482745e-01,  1.20000000e+03)
( 2.36973018e-01,  1.20000000e+03)
( 2.37463290e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.37953563e-01,  1.20000000e+03)
( 2.38443473e-01,  1.20000000e+03)
( 2.38933383e-01,  1.20000000e+03)
( 2.39423294e-01,  1.20000000e+03)
( 2.39913204e-01,  1.20000000e+03)
( 2.40403114e-01,  1.20000000e+03)
( 2.40893024e-01,  1.20000000e+03)
( 2.41382935e-01,  1.20000000e+03)
( 2.41872845e-01,  1.20000000e+03)
( 2.42362755e-01,  1.20000000e+03)
( 2.42852665e-01,  1.20000000e+03)
( 2.43342576e-01,  1.20000000e+03)
( 2.43832486e-01,  1.20000000e+03)
( 2.44322396e-01,  1.20000000e+03)
( 2.44812306e-01,  1.20000000e+03)
( 2.45302216e-01,  1.20000000e+03)
( 2.45792127e-01,  1.20000000e+03)
( 2.46282037e-01,  1.20000000e+03)
( 2.46771947e-01,  1.20000000e+03)
( 2.47261857e-01,  1.20000000e+03)
( 2.47751768e-01,  1.20000000e+03)
( 2.48241678e-01,  1.20000000e+03)
( 2.48731588e-01,  1.20000000e+03)
( 2.49221498e-01,  1.20000000e+03)
( 2.49711409e-01,  1.20000000e+03)
( 2.50201319e-01,  1.20000000e+03)
( 2.50691229e-01,  1.20000000e+03)
( 2.51181139e-01,  1.20000000e+03)
( 2.51671050e-01,  1.20000000e+03)
( 2.52160960e-01,  1.20000000e+03)
( 2.52650870e-01,  1.20000000e+03)
( 2.53140780e-01,  1.20000000e+03)
( 2.53630691e-01,  1.20000000e+03)
( 2.54120601e-01,  1.20000000e+03)
( 2.54610511e-01,  1.20000000e+03)
( 2.55100421e-01,  1.20000000e+03)
( 2.55590331e-01,  1.20000000e+03)
( 2.56080242e-01,  1.20000000e+03)
( 2.56570152e-01,  1.20000000e+03)
( 2.57060062e-01,  1.20000000e+03)
( 2.57549972e-01,  1.20000000e+03)
( 2.58039883e-01,  1.20000000e+03)
( 2.58529793e-01,  1.20000000e+03)
( 2.59019703e-01,  1.20000000e+03)
( 2.59509613e-01,  1.20000000e+03)
( 2.59999524e-01,  1.20000000e+03)
( 2.60489434e-01,  1.20000000e+03)
( 2.60979344e-01,  1.20000000e+03)
( 2.61469254e-01,  1.20000000e+03)
( 2.61959165e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.62449075e-01,  1.20000000e+03)
( 2.62743720e-01,  1.20000000e+03)
( 2.63038365e-01,  1.20000000e+03)
( 2.63333011e-01,  1.20000000e+03)
( 2.63627656e-01,  1.20000000e+03)
( 2.63922301e-01,  1.20000000e+03)
( 2.64216947e-01,  1.20000000e+03)
( 2.64511592e-01,  1.20000000e+03)
( 2.64806237e-01,  1.20000000e+03)
( 2.65100882e-01,  1.20000000e+03)
( 2.65395528e-01,  1.20000000e+03)
( 2.65690173e-01,  1.20000000e+03)
( 2.65984818e-01,  1.20000000e+03)
( 2.66279463e-01,  1.20000000e+03)
( 2.66574109e-01,  1.20000000e+03)
( 2.66868754e-01,  1.20000000e+03)
( 2.67163399e-01,  1.20000000e+03)
( 2.67458045e-01,  1.20000000e+03)
( 2.67752690e-01,  1.20000000e+03)
( 2.68047335e-01,  1.20000000e+03)
( 2.68341980e-01,  1.20000000e+03)
( 2.68636626e-01,  1.20000000e+03)
( 2.68931271e-01,  1.20000000e+03)
( 2.69225916e-01,  1.20000000e+03)
( 2.69520562e-01,  1.20000000e+03)
( 2.69815207e-01,  1.20000000e+03)
( 2.70109852e-01,  1.20000000e+03)
( 2.70404497e-01,  1.20000000e+03)
( 2.70699143e-01,  1.20000000e+03)
( 2.70993788e-01,  1.20000000e+03)
( 2.71288433e-01,  1.20000000e+03)
( 2.71583079e-01,  1.20000000e+03)
( 2.71877724e-01,  1.20000000e+03)
( 2.72172369e-01,  1.20000000e+03)
( 2.72467014e-01,  1.20000000e+03)
( 2.72761660e-01,  1.20000000e+03)
( 2.73056305e-01,  1.20000000e+03)
( 2.73350950e-01,  1.20000000e+03)
( 2.73645596e-01,  1.20000000e+03)
( 2.73940241e-01,  1.20000000e+03)
( 2.74234886e-01,  1.20000000e+03)
( 2.74529531e-01,  1.20000000e+03)
( 2.74824177e-01,  1.20000000e+03)
( 2.75118822e-01,  1.20000000e+03)
( 2.75413467e-01,  1.20000000e+03)
( 2.75708113e-01,  1.20000000e+03)
( 2.76002758e-01,  1.20000000e+03)
( 2.76297403e-01,  1.20000000e+03)
( 2.76592048e-01,  1.20000000e+03)
( 2.76886694e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.77181339e-01,  1.20000000e+03)
( 2.77475911e-01,  1.20000000e+03)
( 2.77770482e-01,  1.20000000e+03)
( 2.78065054e-01,  1.20000000e+03)
( 2.78359625e-01,  1.20000000e+03)
( 2.78654197e-01,  1.20000000e+03)
( 2.78948768e-01,  1.20000000e+03)
( 2.79243340e-01,  1.20000000e+03)
( 2.79537911e-01,  1.20000000e+03)
( 2.79832483e-01,  1.20000000e+03)
( 2.80127054e-01,  1.20000000e+03)
( 2.80421626e-01,  1.20000000e+03)
( 2.80716197e-01,  1.20000000e+03)
( 2.81010769e-01,  1.20000000e+03)
( 2.81305340e-01,  1.20000000e+03)
( 2.81599912e-01,  1.20000000e+03)
( 2.81894483e-01,  1.20000000e+03)
( 2.82189055e-01,  1.20000000e+03)
( 2.82483626e-01,  1.20000000e+03)
( 2.82778198e-01,  1.20000000e+03)
( 2.83072769e-01,  1.20000000e+03)
( 2.83367341e-01,  1.20000000e+03)
( 2.83661913e-01,  1.20000000e+03)
( 2.83956484e-01,  1.20000000e+03)
( 2.84251056e-01,  1.20000000e+03)
( 2.84545627e-01,  1.20000000e+03)
( 2.84840199e-01,  1.20000000e+03)
( 2.85134770e-01,  1.20000000e+03)
( 2.85429342e-01,  1.20000000e+03)
( 2.85723913e-01,  1.20000000e+03)
( 2.86018485e-01,  1.20000000e+03)
( 2.86313056e-01,  1.20000000e+03)
( 2.86607628e-01,  1.20000000e+03)
( 2.86902199e-01,  1.20000000e+03)
( 2.87196771e-01,  1.20000000e+03)
( 2.87491342e-01,  1.20000000e+03)
( 2.87785914e-01,  1.20000000e+03)
( 2.88080485e-01,  1.20000000e+03)
( 2.88375057e-01,  1.20000000e+03)
( 2.88669628e-01,  1.20000000e+03)
( 2.88964200e-01,  1.20000000e+03)
( 2.89258771e-01,  1.20000000e+03)
( 2.89553343e-01,  1.20000000e+03)
( 2.89847915e-01,  1.20000000e+03)
( 2.90142486e-01,  1.20000000e+03)
( 2.90437058e-01,  1.20000000e+03)
( 2.90731629e-01,  1.20000000e+03)
( 2.91026201e-01,  1.20000000e+03)
( 2.91320772e-01,  1.20000000e+03)
( 2.91615344e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 2.91909915e-01,  1.20000000e+03)
( 2.92205666e-01,  1.20000000e+03)
( 2.92501416e-01,  1.20000000e+03)
( 2.92797167e-01,  1.20000000e+03)
( 2.93092918e-01,  1.20000000e+03)
( 2.93388668e-01,  1.20000000e+03)
( 2.93684419e-01,  1.20000000e+03)
( 2.93980169e-01,  1.20000000e+03)
( 2.94275920e-01,  1.20000000e+03)
( 2.94571671e-01,  1.20000000e+03)
( 2.94867421e-01,  1.20000000e+03)
( 2.95163172e-01,  1.20000000e+03)
( 2.95458922e-01,  1.20000000e+03)
( 2.95754673e-01,  1.20000000e+03)
( 2.96050424e-01,  1.20000000e+03)
( 2.96346174e-01,  1.20000000e+03)
( 2.96641925e-01,  1.20000000e+03)
( 2.96937675e-01,  1.20000000e+03)
( 2.97233426e-01,  1.20000000e+03)
( 2.97529177e-01,  1.20000000e+03)
( 2.97824927e-01,  1.20000000e+03)
( 2.98120678e-01,  1.20000000e+03)
( 2.98416428e-01,  1.20000000e+03)
( 2.98712179e-01,  1.20000000e+03)
( 2.99007930e-01,  1.20000000e+03)
( 2.99303680e-01,  1.20000000e+03)
( 2.99599431e-01,  1.20000000e+03)
( 2.99895181e-01,  1.20000000e+03)
( 3.00190932e-01,  1.20000000e+03)
( 3.00486683e-01,  1.20000000e+03)
( 3.00782433e-01,  1.20000000e+03)
( 3.01078184e-01,  1.20000000e+03)
( 3.01373934e-01,  1.20000000e+03)
( 3.01669685e-01,  1.20000000e+03)
( 3.01965436e-01,  1.20000000e+03)
( 3.02261186e-01,  1.20000000e+03)
( 3.02556937e-01,  1.20000000e+03)
( 3.02852687e-01,  1.20000000e+03)
( 3.03148438e-01,  1.20000000e+03)
( 3.03444189e-01,  1.20000000e+03)
( 3.03739939e-01,  1.20000000e+03)
( 3.04035690e-01,  1.20000000e+03)
( 3.04331440e-01,  1.20000000e+03)
( 3.04627191e-01,  1.20000000e+03)
( 3.04922942e-01,  1.20000000e+03)
( 3.05218692e-01,  1.20000000e+03)
( 3.05514443e-01,  1.20000000e+03)
( 3.05810193e-01,  1.20000000e+03)
( 3.06105944e-01,  1.20000000e+03)
( 3.06401695e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.06697445e-01,  1.20000000e+03)
( 3.06993146e-01,  1.20000000e+03)
( 3.07288847e-01,  1.20000000e+03)
( 3.07584549e-01,  1.20000000e+03)
( 3.07880250e-01,  1.20000000e+03)
( 3.08175951e-01,  1.20000000e+03)
( 3.08471652e-01,  1.20000000e+03)
( 3.08767353e-01,  1.20000000e+03)
( 3.09063054e-01,  1.20000000e+03)
( 3.09358755e-01,  1.20000000e+03)
( 3.09654456e-01,  1.20000000e+03)
( 3.09950157e-01,  1.20000000e+03)
( 3.10245859e-01,  1.20000000e+03)
( 3.10541560e-01,  1.20000000e+03)
( 3.10837261e-01,  1.20000000e+03)
( 3.11132962e-01,  1.20000000e+03)
( 3.11428663e-01,  1.20000000e+03)
( 3.11724364e-01,  1.20000000e+03)
( 3.12020065e-01,  1.20000000e+03)
( 3.12315766e-01,  1.20000000e+03)
( 3.12611467e-01,  1.20000000e+03)
( 3.12907169e-01,  1.20000000e+03)
( 3.13202870e-01,  1.20000000e+03)
( 3.13498571e-01,  1.20000000e+03)
( 3.13794272e-01,  1.20000000e+03)
( 3.14089973e-01,  1.20000000e+03)
( 3.14385674e-01,  1.20000000e+03)
( 3.14681375e-01,  1.20000000e+03)
( 3.14977076e-01,  1.20000000e+03)
( 3.15272777e-01,  1.20000000e+03)
( 3.15568478e-01,  1.20000000e+03)
( 3.15864180e-01,  1.20000000e+03)
( 3.16159881e-01,  1.20000000e+03)
( 3.16455582e-01,  1.20000000e+03)
( 3.16751283e-01,  1.20000000e+03)
( 3.17046984e-01,  1.20000000e+03)
( 3.17342685e-01,  1.20000000e+03)
( 3.17638386e-01,  1.20000000e+03)
( 3.17934087e-01,  1.20000000e+03)
( 3.18229788e-01,  1.20000000e+03)
( 3.18525490e-01,  1.20000000e+03)
( 3.18821191e-01,  1.20000000e+03)
( 3.19116892e-01,  1.20000000e+03)
( 3.19412593e-01,  1.20000000e+03)
( 3.19708294e-01,  1.20000000e+03)
( 3.20003995e-01,  1.20000000e+03)
( 3.20299696e-01,  1.20000000e+03)
( 3.20595397e-01,  1.20000000e+03)
( 3.20891098e-01,  1.20000000e+03)
( 3.21186800e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.21482501e-01,  1.20000000e+03)
( 3.21637686e-01,  1.20000000e+03)
( 3.21792871e-01,  1.20000000e+03)
( 3.21948055e-01,  1.20000000e+03)
( 3.22103240e-01,  1.20000000e+03)
( 3.22258425e-01,  1.20000000e+03)
( 3.22413610e-01,  1.20000000e+03)
( 3.22568795e-01,  1.20000000e+03)
( 3.22723980e-01,  1.20000000e+03)
( 3.22879165e-01,  1.20000000e+03)
( 3.23034350e-01,  1.20000000e+03)
( 3.23189535e-01,  1.20000000e+03)
( 3.23344720e-01,  1.20000000e+03)
( 3.23499905e-01,  1.20000000e+03)
( 3.23655090e-01,  1.20000000e+03)
( 3.23810275e-01,  1.20000000e+03)
( 3.23965460e-01,  1.20000000e+03)
( 3.24120645e-01,  1.20000000e+03)
( 3.24275830e-01,  1.20000000e+03)
( 3.24431015e-01,  1.20000000e+03)
( 3.24586200e-01,  1.20000000e+03)
( 3.24741384e-01,  1.20000000e+03)
( 3.24896569e-01,  1.20000000e+03)
( 3.25051754e-01,  1.20000000e+03)
( 3.25206939e-01,  1.20000000e+03)
( 3.25362124e-01,  1.20000000e+03)
( 3.25517309e-01,  1.20000000e+03)
( 3.25672494e-01,  1.20000000e+03)
( 3.25827679e-01,  1.20000000e+03)
( 3.25982864e-01,  1.20000000e+03)
( 3.26138049e-01,  1.20000000e+03)
( 3.26293234e-01,  1.20000000e+03)
( 3.26448419e-01,  1.20000000e+03)
( 3.26603604e-01,  1.20000000e+03)
( 3.26758789e-01,  1.20000000e+03)
( 3.26913974e-01,  1.20000000e+03)
( 3.27069159e-01,  1.20000000e+03)
( 3.27224344e-01,  1.20000000e+03)
( 3.27379529e-01,  1.20000000e+03)
( 3.27534714e-01,  1.20000000e+03)
( 3.27689898e-01,  1.20000000e+03)
( 3.27845083e-01,  1.20000000e+03)
( 3.28000268e-01,  1.20000000e+03)
( 3.28155453e-01,  1.20000000e+03)
( 3.28310638e-01,  1.20000000e+03)
( 3.28465823e-01,  1.20000000e+03)
( 3.28621008e-01,  1.20000000e+03)
( 3.28776193e-01,  1.20000000e+03)
( 3.28931378e-01,  1.20000000e+03)
( 3.29086563e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.29241748e-01,  1.20000000e+03)
( 3.29397075e-01,  1.20000000e+03)
( 3.29552402e-01,  1.20000000e+03)
( 3.29707729e-01,  1.20000000e+03)
( 3.29863056e-01,  1.20000000e+03)
( 3.30018383e-01,  1.20000000e+03)
( 3.30173711e-01,  1.20000000e+03)
( 3.30329038e-01,  1.20000000e+03)
( 3.30484365e-01,  1.20000000e+03)
( 3.30639692e-01,  1.20000000e+03)
( 3.30795019e-01,  1.20000000e+03)
( 3.30950346e-01,  1.20000000e+03)
( 3.31105673e-01,  1.20000000e+03)
( 3.31261000e-01,  1.20000000e+03)
( 3.31416327e-01,  1.20000000e+03)
( 3.31571655e-01,  1.20000000e+03)
( 3.31726982e-01,  1.20000000e+03)
( 3.31882309e-01,  1.20000000e+03)
( 3.32037636e-01,  1.20000000e+03)
( 3.32192963e-01,  1.20000000e+03)
( 3.32348290e-01,  1.20000000e+03)
( 3.32503617e-01,  1.20000000e+03)
( 3.32658944e-01,  1.20000000e+03)
( 3.32814271e-01,  1.20000000e+03)
( 3.32969599e-01,  1.20000000e+03)
( 3.33124926e-01,  1.20000000e+03)
( 3.33280253e-01,  1.20000000e+03)
( 3.33435580e-01,  1.20000000e+03)
( 3.33590907e-01,  1.20000000e+03)
( 3.33746234e-01,  1.20000000e+03)
( 3.33901561e-01,  1.20000000e+03)
( 3.34056888e-01,  1.20000000e+03)
( 3.34212215e-01,  1.20000000e+03)
( 3.34367543e-01,  1.20000000e+03)
( 3.34522870e-01,  1.20000000e+03)
( 3.34678197e-01,  1.20000000e+03)
( 3.34833524e-01,  1.20000000e+03)
( 3.34988851e-01,  1.20000000e+03)
( 3.35144178e-01,  1.20000000e+03)
( 3.35299505e-01,  1.20000000e+03)
( 3.35454832e-01,  1.20000000e+03)
( 3.35610159e-01,  1.20000000e+03)
( 3.35765487e-01,  1.20000000e+03)
( 3.35920814e-01,  1.20000000e+03)
( 3.36076141e-01,  1.20000000e+03)
( 3.36231468e-01,  1.20000000e+03)
( 3.36386795e-01,  1.20000000e+03)
( 3.36542122e-01,  1.20000000e+03)
( 3.36697449e-01,  1.20000000e+03)
( 3.36852776e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.37008103e-01,  1.20000000e+03)
( 3.37199537e-01,  1.20000000e+03)
( 3.37390972e-01,  1.20000000e+03)
( 3.37582406e-01,  1.20000000e+03)
( 3.37773840e-01,  1.20000000e+03)
( 3.37965274e-01,  1.20000000e+03)
( 3.38156708e-01,  1.20000000e+03)
( 3.38348142e-01,  1.20000000e+03)
( 3.38539576e-01,  1.20000000e+03)
( 3.38731010e-01,  1.20000000e+03)
( 3.38922444e-01,  1.20000000e+03)
( 3.39113878e-01,  1.20000000e+03)
( 3.39305312e-01,  1.20000000e+03)
( 3.39496746e-01,  1.20000000e+03)
( 3.39688180e-01,  1.20000000e+03)
( 3.39879614e-01,  1.20000000e+03)
( 3.40071048e-01,  1.20000000e+03)
( 3.40262482e-01,  1.20000000e+03)
( 3.40453916e-01,  1.20000000e+03)
( 3.40645350e-01,  1.20000000e+03)
( 3.40836784e-01,  1.20000000e+03)
( 3.41028218e-01,  1.20000000e+03)
( 3.41219652e-01,  1.20000000e+03)
( 3.41411086e-01,  1.20000000e+03)
( 3.41602520e-01,  1.20000000e+03)
( 3.41793954e-01,  1.20000000e+03)
( 3.41985388e-01,  1.20000000e+03)
( 3.42176822e-01,  1.20000000e+03)
( 3.42368256e-01,  1.20000000e+03)
( 3.42559690e-01,  1.20000000e+03)
( 3.42751124e-01,  1.20000000e+03)
( 3.42942558e-01,  1.20000000e+03)
( 3.43133992e-01,  1.20000000e+03)
( 3.43325426e-01,  1.20000000e+03)
( 3.43516860e-01,  1.20000000e+03)
( 3.43708294e-01,  1.20000000e+03)
( 3.43899728e-01,  1.20000000e+03)
( 3.44091162e-01,  1.20000000e+03)
( 3.44282596e-01,  1.20000000e+03)
( 3.44474030e-01,  1.20000000e+03)
( 3.44665464e-01,  1.20000000e+03)
( 3.44856898e-01,  1.20000000e+03)
( 3.45048332e-01,  1.20000000e+03)
( 3.45239766e-01,  1.20000000e+03)
( 3.45431200e-01,  1.20000000e+03)
( 3.45622634e-01,  1.20000000e+03)
( 3.45814068e-01,  1.20000000e+03)
( 3.46005502e-01,  1.20000000e+03)
( 3.46196936e-01,  1.20000000e+03)
( 3.46388370e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.46579804e-01,  1.20000000e+03)
( 3.46771384e-01,  1.20000000e+03)
( 3.46962964e-01,  1.20000000e+03)
( 3.47154544e-01,  1.20000000e+03)
( 3.47346124e-01,  1.20000000e+03)
( 3.47537704e-01,  1.20000000e+03)
( 3.47729285e-01,  1.20000000e+03)
( 3.47920865e-01,  1.20000000e+03)
( 3.48112445e-01,  1.20000000e+03)
( 3.48304025e-01,  1.20000000e+03)
( 3.48495605e-01,  1.20000000e+03)
( 3.48687185e-01,  1.20000000e+03)
( 3.48878765e-01,  1.20000000e+03)
( 3.49070345e-01,  1.20000000e+03)
( 3.49261925e-01,  1.20000000e+03)
( 3.49453505e-01,  1.20000000e+03)
( 3.49645085e-01,  1.20000000e+03)
( 3.49836665e-01,  1.20000000e+03)
( 3.50028245e-01,  1.20000000e+03)
( 3.50219825e-01,  1.20000000e+03)
( 3.50411405e-01,  1.20000000e+03)
( 3.50602985e-01,  1.20000000e+03)
( 3.50794565e-01,  1.20000000e+03)
( 3.50986145e-01,  1.20000000e+03)
( 3.51177725e-01,  1.20000000e+03)
( 3.51369305e-01,  1.20000000e+03)
( 3.51560885e-01,  1.20000000e+03)
( 3.51752465e-01,  1.20000000e+03)
( 3.51944046e-01,  1.20000000e+03)
( 3.52135626e-01,  1.20000000e+03)
( 3.52327206e-01,  1.20000000e+03)
( 3.52518786e-01,  1.20000000e+03)
( 3.52710366e-01,  1.20000000e+03)
( 3.52901946e-01,  1.20000000e+03)
( 3.53093526e-01,  1.20000000e+03)
( 3.53285106e-01,  1.20000000e+03)
( 3.53476686e-01,  1.20000000e+03)
( 3.53668266e-01,  1.20000000e+03)
( 3.53859846e-01,  1.20000000e+03)
( 3.54051426e-01,  1.20000000e+03)
( 3.54243006e-01,  1.20000000e+03)
( 3.54434586e-01,  1.20000000e+03)
( 3.54626166e-01,  1.20000000e+03)
( 3.54817746e-01,  1.20000000e+03)
( 3.55009326e-01,  1.20000000e+03)
( 3.55200906e-01,  1.20000000e+03)
( 3.55392486e-01,  1.20000000e+03)
( 3.55584066e-01,  1.20000000e+03)
( 3.55775646e-01,  1.20000000e+03)
( 3.55967226e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.56158807e-01,  1.20000000e+03)
( 3.56203456e-01,  1.20000000e+03)
( 3.56248105e-01,  1.20000000e+03)
( 3.56292754e-01,  1.20000000e+03)
( 3.56337403e-01,  1.20000000e+03)
( 3.56382053e-01,  1.20000000e+03)
( 3.56426702e-01,  1.20000000e+03)
( 3.56471351e-01,  1.20000000e+03)
( 3.56516000e-01,  1.20000000e+03)
( 3.56560650e-01,  1.20000000e+03)
( 3.56605299e-01,  1.20000000e+03)
( 3.56649948e-01,  1.20000000e+03)
( 3.56694597e-01,  1.20000000e+03)
( 3.56739247e-01,  1.20000000e+03)
( 3.56783896e-01,  1.20000000e+03)
( 3.56828545e-01,  1.20000000e+03)
( 3.56873194e-01,  1.20000000e+03)
( 3.56917844e-01,  1.20000000e+03)
( 3.56962493e-01,  1.20000000e+03)
( 3.57007142e-01,  1.20000000e+03)
( 3.57051791e-01,  1.20000000e+03)
( 3.57096441e-01,  1.20000000e+03)
( 3.57141090e-01,  1.20000000e+03)
( 3.57185739e-01,  1.20000000e+03)
( 3.57230388e-01,  1.20000000e+03)
( 3.57275037e-01,  1.20000000e+03)
( 3.57319687e-01,  1.20000000e+03)
( 3.57364336e-01,  1.20000000e+03)
( 3.57408985e-01,  1.20000000e+03)
( 3.57453634e-01,  1.20000000e+03)
( 3.57498284e-01,  1.20000000e+03)
( 3.57542933e-01,  1.20000000e+03)
( 3.57587582e-01,  1.20000000e+03)
( 3.57632231e-01,  1.20000000e+03)
( 3.57676881e-01,  1.20000000e+03)
( 3.57721530e-01,  1.20000000e+03)
( 3.57766179e-01,  1.20000000e+03)
( 3.57810828e-01,  1.20000000e+03)
( 3.57855478e-01,  1.20000000e+03)
( 3.57900127e-01,  1.20000000e+03)
( 3.57944776e-01,  1.20000000e+03)
( 3.57989425e-01,  1.20000000e+03)
( 3.58034074e-01,  1.20000000e+03)
( 3.58078724e-01,  1.20000000e+03)
( 3.58123373e-01,  1.20000000e+03)
( 3.58168022e-01,  1.20000000e+03)
( 3.58212671e-01,  1.20000000e+03)
( 3.58257321e-01,  1.20000000e+03)
( 3.58301970e-01,  1.20000000e+03)
( 3.58346619e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.58391268e-01,  1.20000000e+03)
( 3.58436054e-01,  1.20000000e+03)
( 3.58480839e-01,  1.20000000e+03)
( 3.58525625e-01,  1.20000000e+03)
( 3.58570410e-01,  1.20000000e+03)
( 3.58615196e-01,  1.20000000e+03)
( 3.58659981e-01,  1.20000000e+03)
( 3.58704767e-01,  1.20000000e+03)
( 3.58749552e-01,  1.20000000e+03)
( 3.58794338e-01,  1.20000000e+03)
( 3.58839123e-01,  1.20000000e+03)
( 3.58883909e-01,  1.20000000e+03)
( 3.58928694e-01,  1.20000000e+03)
( 3.58973480e-01,  1.20000000e+03)
( 3.59018265e-01,  1.20000000e+03)
( 3.59063051e-01,  1.20000000e+03)
( 3.59107836e-01,  1.20000000e+03)
( 3.59152622e-01,  1.20000000e+03)
( 3.59197407e-01,  1.20000000e+03)
( 3.59242193e-01,  1.20000000e+03)
( 3.59286978e-01,  1.20000000e+03)
( 3.59331764e-01,  1.20000000e+03)
( 3.59376549e-01,  1.20000000e+03)
( 3.59421335e-01,  1.20000000e+03)
( 3.59466120e-01,  1.20000000e+03)
( 3.59510906e-01,  1.20000000e+03)
( 3.59555691e-01,  1.20000000e+03)
( 3.59600477e-01,  1.20000000e+03)
( 3.59645262e-01,  1.20000000e+03)
( 3.59690048e-01,  1.20000000e+03)
( 3.59734833e-01,  1.20000000e+03)
( 3.59779619e-01,  1.20000000e+03)
( 3.59824404e-01,  1.20000000e+03)
( 3.59869190e-01,  1.20000000e+03)
( 3.59913975e-01,  1.20000000e+03)
( 3.59958761e-01,  1.20000000e+03)
( 3.60003546e-01,  1.20000000e+03)
( 3.60048332e-01,  1.20000000e+03)
( 3.60093117e-01,  1.20000000e+03)
( 3.60137903e-01,  1.20000000e+03)
( 3.60182688e-01,  1.20000000e+03)
( 3.60227474e-01,  1.20000000e+03)
( 3.60272259e-01,  1.20000000e+03)
( 3.60317045e-01,  1.20000000e+03)
( 3.60361830e-01,  1.20000000e+03)
( 3.60406616e-01,  1.20000000e+03)
( 3.60451401e-01,  1.20000000e+03)
( 3.60496187e-01,  1.20000000e+03)
( 3.60540972e-01,  1.20000000e+03)
( 3.60585758e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.60630543e-01,  1.20000000e+03)
( 3.60733573e-01,  1.20000000e+03)
( 3.60836603e-01,  1.20000000e+03)
( 3.60939632e-01,  1.20000000e+03)
( 3.61042662e-01,  1.20000000e+03)
( 3.61145692e-01,  1.20000000e+03)
( 3.61248722e-01,  1.20000000e+03)
( 3.61351751e-01,  1.20000000e+03)
( 3.61454781e-01,  1.20000000e+03)
( 3.61557811e-01,  1.20000000e+03)
( 3.61660840e-01,  1.20000000e+03)
( 3.61763870e-01,  1.20000000e+03)
( 3.61866900e-01,  1.20000000e+03)
( 3.61969930e-01,  1.20000000e+03)
( 3.62072959e-01,  1.20000000e+03)
( 3.62175989e-01,  1.20000000e+03)
( 3.62279019e-01,  1.20000000e+03)
( 3.62382048e-01,  1.20000000e+03)
( 3.62485078e-01,  1.20000000e+03)
( 3.62588108e-01,  1.20000000e+03)
( 3.62691138e-01,  1.20000000e+03)
( 3.62794167e-01,  1.20000000e+03)
( 3.62897197e-01,  1.20000000e+03)
( 3.63000227e-01,  1.20000000e+03)
( 3.63103256e-01,  1.20000000e+03)
( 3.63206286e-01,  1.20000000e+03)
( 3.63309316e-01,  1.20000000e+03)
( 3.63412346e-01,  1.20000000e+03)
( 3.63515375e-01,  1.20000000e+03)
( 3.63618405e-01,  1.20000000e+03)
( 3.63721435e-01,  1.20000000e+03)
( 3.63824464e-01,  1.20000000e+03)
( 3.63927494e-01,  1.20000000e+03)
( 3.64030524e-01,  1.20000000e+03)
( 3.64133554e-01,  1.20000000e+03)
( 3.64236583e-01,  1.20000000e+03)
( 3.64339613e-01,  1.20000000e+03)
( 3.64442643e-01,  1.20000000e+03)
( 3.64545672e-01,  1.20000000e+03)
( 3.64648702e-01,  1.20000000e+03)
( 3.64751732e-01,  1.20000000e+03)
( 3.64854762e-01,  1.20000000e+03)
( 3.64957791e-01,  1.20000000e+03)
( 3.65060821e-01,  1.20000000e+03)
( 3.65163851e-01,  1.20000000e+03)
( 3.65266880e-01,  1.20000000e+03)
( 3.65369910e-01,  1.20000000e+03)
( 3.65472940e-01,  1.20000000e+03)
( 3.65575970e-01,  1.20000000e+03)
( 3.65678999e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.65782029e-01,  1.20000000e+03)
( 3.65885362e-01,  1.20000000e+03)
( 3.65988694e-01,  1.20000000e+03)
( 3.66092027e-01,  1.20000000e+03)
( 3.66195360e-01,  1.20000000e+03)
( 3.66298693e-01,  1.20000000e+03)
( 3.66402025e-01,  1.20000000e+03)
( 3.66505358e-01,  1.20000000e+03)
( 3.66608691e-01,  1.20000000e+03)
( 3.66712023e-01,  1.20000000e+03)
( 3.66815356e-01,  1.20000000e+03)
( 3.66918689e-01,  1.20000000e+03)
( 3.67022022e-01,  1.20000000e+03)
( 3.67125354e-01,  1.20000000e+03)
( 3.67228687e-01,  1.20000000e+03)
( 3.67332020e-01,  1.20000000e+03)
( 3.67435352e-01,  1.20000000e+03)
( 3.67538685e-01,  1.20000000e+03)
( 3.67642018e-01,  1.20000000e+03)
( 3.67745350e-01,  1.20000000e+03)
( 3.67848683e-01,  1.20000000e+03)
( 3.67952016e-01,  1.20000000e+03)
( 3.68055349e-01,  1.20000000e+03)
( 3.68158681e-01,  1.20000000e+03)
( 3.68262014e-01,  1.20000000e+03)
( 3.68365347e-01,  1.20000000e+03)
( 3.68468679e-01,  1.20000000e+03)
( 3.68572012e-01,  1.20000000e+03)
( 3.68675345e-01,  1.20000000e+03)
( 3.68778678e-01,  1.20000000e+03)
( 3.68882010e-01,  1.20000000e+03)
( 3.68985343e-01,  1.20000000e+03)
( 3.69088676e-01,  1.20000000e+03)
( 3.69192008e-01,  1.20000000e+03)
( 3.69295341e-01,  1.20000000e+03)
( 3.69398674e-01,  1.20000000e+03)
( 3.69502006e-01,  1.20000000e+03)
( 3.69605339e-01,  1.20000000e+03)
( 3.69708672e-01,  1.20000000e+03)
( 3.69812005e-01,  1.20000000e+03)
( 3.69915337e-01,  1.20000000e+03)
( 3.70018670e-01,  1.20000000e+03)
( 3.70122003e-01,  1.20000000e+03)
( 3.70225335e-01,  1.20000000e+03)
( 3.70328668e-01,  1.20000000e+03)
( 3.70432001e-01,  1.20000000e+03)
( 3.70535334e-01,  1.20000000e+03)
( 3.70638666e-01,  1.20000000e+03)
( 3.70741999e-01,  1.20000000e+03)
( 3.70845332e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.70948664e-01,  1.20000000e+03)
( 3.71059336e-01,  1.20000000e+03)
( 3.71170007e-01,  1.20000000e+03)
( 3.71280678e-01,  1.20000000e+03)
( 3.71391349e-01,  1.20000000e+03)
( 3.71502020e-01,  1.20000000e+03)
( 3.71612692e-01,  1.20000000e+03)
( 3.71723363e-01,  1.20000000e+03)
( 3.71834034e-01,  1.20000000e+03)
( 3.71944705e-01,  1.20000000e+03)
( 3.72055377e-01,  1.20000000e+03)
( 3.72166048e-01,  1.20000000e+03)
( 3.72276719e-01,  1.20000000e+03)
( 3.72387390e-01,  1.20000000e+03)
( 3.72498061e-01,  1.20000000e+03)
( 3.72608733e-01,  1.20000000e+03)
( 3.72719404e-01,  1.20000000e+03)
( 3.72830075e-01,  1.20000000e+03)
( 3.72940746e-01,  1.20000000e+03)
( 3.73051418e-01,  1.20000000e+03)
( 3.73162089e-01,  1.20000000e+03)
( 3.73272760e-01,  1.20000000e+03)
( 3.73383431e-01,  1.20000000e+03)
( 3.73494102e-01,  1.20000000e+03)
( 3.73604774e-01,  1.20000000e+03)
( 3.73715445e-01,  1.20000000e+03)
( 3.73826116e-01,  1.20000000e+03)
( 3.73936787e-01,  1.20000000e+03)
( 3.74047459e-01,  1.20000000e+03)
( 3.74158130e-01,  1.20000000e+03)
( 3.74268801e-01,  1.20000000e+03)
( 3.74379472e-01,  1.20000000e+03)
( 3.74490143e-01,  1.20000000e+03)
( 3.74600815e-01,  1.20000000e+03)
( 3.74711486e-01,  1.20000000e+03)
( 3.74822157e-01,  1.20000000e+03)
( 3.74932828e-01,  1.20000000e+03)
( 3.75043500e-01,  1.20000000e+03)
( 3.75154171e-01,  1.20000000e+03)
( 3.75264842e-01,  1.20000000e+03)
( 3.75375513e-01,  1.20000000e+03)
( 3.75486184e-01,  1.20000000e+03)
( 3.75596856e-01,  1.20000000e+03)
( 3.75707527e-01,  1.20000000e+03)
( 3.75818198e-01,  1.20000000e+03)
( 3.75928869e-01,  1.20000000e+03)
( 3.76039541e-01,  1.20000000e+03)
( 3.76150212e-01,  1.20000000e+03)
( 3.76260883e-01,  1.20000000e+03)
( 3.76371554e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.76482226e-01,  1.20000000e+03)
( 3.76593337e-01,  1.20000000e+03)
( 3.76704449e-01,  1.20000000e+03)
( 3.76815560e-01,  1.20000000e+03)
( 3.76926672e-01,  1.20000000e+03)
( 3.77037784e-01,  1.20000000e+03)
( 3.77148895e-01,  1.20000000e+03)
( 3.77260007e-01,  1.20000000e+03)
( 3.77371118e-01,  1.20000000e+03)
( 3.77482230e-01,  1.20000000e+03)
( 3.77593342e-01,  1.20000000e+03)
( 3.77704453e-01,  1.20000000e+03)
( 3.77815565e-01,  1.20000000e+03)
( 3.77926676e-01,  1.20000000e+03)
( 3.78037788e-01,  1.20000000e+03)
( 3.78148900e-01,  1.20000000e+03)
( 3.78260011e-01,  1.20000000e+03)
( 3.78371123e-01,  1.20000000e+03)
( 3.78482235e-01,  1.20000000e+03)
( 3.78593346e-01,  1.20000000e+03)
( 3.78704458e-01,  1.20000000e+03)
( 3.78815569e-01,  1.20000000e+03)
( 3.78926681e-01,  1.20000000e+03)
( 3.79037793e-01,  1.20000000e+03)
( 3.79148904e-01,  1.20000000e+03)
( 3.79260016e-01,  1.20000000e+03)
( 3.79371127e-01,  1.20000000e+03)
( 3.79482239e-01,  1.20000000e+03)
( 3.79593351e-01,  1.20000000e+03)
( 3.79704462e-01,  1.20000000e+03)
( 3.79815574e-01,  1.20000000e+03)
( 3.79926686e-01,  1.20000000e+03)
( 3.80037797e-01,  1.20000000e+03)
( 3.80148909e-01,  1.20000000e+03)
( 3.80260020e-01,  1.20000000e+03)
( 3.80371132e-01,  1.20000000e+03)
( 3.80482244e-01,  1.20000000e+03)
( 3.80593355e-01,  1.20000000e+03)
( 3.80704467e-01,  1.20000000e+03)
( 3.80815578e-01,  1.20000000e+03)
( 3.80926690e-01,  1.20000000e+03)
( 3.81037802e-01,  1.20000000e+03)
( 3.81148913e-01,  1.20000000e+03)
( 3.81260025e-01,  1.20000000e+03)
( 3.81371136e-01,  1.20000000e+03)
( 3.81482248e-01,  1.20000000e+03)
( 3.81593360e-01,  1.20000000e+03)
( 3.81704471e-01,  1.20000000e+03)
( 3.81815583e-01,  1.20000000e+03)
( 3.81926695e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.82037806e-01,  1.20000000e+03)
( 3.82182081e-01,  1.20000000e+03)
( 3.82326355e-01,  1.20000000e+03)
( 3.82470629e-01,  1.20000000e+03)
( 3.82614904e-01,  1.20000000e+03)
( 3.82759178e-01,  1.20000000e+03)
( 3.82903452e-01,  1.20000000e+03)
( 3.83047727e-01,  1.20000000e+03)
( 3.83192001e-01,  1.20000000e+03)
( 3.83336276e-01,  1.20000000e+03)
( 3.83480550e-01,  1.20000000e+03)
( 3.83624824e-01,  1.20000000e+03)
( 3.83769099e-01,  1.20000000e+03)
( 3.83913373e-01,  1.20000000e+03)
( 3.84057648e-01,  1.20000000e+03)
( 3.84201922e-01,  1.20000000e+03)
( 3.84346196e-01,  1.20000000e+03)
( 3.84490471e-01,  1.20000000e+03)
( 3.84634745e-01,  1.20000000e+03)
( 3.84779019e-01,  1.20000000e+03)
( 3.84923294e-01,  1.20000000e+03)
( 3.85067568e-01,  1.20000000e+03)
( 3.85211843e-01,  1.20000000e+03)
( 3.85356117e-01,  1.20000000e+03)
( 3.85500391e-01,  1.20000000e+03)
( 3.85644666e-01,  1.20000000e+03)
( 3.85788940e-01,  1.20000000e+03)
( 3.85933215e-01,  1.20000000e+03)
( 3.86077489e-01,  1.20000000e+03)
( 3.86221763e-01,  1.20000000e+03)
( 3.86366038e-01,  1.20000000e+03)
( 3.86510312e-01,  1.20000000e+03)
( 3.86654586e-01,  1.20000000e+03)
( 3.86798861e-01,  1.20000000e+03)
( 3.86943135e-01,  1.20000000e+03)
( 3.87087410e-01,  1.20000000e+03)
( 3.87231684e-01,  1.20000000e+03)
( 3.87375958e-01,  1.20000000e+03)
( 3.87520233e-01,  1.20000000e+03)
( 3.87664507e-01,  1.20000000e+03)
( 3.87808782e-01,  1.20000000e+03)
( 3.87953056e-01,  1.20000000e+03)
( 3.88097330e-01,  1.20000000e+03)
( 3.88241605e-01,  1.20000000e+03)
( 3.88385879e-01,  1.20000000e+03)
( 3.88530153e-01,  1.20000000e+03)
( 3.88674428e-01,  1.20000000e+03)
( 3.88818702e-01,  1.20000000e+03)
( 3.88962977e-01,  1.20000000e+03)
( 3.89107251e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.89251525e-01,  1.20000000e+03)
( 3.89397098e-01,  1.20000000e+03)
( 3.89542671e-01,  1.20000000e+03)
( 3.89688243e-01,  1.20000000e+03)
( 3.89833816e-01,  1.20000000e+03)
( 3.89979388e-01,  1.20000000e+03)
( 3.90124961e-01,  1.20000000e+03)
( 3.90270534e-01,  1.20000000e+03)
( 3.90416106e-01,  1.20000000e+03)
( 3.90561679e-01,  1.20000000e+03)
( 3.90707252e-01,  1.20000000e+03)
( 3.90852824e-01,  1.20000000e+03)
( 3.90998397e-01,  1.20000000e+03)
( 3.91143969e-01,  1.20000000e+03)
( 3.91289542e-01,  1.20000000e+03)
( 3.91435115e-01,  1.20000000e+03)
( 3.91580687e-01,  1.20000000e+03)
( 3.91726260e-01,  1.20000000e+03)
( 3.91871832e-01,  1.20000000e+03)
( 3.92017405e-01,  1.20000000e+03)
( 3.92162978e-01,  1.20000000e+03)
( 3.92308550e-01,  1.20000000e+03)
( 3.92454123e-01,  1.20000000e+03)
( 3.92599696e-01,  1.20000000e+03)
( 3.92745268e-01,  1.20000000e+03)
( 3.92890841e-01,  1.20000000e+03)
( 3.93036413e-01,  1.20000000e+03)
( 3.93181986e-01,  1.20000000e+03)
( 3.93327559e-01,  1.20000000e+03)
( 3.93473131e-01,  1.20000000e+03)
( 3.93618704e-01,  1.20000000e+03)
( 3.93764277e-01,  1.20000000e+03)
( 3.93909849e-01,  1.20000000e+03)
( 3.94055422e-01,  1.20000000e+03)
( 3.94200994e-01,  1.20000000e+03)
( 3.94346567e-01,  1.20000000e+03)
( 3.94492140e-01,  1.20000000e+03)
( 3.94637712e-01,  1.20000000e+03)
( 3.94783285e-01,  1.20000000e+03)
( 3.94928857e-01,  1.20000000e+03)
( 3.95074430e-01,  1.20000000e+03)
( 3.95220003e-01,  1.20000000e+03)
( 3.95365575e-01,  1.20000000e+03)
( 3.95511148e-01,  1.20000000e+03)
( 3.95656721e-01,  1.20000000e+03)
( 3.95802293e-01,  1.20000000e+03)
( 3.95947866e-01,  1.20000000e+03)
( 3.96093438e-01,  1.20000000e+03)
( 3.96239011e-01,  1.20000000e+03)
( 3.96384584e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 3.96530156e-01,  1.20000000e+03)
( 3.96683511e-01,  1.20000000e+03)
( 3.96836865e-01,  1.20000000e+03)
( 3.96990219e-01,  1.20000000e+03)
( 3.97143573e-01,  1.20000000e+03)
( 3.97296928e-01,  1.20000000e+03)
( 3.97450282e-01,  1.20000000e+03)
( 3.97603636e-01,  1.20000000e+03)
( 3.97756991e-01,  1.20000000e+03)
( 3.97910345e-01,  1.20000000e+03)
( 3.98063699e-01,  1.20000000e+03)
( 3.98217053e-01,  1.20000000e+03)
( 3.98370408e-01,  1.20000000e+03)
( 3.98523762e-01,  1.20000000e+03)
( 3.98677116e-01,  1.20000000e+03)
( 3.98830471e-01,  1.20000000e+03)
( 3.98983825e-01,  1.20000000e+03)
( 3.99137179e-01,  1.20000000e+03)
( 3.99290533e-01,  1.20000000e+03)
( 3.99443888e-01,  1.20000000e+03)
( 3.99597242e-01,  1.20000000e+03)
( 3.99750596e-01,  1.20000000e+03)
( 3.99903951e-01,  1.20000000e+03)
( 4.00057305e-01,  1.20000000e+03)
( 4.00210659e-01,  1.20000000e+03)
( 4.00364013e-01,  1.20000000e+03)
( 4.00517368e-01,  1.20000000e+03)
( 4.00670722e-01,  1.20000000e+03)
( 4.00824076e-01,  1.20000000e+03)
( 4.00977431e-01,  1.20000000e+03)
( 4.01130785e-01,  1.20000000e+03)
( 4.01284139e-01,  1.20000000e+03)
( 4.01437493e-01,  1.20000000e+03)
( 4.01590848e-01,  1.20000000e+03)
( 4.01744202e-01,  1.20000000e+03)
( 4.01897556e-01,  1.20000000e+03)
( 4.02050911e-01,  1.20000000e+03)
( 4.02204265e-01,  1.20000000e+03)
( 4.02357619e-01,  1.20000000e+03)
( 4.02510973e-01,  1.20000000e+03)
( 4.02664328e-01,  1.20000000e+03)
( 4.02817682e-01,  1.20000000e+03)
( 4.02971036e-01,  1.20000000e+03)
( 4.03124391e-01,  1.20000000e+03)
( 4.03277745e-01,  1.20000000e+03)
( 4.03431099e-01,  1.20000000e+03)
( 4.03584453e-01,  1.20000000e+03)
( 4.03737808e-01,  1.20000000e+03)
( 4.03891162e-01,  1.20000000e+03)
( 4.04044516e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.04197871e-01,  1.20000000e+03)
( 4.04354994e-01,  1.20000000e+03)
( 4.04512117e-01,  1.20000000e+03)
( 4.04669240e-01,  1.20000000e+03)
( 4.04826363e-01,  1.20000000e+03)
( 4.04983486e-01,  1.20000000e+03)
( 4.05140609e-01,  1.20000000e+03)
( 4.05297732e-01,  1.20000000e+03)
( 4.05454855e-01,  1.20000000e+03)
( 4.05611978e-01,  1.20000000e+03)
( 4.05769101e-01,  1.20000000e+03)
( 4.05926224e-01,  1.20000000e+03)
( 4.06083347e-01,  1.20000000e+03)
( 4.06240470e-01,  1.20000000e+03)
( 4.06397593e-01,  1.20000000e+03)
( 4.06554716e-01,  1.20000000e+03)
( 4.06711839e-01,  1.20000000e+03)
( 4.06868962e-01,  1.20000000e+03)
( 4.07026085e-01,  1.20000000e+03)
( 4.07183208e-01,  1.20000000e+03)
( 4.07340331e-01,  1.20000000e+03)
( 4.07497454e-01,  1.20000000e+03)
( 4.07654577e-01,  1.20000000e+03)
( 4.07811700e-01,  1.20000000e+03)
( 4.07968823e-01,  1.20000000e+03)
( 4.08125946e-01,  1.20000000e+03)
( 4.08283069e-01,  1.20000000e+03)
( 4.08440192e-01,  1.20000000e+03)
( 4.08597315e-01,  1.20000000e+03)
( 4.08754438e-01,  1.20000000e+03)
( 4.08911561e-01,  1.20000000e+03)
( 4.09068684e-01,  1.20000000e+03)
( 4.09225807e-01,  1.20000000e+03)
( 4.09382930e-01,  1.20000000e+03)
( 4.09540053e-01,  1.20000000e+03)
( 4.09697176e-01,  1.20000000e+03)
( 4.09854299e-01,  1.20000000e+03)
( 4.10011422e-01,  1.20000000e+03)
( 4.10168545e-01,  1.20000000e+03)
( 4.10325668e-01,  1.20000000e+03)
( 4.10482791e-01,  1.20000000e+03)
( 4.10639914e-01,  1.20000000e+03)
( 4.10797037e-01,  1.20000000e+03)
( 4.10954160e-01,  1.20000000e+03)
( 4.11111283e-01,  1.20000000e+03)
( 4.11268406e-01,  1.20000000e+03)
( 4.11425529e-01,  1.20000000e+03)
( 4.11582652e-01,  1.20000000e+03)
( 4.11739775e-01,  1.20000000e+03)
( 4.11896898e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.12054021e-01,  1.20000000e+03)
( 4.12224297e-01,  1.20000000e+03)
( 4.12394573e-01,  1.20000000e+03)
( 4.12564849e-01,  1.20000000e+03)
( 4.12735125e-01,  1.20000000e+03)
( 4.12905401e-01,  1.20000000e+03)
( 4.13075677e-01,  1.20000000e+03)
( 4.13245953e-01,  1.20000000e+03)
( 4.13416229e-01,  1.20000000e+03)
( 4.13586505e-01,  1.20000000e+03)
( 4.13756781e-01,  1.20000000e+03)
( 4.13927057e-01,  1.20000000e+03)
( 4.14097333e-01,  1.20000000e+03)
( 4.14267610e-01,  1.20000000e+03)
( 4.14437886e-01,  1.20000000e+03)
( 4.14608162e-01,  1.20000000e+03)
( 4.14778438e-01,  1.20000000e+03)
( 4.14948714e-01,  1.20000000e+03)
( 4.15118990e-01,  1.20000000e+03)
( 4.15289266e-01,  1.20000000e+03)
( 4.15459542e-01,  1.20000000e+03)
( 4.15629818e-01,  1.20000000e+03)
( 4.15800094e-01,  1.20000000e+03)
( 4.15970370e-01,  1.20000000e+03)
( 4.16140646e-01,  1.20000000e+03)
( 4.16310922e-01,  1.20000000e+03)
( 4.16481198e-01,  1.20000000e+03)
( 4.16651474e-01,  1.20000000e+03)
( 4.16821750e-01,  1.20000000e+03)
( 4.16992026e-01,  1.20000000e+03)
( 4.17162302e-01,  1.20000000e+03)
( 4.17332578e-01,  1.20000000e+03)
( 4.17502854e-01,  1.20000000e+03)
( 4.17673130e-01,  1.20000000e+03)
( 4.17843406e-01,  1.20000000e+03)
( 4.18013682e-01,  1.20000000e+03)
( 4.18183958e-01,  1.20000000e+03)
( 4.18354234e-01,  1.20000000e+03)
( 4.18524510e-01,  1.20000000e+03)
( 4.18694786e-01,  1.20000000e+03)
( 4.18865062e-01,  1.20000000e+03)
( 4.19035338e-01,  1.20000000e+03)
( 4.19205615e-01,  1.20000000e+03)
( 4.19375891e-01,  1.20000000e+03)
( 4.19546167e-01,  1.20000000e+03)
( 4.19716443e-01,  1.20000000e+03)
( 4.19886719e-01,  1.20000000e+03)
( 4.20056995e-01,  1.20000000e+03)
( 4.20227271e-01,  1.20000000e+03)
( 4.20397547e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.20567823e-01,  1.20000000e+03)
( 4.20747146e-01,  1.20000000e+03)
( 4.20926470e-01,  1.20000000e+03)
( 4.21105794e-01,  1.20000000e+03)
( 4.21285117e-01,  1.20000000e+03)
( 4.21464441e-01,  1.20000000e+03)
( 4.21643765e-01,  1.20000000e+03)
( 4.21823088e-01,  1.20000000e+03)
( 4.22002412e-01,  1.20000000e+03)
( 4.22181735e-01,  1.20000000e+03)
( 4.22361059e-01,  1.20000000e+03)
( 4.22540383e-01,  1.20000000e+03)
( 4.22719706e-01,  1.20000000e+03)
( 4.22899030e-01,  1.20000000e+03)
( 4.23078354e-01,  1.20000000e+03)
( 4.23257677e-01,  1.20000000e+03)
( 4.23437001e-01,  1.20000000e+03)
( 4.23616325e-01,  1.20000000e+03)
( 4.23795648e-01,  1.20000000e+03)
( 4.23974972e-01,  1.20000000e+03)
( 4.24154295e-01,  1.20000000e+03)
( 4.24333619e-01,  1.20000000e+03)
( 4.24512943e-01,  1.20000000e+03)
( 4.24692266e-01,  1.20000000e+03)
( 4.24871590e-01,  1.20000000e+03)
( 4.25050914e-01,  1.20000000e+03)
( 4.25230237e-01,  1.20000000e+03)
( 4.25409561e-01,  1.20000000e+03)
( 4.25588884e-01,  1.20000000e+03)
( 4.25768208e-01,  1.20000000e+03)
( 4.25947532e-01,  1.20000000e+03)
( 4.26126855e-01,  1.20000000e+03)
( 4.26306179e-01,  1.20000000e+03)
( 4.26485503e-01,  1.20000000e+03)
( 4.26664826e-01,  1.20000000e+03)
( 4.26844150e-01,  1.20000000e+03)
( 4.27023474e-01,  1.20000000e+03)
( 4.27202797e-01,  1.20000000e+03)
( 4.27382121e-01,  1.20000000e+03)
( 4.27561444e-01,  1.20000000e+03)
( 4.27740768e-01,  1.20000000e+03)
( 4.27920092e-01,  1.20000000e+03)
( 4.28099415e-01,  1.20000000e+03)
( 4.28278739e-01,  1.20000000e+03)
( 4.28458063e-01,  1.20000000e+03)
( 4.28637386e-01,  1.20000000e+03)
( 4.28816710e-01,  1.20000000e+03)
( 4.28996033e-01,  1.20000000e+03)
( 4.29175357e-01,  1.20000000e+03)
( 4.29354681e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.29534004e-01,  1.20000000e+03)
( 4.29714804e-01,  1.20000000e+03)
( 4.29895604e-01,  1.20000000e+03)
( 4.30076404e-01,  1.20000000e+03)
( 4.30257204e-01,  1.20000000e+03)
( 4.30438004e-01,  1.20000000e+03)
( 4.30618804e-01,  1.20000000e+03)
( 4.30799604e-01,  1.20000000e+03)
( 4.30980404e-01,  1.20000000e+03)
( 4.31161203e-01,  1.20000000e+03)
( 4.31342003e-01,  1.20000000e+03)
( 4.31522803e-01,  1.20000000e+03)
( 4.31703603e-01,  1.20000000e+03)
( 4.31884403e-01,  1.20000000e+03)
( 4.32065203e-01,  1.20000000e+03)
( 4.32246003e-01,  1.20000000e+03)
( 4.32426803e-01,  1.20000000e+03)
( 4.32607603e-01,  1.20000000e+03)
( 4.32788402e-01,  1.20000000e+03)
( 4.32969202e-01,  1.20000000e+03)
( 4.33150002e-01,  1.20000000e+03)
( 4.33330802e-01,  1.20000000e+03)
( 4.33511602e-01,  1.20000000e+03)
( 4.33692402e-01,  1.20000000e+03)
( 4.33873202e-01,  1.20000000e+03)
( 4.34054002e-01,  1.20000000e+03)
( 4.34234802e-01,  1.20000000e+03)
( 4.34415602e-01,  1.20000000e+03)
( 4.34596401e-01,  1.20000000e+03)
( 4.34777201e-01,  1.20000000e+03)
( 4.34958001e-01,  1.20000000e+03)
( 4.35138801e-01,  1.20000000e+03)
( 4.35319601e-01,  1.20000000e+03)
( 4.35500401e-01,  1.20000000e+03)
( 4.35681201e-01,  1.20000000e+03)
( 4.35862001e-01,  1.20000000e+03)
( 4.36042801e-01,  1.20000000e+03)
( 4.36223600e-01,  1.20000000e+03)
( 4.36404400e-01,  1.20000000e+03)
( 4.36585200e-01,  1.20000000e+03)
( 4.36766000e-01,  1.20000000e+03)
( 4.36946800e-01,  1.20000000e+03)
( 4.37127600e-01,  1.20000000e+03)
( 4.37308400e-01,  1.20000000e+03)
( 4.37489200e-01,  1.20000000e+03)
( 4.37670000e-01,  1.20000000e+03)
( 4.37850799e-01,  1.20000000e+03)
( 4.38031599e-01,  1.20000000e+03)
( 4.38212399e-01,  1.20000000e+03)
( 4.38393199e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.38573999e-01,  1.19998562e+03)
( 4.38723730e-01,  1.19998788e+03)
( 4.38873460e-01,  1.19999001e+03)
( 4.39023191e-01,  1.19999204e+03)
( 4.39172921e-01,  1.19999394e+03)
( 4.39322652e-01,  1.19999574e+03)
( 4.39472382e-01,  1.19999741e+03)
( 4.39622113e-01,  1.19999897e+03)
( 4.39771843e-01,  1.20000041e+03)
( 4.39921574e-01,  1.20000174e+03)
( 4.40071305e-01,  1.20000295e+03)
( 4.40221035e-01,  1.20000404e+03)
( 4.40370766e-01,  1.20000502e+03)
( 4.40520496e-01,  1.20000588e+03)
( 4.40670227e-01,  1.20000662e+03)
( 4.40819957e-01,  1.20000725e+03)
( 4.40969688e-01,  1.20000776e+03)
( 4.41119418e-01,  1.20000816e+03)
( 4.41269149e-01,  1.20000844e+03)
( 4.41418880e-01,  1.20000860e+03)
( 4.41568610e-01,  1.20000865e+03)
( 4.41718341e-01,  1.20000858e+03)
( 4.41868071e-01,  1.20000839e+03)
( 4.42017802e-01,  1.20000809e+03)
( 4.42167532e-01,  1.20000767e+03)
( 4.42317263e-01,  1.20000714e+03)
( 4.42466993e-01,  1.20000649e+03)
( 4.42616724e-01,  1.20000572e+03)
( 4.42766455e-01,  1.20000484e+03)
( 4.42916185e-01,  1.20000384e+03)
( 4.43065916e-01,  1.20000272e+03)
( 4.43215646e-01,  1.20000149e+03)
( 4.43365377e-01,  1.20000014e+03)
( 4.43515107e-01,  1.19999868e+03)
( 4.43664838e-01,  1.19999710e+03)
( 4.43814568e-01,  1.19999540e+03)
( 4.43964299e-01,  1.19999359e+03)
( 4.44114030e-01,  1.19999166e+03)
( 4.44263760e-01,  1.19998961e+03)
( 4.44413491e-01,  1.19998745e+03)
( 4.44563221e-01,  1.19998517e+03)
( 4.44712952e-01,  1.19998278e+03)
( 4.44862682e-01,  1.19998027e+03)
( 4.45012413e-01,  1.19997764e+03)
( 4.45162143e-01,  1.19997490e+03)
( 4.45311874e-01,  1.19997204e+03)
( 4.45461605e-01,  1.19996906e+03)
( 4.45611335e-01,  1.19996597e+03)
( 4.45761066e-01,  1.19996276e+03)
( 4.45910796e-01,  1.19995944e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.46060527e-01,  1.19876932e+03)
( 4.46183455e-01,  1.19649647e+03)
( 4.46306384e-01,  1.19422702e+03)
( 4.46429312e-01,  1.19196097e+03)
( 4.46552241e-01,  1.18969834e+03)
( 4.46675169e-01,  1.18743911e+03)
( 4.46798098e-01,  1.18518328e+03)
( 4.46921026e-01,  1.18293086e+03)
( 4.47043955e-01,  1.18068185e+03)
( 4.47166884e-01,  1.17843625e+03)
( 4.47289812e-01,  1.17619405e+03)
( 4.47412741e-01,  1.17395526e+03)
( 4.47535669e-01,  1.17171987e+03)
( 4.47658598e-01,  1.16948789e+03)
( 4.47781526e-01,  1.16725931e+03)
( 4.47904455e-01,  1.16503414e+03)
( 4.48027383e-01,  1.16281238e+03)
( 4.48150312e-01,  1.16059403e+03)
( 4.48273240e-01,  1.15837908e+03)
( 4.48396169e-01,  1.15616753e+03)
( 4.48519097e-01,  1.15395940e+03)
( 4.48642026e-01,  1.15175466e+03)
( 4.48764955e-01,  1.14955334e+03)
( 4.48887883e-01,  1.14735542e+03)
( 4.49010812e-01,  1.14516091e+03)
( 4.49133740e-01,  1.14296980e+03)
( 4.49256669e-01,  1.14078210e+03)
( 4.49379597e-01,  1.13859781e+03)
( 4.49502526e-01,  1.13641692e+03)
( 4.49625454e-01,  1.13423944e+03)
( 4.49748383e-01,  1.13206536e+03)
( 4.49871311e-01,  1.12989469e+03)
( 4.49994240e-01,  1.12772743e+03)
( 4.50117168e-01,  1.12556357e+03)
( 4.50240097e-01,  1.12340312e+03)
( 4.50363026e-01,  1.12124608e+03)
( 4.50485954e-01,  1.11909244e+03)
( 4.50608883e-01,  1.11694221e+03)
( 4.50731811e-01,  1.11479538e+03)
( 4.50854740e-01,  1.11265197e+03)
( 4.50977668e-01,  1.11051195e+03)
( 4.51100597e-01,  1.10837534e+03)
( 4.51223525e-01,  1.10624214e+03)
( 4.51346454e-01,  1.10411235e+03)
( 4.51469382e-01,  1.10198596e+03)
( 4.51592311e-01,  1.09986298e+03)
( 4.51715239e-01,  1.09774340e+03)
( 4.51838168e-01,  1.09562723e+03)
( 4.51961097e-01,  1.09351447e+03)
( 4.52084025e-01,  1.09140511e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.52206954e-01,  1.08929331e+03)
( 4.52332173e-01,  1.08714841e+03)
( 4.52457393e-01,  1.08500688e+03)
( 4.52582612e-01,  1.08286869e+03)
( 4.52707832e-01,  1.08073385e+03)
( 4.52833051e-01,  1.07860237e+03)
( 4.52958270e-01,  1.07647423e+03)
( 4.53083490e-01,  1.07434945e+03)
( 4.53208709e-01,  1.07222802e+03)
( 4.53333929e-01,  1.07010993e+03)
( 4.53459148e-01,  1.06799520e+03)
( 4.53584368e-01,  1.06588383e+03)
( 4.53709587e-01,  1.06377580e+03)
( 4.53834807e-01,  1.06167112e+03)
( 4.53960026e-01,  1.05956980e+03)
( 4.54085246e-01,  1.05747182e+03)
( 4.54210465e-01,  1.05537720e+03)
( 4.54335685e-01,  1.05328593e+03)
( 4.54460904e-01,  1.05119801e+03)
( 4.54586124e-01,  1.04911344e+03)
( 4.54711343e-01,  1.04703222e+03)
( 4.54836563e-01,  1.04495435e+03)
( 4.54961782e-01,  1.04287984e+03)
( 4.55087002e-01,  1.04080867e+03)
( 4.55212221e-01,  1.03874086e+03)
( 4.55337441e-01,  1.03667640e+03)
( 4.55462660e-01,  1.03461529e+03)
( 4.55587880e-01,  1.03255753e+03)
( 4.55713099e-01,  1.03050312e+03)
( 4.55838319e-01,  1.02845206e+03)
( 4.55963538e-01,  1.02640435e+03)
( 4.56088758e-01,  1.02436000e+03)
( 4.56213977e-01,  1.02231899e+03)
( 4.56339196e-01,  1.02028134e+03)
( 4.56464416e-01,  1.01824704e+03)
( 4.56589635e-01,  1.01621609e+03)
( 4.56714855e-01,  1.01418849e+03)
( 4.56840074e-01,  1.01216424e+03)
( 4.56965294e-01,  1.01014334e+03)
( 4.57090513e-01,  1.00812580e+03)
( 4.57215733e-01,  1.00611160e+03)
( 4.57340952e-01,  1.00410076e+03)
( 4.57466172e-01,  1.00209326e+03)
( 4.57591391e-01,  1.00008912e+03)
( 4.57716611e-01,  9.98088332e+02)
( 4.57841830e-01,  9.96090893e+02)
( 4.57967050e-01,  9.94096805e+02)
( 4.58092269e-01,  9.92106068e+02)
( 4.58217489e-01,  9.90118682e+02)
( 4.58342708e-01,  9.88134648e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.58467928e-01,  9.86143241e+02)
( 4.58593815e-01,  9.84152278e+02)
( 4.58719702e-01,  9.82164484e+02)
( 4.58845590e-01,  9.80179861e+02)
( 4.58971477e-01,  9.78198407e+02)
( 4.59097364e-01,  9.76220122e+02)
( 4.59223252e-01,  9.74245008e+02)
( 4.59349139e-01,  9.72273063e+02)
( 4.59475026e-01,  9.70304289e+02)
( 4.59600914e-01,  9.68338683e+02)
( 4.59726801e-01,  9.66376248e+02)
( 4.59852688e-01,  9.64416983e+02)
( 4.59978576e-01,  9.62460887e+02)
( 4.60104463e-01,  9.60507961e+02)
( 4.60230350e-01,  9.58558204e+02)
( 4.60356238e-01,  9.56611618e+02)
( 4.60482125e-01,  9.54668201e+02)
( 4.60608012e-01,  9.52727954e+02)
( 4.60733900e-01,  9.50790877e+02)
( 4.60859787e-01,  9.48856970e+02)
( 4.60985674e-01,  9.46926232e+02)
( 4.61111561e-01,  9.44998664e+02)
( 4.61237449e-01,  9.43074266e+02)
( 4.61363336e-01,  9.41153038e+02)
( 4.61489223e-01,  9.39234979e+02)
( 4.61615111e-01,  9.37320090e+02)
( 4.61740998e-01,  9.35408371e+02)
( 4.61866885e-01,  9.33499822e+02)
( 4.61992773e-01,  9.31594443e+02)
( 4.62118660e-01,  9.29692233e+02)
( 4.62244547e-01,  9.27793193e+02)
( 4.62370435e-01,  9.25897323e+02)
( 4.62496322e-01,  9.24004622e+02)
( 4.62622209e-01,  9.22115092e+02)
( 4.62748097e-01,  9.20228731e+02)
( 4.62873984e-01,  9.18345540e+02)
( 4.62999871e-01,  9.16465519e+02)
( 4.63125759e-01,  9.14588667e+02)
( 4.63251646e-01,  9.12714985e+02)
( 4.63377533e-01,  9.10844473e+02)
( 4.63503421e-01,  9.08977131e+02)
( 4.63629308e-01,  9.07112958e+02)
( 4.63755195e-01,  9.05251956e+02)
( 4.63881083e-01,  9.03394123e+02)
( 4.64006970e-01,  9.01539460e+02)
( 4.64132857e-01,  8.99687966e+02)
( 4.64258745e-01,  8.97839643e+02)
( 4.64384632e-01,  8.95994489e+02)
( 4.64510519e-01,  8.94152505e+02)
( 4.64636407e-01,  8.92313690e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.64762294e-01,  8.90170710e+02)
( 4.64957098e-01,  8.90170564e+02)
( 4.65151901e-01,  8.90170422e+02)
( 4.65346705e-01,  8.90170285e+02)
( 4.65541509e-01,  8.90170152e+02)
( 4.65736312e-01,  8.90170025e+02)
( 4.65931116e-01,  8.90169902e+02)
( 4.66125919e-01,  8.90169784e+02)
( 4.66320723e-01,  8.90169671e+02)
( 4.66515527e-01,  8.90169563e+02)
( 4.66710330e-01,  8.90169459e+02)
( 4.66905134e-01,  8.90169360e+02)
( 4.67099938e-01,  8.90169266e+02)
( 4.67294741e-01,  8.90169177e+02)
( 4.67489545e-01,  8.90169093e+02)
( 4.67684349e-01,  8.90169013e+02)
( 4.67879152e-01,  8.90168938e+02)
( 4.68073956e-01,  8.90168868e+02)
( 4.68268760e-01,  8.90168803e+02)
( 4.68463563e-01,  8.90168743e+02)
( 4.68658367e-01,  8.90168687e+02)
( 4.68853171e-01,  8.90168636e+02)
( 4.69047974e-01,  8.90168590e+02)
( 4.69242778e-01,  8.90168549e+02)
( 4.69437582e-01,  8.90168513e+02)
( 4.69632385e-01,  8.90168481e+02)
( 4.69827189e-01,  8.90168454e+02)
( 4.70021992e-01,  8.90168432e+02)
( 4.70216796e-01,  8.90168415e+02)
( 4.70411600e-01,  8.90168402e+02)
( 4.70606403e-01,  8.90168395e+02)
( 4.70801207e-01,  8.90168392e+02)
( 4.70996011e-01,  8.90168394e+02)
( 4.71190814e-01,  8.90168401e+02)
( 4.71385618e-01,  8.90168412e+02)
( 4.71580422e-01,  8.90168428e+02)
( 4.71775225e-01,  8.90168450e+02)
( 4.71970029e-01,  8.90168475e+02)
( 4.72164833e-01,  8.90168506e+02)
( 4.72359636e-01,  8.90168542e+02)
( 4.72554440e-01,  8.90168582e+02)
( 4.72749244e-01,  8.90168627e+02)
( 4.72944047e-01,  8.90168677e+02)
( 4.73138851e-01,  8.90168732e+02)
( 4.73333655e-01,  8.90168791e+02)
( 4.73528458e-01,  8.90168855e+02)
( 4.73723262e-01,  8.90168924e+02)
( 4.73918065e-01,  8.90168998e+02)
( 4.74112869e-01,  8.90169077e+02)
( 4.74307673e-01,  8.90169160e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.74502476e-01,  8.90168607e+02)
( 4.74694012e-01,  8.90168608e+02)
( 4.74885548e-01,  8.90168609e+02)
( 4.75077084e-01,  8.90168610e+02)
( 4.75268619e-01,  8.90168611e+02)
( 4.75460155e-01,  8.90168612e+02)
( 4.75651691e-01,  8.90168613e+02)
( 4.75843227e-01,  8.90168614e+02)
( 4.76034762e-01,  8.90168615e+02)
( 4.76226298e-01,  8.90168616e+02)
( 4.76417834e-01,  8.90168617e+02)
( 4.76609370e-01,  8.90168618e+02)
( 4.76800905e-01,  8.90168619e+02)
( 4.76992441e-01,  8.90168621e+02)
( 4.77183977e-01,  8.90168622e+02)
( 4.77375513e-01,  8.90168623e+02)
( 4.77567048e-01,  8.90168625e+02)
( 4.77758584e-01,  8.90168626e+02)
( 4.77950120e-01,  8.90168628e+02)
( 4.78141656e-01,  8.90168629e+02)
( 4.78333191e-01,  8.90168631e+02)
( 4.78524727e-01,  8.90168632e+02)
( 4.78716263e-01,  8.90168634e+02)
( 4.78907799e-01,  8.90168636e+02)
( 4.79099334e-01,  8.90168637e+02)
( 4.79290870e-01,  8.90168639e+02)
( 4.79482406e-01,  8.90168641e+02)
( 4.79673942e-01,  8.90168643e+02)
( 4.79865477e-01,  8.90168645e+02)
( 4.80057013e-01,  8.90168647e+02)
( 4.80248549e-01,  8.90168649e+02)
( 4.80440085e-01,  8.90168651e+02)
( 4.80631621e-01,  8.90168653e+02)
( 4.80823156e-01,  8.90168655e+02)
( 4.81014692e-01,  8.90168657e+02)
( 4.81206228e-01,  8.90168659e+02)
( 4.81397764e-01,  8.90168661e+02)
( 4.81589299e-01,  8.90168664e+02)
( 4.81780835e-01,  8.90168666e+02)
( 4.81972371e-01,  8.90168668e+02)
( 4.82163907e-01,  8.90168671e+02)
( 4.82355442e-01,  8.90168673e+02)
( 4.82546978e-01,  8.90168676e+02)
( 4.82738514e-01,  8.90168678e+02)
( 4.82930050e-01,  8.90168681e+02)
( 4.83121585e-01,  8.90168683e+02)
( 4.83313121e-01,  8.90168686e+02)
( 4.83504657e-01,  8.90168688e+02)
( 4.83696193e-01,  8.90168691e+02)
( 4.83887728e-01,  8.90168694e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.84079264e-01,  8.90168703e+02)
( 4.84259388e-01,  8.90168703e+02)
( 4.84439511e-01,  8.90168703e+02)
( 4.84619634e-01,  8.90168703e+02)
( 4.84799758e-01,  8.90168703e+02)
( 4.84979881e-01,  8.90168703e+02)
( 4.85160005e-01,  8.90168703e+02)
( 4.85340128e-01,  8.90168703e+02)
( 4.85520252e-01,  8.90168703e+02)
( 4.85700375e-01,  8.90168703e+02)
( 4.85880499e-01,  8.90168703e+02)
( 4.86060622e-01,  8.90168703e+02)
( 4.86240746e-01,  8.90168703e+02)
( 4.86420869e-01,  8.90168703e+02)
( 4.86600993e-01,  8.90168703e+02)
( 4.86781116e-01,  8.90168702e+02)
( 4.86961239e-01,  8.90168702e+02)
( 4.87141363e-01,  8.90168702e+02)
( 4.87321486e-01,  8.90168702e+02)
( 4.87501610e-01,  8.90168702e+02)
( 4.87681733e-01,  8.90168702e+02)
( 4.87861857e-01,  8.90168702e+02)
( 4.88041980e-01,  8.90168701e+02)
( 4.88222104e-01,  8.90168701e+02)
( 4.88402227e-01,  8.90168701e+02)
( 4.88582351e-01,  8.90168701e+02)
( 4.88762474e-01,  8.90168700e+02)
( 4.88942598e-01,  8.90168700e+02)
( 4.89122721e-01,  8.90168700e+02)
( 4.89302844e-01,  8.90168700e+02)
( 4.89482968e-01,  8.90168699e+02)
( 4.89663091e-01,  8.90168699e+02)
( 4.89843215e-01,  8.90168699e+02)
( 4.90023338e-01,  8.90168698e+02)
( 4.90203462e-01,  8.90168698e+02)
( 4.90383585e-01,  8.90168698e+02)
( 4.90563709e-01,  8.90168697e+02)
( 4.90743832e-01,  8.90168697e+02)
( 4.90923956e-01,  8.90168697e+02)
( 4.91104079e-01,  8.90168696e+02)
( 4.91284203e-01,  8.90168696e+02)
( 4.91464326e-01,  8.90168695e+02)
( 4.91644450e-01,  8.90168695e+02)
( 4.91824573e-01,  8.90168694e+02)
( 4.92004696e-01,  8.90168694e+02)
( 4.92184820e-01,  8.90168694e+02)
( 4.92364943e-01,  8.90168693e+02)
( 4.92545067e-01,  8.90168693e+02)
( 4.92725190e-01,  8.90168692e+02)
( 4.92905314e-01,  8.90168692e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.93085437e-01,  8.90168690e+02)
( 4.93189432e-01,  8.90168690e+02)
( 4.93293427e-01,  8.90168691e+02)
( 4.93397422e-01,  8.90168691e+02)
( 4.93501417e-01,  8.90168691e+02)
( 4.93605412e-01,  8.90168691e+02)
( 4.93709407e-01,  8.90168691e+02)
( 4.93813402e-01,  8.90168691e+02)
( 4.93917397e-01,  8.90168692e+02)
( 4.94021391e-01,  8.90168692e+02)
( 4.94125386e-01,  8.90168692e+02)
( 4.94229381e-01,  8.90168692e+02)
( 4.94333376e-01,  8.90168692e+02)
( 4.94437371e-01,  8.90168693e+02)
( 4.94541366e-01,  8.90168693e+02)
( 4.94645361e-01,  8.90168693e+02)
( 4.94749356e-01,  8.90168693e+02)
( 4.94853351e-01,  8.90168693e+02)
( 4.94957346e-01,  8.90168694e+02)
( 4.95061340e-01,  8.90168694e+02)
( 4.95165335e-01,  8.90168694e+02)
( 4.95269330e-01,  8.90168694e+02)
( 4.95373325e-01,  8.90168694e+02)
( 4.95477320e-01,  8.90168695e+02)
( 4.95581315e-01,  8.90168695e+02)
( 4.95685310e-01,  8.90168695e+02)
( 4.95789305e-01,  8.90168695e+02)
( 4.95893300e-01,  8.90168695e+02)
( 4.95997295e-01,  8.90168696e+02)
( 4.96101290e-01,  8.90168696e+02)
( 4.96205284e-01,  8.90168696e+02)
( 4.96309279e-01,  8.90168696e+02)
( 4.96413274e-01,  8.90168696e+02)
( 4.96517269e-01,  8.90168697e+02)
( 4.96621264e-01,  8.90168697e+02)
( 4.96725259e-01,  8.90168697e+02)
( 4.96829254e-01,  8.90168697e+02)
( 4.96933249e-01,  8.90168698e+02)
( 4.97037244e-01,  8.90168698e+02)
( 4.97141239e-01,  8.90168698e+02)
( 4.97245234e-01,  8.90168698e+02)
( 4.97349228e-01,  8.90168698e+02)
( 4.97453223e-01,  8.90168699e+02)
( 4.97557218e-01,  8.90168699e+02)
( 4.97661213e-01,  8.90168699e+02)
( 4.97765208e-01,  8.90168699e+02)
( 4.97869203e-01,  8.90168700e+02)
( 4.97973198e-01,  8.90168700e+02)
( 4.98077193e-01,  8.90168700e+02)
( 4.98181188e-01,  8.90168700e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 4.98285183e-01,  8.90168701e+02)
( 4.98375415e-01,  8.90168701e+02)
( 4.98465648e-01,  8.90168701e+02)
( 4.98555880e-01,  8.90168701e+02)
( 4.98646113e-01,  8.90168701e+02)
( 4.98736345e-01,  8.90168702e+02)
( 4.98826577e-01,  8.90168702e+02)
( 4.98916810e-01,  8.90168702e+02)
( 4.99007042e-01,  8.90168702e+02)
( 4.99097275e-01,  8.90168702e+02)
( 4.99187507e-01,  8.90168702e+02)
( 4.99277740e-01,  8.90168703e+02)
( 4.99367972e-01,  8.90168703e+02)
( 4.99458205e-01,  8.90168703e+02)
( 4.99548437e-01,  8.90168703e+02)
( 4.99638670e-01,  8.90168703e+02)
( 4.99728902e-01,  8.90168703e+02)
( 4.99819135e-01,  8.90168704e+02)
( 4.99909367e-01,  8.90168704e+02)
( 4.99999599e-01,  8.90168704e+02)
( 5.00089832e-01,  8.90168704e+02)
( 5.00180064e-01,  8.90168704e+02)
( 5.00270297e-01,  8.90168704e+02)
( 5.00360529e-01,  8.90168704e+02)
( 5.00450762e-01,  8.90168705e+02)
( 5.00540994e-01,  8.90168705e+02)
( 5.00631227e-01,  8.90168705e+02)
( 5.00721459e-01,  8.90168705e+02)
( 5.00811692e-01,  8.90168705e+02)
( 5.00901924e-01,  8.90168705e+02)
( 5.00992157e-01,  8.90168705e+02)
( 5.01082389e-01,  8.90168706e+02)
( 5.01172622e-01,  8.90168706e+02)
( 5.01262854e-01,  8.90168706e+02)
( 5.01353086e-01,  8.90168706e+02)
( 5.01443319e-01,  8.90168706e+02)
( 5.01533551e-01,  8.90168706e+02)
( 5.01623784e-01,  8.90168706e+02)
( 5.01714016e-01,  8.90168707e+02)
( 5.01804249e-01,  8.90168707e+02)
( 5.01894481e-01,  8.90168707e+02)
( 5.01984714e-01,  8.90168707e+02)
( 5.02074946e-01,  8.90168707e+02)
( 5.02165179e-01,  8.90168707e+02)
( 5.02255411e-01,  8.90168707e+02)
( 5.02345644e-01,  8.90168707e+02)
( 5.02435876e-01,  8.90168708e+02)
( 5.02526108e-01,  8.90168708e+02)
( 5.02616341e-01,  8.90168708e+02)
( 5.02706573e-01,  8.90168708e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.02796806e-01,  8.90168708e+02)
( 5.03054020e-01,  8.90168708e+02)
( 5.03311234e-01,  8.90168708e+02)
( 5.03568448e-01,  8.90168709e+02)
( 5.03825662e-01,  8.90168709e+02)
( 5.04082876e-01,  8.90168709e+02)
( 5.04340090e-01,  8.90168709e+02)
( 5.04597304e-01,  8.90168709e+02)
( 5.04854518e-01,  8.90168710e+02)
( 5.05111732e-01,  8.90168710e+02)
( 5.05368946e-01,  8.90168710e+02)
( 5.05626160e-01,  8.90168710e+02)
( 5.05883374e-01,  8.90168710e+02)
( 5.06140588e-01,  8.90168710e+02)
( 5.06397802e-01,  8.90168711e+02)
( 5.06655016e-01,  8.90168711e+02)
( 5.06912230e-01,  8.90168711e+02)
( 5.07169444e-01,  8.90168711e+02)
( 5.07426658e-01,  8.90168711e+02)
( 5.07683872e-01,  8.90168711e+02)
( 5.07941086e-01,  8.90168711e+02)
( 5.08198300e-01,  8.90168711e+02)
( 5.08455514e-01,  8.90168711e+02)
( 5.08712728e-01,  8.90168711e+02)
( 5.08969942e-01,  8.90168711e+02)
( 5.09227156e-01,  8.90168711e+02)
( 5.09484370e-01,  8.90168711e+02)
( 5.09741584e-01,  8.90168711e+02)
( 5.09998798e-01,  8.90168711e+02)
( 5.10256012e-01,  8.90168711e+02)
( 5.10513226e-01,  8.90168711e+02)
( 5.10770440e-01,  8.90168711e+02)
( 5.11027655e-01,  8.90168711e+02)
( 5.11284869e-01,  8.90168711e+02)
( 5.11542083e-01,  8.90168711e+02)
( 5.11799297e-01,  8.90168711e+02)
( 5.12056511e-01,  8.90168711e+02)
( 5.12313725e-01,  8.90168711e+02)
( 5.12570939e-01,  8.90168711e+02)
( 5.12828153e-01,  8.90168711e+02)
( 5.13085367e-01,  8.90168711e+02)
( 5.13342581e-01,  8.90168710e+02)
( 5.13599795e-01,  8.90168710e+02)
( 5.13857009e-01,  8.90168710e+02)
( 5.14114223e-01,  8.90168710e+02)
( 5.14371437e-01,  8.90168710e+02)
( 5.14628651e-01,  8.90168710e+02)
( 5.14885865e-01,  8.90168709e+02)
( 5.15143079e-01,  8.90168709e+02)
( 5.15400293e-01,  8.90168709e+02)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.15657507e-01,  1.17507743e+03)
( 5.15783398e-01,  1.17507743e+03)
( 5.15909288e-01,  1.17507743e+03)
( 5.16035179e-01,  1.17507743e+03)
( 5.16161070e-01,  1.17507743e+03)
( 5.16286961e-01,  1.17507743e+03)
( 5.16412851e-01,  1.17507743e+03)
( 5.16538742e-01,  1.17507743e+03)
( 5.16664633e-01,  1.17507743e+03)
( 5.16790524e-01,  1.17507743e+03)
( 5.16916415e-01,  1.17507743e+03)
( 5.17042305e-01,  1.17507743e+03)
( 5.17168196e-01,  1.17507743e+03)
( 5.17294087e-01,  1.17507743e+03)
( 5.17419978e-01,  1.17507743e+03)
( 5.17545868e-01,  1.17507743e+03)
( 5.17671759e-01,  1.17507743e+03)
( 5.17797650e-01,  1.17507743e+03)
( 5.17923541e-01,  1.17507743e+03)
( 5.18049432e-01,  1.17507743e+03)
( 5.18175322e-01,  1.17507743e+03)
( 5.18301213e-01,  1.17507743e+03)
( 5.18427104e-01,  1.17507743e+03)
( 5.18552995e-01,  1.17507743e+03)
( 5.18678885e-01,  1.17507743e+03)
( 5.18804776e-01,  1.17507743e+03)
( 5.18930667e-01,  1.17507743e+03)
( 5.19056558e-01,  1.17507743e+03)
( 5.19182448e-01,  1.17507743e+03)
( 5.19308339e-01,  1.17507743e+03)
( 5.19434230e-01,  1.17507743e+03)
( 5.19560121e-01,  1.17507743e+03)
( 5.19686012e-01,  1.17507743e+03)
( 5.19811902e-01,  1.17507743e+03)
( 5.19937793e-01,  1.17507743e+03)
( 5.20063684e-01,  1.17507743e+03)
( 5.20189575e-01,  1.17507743e+03)
( 5.20315465e-01,  1.17507743e+03)
( 5.20441356e-01,  1.17507743e+03)
( 5.20567247e-01,  1.17507743e+03)
( 5.20693138e-01,  1.17507743e+03)
( 5.20819028e-01,  1.17507743e+03)
( 5.20944919e-01,  1.17507743e+03)
( 5.21070810e-01,  1.17507743e+03)
( 5.21196701e-01,  1.17507743e+03)
( 5.21322592e-01,  1.17507743e+03)
( 5.21448482e-01,  1.17507743e+03)
( 5.21574373e-01,  1.17507743e+03)
( 5.21700264e-01,  1.17507743e+03)
( 5.21826155e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.21952045e-01,  1.17507743e+03)
( 5.22080656e-01,  1.17507743e+03)
( 5.22209267e-01,  1.17507743e+03)
( 5.22337878e-01,  1.17507743e+03)
( 5.22466489e-01,  1.17507743e+03)
( 5.22595100e-01,  1.17507743e+03)
( 5.22723711e-01,  1.17507743e+03)
( 5.22852322e-01,  1.17507743e+03)
( 5.22980933e-01,  1.17507743e+03)
( 5.23109544e-01,  1.17507743e+03)
( 5.23238155e-01,  1.17507743e+03)
( 5.23366766e-01,  1.17507743e+03)
( 5.23495377e-01,  1.17507743e+03)
( 5.23623988e-01,  1.17507743e+03)
( 5.23752599e-01,  1.17507743e+03)
( 5.23881210e-01,  1.17507743e+03)
( 5.24009820e-01,  1.17507743e+03)
( 5.24138431e-01,  1.17507743e+03)
( 5.24267042e-01,  1.17507743e+03)
( 5.24395653e-01,  1.17507743e+03)
( 5.24524264e-01,  1.17507743e+03)
( 5.24652875e-01,  1.17507743e+03)
( 5.24781486e-01,  1.17507743e+03)
( 5.24910097e-01,  1.17507743e+03)
( 5.25038708e-01,  1.17507743e+03)
( 5.25167319e-01,  1.17507743e+03)
( 5.25295930e-01,  1.17507743e+03)
( 5.25424541e-01,  1.17507743e+03)
( 5.25553152e-01,  1.17507743e+03)
( 5.25681763e-01,  1.17507743e+03)
( 5.25810374e-01,  1.17507743e+03)
( 5.25938985e-01,  1.17507743e+03)
( 5.26067596e-01,  1.17507743e+03)
( 5.26196206e-01,  1.17507743e+03)
( 5.26324817e-01,  1.17507743e+03)
( 5.26453428e-01,  1.17507743e+03)
( 5.26582039e-01,  1.17507743e+03)
( 5.26710650e-01,  1.17507743e+03)
( 5.26839261e-01,  1.17507743e+03)
( 5.26967872e-01,  1.17507743e+03)
( 5.27096483e-01,  1.17507743e+03)
( 5.27225094e-01,  1.17507743e+03)
( 5.27353705e-01,  1.17507743e+03)
( 5.27482316e-01,  1.17507743e+03)
( 5.27610927e-01,  1.17507743e+03)
( 5.27739538e-01,  1.17507743e+03)
( 5.27868149e-01,  1.17507743e+03)
( 5.27996760e-01,  1.17507743e+03)
( 5.28125371e-01,  1.17507743e+03)
( 5.28253981e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.28382592e-01,  1.17507743e+03)
( 5.28677429e-01,  1.17507743e+03)
( 5.28972267e-01,  1.17507743e+03)
( 5.29267104e-01,  1.17507743e+03)
( 5.29561941e-01,  1.17507743e+03)
( 5.29856778e-01,  1.17507743e+03)
( 5.30151615e-01,  1.17507743e+03)
( 5.30446452e-01,  1.17507743e+03)
( 5.30741289e-01,  1.17507743e+03)
( 5.31036126e-01,  1.17507743e+03)
( 5.31330963e-01,  1.17507743e+03)
( 5.31625800e-01,  1.17507743e+03)
( 5.31920637e-01,  1.17507743e+03)
( 5.32215474e-01,  1.17507743e+03)
( 5.32510311e-01,  1.17507743e+03)
( 5.32805148e-01,  1.17507743e+03)
( 5.33099985e-01,  1.17507743e+03)
( 5.33394822e-01,  1.17507743e+03)
( 5.33689659e-01,  1.17507743e+03)
( 5.33984496e-01,  1.17507743e+03)
( 5.34279333e-01,  1.17507743e+03)
( 5.34574170e-01,  1.17507743e+03)
( 5.34869008e-01,  1.17507743e+03)
( 5.35163845e-01,  1.17507743e+03)
( 5.35458682e-01,  1.17507743e+03)
( 5.35753519e-01,  1.17507743e+03)
( 5.36048356e-01,  1.17507743e+03)
( 5.36343193e-01,  1.17507743e+03)
( 5.36638030e-01,  1.17507743e+03)
( 5.36932867e-01,  1.17507743e+03)
( 5.37227704e-01,  1.17507743e+03)
( 5.37522541e-01,  1.17507743e+03)
( 5.37817378e-01,  1.17507743e+03)
( 5.38112215e-01,  1.17507743e+03)
( 5.38407052e-01,  1.17507743e+03)
( 5.38701889e-01,  1.17507743e+03)
( 5.38996726e-01,  1.17507743e+03)
( 5.39291563e-01,  1.17507743e+03)
( 5.39586400e-01,  1.17507743e+03)
( 5.39881237e-01,  1.17507743e+03)
( 5.40176074e-01,  1.17507743e+03)
( 5.40470911e-01,  1.17507743e+03)
( 5.40765748e-01,  1.17507743e+03)
( 5.41060586e-01,  1.17507743e+03)
( 5.41355423e-01,  1.17507743e+03)
( 5.41650260e-01,  1.17507743e+03)
( 5.41945097e-01,  1.17507743e+03)
( 5.42239934e-01,  1.17507743e+03)
( 5.42534771e-01,  1.17507743e+03)
( 5.42829608e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.43124445e-01,  1.17507743e+03)
( 5.43422994e-01,  1.17507743e+03)
( 5.43721542e-01,  1.17507743e+03)
( 5.44020091e-01,  1.17507743e+03)
( 5.44318640e-01,  1.17507743e+03)
( 5.44617188e-01,  1.17507743e+03)
( 5.44915737e-01,  1.17507743e+03)
( 5.45214286e-01,  1.17507743e+03)
( 5.45512835e-01,  1.17507743e+03)
( 5.45811383e-01,  1.17507743e+03)
( 5.46109932e-01,  1.17507743e+03)
( 5.46408481e-01,  1.17507743e+03)
( 5.46707029e-01,  1.17507743e+03)
( 5.47005578e-01,  1.17507743e+03)
( 5.47304127e-01,  1.17507743e+03)
( 5.47602675e-01,  1.17507743e+03)
( 5.47901224e-01,  1.17507743e+03)
( 5.48199773e-01,  1.17507743e+03)
( 5.48498322e-01,  1.17507743e+03)
( 5.48796870e-01,  1.17507743e+03)
( 5.49095419e-01,  1.17507743e+03)
( 5.49393968e-01,  1.17507743e+03)
( 5.49692516e-01,  1.17507743e+03)
( 5.49991065e-01,  1.17507743e+03)
( 5.50289614e-01,  1.17507743e+03)
( 5.50588163e-01,  1.17507743e+03)
( 5.50886711e-01,  1.17507743e+03)
( 5.51185260e-01,  1.17507743e+03)
( 5.51483809e-01,  1.17507743e+03)
( 5.51782357e-01,  1.17507743e+03)
( 5.52080906e-01,  1.17507743e+03)
( 5.52379455e-01,  1.17507743e+03)
( 5.52678004e-01,  1.17507743e+03)
( 5.52976552e-01,  1.17507743e+03)
( 5.53275101e-01,  1.17507743e+03)
( 5.53573650e-01,  1.17507743e+03)
( 5.53872198e-01,  1.17507743e+03)
( 5.54170747e-01,  1.17507743e+03)
( 5.54469296e-01,  1.17507743e+03)
( 5.54767844e-01,  1.17507743e+03)
( 5.55066393e-01,  1.17507743e+03)
( 5.55364942e-01,  1.17507743e+03)
( 5.55663491e-01,  1.17507743e+03)
( 5.55962039e-01,  1.17507743e+03)
( 5.56260588e-01,  1.17507743e+03)
( 5.56559137e-01,  1.17507743e+03)
( 5.56857685e-01,  1.17507743e+03)
( 5.57156234e-01,  1.17507743e+03)
( 5.57454783e-01,  1.17507743e+03)
( 5.57753332e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.58051880e-01,  1.17507743e+03)
( 5.58322371e-01,  1.17507743e+03)
( 5.58592862e-01,  1.17507743e+03)
( 5.58863352e-01,  1.17507743e+03)
( 5.59133843e-01,  1.17507743e+03)
( 5.59404334e-01,  1.17507743e+03)
( 5.59674824e-01,  1.17507743e+03)
( 5.59945315e-01,  1.17507743e+03)
( 5.60215806e-01,  1.17507743e+03)
( 5.60486296e-01,  1.17507743e+03)
( 5.60756787e-01,  1.17507743e+03)
( 5.61027278e-01,  1.17507743e+03)
( 5.61297768e-01,  1.17507743e+03)
( 5.61568259e-01,  1.17507743e+03)
( 5.61838750e-01,  1.17507743e+03)
( 5.62109240e-01,  1.17507743e+03)
( 5.62379731e-01,  1.17507743e+03)
( 5.62650222e-01,  1.17507743e+03)
( 5.62920712e-01,  1.17507743e+03)
( 5.63191203e-01,  1.17507743e+03)
( 5.63461694e-01,  1.17507743e+03)
( 5.63732184e-01,  1.17507743e+03)
( 5.64002675e-01,  1.17507743e+03)
( 5.64273166e-01,  1.17507743e+03)
( 5.64543656e-01,  1.17507743e+03)
( 5.64814147e-01,  1.17507743e+03)
( 5.65084638e-01,  1.17507743e+03)
( 5.65355128e-01,  1.17507743e+03)
( 5.65625619e-01,  1.17507743e+03)
( 5.65896110e-01,  1.17507743e+03)
( 5.66166600e-01,  1.17507743e+03)
( 5.66437091e-01,  1.17507743e+03)
( 5.66707582e-01,  1.17507743e+03)
( 5.66978072e-01,  1.17507743e+03)
( 5.67248563e-01,  1.17507743e+03)
( 5.67519054e-01,  1.17507743e+03)
( 5.67789544e-01,  1.17507743e+03)
( 5.68060035e-01,  1.17507743e+03)
( 5.68330525e-01,  1.17507743e+03)
( 5.68601016e-01,  1.17507743e+03)
( 5.68871507e-01,  1.17507743e+03)
( 5.69141997e-01,  1.17507743e+03)
( 5.69412488e-01,  1.17507743e+03)
( 5.69682979e-01,  1.17507743e+03)
( 5.69953469e-01,  1.17507743e+03)
( 5.70223960e-01,  1.17507743e+03)
( 5.70494451e-01,  1.17507743e+03)
( 5.70764941e-01,  1.17507743e+03)
( 5.71035432e-01,  1.17507743e+03)
( 5.71305923e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.71576413e-01,  1.17507743e+03)
( 5.71849047e-01,  1.17507743e+03)
( 5.72121681e-01,  1.17507743e+03)
( 5.72394315e-01,  1.17507743e+03)
( 5.72666949e-01,  1.17507743e+03)
( 5.72939583e-01,  1.17507743e+03)
( 5.73212217e-01,  1.17507743e+03)
( 5.73484851e-01,  1.17507743e+03)
( 5.73757485e-01,  1.17507743e+03)
( 5.74030119e-01,  1.17507743e+03)
( 5.74302753e-01,  1.17507743e+03)
( 5.74575387e-01,  1.17507743e+03)
( 5.74848021e-01,  1.17507743e+03)
( 5.75120655e-01,  1.17507743e+03)
( 5.75393289e-01,  1.17507743e+03)
( 5.75665923e-01,  1.17507743e+03)
( 5.75938557e-01,  1.17507743e+03)
( 5.76211191e-01,  1.17507743e+03)
( 5.76483825e-01,  1.17507743e+03)
( 5.76756459e-01,  1.17507743e+03)
( 5.77029093e-01,  1.17507743e+03)
( 5.77301727e-01,  1.17507743e+03)
( 5.77574361e-01,  1.17507743e+03)
( 5.77846995e-01,  1.17507743e+03)
( 5.78119629e-01,  1.17507743e+03)
( 5.78392262e-01,  1.17507743e+03)
( 5.78664896e-01,  1.17507743e+03)
( 5.78937530e-01,  1.17507743e+03)
( 5.79210164e-01,  1.17507743e+03)
( 5.79482798e-01,  1.17507743e+03)
( 5.79755432e-01,  1.17507743e+03)
( 5.80028066e-01,  1.17507743e+03)
( 5.80300700e-01,  1.17507743e+03)
( 5.80573334e-01,  1.17507743e+03)
( 5.80845968e-01,  1.17507743e+03)
( 5.81118602e-01,  1.17507743e+03)
( 5.81391236e-01,  1.17507743e+03)
( 5.81663870e-01,  1.17507743e+03)
( 5.81936504e-01,  1.17507743e+03)
( 5.82209138e-01,  1.17507743e+03)
( 5.82481772e-01,  1.17507743e+03)
( 5.82754406e-01,  1.17507743e+03)
( 5.83027040e-01,  1.17507743e+03)
( 5.83299674e-01,  1.17507743e+03)
( 5.83572308e-01,  1.17507743e+03)
( 5.83844942e-01,  1.17507743e+03)
( 5.84117576e-01,  1.17507743e+03)
( 5.84390210e-01,  1.17507743e+03)
( 5.84662844e-01,  1.17507743e+03)
( 5.84935478e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 5.85208111e-01,  1.17507743e+03)
( 5.85605737e-01,  1.17507743e+03)
( 5.86003363e-01,  1.17507743e+03)
( 5.86400989e-01,  1.17507743e+03)
( 5.86798615e-01,  1.17507743e+03)
( 5.87196241e-01,  1.17507743e+03)
( 5.87593867e-01,  1.17507743e+03)
( 5.87991492e-01,  1.17507743e+03)
( 5.88389118e-01,  1.17507743e+03)
( 5.88786744e-01,  1.17507743e+03)
( 5.89184370e-01,  1.17507743e+03)
( 5.89581996e-01,  1.17507743e+03)
( 5.89979622e-01,  1.17507743e+03)
( 5.90377247e-01,  1.17507743e+03)
( 5.90774873e-01,  1.17507743e+03)
( 5.91172499e-01,  1.17507743e+03)
( 5.91570125e-01,  1.17507743e+03)
( 5.91967751e-01,  1.17507743e+03)
( 5.92365377e-01,  1.17507743e+03)
( 5.92763003e-01,  1.17507743e+03)
( 5.93160628e-01,  1.17507743e+03)
( 5.93558254e-01,  1.17507743e+03)
( 5.93955880e-01,  1.17507743e+03)
( 5.94353506e-01,  1.17507743e+03)
( 5.94751132e-01,  1.17507743e+03)
( 5.95148758e-01,  1.17507743e+03)
( 5.95546383e-01,  1.17507743e+03)
( 5.95944009e-01,  1.17507743e+03)
( 5.96341635e-01,  1.17507743e+03)
( 5.96739261e-01,  1.17507743e+03)
( 5.97136887e-01,  1.17507743e+03)
( 5.97534513e-01,  1.17507743e+03)
( 5.97932138e-01,  1.17507743e+03)
( 5.98329764e-01,  1.17507743e+03)
( 5.98727390e-01,  1.17507743e+03)
( 5.99125016e-01,  1.17507743e+03)
( 5.99522642e-01,  1.17507743e+03)
( 5.99920268e-01,  1.17507743e+03)
( 6.00317894e-01,  1.17507743e+03)
( 6.00715519e-01,  1.17507743e+03)
( 6.01113145e-01,  1.17507743e+03)
( 6.01510771e-01,  1.17507743e+03)
( 6.01908397e-01,  1.17507743e+03)
( 6.02306023e-01,  1.17507743e+03)
( 6.02703649e-01,  1.17507743e+03)
( 6.03101274e-01,  1.17507743e+03)
( 6.03498900e-01,  1.17507743e+03)
( 6.03896526e-01,  1.17507743e+03)
( 6.04294152e-01,  1.17507743e+03)
( 6.04691778e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.05089404e-01,  1.00000000e+03)
( 6.05547915e-01,  1.00000000e+03)
( 6.06006426e-01,  1.00000000e+03)
( 6.06464937e-01,  1.00000000e+03)
( 6.06923449e-01,  1.00000000e+03)
( 6.07381960e-01,  1.00000000e+03)
( 6.07840471e-01,  1.00000000e+03)
( 6.08298982e-01,  1.00000000e+03)
( 6.08757493e-01,  1.00000000e+03)
( 6.09216005e-01,  1.00000000e+03)
( 6.09674516e-01,  1.00000000e+03)
( 6.10133027e-01,  1.00000000e+03)
( 6.10591538e-01,  1.00000000e+03)
( 6.11050049e-01,  1.00000000e+03)
( 6.11508561e-01,  1.00000000e+03)
( 6.11967072e-01,  1.00000000e+03)
( 6.12425583e-01,  1.00000000e+03)
( 6.12884094e-01,  1.00000000e+03)
( 6.13342606e-01,  1.00000000e+03)
( 6.13801117e-01,  1.00000000e+03)
( 6.14259628e-01,  1.00000000e+03)
( 6.14718139e-01,  1.00000000e+03)
( 6.15176650e-01,  1.00000000e+03)
( 6.15635162e-01,  1.00000000e+03)
( 6.16093673e-01,  1.00000000e+03)
( 6.16552184e-01,  1.00000000e+03)
( 6.17010695e-01,  1.00000000e+03)
( 6.17469206e-01,  1.00000000e+03)
( 6.17927718e-01,  1.00000000e+03)
( 6.18386229e-01,  1.00000000e+03)
( 6.18844740e-01,  1.00000000e+03)
( 6.19303251e-01,  1.00000000e+03)
( 6.19761762e-01,  1.00000000e+03)
( 6.20220274e-01,  1.00000000e+03)
( 6.20678785e-01,  1.00000000e+03)
( 6.21137296e-01,  1.00000000e+03)
( 6.21595807e-01,  1.00000000e+03)
( 6.22054319e-01,  1.00000000e+03)
( 6.22512830e-01,  1.00000000e+03)
( 6.22971341e-01,  1.00000000e+03)
( 6.23429852e-01,  1.00000000e+03)
( 6.23888363e-01,  1.00000000e+03)
( 6.24346875e-01,  1.00000000e+03)
( 6.24805386e-01,  1.00000000e+03)
( 6.25263897e-01,  1.00000000e+03)
( 6.25722408e-01,  1.00000000e+03)
( 6.26180919e-01,  1.00000000e+03)
( 6.26639431e-01,  1.00000000e+03)
( 6.27097942e-01,  1.00000000e+03)
( 6.27556453e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.28014964e-01,  1.00000000e+03)
( 6.28464243e-01,  1.00000000e+03)
( 6.28913522e-01,  1.00000000e+03)
( 6.29362800e-01,  1.00000000e+03)
( 6.29812079e-01,  1.00000000e+03)
( 6.30261358e-01,  1.00000000e+03)
( 6.30710636e-01,  1.00000000e+03)
( 6.31159915e-01,  1.00000000e+03)
( 6.31609194e-01,  1.00000000e+03)
( 6.32058472e-01,  1.00000000e+03)
( 6.32507751e-01,  1.00000000e+03)
( 6.32957030e-01,  1.00000000e+03)
( 6.33406308e-01,  1.00000000e+03)
( 6.33855587e-01,  1.00000000e+03)
( 6.34304866e-01,  1.00000000e+03)
( 6.34754145e-01,  1.00000000e+03)
( 6.35203423e-01,  1.00000000e+03)
( 6.35652702e-01,  1.00000000e+03)
( 6.36101981e-01,  1.00000000e+03)
( 6.36551259e-01,  1.00000000e+03)
( 6.37000538e-01,  1.00000000e+03)
( 6.37449817e-01,  1.00000000e+03)
( 6.37899095e-01,  1.00000000e+03)
( 6.38348374e-01,  1.00000000e+03)
( 6.38797653e-01,  1.00000000e+03)
( 6.39246931e-01,  1.00000000e+03)
( 6.39696210e-01,  1.00000000e+03)
( 6.40145489e-01,  1.00000000e+03)
( 6.40594767e-01,  1.00000000e+03)
( 6.41044046e-01,  1.00000000e+03)
( 6.41493325e-01,  1.00000000e+03)
( 6.41942603e-01,  1.00000000e+03)
( 6.42391882e-01,  1.00000000e+03)
( 6.42841161e-01,  1.00000000e+03)
( 6.43290439e-01,  1.00000000e+03)
( 6.43739718e-01,  1.00000000e+03)
( 6.44188997e-01,  1.00000000e+03)
( 6.44638275e-01,  1.00000000e+03)
( 6.45087554e-01,  1.00000000e+03)
( 6.45536833e-01,  1.00000000e+03)
( 6.45986112e-01,  1.00000000e+03)
( 6.46435390e-01,  1.00000000e+03)
( 6.46884669e-01,  1.00000000e+03)
( 6.47333948e-01,  1.00000000e+03)
( 6.47783226e-01,  1.00000000e+03)
( 6.48232505e-01,  1.00000000e+03)
( 6.48681784e-01,  1.00000000e+03)
( 6.49131062e-01,  1.00000000e+03)
( 6.49580341e-01,  1.00000000e+03)
( 6.50029620e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.50478898e-01,  1.00000000e+03)
( 6.50922311e-01,  1.00000000e+03)
( 6.51365723e-01,  1.00000000e+03)
( 6.51809136e-01,  1.00000000e+03)
( 6.52252548e-01,  1.00000000e+03)
( 6.52695961e-01,  1.00000000e+03)
( 6.53139373e-01,  1.00000000e+03)
( 6.53582786e-01,  1.00000000e+03)
( 6.54026198e-01,  1.00000000e+03)
( 6.54469611e-01,  1.00000000e+03)
( 6.54913023e-01,  1.00000000e+03)
( 6.55356436e-01,  1.00000000e+03)
( 6.55799848e-01,  1.00000000e+03)
( 6.56243261e-01,  1.00000000e+03)
( 6.56686674e-01,  1.00000000e+03)
( 6.57130086e-01,  1.00000000e+03)
( 6.57573499e-01,  1.00000000e+03)
( 6.58016911e-01,  1.00000000e+03)
( 6.58460324e-01,  1.00000000e+03)
( 6.58903736e-01,  1.00000000e+03)
( 6.59347149e-01,  1.00000000e+03)
( 6.59790561e-01,  1.00000000e+03)
( 6.60233974e-01,  1.00000000e+03)
( 6.60677386e-01,  1.00000000e+03)
( 6.61120799e-01,  1.00000000e+03)
( 6.61564211e-01,  1.00000000e+03)
( 6.62007624e-01,  1.00000000e+03)
( 6.62451036e-01,  1.00000000e+03)
( 6.62894449e-01,  1.00000000e+03)
( 6.63337861e-01,  1.00000000e+03)
( 6.63781274e-01,  1.00000000e+03)
( 6.64224686e-01,  1.00000000e+03)
( 6.64668099e-01,  1.00000000e+03)
( 6.65111511e-01,  1.00000000e+03)
( 6.65554924e-01,  1.00000000e+03)
( 6.65998336e-01,  1.00000000e+03)
( 6.66441749e-01,  1.00000000e+03)
( 6.66885161e-01,  1.00000000e+03)
( 6.67328574e-01,  1.00000000e+03)
( 6.67771986e-01,  1.00000000e+03)
( 6.68215399e-01,  1.00000000e+03)
( 6.68658811e-01,  1.00000000e+03)
( 6.69102224e-01,  1.00000000e+03)
( 6.69545636e-01,  1.00000000e+03)
( 6.69989049e-01,  1.00000000e+03)
( 6.70432461e-01,  1.00000000e+03)
( 6.70875874e-01,  1.00000000e+03)
( 6.71319287e-01,  1.00000000e+03)
( 6.71762699e-01,  1.00000000e+03)
( 6.72206112e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 6.72649524e-01,  1.00000000e+03)
( 6.73407736e-01,  1.00000000e+03)
( 6.74165949e-01,  1.00000000e+03)
( 6.74924161e-01,  1.00000000e+03)
( 6.75682373e-01,  1.00000000e+03)
( 6.76440586e-01,  1.00000000e+03)
( 6.77198798e-01,  1.00000000e+03)
( 6.77957010e-01,  1.00000000e+03)
( 6.78715223e-01,  1.00000000e+03)
( 6.79473435e-01,  1.00000000e+03)
( 6.80231647e-01,  1.00000000e+03)
( 6.80989860e-01,  1.00000000e+03)
( 6.81748072e-01,  1.00000000e+03)
( 6.82506284e-01,  1.00000000e+03)
( 6.83264497e-01,  1.00000000e+03)
( 6.84022709e-01,  1.00000000e+03)
( 6.84780921e-01,  1.00000000e+03)
( 6.85539133e-01,  1.00000000e+03)
( 6.86297346e-01,  1.00000000e+03)
( 6.87055558e-01,  1.00000000e+03)
( 6.87813770e-01,  1.00000000e+03)
( 6.88571983e-01,  1.00000000e+03)
( 6.89330195e-01,  1.00000000e+03)
( 6.90088407e-01,  1.00000000e+03)
( 6.90846620e-01,  1.00000000e+03)
( 6.91604832e-01,  1.00000000e+03)
( 6.92363044e-01,  1.00000000e+03)
( 6.93121257e-01,  1.00000000e+03)
( 6.93879469e-01,  1.00000000e+03)
( 6.94637681e-01,  1.00000000e+03)
( 6.95395894e-01,  1.00000000e+03)
( 6.96154106e-01,  1.00000000e+03)
( 6.96912318e-01,  1.00000000e+03)
( 6.97670531e-01,  1.00000000e+03)
( 6.98428743e-01,  1.00000000e+03)
( 6.99186955e-01,  1.00000000e+03)
( 6.99945168e-01,  1.00000000e+03)
( 7.00703380e-01,  1.00000000e+03)
( 7.01461592e-01,  1.00000000e+03)
( 7.02219804e-01,  1.00000000e+03)
( 7.02978017e-01,  1.00000000e+03)
( 7.03736229e-01,  1.00000000e+03)
( 7.04494441e-01,  1.00000000e+03)
( 7.05252654e-01,  1.00000000e+03)
( 7.06010866e-01,  1.00000000e+03)
( 7.06769078e-01,  1.00000000e+03)
( 7.07527291e-01,  1.00000000e+03)
( 7.08285503e-01,  1.00000000e+03)
( 7.09043715e-01,  1.00000000e+03)
( 7.09801928e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 7.10560140e-01,  1.00000000e+03)
( 7.11321565e-01,  1.00000000e+03)
( 7.12082989e-01,  1.00000000e+03)
( 7.12844414e-01,  1.00000000e+03)
( 7.13605838e-01,  1.00000000e+03)
( 7.14367263e-01,  1.00000000e+03)
( 7.15128688e-01,  1.00000000e+03)
( 7.15890112e-01,  1.00000000e+03)
( 7.16651537e-01,  1.00000000e+03)
( 7.17412962e-01,  1.00000000e+03)
( 7.18174386e-01,  1.00000000e+03)
( 7.18935811e-01,  1.00000000e+03)
( 7.19697235e-01,  1.00000000e+03)
( 7.20458660e-01,  1.00000000e+03)
( 7.21220085e-01,  1.00000000e+03)
( 7.21981509e-01,  1.00000000e+03)
( 7.22742934e-01,  1.00000000e+03)
( 7.23504359e-01,  1.00000000e+03)
( 7.24265783e-01,  1.00000000e+03)
( 7.25027208e-01,  1.00000000e+03)
( 7.25788632e-01,  1.00000000e+03)
( 7.26550057e-01,  1.00000000e+03)
( 7.27311482e-01,  1.00000000e+03)
( 7.28072906e-01,  1.00000000e+03)
( 7.28834331e-01,  1.00000000e+03)
( 7.29595756e-01,  1.00000000e+03)
( 7.30357180e-01,  1.00000000e+03)
( 7.31118605e-01,  1.00000000e+03)
( 7.31880029e-01,  1.00000000e+03)
( 7.32641454e-01,  1.00000000e+03)
( 7.33402879e-01,  1.00000000e+03)
( 7.34164303e-01,  1.00000000e+03)
( 7.34925728e-01,  1.00000000e+03)
( 7.35687153e-01,  1.00000000e+03)
( 7.36448577e-01,  1.00000000e+03)
( 7.37210002e-01,  1.00000000e+03)
( 7.37971426e-01,  1.00000000e+03)
( 7.38732851e-01,  1.00000000e+03)
( 7.39494276e-01,  1.00000000e+03)
( 7.40255700e-01,  1.00000000e+03)
( 7.41017125e-01,  1.00000000e+03)
( 7.41778550e-01,  1.00000000e+03)
( 7.42539974e-01,  1.00000000e+03)
( 7.43301399e-01,  1.00000000e+03)
( 7.44062823e-01,  1.00000000e+03)
( 7.44824248e-01,  1.00000000e+03)
( 7.45585673e-01,  1.00000000e+03)
( 7.46347097e-01,  1.00000000e+03)
( 7.47108522e-01,  1.00000000e+03)
( 7.47869947e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 7.48631371e-01,  1.00000000e+03)
( 7.49393203e-01,  1.00000000e+03)
( 7.50155034e-01,  1.00000000e+03)
( 7.50916866e-01,  1.00000000e+03)
( 7.51678697e-01,  1.00000000e+03)
( 7.52440529e-01,  1.00000000e+03)
( 7.53202360e-01,  1.00000000e+03)
( 7.53964192e-01,  1.00000000e+03)
( 7.54726023e-01,  1.00000000e+03)
( 7.55487855e-01,  1.00000000e+03)
( 7.56249686e-01,  1.00000000e+03)
( 7.57011518e-01,  1.00000000e+03)
( 7.57773349e-01,  1.00000000e+03)
( 7.58535181e-01,  1.00000000e+03)
( 7.59297012e-01,  1.00000000e+03)
( 7.60058844e-01,  1.00000000e+03)
( 7.60820675e-01,  1.00000000e+03)
( 7.61582507e-01,  1.00000000e+03)
( 7.62344338e-01,  1.00000000e+03)
( 7.63106170e-01,  1.00000000e+03)
( 7.63868001e-01,  1.00000000e+03)
( 7.64629833e-01,  1.00000000e+03)
( 7.65391664e-01,  1.00000000e+03)
( 7.66153496e-01,  1.00000000e+03)
( 7.66915327e-01,  1.00000000e+03)
( 7.67677159e-01,  1.00000000e+03)
( 7.68438990e-01,  1.00000000e+03)
( 7.69200822e-01,  1.00000000e+03)
( 7.69962653e-01,  1.00000000e+03)
( 7.70724485e-01,  1.00000000e+03)
( 7.71486316e-01,  1.00000000e+03)
( 7.72248148e-01,  1.00000000e+03)
( 7.73009979e-01,  1.00000000e+03)
( 7.73771811e-01,  1.00000000e+03)
( 7.74533642e-01,  1.00000000e+03)
( 7.75295474e-01,  1.00000000e+03)
( 7.76057305e-01,  1.00000000e+03)
( 7.76819137e-01,  1.00000000e+03)
( 7.77580968e-01,  1.00000000e+03)
( 7.78342800e-01,  1.00000000e+03)
( 7.79104631e-01,  1.00000000e+03)
( 7.79866463e-01,  1.00000000e+03)
( 7.80628294e-01,  1.00000000e+03)
( 7.81390126e-01,  1.00000000e+03)
( 7.82151957e-01,  1.00000000e+03)
( 7.82913789e-01,  1.00000000e+03)
( 7.83675620e-01,  1.00000000e+03)
( 7.84437452e-01,  1.00000000e+03)
( 7.85199283e-01,  1.00000000e+03)
( 7.85961115e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 7.86722946e-01,  1.00000000e+03)
( 7.87483787e-01,  1.00000000e+03)
( 7.88244629e-01,  1.00000000e+03)
( 7.89005470e-01,  1.00000000e+03)
( 7.89766311e-01,  1.00000000e+03)
( 7.90527152e-01,  1.00000000e+03)
( 7.91287993e-01,  1.00000000e+03)
( 7.92048835e-01,  1.00000000e+03)
( 7.92809676e-01,  1.00000000e+03)
( 7.93570517e-01,  1.00000000e+03)
( 7.94331358e-01,  1.00000000e+03)
( 7.95092199e-01,  1.00000000e+03)
( 7.95853040e-01,  1.00000000e+03)
( 7.96613882e-01,  1.00000000e+03)
( 7.97374723e-01,  1.00000000e+03)
( 7.98135564e-01,  1.00000000e+03)
( 7.98896405e-01,  1.00000000e+03)
( 7.99657246e-01,  1.00000000e+03)
( 8.00418087e-01,  1.00000000e+03)
( 8.01178929e-01,  1.00000000e+03)
( 8.01939770e-01,  1.00000000e+03)
( 8.02700611e-01,  1.00000000e+03)
( 8.03461452e-01,  1.00000000e+03)
( 8.04222293e-01,  1.00000000e+03)
( 8.04983135e-01,  1.00000000e+03)
( 8.05743976e-01,  1.00000000e+03)
( 8.06504817e-01,  1.00000000e+03)
( 8.07265658e-01,  1.00000000e+03)
( 8.08026499e-01,  1.00000000e+03)
( 8.08787340e-01,  1.00000000e+03)
( 8.09548182e-01,  1.00000000e+03)
( 8.10309023e-01,  1.00000000e+03)
( 8.11069864e-01,  1.00000000e+03)
( 8.11830705e-01,  1.00000000e+03)
( 8.12591546e-01,  1.00000000e+03)
( 8.13352387e-01,  1.00000000e+03)
( 8.14113229e-01,  1.00000000e+03)
( 8.14874070e-01,  1.00000000e+03)
( 8.15634911e-01,  1.00000000e+03)
( 8.16395752e-01,  1.00000000e+03)
( 8.17156593e-01,  1.00000000e+03)
( 8.17917435e-01,  1.00000000e+03)
( 8.18678276e-01,  1.00000000e+03)
( 8.19439117e-01,  1.00000000e+03)
( 8.20199958e-01,  1.00000000e+03)
( 8.20960799e-01,  1.00000000e+03)
( 8.21721640e-01,  1.00000000e+03)
( 8.22482482e-01,  1.00000000e+03)
( 8.23243323e-01,  1.00000000e+03)
( 8.24004164e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 8.24765005e-01,  1.00000000e+03)
( 8.25642046e-01,  1.00000000e+03)
( 8.26519086e-01,  1.00000000e+03)
( 8.27396127e-01,  1.00000000e+03)
( 8.28273167e-01,  1.00000000e+03)
( 8.29150208e-01,  1.00000000e+03)
( 8.30027248e-01,  1.00000000e+03)
( 8.30904289e-01,  1.00000000e+03)
( 8.31781329e-01,  1.00000000e+03)
( 8.32658370e-01,  1.00000000e+03)
( 8.33535410e-01,  1.00000000e+03)
( 8.34412451e-01,  1.00000000e+03)
( 8.35289491e-01,  1.00000000e+03)
( 8.36166532e-01,  1.00000000e+03)
( 8.37043572e-01,  1.00000000e+03)
( 8.37920613e-01,  1.00000000e+03)
( 8.38797653e-01,  1.00000000e+03)
( 8.39674694e-01,  1.00000000e+03)
( 8.40551734e-01,  1.00000000e+03)
( 8.41428775e-01,  1.00000000e+03)
( 8.42305815e-01,  1.00000000e+03)
( 8.43182856e-01,  1.00000000e+03)
( 8.44059896e-01,  1.00000000e+03)
( 8.44936937e-01,  1.00000000e+03)
( 8.45813977e-01,  1.00000000e+03)
( 8.46691018e-01,  1.00000000e+03)
( 8.47568058e-01,  1.00000000e+03)
( 8.48445099e-01,  1.00000000e+03)
( 8.49322139e-01,  1.00000000e+03)
( 8.50199180e-01,  1.00000000e+03)
( 8.51076220e-01,  1.00000000e+03)
( 8.51953261e-01,  1.00000000e+03)
( 8.52830301e-01,  1.00000000e+03)
( 8.53707342e-01,  1.00000000e+03)
( 8.54584382e-01,  1.00000000e+03)
( 8.55461423e-01,  1.00000000e+03)
( 8.56338463e-01,  1.00000000e+03)
( 8.57215504e-01,  1.00000000e+03)
( 8.58092544e-01,  1.00000000e+03)
( 8.58969585e-01,  1.00000000e+03)
( 8.59846625e-01,  1.00000000e+03)
( 8.60723666e-01,  1.00000000e+03)
( 8.61600706e-01,  1.00000000e+03)
( 8.62477747e-01,  1.00000000e+03)
( 8.63354787e-01,  1.00000000e+03)
( 8.64231828e-01,  1.00000000e+03)
( 8.65108868e-01,  1.00000000e+03)
( 8.65985909e-01,  1.00000000e+03)
( 8.66862949e-01,  1.00000000e+03)
( 8.67739990e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 8.68617030e-01,  1.00000000e+03)
( 8.69493296e-01,  1.00000000e+03)
( 8.70369562e-01,  1.00000000e+03)
( 8.71245828e-01,  1.00000000e+03)
( 8.72122093e-01,  1.00000000e+03)
( 8.72998359e-01,  1.00000000e+03)
( 8.73874625e-01,  1.00000000e+03)
( 8.74750891e-01,  1.00000000e+03)
( 8.75627157e-01,  1.00000000e+03)
( 8.76503422e-01,  1.00000000e+03)
( 8.77379688e-01,  1.00000000e+03)
( 8.78255954e-01,  1.00000000e+03)
( 8.79132220e-01,  1.00000000e+03)
( 8.80008486e-01,  1.00000000e+03)
( 8.80884751e-01,  1.00000000e+03)
( 8.81761017e-01,  1.00000000e+03)
( 8.82637283e-01,  1.00000000e+03)
( 8.83513549e-01,  1.00000000e+03)
( 8.84389815e-01,  1.00000000e+03)
( 8.85266080e-01,  1.00000000e+03)
( 8.86142346e-01,  1.00000000e+03)
( 8.87018612e-01,  1.00000000e+03)
( 8.87894878e-01,  1.00000000e+03)
( 8.88771144e-01,  1.00000000e+03)
( 8.89647409e-01,  1.00000000e+03)
( 8.90523675e-01,  1.00000000e+03)
( 8.91399941e-01,  1.00000000e+03)
( 8.92276207e-01,  1.00000000e+03)
( 8.93152473e-01,  1.00000000e+03)
( 8.94028738e-01,  1.00000000e+03)
( 8.94905004e-01,  1.00000000e+03)
( 8.95781270e-01,  1.00000000e+03)
( 8.96657536e-01,  1.00000000e+03)
( 8.97533802e-01,  1.00000000e+03)
( 8.98410067e-01,  1.00000000e+03)
( 8.99286333e-01,  1.00000000e+03)
( 9.00162599e-01,  1.00000000e+03)
( 9.01038865e-01,  1.00000000e+03)
( 9.01915131e-01,  1.00000000e+03)
( 9.02791396e-01,  1.00000000e+03)
( 9.03667662e-01,  1.00000000e+03)
( 9.04543928e-01,  1.00000000e+03)
( 9.05420194e-01,  1.00000000e+03)
( 9.06296460e-01,  1.00000000e+03)
( 9.07172725e-01,  1.00000000e+03)
( 9.08048991e-01,  1.00000000e+03)
( 9.08925257e-01,  1.00000000e+03)
( 9.09801523e-01,  1.00000000e+03)
( 9.10677789e-01,  1.00000000e+03)
( 9.11554054e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 9.12430320e-01,  1.00000000e+03)
( 9.13306174e-01,  1.00000000e+03)
( 9.14182027e-01,  1.00000000e+03)
( 9.15057881e-01,  1.00000000e+03)
( 9.15933734e-01,  1.00000000e+03)
( 9.16809588e-01,  1.00000000e+03)
( 9.17685441e-01,  1.00000000e+03)
( 9.18561295e-01,  1.00000000e+03)
( 9.19437148e-01,  1.00000000e+03)
( 9.20313002e-01,  1.00000000e+03)
( 9.21188855e-01,  1.00000000e+03)
( 9.22064709e-01,  1.00000000e+03)
( 9.22940562e-01,  1.00000000e+03)
( 9.23816416e-01,  1.00000000e+03)
( 9.24692269e-01,  1.00000000e+03)
( 9.25568123e-01,  1.00000000e+03)
( 9.26443976e-01,  1.00000000e+03)
( 9.27319830e-01,  1.00000000e+03)
( 9.28195683e-01,  1.00000000e+03)
( 9.29071537e-01,  1.00000000e+03)
( 9.29947390e-01,  1.00000000e+03)
( 9.30823244e-01,  1.00000000e+03)
( 9.31699097e-01,  1.00000000e+03)
( 9.32574951e-01,  1.00000000e+03)
( 9.33450804e-01,  1.00000000e+03)
( 9.34326658e-01,  1.00000000e+03)
( 9.35202511e-01,  1.00000000e+03)
( 9.36078365e-01,  1.00000000e+03)
( 9.36954218e-01,  1.00000000e+03)
( 9.37830072e-01,  1.00000000e+03)
( 9.38705925e-01,  1.00000000e+03)
( 9.39581779e-01,  1.00000000e+03)
( 9.40457632e-01,  1.00000000e+03)
( 9.41333486e-01,  1.00000000e+03)
( 9.42209339e-01,  1.00000000e+03)
( 9.43085193e-01,  1.00000000e+03)
( 9.43961046e-01,  1.00000000e+03)
( 9.44836900e-01,  1.00000000e+03)
( 9.45712753e-01,  1.00000000e+03)
( 9.46588607e-01,  1.00000000e+03)
( 9.47464460e-01,  1.00000000e+03)
( 9.48340314e-01,  1.00000000e+03)
( 9.49216167e-01,  1.00000000e+03)
( 9.50092021e-01,  1.00000000e+03)
( 9.50967874e-01,  1.00000000e+03)
( 9.51843728e-01,  1.00000000e+03)
( 9.52719581e-01,  1.00000000e+03)
( 9.53595435e-01,  1.00000000e+03)
( 9.54471288e-01,  1.00000000e+03)
( 9.55347142e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [green, thin, solid]
coordinates {
( 9.56222995e-01,  1.00000000e+03)
( 9.57098535e-01,  1.00000000e+03)
( 9.57974075e-01,  1.00000000e+03)
( 9.58849615e-01,  1.00000000e+03)
( 9.59725155e-01,  1.00000000e+03)
( 9.60600695e-01,  1.00000000e+03)
( 9.61476236e-01,  1.00000000e+03)
( 9.62351776e-01,  1.00000000e+03)
( 9.63227316e-01,  1.00000000e+03)
( 9.64102856e-01,  1.00000000e+03)
( 9.64978396e-01,  1.00000000e+03)
( 9.65853936e-01,  1.00000000e+03)
( 9.66729476e-01,  1.00000000e+03)
( 9.67605016e-01,  1.00000000e+03)
( 9.68480556e-01,  1.00000000e+03)
( 9.69356096e-01,  1.00000000e+03)
( 9.70231637e-01,  1.00000000e+03)
( 9.71107177e-01,  1.00000000e+03)
( 9.71982717e-01,  1.00000000e+03)
( 9.72858257e-01,  1.00000000e+03)
( 9.73733797e-01,  1.00000000e+03)
( 9.74609337e-01,  1.00000000e+03)
( 9.75484877e-01,  1.00000000e+03)
( 9.76360417e-01,  1.00000000e+03)
( 9.77235957e-01,  1.00000000e+03)
( 9.78111497e-01,  1.00000000e+03)
( 9.78987038e-01,  1.00000000e+03)
( 9.79862578e-01,  1.00000000e+03)
( 9.80738118e-01,  1.00000000e+03)
( 9.81613658e-01,  1.00000000e+03)
( 9.82489198e-01,  1.00000000e+03)
( 9.83364738e-01,  1.00000000e+03)
( 9.84240278e-01,  1.00000000e+03)
( 9.85115818e-01,  1.00000000e+03)
( 9.85991358e-01,  1.00000000e+03)
( 9.86866898e-01,  1.00000000e+03)
( 9.87742439e-01,  1.00000000e+03)
( 9.88617979e-01,  1.00000000e+03)
( 9.89493519e-01,  1.00000000e+03)
( 9.90369059e-01,  1.00000000e+03)
( 9.91244599e-01,  1.00000000e+03)
( 9.92120139e-01,  1.00000000e+03)
( 9.92995679e-01,  1.00000000e+03)
( 9.93871219e-01,  1.00000000e+03)
( 9.94746759e-01,  1.00000000e+03)
( 9.95622299e-01,  1.00000000e+03)
( 9.96497840e-01,  1.00000000e+03)
( 9.97373380e-01,  1.00000000e+03)
( 9.98248920e-01,  1.00000000e+03)
( 9.99124460e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r2}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  1.20000000e+03)
( 3.30279172e-03,  1.20000000e+03)
( 6.60558344e-03,  1.20000000e+03)
( 9.90837516e-03,  1.20000000e+03)
( 1.32111669e-02,  1.20000000e+03)
( 1.65139586e-02,  1.20000000e+03)
( 1.98167503e-02,  1.20000000e+03)
( 2.31195420e-02,  1.20000000e+03)
( 2.64223338e-02,  1.20000000e+03)
( 2.97251255e-02,  1.20000000e+03)
( 3.30279172e-02,  1.20000000e+03)
( 3.63307089e-02,  1.20000000e+03)
( 3.96335006e-02,  1.20000000e+03)
( 4.29362924e-02,  1.20000000e+03)
( 4.62390841e-02,  1.20000000e+03)
( 4.95418758e-02,  1.20000000e+03)
( 5.28446675e-02,  1.20000000e+03)
( 5.61474592e-02,  1.20000000e+03)
( 5.94502510e-02,  1.20000000e+03)
( 6.27530427e-02,  1.20000000e+03)
( 6.60558344e-02,  1.20000000e+03)
( 6.93586261e-02,  1.20000000e+03)
( 7.26614178e-02,  1.20000000e+03)
( 7.59642095e-02,  1.20000000e+03)
( 7.92670013e-02,  1.20000000e+03)
( 8.25697930e-02,  1.20000000e+03)
( 8.58725847e-02,  1.20000000e+03)
( 8.91753764e-02,  1.20000000e+03)
( 9.24781681e-02,  1.20000000e+03)
( 9.57809599e-02,  1.20000000e+03)
( 9.90837516e-02,  1.20000000e+03)
( 1.02386543e-01,  1.20000000e+03)
( 1.05689335e-01,  1.20000000e+03)
( 1.08992127e-01,  1.20000000e+03)
( 1.12294918e-01,  1.20000000e+03)
( 1.15597710e-01,  1.20000000e+03)
( 1.18900502e-01,  1.20000000e+03)
( 1.22203294e-01,  1.20000000e+03)
( 1.25506085e-01,  1.20000000e+03)
( 1.28808877e-01,  1.20000000e+03)
( 1.32111669e-01,  1.20000000e+03)
( 1.35414460e-01,  1.20000000e+03)
( 1.38717252e-01,  1.20000000e+03)
( 1.42020044e-01,  1.20000000e+03)
( 1.45322836e-01,  1.20000000e+03)
( 1.48625627e-01,  1.20000000e+03)
( 1.51928419e-01,  1.20000000e+03)
( 1.55231211e-01,  1.20000000e+03)
( 1.58534003e-01,  1.20000000e+03)
( 1.61836794e-01,  1.20000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 1.65139586e-01,  1.20000000e+03)
( 1.67143938e-01,  1.20000000e+03)
( 1.69148290e-01,  1.20000000e+03)
( 1.71152641e-01,  1.20000000e+03)
( 1.73156993e-01,  1.20000000e+03)
( 1.75161345e-01,  1.20000000e+03)
( 1.77165697e-01,  1.20000000e+03)
( 1.79170049e-01,  1.20000000e+03)
( 1.81174401e-01,  1.20000000e+03)
( 1.83178753e-01,  1.20000000e+03)
( 1.85183104e-01,  1.20000000e+03)
( 1.87187456e-01,  1.20000000e+03)
( 1.89191808e-01,  1.20000000e+03)
( 1.91196160e-01,  1.20000000e+03)
( 1.93200512e-01,  1.20000000e+03)
( 1.95204864e-01,  1.20000000e+03)
( 1.97209215e-01,  1.20000000e+03)
( 1.99213567e-01,  1.20000000e+03)
( 2.01217919e-01,  1.20000000e+03)
( 2.03222271e-01,  1.20000000e+03)
( 2.05226623e-01,  1.20000000e+03)
( 2.07230975e-01,  1.20000000e+03)
( 2.09235326e-01,  1.20000000e+03)
( 2.11239678e-01,  1.20000000e+03)
( 2.13244030e-01,  1.20000000e+03)
( 2.15248382e-01,  1.20000000e+03)
( 2.17252734e-01,  1.20000000e+03)
( 2.19257086e-01,  1.20000000e+03)
( 2.21261437e-01,  1.20000000e+03)
( 2.23265789e-01,  1.20000000e+03)
( 2.25270141e-01,  1.20000000e+03)
( 2.27274493e-01,  1.20000000e+03)
( 2.29278845e-01,  1.20000000e+03)
( 2.31283197e-01,  1.20000000e+03)
( 2.33287548e-01,  1.20000000e+03)
( 2.35291900e-01,  1.20000000e+03)
( 2.37296252e-01,  1.20000000e+03)
( 2.39300604e-01,  1.20000000e+03)
( 2.41304956e-01,  1.20000000e+03)
( 2.43309308e-01,  1.20000000e+03)
( 2.45313659e-01,  1.20000000e+03)
( 2.47318011e-01,  1.20000000e+03)
( 2.49322363e-01,  1.20000000e+03)
( 2.51326715e-01,  1.20000000e+03)
( 2.53331067e-01,  1.20000001e+03)
( 2.55335419e-01,  1.20000001e+03)
( 2.57339771e-01,  1.20000001e+03)
( 2.59344122e-01,  1.20000001e+03)
( 2.61348474e-01,  1.20000001e+03)
( 2.63352826e-01,  1.20000001e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 2.65357178e-01,  1.20000002e+03)
( 2.66603729e-01,  1.20000002e+03)
( 2.67850281e-01,  1.20000002e+03)
( 2.69096832e-01,  1.20000002e+03)
( 2.70343384e-01,  1.20000002e+03)
( 2.71589935e-01,  1.20000002e+03)
( 2.72836487e-01,  1.20000002e+03)
( 2.74083038e-01,  1.20000002e+03)
( 2.75329590e-01,  1.20000002e+03)
( 2.76576141e-01,  1.20000002e+03)
( 2.77822693e-01,  1.20000002e+03)
( 2.79069244e-01,  1.20000002e+03)
( 2.80315795e-01,  1.20000002e+03)
( 2.81562347e-01,  1.20000002e+03)
( 2.82808898e-01,  1.20000002e+03)
( 2.84055450e-01,  1.20000002e+03)
( 2.85302001e-01,  1.20000001e+03)
( 2.86548553e-01,  1.20000001e+03)
( 2.87795104e-01,  1.20000001e+03)
( 2.89041656e-01,  1.20000001e+03)
( 2.90288207e-01,  1.20000000e+03)
( 2.91534759e-01,  1.20000000e+03)
( 2.92781310e-01,  1.19999999e+03)
( 2.94027862e-01,  1.19999999e+03)
( 2.95274413e-01,  1.19999999e+03)
( 2.96520964e-01,  1.19999998e+03)
( 2.97767516e-01,  1.19999998e+03)
( 2.99014067e-01,  1.19999997e+03)
( 3.00260619e-01,  1.19999996e+03)
( 3.01507170e-01,  1.19999996e+03)
( 3.02753722e-01,  1.19999995e+03)
( 3.04000273e-01,  1.19999995e+03)
( 3.05246825e-01,  1.19999994e+03)
( 3.06493376e-01,  1.19999993e+03)
( 3.07739928e-01,  1.19999992e+03)
( 3.08986479e-01,  1.19999992e+03)
( 3.10233031e-01,  1.19999991e+03)
( 3.11479582e-01,  1.19999990e+03)
( 3.12726134e-01,  1.19999989e+03)
( 3.13972685e-01,  1.19999988e+03)
( 3.15219236e-01,  1.19999987e+03)
( 3.16465788e-01,  1.19999986e+03)
( 3.17712339e-01,  1.19999985e+03)
( 3.18958891e-01,  1.19999984e+03)
( 3.20205442e-01,  1.19999983e+03)
( 3.21451994e-01,  1.19999982e+03)
( 3.22698545e-01,  1.19999981e+03)
( 3.23945097e-01,  1.19999980e+03)
( 3.25191648e-01,  1.19999979e+03)
( 3.26438200e-01,  1.19999978e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 3.27684751e-01,  1.19999975e+03)
( 3.28535530e-01,  1.19999974e+03)
( 3.29386309e-01,  1.19999973e+03)
( 3.30237089e-01,  1.19999972e+03)
( 3.31087868e-01,  1.19999971e+03)
( 3.31938647e-01,  1.19999971e+03)
( 3.32789426e-01,  1.19999970e+03)
( 3.33640205e-01,  1.19999970e+03)
( 3.34490985e-01,  1.19999970e+03)
( 3.35341764e-01,  1.19999970e+03)
( 3.36192543e-01,  1.19999971e+03)
( 3.37043322e-01,  1.19999971e+03)
( 3.37894102e-01,  1.19999972e+03)
( 3.38744881e-01,  1.19999973e+03)
( 3.39595660e-01,  1.19999974e+03)
( 3.40446439e-01,  1.19999975e+03)
( 3.41297218e-01,  1.19999977e+03)
( 3.42147998e-01,  1.19999978e+03)
( 3.42998777e-01,  1.19999980e+03)
( 3.43849556e-01,  1.19999982e+03)
( 3.44700335e-01,  1.19999984e+03)
( 3.45551114e-01,  1.19999986e+03)
( 3.46401894e-01,  1.19999989e+03)
( 3.47252673e-01,  1.19999992e+03)
( 3.48103452e-01,  1.19999994e+03)
( 3.48954231e-01,  1.19999998e+03)
( 3.49805010e-01,  1.20000001e+03)
( 3.50655790e-01,  1.20000004e+03)
( 3.51506569e-01,  1.20000008e+03)
( 3.52357348e-01,  1.20000012e+03)
( 3.53208127e-01,  1.20000015e+03)
( 3.54058906e-01,  1.20000020e+03)
( 3.54909686e-01,  1.20000024e+03)
( 3.55760465e-01,  1.20000028e+03)
( 3.56611244e-01,  1.20000033e+03)
( 3.57462023e-01,  1.20000038e+03)
( 3.58312802e-01,  1.20000043e+03)
( 3.59163582e-01,  1.20000048e+03)
( 3.60014361e-01,  1.20000053e+03)
( 3.60865140e-01,  1.20000059e+03)
( 3.61715919e-01,  1.20000065e+03)
( 3.62566698e-01,  1.20000071e+03)
( 3.63417478e-01,  1.20000077e+03)
( 3.64268257e-01,  1.20000083e+03)
( 3.65119036e-01,  1.20000090e+03)
( 3.65969815e-01,  1.20000096e+03)
( 3.66820594e-01,  1.20000103e+03)
( 3.67671374e-01,  1.20000110e+03)
( 3.68522153e-01,  1.20000117e+03)
( 3.69372932e-01,  1.20000125e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 3.70223711e-01,  1.20000142e+03)
( 3.70840811e-01,  1.20000155e+03)
( 3.71457910e-01,  1.20000167e+03)
( 3.72075010e-01,  1.20000177e+03)
( 3.72692109e-01,  1.20000188e+03)
( 3.73309209e-01,  1.20000197e+03)
( 3.73926308e-01,  1.20000206e+03)
( 3.74543408e-01,  1.20000213e+03)
( 3.75160507e-01,  1.20000221e+03)
( 3.75777607e-01,  1.20000227e+03)
( 3.76394706e-01,  1.20000232e+03)
( 3.77011806e-01,  1.20000237e+03)
( 3.77628905e-01,  1.20000241e+03)
( 3.78246005e-01,  1.20000244e+03)
( 3.78863105e-01,  1.20000247e+03)
( 3.79480204e-01,  1.20000248e+03)
( 3.80097304e-01,  1.20000249e+03)
( 3.80714403e-01,  1.20000249e+03)
( 3.81331503e-01,  1.20000249e+03)
( 3.81948602e-01,  1.20000247e+03)
( 3.82565702e-01,  1.20000245e+03)
( 3.83182801e-01,  1.20000242e+03)
( 3.83799901e-01,  1.20000238e+03)
( 3.84417000e-01,  1.20000234e+03)
( 3.85034100e-01,  1.20000229e+03)
( 3.85651199e-01,  1.20000222e+03)
( 3.86268299e-01,  1.20000216e+03)
( 3.86885398e-01,  1.20000208e+03)
( 3.87502498e-01,  1.20000200e+03)
( 3.88119597e-01,  1.20000191e+03)
( 3.88736697e-01,  1.20000181e+03)
( 3.89353796e-01,  1.20000170e+03)
( 3.89970896e-01,  1.20000158e+03)
( 3.90587995e-01,  1.20000146e+03)
( 3.91205095e-01,  1.20000133e+03)
( 3.91822195e-01,  1.20000119e+03)
( 3.92439294e-01,  1.20000105e+03)
( 3.93056394e-01,  1.20000090e+03)
( 3.93673493e-01,  1.20000074e+03)
( 3.94290593e-01,  1.20000057e+03)
( 3.94907692e-01,  1.20000039e+03)
( 3.95524792e-01,  1.20000021e+03)
( 3.96141891e-01,  1.20000001e+03)
( 3.96758991e-01,  1.19999981e+03)
( 3.97376090e-01,  1.19999961e+03)
( 3.97993190e-01,  1.19999939e+03)
( 3.98610289e-01,  1.19999917e+03)
( 3.99227389e-01,  1.19999894e+03)
( 3.99844488e-01,  1.19999870e+03)
( 4.00461588e-01,  1.19999846e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 4.01078687e-01,  1.19999707e+03)
( 4.01540800e-01,  1.19999666e+03)
( 4.02002912e-01,  1.19999621e+03)
( 4.02465024e-01,  1.19999572e+03)
( 4.02927137e-01,  1.19999518e+03)
( 4.03389249e-01,  1.19999460e+03)
( 4.03851362e-01,  1.19999397e+03)
( 4.04313474e-01,  1.19999330e+03)
( 4.04775586e-01,  1.19999259e+03)
( 4.05237699e-01,  1.19999183e+03)
( 4.05699811e-01,  1.19999103e+03)
( 4.06161923e-01,  1.19999019e+03)
( 4.06624036e-01,  1.19998930e+03)
( 4.07086148e-01,  1.19998837e+03)
( 4.07548261e-01,  1.19998739e+03)
( 4.08010373e-01,  1.19998637e+03)
( 4.08472485e-01,  1.19998531e+03)
( 4.08934598e-01,  1.19998421e+03)
( 4.09396710e-01,  1.19998306e+03)
( 4.09858822e-01,  1.19998186e+03)
( 4.10320935e-01,  1.19998063e+03)
( 4.10783047e-01,  1.19997935e+03)
( 4.11245160e-01,  1.19997802e+03)
( 4.11707272e-01,  1.19997665e+03)
( 4.12169384e-01,  1.19997524e+03)
( 4.12631497e-01,  1.19997379e+03)
( 4.13093609e-01,  1.19997229e+03)
( 4.13555721e-01,  1.19997075e+03)
( 4.14017834e-01,  1.19996916e+03)
( 4.14479946e-01,  1.19996753e+03)
( 4.14942058e-01,  1.19996586e+03)
( 4.15404171e-01,  1.19996414e+03)
( 4.15866283e-01,  1.19996238e+03)
( 4.16328396e-01,  1.19996057e+03)
( 4.16790508e-01,  1.19995873e+03)
( 4.17252620e-01,  1.19995683e+03)
( 4.17714733e-01,  1.19995490e+03)
( 4.18176845e-01,  1.19995292e+03)
( 4.18638957e-01,  1.19995090e+03)
( 4.19101070e-01,  1.19994883e+03)
( 4.19563182e-01,  1.19994672e+03)
( 4.20025295e-01,  1.19994457e+03)
( 4.20487407e-01,  1.19994237e+03)
( 4.20949519e-01,  1.19994013e+03)
( 4.21411632e-01,  1.19993784e+03)
( 4.21873744e-01,  1.19993551e+03)
( 4.22335856e-01,  1.19993314e+03)
( 4.22797969e-01,  1.19993073e+03)
( 4.23260081e-01,  1.19992827e+03)
( 4.23722193e-01,  1.19992576e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 4.24184306e-01,  1.19992212e+03)
( 4.24358926e-01,  1.19991971e+03)
( 4.24533547e-01,  1.19991782e+03)
( 4.24708167e-01,  1.19991646e+03)
( 4.24882788e-01,  1.19991561e+03)
( 4.25057408e-01,  1.19991529e+03)
( 4.25232029e-01,  1.19991549e+03)
( 4.25406649e-01,  1.19991621e+03)
( 4.25581270e-01,  1.19991745e+03)
( 4.25755890e-01,  1.19991922e+03)
( 4.25930511e-01,  1.19992150e+03)
( 4.26105131e-01,  1.19992431e+03)
( 4.26279752e-01,  1.19992764e+03)
( 4.26454373e-01,  1.19993149e+03)
( 4.26628993e-01,  1.19993586e+03)
( 4.26803614e-01,  1.19994075e+03)
( 4.26978234e-01,  1.19994617e+03)
( 4.27152855e-01,  1.19995211e+03)
( 4.27327475e-01,  1.19995856e+03)
( 4.27502096e-01,  1.19996554e+03)
( 4.27676716e-01,  1.19997305e+03)
( 4.27851337e-01,  1.19998107e+03)
( 4.28025957e-01,  1.19998961e+03)
( 4.28200578e-01,  1.19999868e+03)
( 4.28375198e-01,  1.20000827e+03)
( 4.28549819e-01,  1.20001838e+03)
( 4.28724439e-01,  1.20002901e+03)
( 4.28899060e-01,  1.20004016e+03)
( 4.29073680e-01,  1.20005184e+03)
( 4.29248301e-01,  1.20006403e+03)
( 4.29422921e-01,  1.20007675e+03)
( 4.29597542e-01,  1.20008999e+03)
( 4.29772162e-01,  1.20010375e+03)
( 4.29946783e-01,  1.20011803e+03)
( 4.30121403e-01,  1.20013283e+03)
( 4.30296024e-01,  1.20014816e+03)
( 4.30470644e-01,  1.20016401e+03)
( 4.30645265e-01,  1.20018038e+03)
( 4.30819885e-01,  1.20019727e+03)
( 4.30994506e-01,  1.20021468e+03)
( 4.31169126e-01,  1.20023261e+03)
( 4.31343747e-01,  1.20025107e+03)
( 4.31518367e-01,  1.20027004e+03)
( 4.31692988e-01,  1.20028954e+03)
( 4.31867608e-01,  1.20030956e+03)
( 4.32042229e-01,  1.20033010e+03)
( 4.32216850e-01,  1.20035117e+03)
( 4.32391470e-01,  1.20037275e+03)
( 4.32566091e-01,  1.20039486e+03)
( 4.32740711e-01,  1.20041748e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 4.32915332e-01,  1.20052125e+03)
( 4.33202911e-01,  1.20058360e+03)
( 4.33490491e-01,  1.20063816e+03)
( 4.33778071e-01,  1.20068494e+03)
( 4.34065650e-01,  1.20072394e+03)
( 4.34353230e-01,  1.20075515e+03)
( 4.34640810e-01,  1.20077857e+03)
( 4.34928389e-01,  1.20079421e+03)
( 4.35215969e-01,  1.20080207e+03)
( 4.35503549e-01,  1.20080214e+03)
( 4.35791128e-01,  1.20079443e+03)
( 4.36078708e-01,  1.20077893e+03)
( 4.36366288e-01,  1.20075565e+03)
( 4.36653868e-01,  1.20072458e+03)
( 4.36941447e-01,  1.20068573e+03)
( 4.37229027e-01,  1.20063909e+03)
( 4.37516607e-01,  1.20058467e+03)
( 4.37804186e-01,  1.20052246e+03)
( 4.38091766e-01,  1.20045247e+03)
( 4.38379346e-01,  1.20037469e+03)
( 4.38666925e-01,  1.20028913e+03)
( 4.38954505e-01,  1.20019579e+03)
( 4.39242085e-01,  1.20009466e+03)
( 4.39529664e-01,  1.19998575e+03)
( 4.39817244e-01,  1.19986905e+03)
( 4.40104824e-01,  1.19974456e+03)
( 4.40392403e-01,  1.19961229e+03)
( 4.40679983e-01,  1.19947224e+03)
( 4.40967563e-01,  1.19932440e+03)
( 4.41255143e-01,  1.19916878e+03)
( 4.41542722e-01,  1.19900537e+03)
( 4.41830302e-01,  1.19883418e+03)
( 4.42117882e-01,  1.19865521e+03)
( 4.42405461e-01,  1.19846844e+03)
( 4.42693041e-01,  1.19827390e+03)
( 4.42980621e-01,  1.19807157e+03)
( 4.43268200e-01,  1.19786145e+03)
( 4.43555780e-01,  1.19764355e+03)
( 4.43843360e-01,  1.19741787e+03)
( 4.44130939e-01,  1.19718440e+03)
( 4.44418519e-01,  1.19694314e+03)
( 4.44706099e-01,  1.19669411e+03)
( 4.44993679e-01,  1.19643728e+03)
( 4.45281258e-01,  1.19617267e+03)
( 4.45568838e-01,  1.19590028e+03)
( 4.45856418e-01,  1.19562010e+03)
( 4.46143997e-01,  1.19533214e+03)
( 4.46431577e-01,  1.19503639e+03)
( 4.46719157e-01,  1.19473286e+03)
( 4.47006736e-01,  1.19442155e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 4.47294316e-01,  1.17600586e+03)
( 4.47633101e-01,  1.16986411e+03)
( 4.47971886e-01,  1.16374635e+03)
( 4.48310671e-01,  1.15765260e+03)
( 4.48649456e-01,  1.15158284e+03)
( 4.48988241e-01,  1.14553709e+03)
( 4.49327026e-01,  1.13951534e+03)
( 4.49665811e-01,  1.13351758e+03)
( 4.50004596e-01,  1.12754383e+03)
( 4.50343382e-01,  1.12159407e+03)
( 4.50682167e-01,  1.11566832e+03)
( 4.51020952e-01,  1.10976656e+03)
( 4.51359737e-01,  1.10388880e+03)
( 4.51698522e-01,  1.09803505e+03)
( 4.52037307e-01,  1.09220529e+03)
( 4.52376092e-01,  1.08639954e+03)
( 4.52714877e-01,  1.08061778e+03)
( 4.53053662e-01,  1.07486002e+03)
( 4.53392447e-01,  1.06912627e+03)
( 4.53731232e-01,  1.06341651e+03)
( 4.54070017e-01,  1.05773075e+03)
( 4.54408802e-01,  1.05206899e+03)
( 4.54747587e-01,  1.04643123e+03)
( 4.55086372e-01,  1.04081748e+03)
( 4.55425157e-01,  1.03522772e+03)
( 4.55763943e-01,  1.02966196e+03)
( 4.56102728e-01,  1.02412020e+03)
( 4.56441513e-01,  1.01860244e+03)
( 4.56780298e-01,  1.01310868e+03)
( 4.57119083e-01,  1.00763892e+03)
( 4.57457868e-01,  1.00219316e+03)
( 4.57796653e-01,  9.96771401e+02)
( 4.58135438e-01,  9.91373640e+02)
( 4.58474223e-01,  9.85999879e+02)
( 4.58813008e-01,  9.80650118e+02)
( 4.59151793e-01,  9.75324357e+02)
( 4.59490578e-01,  9.70022596e+02)
( 4.59829363e-01,  9.64744834e+02)
( 4.60168148e-01,  9.59491072e+02)
( 4.60506933e-01,  9.54261310e+02)
( 4.60845718e-01,  9.49055548e+02)
( 4.61184503e-01,  9.43873785e+02)
( 4.61523289e-01,  9.38716022e+02)
( 4.61862074e-01,  9.33582259e+02)
( 4.62200859e-01,  9.28472496e+02)
( 4.62539644e-01,  9.23386732e+02)
( 4.62878429e-01,  9.18324968e+02)
( 4.63217214e-01,  9.13287204e+02)
( 4.63555999e-01,  9.08273440e+02)
( 4.63894784e-01,  9.03283675e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 4.64233569e-01,  8.91459535e+02)
( 4.64519914e-01,  8.91360452e+02)
( 4.64806259e-01,  8.91264683e+02)
( 4.65092604e-01,  8.91172230e+02)
( 4.65378949e-01,  8.91083091e+02)
( 4.65665293e-01,  8.90997267e+02)
( 4.65951638e-01,  8.90914757e+02)
( 4.66237983e-01,  8.90835563e+02)
( 4.66524328e-01,  8.90759683e+02)
( 4.66810673e-01,  8.90687118e+02)
( 4.67097018e-01,  8.90617868e+02)
( 4.67383363e-01,  8.90551933e+02)
( 4.67669708e-01,  8.90489313e+02)
( 4.67956053e-01,  8.90430007e+02)
( 4.68242397e-01,  8.90374016e+02)
( 4.68528742e-01,  8.90321340e+02)
( 4.68815087e-01,  8.90271979e+02)
( 4.69101432e-01,  8.90225933e+02)
( 4.69387777e-01,  8.90183201e+02)
( 4.69674122e-01,  8.90143785e+02)
( 4.69960467e-01,  8.90107683e+02)
( 4.70246812e-01,  8.90074896e+02)
( 4.70533157e-01,  8.90045423e+02)
( 4.70819501e-01,  8.90019266e+02)
( 4.71105846e-01,  8.89996423e+02)
( 4.71392191e-01,  8.89976896e+02)
( 4.71678536e-01,  8.89960683e+02)
( 4.71964881e-01,  8.89947784e+02)
( 4.72251226e-01,  8.89938201e+02)
( 4.72537571e-01,  8.89931932e+02)
( 4.72823916e-01,  8.89928979e+02)
( 4.73110261e-01,  8.89929340e+02)
( 4.73396605e-01,  8.89933016e+02)
( 4.73682950e-01,  8.89940006e+02)
( 4.73969295e-01,  8.89950312e+02)
( 4.74255640e-01,  8.89963932e+02)
( 4.74541985e-01,  8.89980867e+02)
( 4.74828330e-01,  8.90001117e+02)
( 4.75114675e-01,  8.90024682e+02)
( 4.75401020e-01,  8.90051561e+02)
( 4.75687365e-01,  8.90081756e+02)
( 4.75973709e-01,  8.90115265e+02)
( 4.76260054e-01,  8.90152089e+02)
( 4.76546399e-01,  8.90192228e+02)
( 4.76832744e-01,  8.90235681e+02)
( 4.77119089e-01,  8.90282450e+02)
( 4.77405434e-01,  8.90332533e+02)
( 4.77691779e-01,  8.90385931e+02)
( 4.77978124e-01,  8.90442644e+02)
( 4.78264469e-01,  8.90502671e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 4.78550813e-01,  8.90167387e+02)
( 4.79292947e-01,  8.90167412e+02)
( 4.80035081e-01,  8.90167436e+02)
( 4.80777214e-01,  8.90167459e+02)
( 4.81519348e-01,  8.90167480e+02)
( 4.82261482e-01,  8.90167500e+02)
( 4.83003615e-01,  8.90167519e+02)
( 4.83745749e-01,  8.90167536e+02)
( 4.84487883e-01,  8.90167553e+02)
( 4.85230016e-01,  8.90167568e+02)
( 4.85972150e-01,  8.90167581e+02)
( 4.86714284e-01,  8.90167594e+02)
( 4.87456417e-01,  8.90167605e+02)
( 4.88198551e-01,  8.90167615e+02)
( 4.88940685e-01,  8.90167624e+02)
( 4.89682818e-01,  8.90167631e+02)
( 4.90424952e-01,  8.90167638e+02)
( 4.91167086e-01,  8.90167643e+02)
( 4.91909219e-01,  8.90167646e+02)
( 4.92651353e-01,  8.90167649e+02)
( 4.93393487e-01,  8.90167650e+02)
( 4.94135620e-01,  8.90167650e+02)
( 4.94877754e-01,  8.90167648e+02)
( 4.95619888e-01,  8.90167646e+02)
( 4.96362021e-01,  8.90167642e+02)
( 4.97104155e-01,  8.90167637e+02)
( 4.97846289e-01,  8.90167630e+02)
( 4.98588422e-01,  8.90167622e+02)
( 4.99330556e-01,  8.90167613e+02)
( 5.00072690e-01,  8.90167603e+02)
( 5.00814823e-01,  8.90167592e+02)
( 5.01556957e-01,  8.90167579e+02)
( 5.02299091e-01,  8.90167565e+02)
( 5.03041224e-01,  8.90167550e+02)
( 5.03783358e-01,  8.90167533e+02)
( 5.04525492e-01,  8.90167515e+02)
( 5.05267625e-01,  8.90167496e+02)
( 5.06009759e-01,  8.90167476e+02)
( 5.06751892e-01,  8.90167454e+02)
( 5.07494026e-01,  8.90167432e+02)
( 5.08236160e-01,  8.90167408e+02)
( 5.08978293e-01,  8.90167382e+02)
( 5.09720427e-01,  8.90167356e+02)
( 5.10462561e-01,  8.90167328e+02)
( 5.11204694e-01,  8.90167298e+02)
( 5.11946828e-01,  8.90167268e+02)
( 5.12688962e-01,  8.90167236e+02)
( 5.13431095e-01,  8.90167203e+02)
( 5.14173229e-01,  8.90167169e+02)
( 5.14915363e-01,  8.90167134e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 5.15657496e-01,  1.17506877e+03)
( 5.15773366e-01,  1.17506945e+03)
( 5.15889236e-01,  1.17507011e+03)
( 5.16005105e-01,  1.17507075e+03)
( 5.16120975e-01,  1.17507136e+03)
( 5.16236845e-01,  1.17507196e+03)
( 5.16352714e-01,  1.17507252e+03)
( 5.16468584e-01,  1.17507307e+03)
( 5.16584454e-01,  1.17507359e+03)
( 5.16700323e-01,  1.17507409e+03)
( 5.16816193e-01,  1.17507456e+03)
( 5.16932063e-01,  1.17507501e+03)
( 5.17047932e-01,  1.17507544e+03)
( 5.17163802e-01,  1.17507585e+03)
( 5.17279672e-01,  1.17507623e+03)
( 5.17395541e-01,  1.17507659e+03)
( 5.17511411e-01,  1.17507692e+03)
( 5.17627281e-01,  1.17507724e+03)
( 5.17743150e-01,  1.17507753e+03)
( 5.17859020e-01,  1.17507779e+03)
( 5.17974890e-01,  1.17507804e+03)
( 5.18090759e-01,  1.17507826e+03)
( 5.18206629e-01,  1.17507846e+03)
( 5.18322498e-01,  1.17507863e+03)
( 5.18438368e-01,  1.17507878e+03)
( 5.18554238e-01,  1.17507891e+03)
( 5.18670107e-01,  1.17507901e+03)
( 5.18785977e-01,  1.17507910e+03)
( 5.18901847e-01,  1.17507915e+03)
( 5.19017716e-01,  1.17507919e+03)
( 5.19133586e-01,  1.17507920e+03)
( 5.19249456e-01,  1.17507919e+03)
( 5.19365325e-01,  1.17507916e+03)
( 5.19481195e-01,  1.17507910e+03)
( 5.19597065e-01,  1.17507902e+03)
( 5.19712934e-01,  1.17507892e+03)
( 5.19828804e-01,  1.17507879e+03)
( 5.19944674e-01,  1.17507864e+03)
( 5.20060543e-01,  1.17507847e+03)
( 5.20176413e-01,  1.17507827e+03)
( 5.20292283e-01,  1.17507806e+03)
( 5.20408152e-01,  1.17507781e+03)
( 5.20524022e-01,  1.17507755e+03)
( 5.20639892e-01,  1.17507726e+03)
( 5.20755761e-01,  1.17507695e+03)
( 5.20871631e-01,  1.17507661e+03)
( 5.20987501e-01,  1.17507626e+03)
( 5.21103370e-01,  1.17507588e+03)
( 5.21219240e-01,  1.17507547e+03)
( 5.21335110e-01,  1.17507505e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 5.21450979e-01,  1.17507743e+03)
( 5.21775711e-01,  1.17507743e+03)
( 5.22100443e-01,  1.17507743e+03)
( 5.22425175e-01,  1.17507743e+03)
( 5.22749907e-01,  1.17507743e+03)
( 5.23074639e-01,  1.17507743e+03)
( 5.23399371e-01,  1.17507743e+03)
( 5.23724104e-01,  1.17507743e+03)
( 5.24048836e-01,  1.17507743e+03)
( 5.24373568e-01,  1.17507743e+03)
( 5.24698300e-01,  1.17507743e+03)
( 5.25023032e-01,  1.17507743e+03)
( 5.25347764e-01,  1.17507743e+03)
( 5.25672496e-01,  1.17507743e+03)
( 5.25997228e-01,  1.17507743e+03)
( 5.26321960e-01,  1.17507743e+03)
( 5.26646692e-01,  1.17507743e+03)
( 5.26971424e-01,  1.17507743e+03)
( 5.27296156e-01,  1.17507743e+03)
( 5.27620888e-01,  1.17507743e+03)
( 5.27945620e-01,  1.17507743e+03)
( 5.28270352e-01,  1.17507743e+03)
( 5.28595084e-01,  1.17507743e+03)
( 5.28919816e-01,  1.17507743e+03)
( 5.29244548e-01,  1.17507743e+03)
( 5.29569280e-01,  1.17507743e+03)
( 5.29894012e-01,  1.17507743e+03)
( 5.30218745e-01,  1.17507743e+03)
( 5.30543477e-01,  1.17507743e+03)
( 5.30868209e-01,  1.17507743e+03)
( 5.31192941e-01,  1.17507743e+03)
( 5.31517673e-01,  1.17507743e+03)
( 5.31842405e-01,  1.17507743e+03)
( 5.32167137e-01,  1.17507743e+03)
( 5.32491869e-01,  1.17507743e+03)
( 5.32816601e-01,  1.17507743e+03)
( 5.33141333e-01,  1.17507743e+03)
( 5.33466065e-01,  1.17507743e+03)
( 5.33790797e-01,  1.17507743e+03)
( 5.34115529e-01,  1.17507743e+03)
( 5.34440261e-01,  1.17507743e+03)
( 5.34764993e-01,  1.17507743e+03)
( 5.35089725e-01,  1.17507743e+03)
( 5.35414457e-01,  1.17507743e+03)
( 5.35739189e-01,  1.17507743e+03)
( 5.36063921e-01,  1.17507743e+03)
( 5.36388653e-01,  1.17507743e+03)
( 5.36713386e-01,  1.17507743e+03)
( 5.37038118e-01,  1.17507743e+03)
( 5.37362850e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 5.37687582e-01,  1.17507743e+03)
( 5.37918667e-01,  1.17507743e+03)
( 5.38149752e-01,  1.17507743e+03)
( 5.38380836e-01,  1.17507743e+03)
( 5.38611921e-01,  1.17507743e+03)
( 5.38843006e-01,  1.17507743e+03)
( 5.39074091e-01,  1.17507743e+03)
( 5.39305176e-01,  1.17507743e+03)
( 5.39536261e-01,  1.17507743e+03)
( 5.39767346e-01,  1.17507743e+03)
( 5.39998431e-01,  1.17507743e+03)
( 5.40229516e-01,  1.17507743e+03)
( 5.40460601e-01,  1.17507743e+03)
( 5.40691686e-01,  1.17507743e+03)
( 5.40922771e-01,  1.17507743e+03)
( 5.41153856e-01,  1.17507743e+03)
( 5.41384941e-01,  1.17507743e+03)
( 5.41616026e-01,  1.17507743e+03)
( 5.41847110e-01,  1.17507743e+03)
( 5.42078195e-01,  1.17507743e+03)
( 5.42309280e-01,  1.17507743e+03)
( 5.42540365e-01,  1.17507743e+03)
( 5.42771450e-01,  1.17507743e+03)
( 5.43002535e-01,  1.17507743e+03)
( 5.43233620e-01,  1.17507743e+03)
( 5.43464705e-01,  1.17507743e+03)
( 5.43695790e-01,  1.17507743e+03)
( 5.43926875e-01,  1.17507743e+03)
( 5.44157960e-01,  1.17507743e+03)
( 5.44389045e-01,  1.17507743e+03)
( 5.44620130e-01,  1.17507743e+03)
( 5.44851215e-01,  1.17507743e+03)
( 5.45082300e-01,  1.17507743e+03)
( 5.45313384e-01,  1.17507743e+03)
( 5.45544469e-01,  1.17507743e+03)
( 5.45775554e-01,  1.17507743e+03)
( 5.46006639e-01,  1.17507743e+03)
( 5.46237724e-01,  1.17507743e+03)
( 5.46468809e-01,  1.17507743e+03)
( 5.46699894e-01,  1.17507743e+03)
( 5.46930979e-01,  1.17507743e+03)
( 5.47162064e-01,  1.17507743e+03)
( 5.47393149e-01,  1.17507743e+03)
( 5.47624234e-01,  1.17507743e+03)
( 5.47855319e-01,  1.17507743e+03)
( 5.48086404e-01,  1.17507743e+03)
( 5.48317489e-01,  1.17507743e+03)
( 5.48548573e-01,  1.17507743e+03)
( 5.48779658e-01,  1.17507743e+03)
( 5.49010743e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 5.49241828e-01,  1.17507743e+03)
( 5.50064796e-01,  1.17507743e+03)
( 5.50887763e-01,  1.17507743e+03)
( 5.51710730e-01,  1.17507743e+03)
( 5.52533697e-01,  1.17507743e+03)
( 5.53356665e-01,  1.17507743e+03)
( 5.54179632e-01,  1.17507743e+03)
( 5.55002599e-01,  1.17507743e+03)
( 5.55825566e-01,  1.17507743e+03)
( 5.56648534e-01,  1.17507743e+03)
( 5.57471501e-01,  1.17507743e+03)
( 5.58294468e-01,  1.17507743e+03)
( 5.59117436e-01,  1.17507743e+03)
( 5.59940403e-01,  1.17507743e+03)
( 5.60763370e-01,  1.17507743e+03)
( 5.61586337e-01,  1.17507743e+03)
( 5.62409305e-01,  1.17507743e+03)
( 5.63232272e-01,  1.17507742e+03)
( 5.64055239e-01,  1.17507742e+03)
( 5.64878206e-01,  1.17507742e+03)
( 5.65701174e-01,  1.17507742e+03)
( 5.66524141e-01,  1.17507742e+03)
( 5.67347108e-01,  1.17507742e+03)
( 5.68170076e-01,  1.17507742e+03)
( 5.68993043e-01,  1.17507742e+03)
( 5.69816010e-01,  1.17507742e+03)
( 5.70638977e-01,  1.17507742e+03)
( 5.71461945e-01,  1.17507742e+03)
( 5.72284912e-01,  1.17507742e+03)
( 5.73107879e-01,  1.17507742e+03)
( 5.73930846e-01,  1.17507742e+03)
( 5.74753814e-01,  1.17507742e+03)
( 5.75576781e-01,  1.17507742e+03)
( 5.76399748e-01,  1.17507742e+03)
( 5.77222716e-01,  1.17507742e+03)
( 5.78045683e-01,  1.17507742e+03)
( 5.78868650e-01,  1.17507742e+03)
( 5.79691617e-01,  1.17507742e+03)
( 5.80514585e-01,  1.17507742e+03)
( 5.81337552e-01,  1.17507742e+03)
( 5.82160519e-01,  1.17507742e+03)
( 5.82983486e-01,  1.17507742e+03)
( 5.83806454e-01,  1.17507742e+03)
( 5.84629421e-01,  1.17507742e+03)
( 5.85452388e-01,  1.17507742e+03)
( 5.86275356e-01,  1.17507742e+03)
( 5.87098323e-01,  1.17507742e+03)
( 5.87921290e-01,  1.17507742e+03)
( 5.88744257e-01,  1.17507742e+03)
( 5.89567225e-01,  1.17507742e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 5.90390192e-01,  1.17507743e+03)
( 5.90684176e-01,  1.17507743e+03)
( 5.90978160e-01,  1.17507742e+03)
( 5.91272144e-01,  1.17507742e+03)
( 5.91566129e-01,  1.17507742e+03)
( 5.91860113e-01,  1.17507742e+03)
( 5.92154097e-01,  1.17507742e+03)
( 5.92448081e-01,  1.17507742e+03)
( 5.92742065e-01,  1.17507742e+03)
( 5.93036049e-01,  1.17507742e+03)
( 5.93330034e-01,  1.17507742e+03)
( 5.93624018e-01,  1.17507742e+03)
( 5.93918002e-01,  1.17507742e+03)
( 5.94211986e-01,  1.17507742e+03)
( 5.94505970e-01,  1.17507742e+03)
( 5.94799955e-01,  1.17507742e+03)
( 5.95093939e-01,  1.17507742e+03)
( 5.95387923e-01,  1.17507742e+03)
( 5.95681907e-01,  1.17507742e+03)
( 5.95975891e-01,  1.17507742e+03)
( 5.96269875e-01,  1.17507742e+03)
( 5.96563860e-01,  1.17507742e+03)
( 5.96857844e-01,  1.17507742e+03)
( 5.97151828e-01,  1.17507742e+03)
( 5.97445812e-01,  1.17507742e+03)
( 5.97739796e-01,  1.17507742e+03)
( 5.98033780e-01,  1.17507742e+03)
( 5.98327765e-01,  1.17507742e+03)
( 5.98621749e-01,  1.17507742e+03)
( 5.98915733e-01,  1.17507742e+03)
( 5.99209717e-01,  1.17507742e+03)
( 5.99503701e-01,  1.17507742e+03)
( 5.99797685e-01,  1.17507742e+03)
( 6.00091670e-01,  1.17507742e+03)
( 6.00385654e-01,  1.17507742e+03)
( 6.00679638e-01,  1.17507742e+03)
( 6.00973622e-01,  1.17507742e+03)
( 6.01267606e-01,  1.17507742e+03)
( 6.01561591e-01,  1.17507742e+03)
( 6.01855575e-01,  1.17507742e+03)
( 6.02149559e-01,  1.17507743e+03)
( 6.02443543e-01,  1.17507743e+03)
( 6.02737527e-01,  1.17507743e+03)
( 6.03031511e-01,  1.17507743e+03)
( 6.03325496e-01,  1.17507743e+03)
( 6.03619480e-01,  1.17507743e+03)
( 6.03913464e-01,  1.17507743e+03)
( 6.04207448e-01,  1.17507743e+03)
( 6.04501432e-01,  1.17507743e+03)
( 6.04795416e-01,  1.17507743e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 6.05089401e-01,  1.00000027e+03)
( 6.05414744e-01,  1.00000025e+03)
( 6.05740088e-01,  1.00000023e+03)
( 6.06065432e-01,  1.00000022e+03)
( 6.06390776e-01,  1.00000020e+03)
( 6.06716119e-01,  1.00000018e+03)
( 6.07041463e-01,  1.00000016e+03)
( 6.07366807e-01,  1.00000015e+03)
( 6.07692151e-01,  1.00000013e+03)
( 6.08017494e-01,  1.00000012e+03)
( 6.08342838e-01,  1.00000010e+03)
( 6.08668182e-01,  1.00000009e+03)
( 6.08993526e-01,  1.00000008e+03)
( 6.09318869e-01,  1.00000006e+03)
( 6.09644213e-01,  1.00000005e+03)
( 6.09969557e-01,  1.00000004e+03)
( 6.10294900e-01,  1.00000003e+03)
( 6.10620244e-01,  1.00000002e+03)
( 6.10945588e-01,  1.00000001e+03)
( 6.11270932e-01,  9.99999998e+02)
( 6.11596275e-01,  9.99999989e+02)
( 6.11921619e-01,  9.99999980e+02)
( 6.12246963e-01,  9.99999972e+02)
( 6.12572307e-01,  9.99999965e+02)
( 6.12897650e-01,  9.99999958e+02)
( 6.13222994e-01,  9.99999951e+02)
( 6.13548338e-01,  9.99999945e+02)
( 6.13873682e-01,  9.99999940e+02)
( 6.14199025e-01,  9.99999935e+02)
( 6.14524369e-01,  9.99999931e+02)
( 6.14849713e-01,  9.99999927e+02)
( 6.15175057e-01,  9.99999924e+02)
( 6.15500400e-01,  9.99999921e+02)
( 6.15825744e-01,  9.99999919e+02)
( 6.16151088e-01,  9.99999917e+02)
( 6.16476432e-01,  9.99999916e+02)
( 6.16801775e-01,  9.99999915e+02)
( 6.17127119e-01,  9.99999915e+02)
( 6.17452463e-01,  9.99999915e+02)
( 6.17777807e-01,  9.99999916e+02)
( 6.18103150e-01,  9.99999918e+02)
( 6.18428494e-01,  9.99999920e+02)
( 6.18753838e-01,  9.99999922e+02)
( 6.19079182e-01,  9.99999925e+02)
( 6.19404525e-01,  9.99999929e+02)
( 6.19729869e-01,  9.99999933e+02)
( 6.20055213e-01,  9.99999938e+02)
( 6.20380556e-01,  9.99999943e+02)
( 6.20705900e-01,  9.99999948e+02)
( 6.21031244e-01,  9.99999955e+02)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 6.21356588e-01,  1.00000000e+03)
( 6.21735378e-01,  1.00000000e+03)
( 6.22114168e-01,  1.00000000e+03)
( 6.22492958e-01,  1.00000000e+03)
( 6.22871749e-01,  1.00000000e+03)
( 6.23250539e-01,  1.00000000e+03)
( 6.23629329e-01,  1.00000000e+03)
( 6.24008119e-01,  1.00000000e+03)
( 6.24386909e-01,  1.00000000e+03)
( 6.24765700e-01,  1.00000000e+03)
( 6.25144490e-01,  1.00000000e+03)
( 6.25523280e-01,  1.00000000e+03)
( 6.25902070e-01,  1.00000000e+03)
( 6.26280860e-01,  1.00000000e+03)
( 6.26659651e-01,  1.00000000e+03)
( 6.27038441e-01,  1.00000000e+03)
( 6.27417231e-01,  1.00000000e+03)
( 6.27796021e-01,  1.00000000e+03)
( 6.28174812e-01,  1.00000000e+03)
( 6.28553602e-01,  1.00000000e+03)
( 6.28932392e-01,  1.00000000e+03)
( 6.29311182e-01,  1.00000000e+03)
( 6.29689972e-01,  1.00000000e+03)
( 6.30068763e-01,  1.00000000e+03)
( 6.30447553e-01,  1.00000000e+03)
( 6.30826343e-01,  1.00000000e+03)
( 6.31205133e-01,  1.00000000e+03)
( 6.31583923e-01,  1.00000000e+03)
( 6.31962714e-01,  1.00000000e+03)
( 6.32341504e-01,  1.00000000e+03)
( 6.32720294e-01,  1.00000000e+03)
( 6.33099084e-01,  1.00000000e+03)
( 6.33477875e-01,  1.00000000e+03)
( 6.33856665e-01,  1.00000000e+03)
( 6.34235455e-01,  1.00000000e+03)
( 6.34614245e-01,  1.00000000e+03)
( 6.34993035e-01,  1.00000000e+03)
( 6.35371826e-01,  1.00000000e+03)
( 6.35750616e-01,  1.00000000e+03)
( 6.36129406e-01,  1.00000000e+03)
( 6.36508196e-01,  1.00000000e+03)
( 6.36886986e-01,  1.00000000e+03)
( 6.37265777e-01,  1.00000000e+03)
( 6.37644567e-01,  1.00000000e+03)
( 6.38023357e-01,  1.00000000e+03)
( 6.38402147e-01,  1.00000000e+03)
( 6.38780938e-01,  1.00000000e+03)
( 6.39159728e-01,  1.00000000e+03)
( 6.39538518e-01,  1.00000000e+03)
( 6.39917308e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 6.40296098e-01,  1.00000000e+03)
( 6.41925682e-01,  1.00000000e+03)
( 6.43555265e-01,  1.00000000e+03)
( 6.45184848e-01,  1.00000000e+03)
( 6.46814431e-01,  1.00000000e+03)
( 6.48444014e-01,  1.00000000e+03)
( 6.50073598e-01,  1.00000000e+03)
( 6.51703181e-01,  1.00000000e+03)
( 6.53332764e-01,  1.00000000e+03)
( 6.54962347e-01,  1.00000000e+03)
( 6.56591930e-01,  1.00000000e+03)
( 6.58221514e-01,  1.00000000e+03)
( 6.59851097e-01,  1.00000000e+03)
( 6.61480680e-01,  1.00000000e+03)
( 6.63110263e-01,  1.00000000e+03)
( 6.64739846e-01,  1.00000000e+03)
( 6.66369430e-01,  1.00000000e+03)
( 6.67999013e-01,  1.00000000e+03)
( 6.69628596e-01,  1.00000000e+03)
( 6.71258179e-01,  1.00000000e+03)
( 6.72887762e-01,  1.00000000e+03)
( 6.74517346e-01,  1.00000000e+03)
( 6.76146929e-01,  1.00000000e+03)
( 6.77776512e-01,  1.00000000e+03)
( 6.79406095e-01,  1.00000000e+03)
( 6.81035678e-01,  1.00000000e+03)
( 6.82665262e-01,  1.00000000e+03)
( 6.84294845e-01,  1.00000000e+03)
( 6.85924428e-01,  1.00000000e+03)
( 6.87554011e-01,  1.00000000e+03)
( 6.89183594e-01,  1.00000000e+03)
( 6.90813178e-01,  1.00000000e+03)
( 6.92442761e-01,  1.00000000e+03)
( 6.94072344e-01,  1.00000000e+03)
( 6.95701927e-01,  1.00000000e+03)
( 6.97331510e-01,  1.00000000e+03)
( 6.98961094e-01,  1.00000000e+03)
( 7.00590677e-01,  1.00000000e+03)
( 7.02220260e-01,  1.00000000e+03)
( 7.03849843e-01,  1.00000000e+03)
( 7.05479427e-01,  1.00000000e+03)
( 7.07109010e-01,  1.00000000e+03)
( 7.08738593e-01,  1.00000000e+03)
( 7.10368176e-01,  1.00000000e+03)
( 7.11997759e-01,  1.00000000e+03)
( 7.13627343e-01,  1.00000000e+03)
( 7.15256926e-01,  1.00000000e+03)
( 7.16886509e-01,  1.00000000e+03)
( 7.18516092e-01,  1.00000000e+03)
( 7.20145675e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 7.21775259e-01,  1.00000000e+03)
( 7.23961985e-01,  1.00000000e+03)
( 7.26148712e-01,  1.00000000e+03)
( 7.28335438e-01,  1.00000000e+03)
( 7.30522165e-01,  1.00000000e+03)
( 7.32708891e-01,  1.00000000e+03)
( 7.34895618e-01,  1.00000000e+03)
( 7.37082344e-01,  1.00000000e+03)
( 7.39269071e-01,  1.00000000e+03)
( 7.41455797e-01,  1.00000000e+03)
( 7.43642524e-01,  1.00000000e+03)
( 7.45829250e-01,  1.00000000e+03)
( 7.48015977e-01,  1.00000000e+03)
( 7.50202704e-01,  1.00000000e+03)
( 7.52389430e-01,  1.00000000e+03)
( 7.54576157e-01,  1.00000000e+03)
( 7.56762883e-01,  1.00000000e+03)
( 7.58949610e-01,  1.00000000e+03)
( 7.61136336e-01,  1.00000000e+03)
( 7.63323063e-01,  1.00000000e+03)
( 7.65509789e-01,  1.00000000e+03)
( 7.67696516e-01,  1.00000000e+03)
( 7.69883242e-01,  1.00000000e+03)
( 7.72069969e-01,  1.00000000e+03)
( 7.74256696e-01,  1.00000000e+03)
( 7.76443422e-01,  1.00000000e+03)
( 7.78630149e-01,  1.00000000e+03)
( 7.80816875e-01,  1.00000000e+03)
( 7.83003602e-01,  1.00000000e+03)
( 7.85190328e-01,  1.00000000e+03)
( 7.87377055e-01,  1.00000000e+03)
( 7.89563781e-01,  1.00000000e+03)
( 7.91750508e-01,  1.00000000e+03)
( 7.93937234e-01,  1.00000000e+03)
( 7.96123961e-01,  1.00000000e+03)
( 7.98310687e-01,  1.00000000e+03)
( 8.00497414e-01,  1.00000000e+03)
( 8.02684141e-01,  1.00000000e+03)
( 8.04870867e-01,  1.00000000e+03)
( 8.07057594e-01,  1.00000000e+03)
( 8.09244320e-01,  1.00000000e+03)
( 8.11431047e-01,  1.00000000e+03)
( 8.13617773e-01,  1.00000000e+03)
( 8.15804500e-01,  1.00000000e+03)
( 8.17991226e-01,  1.00000000e+03)
( 8.20177953e-01,  1.00000000e+03)
( 8.22364679e-01,  1.00000000e+03)
( 8.24551406e-01,  1.00000000e+03)
( 8.26738133e-01,  1.00000000e+03)
( 8.28924859e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\addplot [blue, thick, solid]
coordinates {
( 8.31111586e-01,  1.00000000e+03)
( 8.34489354e-01,  1.00000000e+03)
( 8.37867122e-01,  1.00000000e+03)
( 8.41244890e-01,  1.00000000e+03)
( 8.44622659e-01,  1.00000000e+03)
( 8.48000427e-01,  1.00000000e+03)
( 8.51378195e-01,  1.00000000e+03)
( 8.54755964e-01,  1.00000000e+03)
( 8.58133732e-01,  1.00000000e+03)
( 8.61511500e-01,  1.00000000e+03)
( 8.64889268e-01,  1.00000000e+03)
( 8.68267037e-01,  1.00000000e+03)
( 8.71644805e-01,  1.00000000e+03)
( 8.75022573e-01,  1.00000000e+03)
( 8.78400342e-01,  1.00000000e+03)
( 8.81778110e-01,  1.00000000e+03)
( 8.85155878e-01,  1.00000000e+03)
( 8.88533646e-01,  1.00000000e+03)
( 8.91911415e-01,  1.00000000e+03)
( 8.95289183e-01,  1.00000000e+03)
( 8.98666951e-01,  1.00000000e+03)
( 9.02044720e-01,  1.00000000e+03)
( 9.05422488e-01,  1.00000000e+03)
( 9.08800256e-01,  1.00000000e+03)
( 9.12178025e-01,  1.00000000e+03)
( 9.15555793e-01,  1.00000000e+03)
( 9.18933561e-01,  1.00000000e+03)
( 9.22311329e-01,  1.00000000e+03)
( 9.25689098e-01,  1.00000000e+03)
( 9.29066866e-01,  1.00000000e+03)
( 9.32444634e-01,  1.00000000e+03)
( 9.35822403e-01,  1.00000000e+03)
( 9.39200171e-01,  1.00000000e+03)
( 9.42577939e-01,  1.00000000e+03)
( 9.45955707e-01,  1.00000000e+03)
( 9.49333476e-01,  1.00000000e+03)
( 9.52711244e-01,  1.00000000e+03)
( 9.56089012e-01,  1.00000000e+03)
( 9.59466781e-01,  1.00000000e+03)
( 9.62844549e-01,  1.00000000e+03)
( 9.66222317e-01,  1.00000000e+03)
( 9.69600085e-01,  1.00000000e+03)
( 9.72977854e-01,  1.00000000e+03)
( 9.76355622e-01,  1.00000000e+03)
( 9.79733390e-01,  1.00000000e+03)
( 9.83111159e-01,  1.00000000e+03)
( 9.86488927e-01,  1.00000000e+03)
( 9.89866695e-01,  1.00000000e+03)
( 9.93244463e-01,  1.00000000e+03)
( 9.96622232e-01,  1.00000000e+03)};\label{line:euler_multi_igsg_density_r0}

\nextgroupplot[width=0.5\textwidth, ylabel=Velocity, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0, 75, 150, 225, 315}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0, 75, 150, 225, 315}, ymin=-5, ymax=320, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [red, thick, solid]
coordinates {
( 0.00000000e+00, -4.51285506e-12)
( 1.65645261e-03, -4.25876702e-12)
( 3.31290522e-03, -4.01188047e-12)
( 4.96935783e-03, -3.77219539e-12)
( 6.62581043e-03, -3.53971179e-12)
( 8.28226304e-03, -3.31442966e-12)
( 9.93871565e-03, -3.09634901e-12)
( 1.15951683e-02, -2.88546984e-12)
( 1.32516209e-02, -2.68179215e-12)
( 1.49080735e-02, -2.48531593e-12)
( 1.65645261e-02, -2.29604118e-12)
( 1.82209787e-02, -2.11396792e-12)
( 1.98774313e-02, -1.93909613e-12)
( 2.15338839e-02, -1.77142582e-12)
( 2.31903365e-02, -1.61095698e-12)
( 2.48467891e-02, -1.45768962e-12)
( 2.65032417e-02, -1.31162374e-12)
( 2.81596943e-02, -1.17275933e-12)
( 2.98161470e-02, -1.04109640e-12)
( 3.14725996e-02, -9.16634949e-13)
( 3.31290522e-02, -7.99374973e-13)
( 3.47855048e-02, -6.89316473e-13)
( 3.64419574e-02, -5.86459449e-13)
( 3.80984100e-02, -4.90803902e-13)
( 3.97548626e-02, -4.02349832e-13)
( 4.14113152e-02, -3.21097239e-13)
( 4.30677678e-02, -2.47046122e-13)
( 4.47242204e-02, -1.80196481e-13)
( 4.63806730e-02, -1.20548317e-13)
( 4.80371256e-02, -6.81016302e-14)
( 4.96935783e-02, -2.28564196e-14)
( 5.13500309e-02,  1.51873145e-14)
( 5.30064835e-02,  4.60295719e-14)
( 5.46629361e-02,  6.96703528e-14)
( 5.63193887e-02,  8.61096571e-14)
( 5.79758413e-02,  9.53474848e-14)
( 5.96322939e-02,  9.73838359e-14)
( 6.12887465e-02,  9.22187104e-14)
( 6.29451991e-02,  7.98521083e-14)
( 6.46016517e-02,  6.02840296e-14)
( 6.62581043e-02,  3.35144743e-14)
( 6.79145569e-02, -4.56557559e-16)
( 6.95710096e-02, -4.16290660e-14)
( 7.12274622e-02, -9.00030511e-14)
( 7.28839148e-02, -1.45578513e-13)
( 7.45403674e-02, -2.08355451e-13)
( 7.61968200e-02, -2.78333866e-13)
( 7.78532726e-02, -3.55513757e-13)
( 7.95097252e-02, -4.39895125e-13)
( 8.11661778e-02, -5.31477970e-13)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28226304e-02, -3.48810499e-13)
( 8.44789647e-02, -2.42264114e-13)
( 8.61352990e-02, -1.40520394e-13)
( 8.77916333e-02, -4.35793389e-14)
( 8.94479676e-02,  4.85590515e-14)
( 9.11043019e-02,  1.35894777e-13)
( 9.27606362e-02,  2.18427838e-13)
( 9.44169705e-02,  2.96158234e-13)
( 9.60733048e-02,  3.69085966e-13)
( 9.77296391e-02,  4.37211032e-13)
( 9.93859734e-02,  5.00533434e-13)
( 1.01042308e-01,  5.59053171e-13)
( 1.02698642e-01,  6.12770244e-13)
( 1.04354976e-01,  6.61684652e-13)
( 1.06011311e-01,  7.05796395e-13)
( 1.07667645e-01,  7.45105473e-13)
( 1.09323979e-01,  7.79611886e-13)
( 1.10980313e-01,  8.09315635e-13)
( 1.12636648e-01,  8.34216719e-13)
( 1.14292982e-01,  8.54315138e-13)
( 1.15949316e-01,  8.69610893e-13)
( 1.17605651e-01,  8.80103982e-13)
( 1.19261985e-01,  8.85794407e-13)
( 1.20918319e-01,  8.86682168e-13)
( 1.22574654e-01,  8.82767263e-13)
( 1.24230988e-01,  8.74049694e-13)
( 1.25887322e-01,  8.60529460e-13)
( 1.27543656e-01,  8.42206561e-13)
( 1.29199991e-01,  8.19080998e-13)
( 1.30856325e-01,  7.91152770e-13)
( 1.32512659e-01,  7.58421877e-13)
( 1.34168994e-01,  7.20888319e-13)
( 1.35825328e-01,  6.78552097e-13)
( 1.37481662e-01,  6.31413209e-13)
( 1.39137996e-01,  5.79471658e-13)
( 1.40794331e-01,  5.22727441e-13)
( 1.42450665e-01,  4.61180559e-13)
( 1.44106999e-01,  3.94831013e-13)
( 1.45763334e-01,  3.23678802e-13)
( 1.47419668e-01,  2.47723927e-13)
( 1.49076002e-01,  1.66966386e-13)
( 1.50732337e-01,  8.14061813e-14)
( 1.52388671e-01, -8.95668855e-15)
( 1.54045005e-01, -1.04122223e-13)
( 1.55701339e-01, -2.04090422e-13)
( 1.57357674e-01, -3.08861287e-13)
( 1.59014008e-01, -4.18434815e-13)
( 1.60670342e-01, -5.32811009e-13)
( 1.62326677e-01, -6.51989867e-13)
( 1.63983011e-01, -7.75971390e-13)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 1.65639345e-01, -1.35397076e-13)
( 1.66644986e-01, -8.69025947e-14)
( 1.67650627e-01, -4.09669563e-14)
( 1.68656267e-01,  2.40983954e-15)
( 1.69661908e-01,  4.32277927e-14)
( 1.70667549e-01,  8.14869032e-14)
( 1.71673189e-01,  1.17187171e-13)
( 1.72678830e-01,  1.50328596e-13)
( 1.73684471e-01,  1.80911179e-13)
( 1.74690112e-01,  2.08934919e-13)
( 1.75695752e-01,  2.34399816e-13)
( 1.76701393e-01,  2.57305871e-13)
( 1.77707034e-01,  2.77653083e-13)
( 1.78712674e-01,  2.95441452e-13)
( 1.79718315e-01,  3.10670978e-13)
( 1.80723956e-01,  3.23341662e-13)
( 1.81729597e-01,  3.33453504e-13)
( 1.82735237e-01,  3.41006503e-13)
( 1.83740878e-01,  3.46000659e-13)
( 1.84746519e-01,  3.48435972e-13)
( 1.85752159e-01,  3.48312443e-13)
( 1.86757800e-01,  3.45630071e-13)
( 1.87763441e-01,  3.40388856e-13)
( 1.88769082e-01,  3.32588799e-13)
( 1.89774722e-01,  3.22229899e-13)
( 1.90780363e-01,  3.09312157e-13)
( 1.91786004e-01,  2.93835571e-13)
( 1.92791644e-01,  2.75800144e-13)
( 1.93797285e-01,  2.55205873e-13)
( 1.94802926e-01,  2.32052760e-13)
( 1.95808567e-01,  2.06340804e-13)
( 1.96814207e-01,  1.78070006e-13)
( 1.97819848e-01,  1.47240365e-13)
( 1.98825489e-01,  1.13851881e-13)
( 1.99831129e-01,  7.79045546e-14)
( 2.00836770e-01,  3.93983856e-14)
( 2.01842411e-01, -1.66662609e-15)
( 2.02848052e-01, -4.52904804e-14)
( 2.03853692e-01, -9.14731774e-14)
( 2.04859333e-01, -1.40214717e-13)
( 2.05864974e-01, -1.91515099e-13)
( 2.06870614e-01, -2.45374324e-13)
( 2.07876255e-01, -3.01792392e-13)
( 2.08881896e-01, -3.60769302e-13)
( 2.09887536e-01, -4.22305055e-13)
( 2.10893177e-01, -4.86399651e-13)
( 2.11898818e-01, -5.53053089e-13)
( 2.12904459e-01, -6.22265370e-13)
( 2.13910099e-01, -6.94036493e-13)
( 2.14915740e-01, -7.68366459e-13)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 2.15921381e-01, -3.62646082e-13)
( 2.16927016e-01, -2.46474997e-13)
( 2.17932651e-01, -1.36883871e-13)
( 2.18938286e-01, -3.38727033e-14)
( 2.19943921e-01,  6.25585058e-14)
( 2.20949556e-01,  1.52409756e-13)
( 2.21955191e-01,  2.35681048e-13)
( 2.22960826e-01,  3.12372381e-13)
( 2.23966461e-01,  3.82483756e-13)
( 2.24972096e-01,  4.46015172e-13)
( 2.25977731e-01,  5.02966630e-13)
( 2.26983366e-01,  5.53338129e-13)
( 2.27989001e-01,  5.97129669e-13)
( 2.28994636e-01,  6.34341251e-13)
( 2.30000272e-01,  6.64972874e-13)
( 2.31005907e-01,  6.89024539e-13)
( 2.32011542e-01,  7.06496245e-13)
( 2.33017177e-01,  7.17387992e-13)
( 2.34022812e-01,  7.21699781e-13)
( 2.35028447e-01,  7.19431612e-13)
( 2.36034082e-01,  7.10583483e-13)
( 2.37039717e-01,  6.95155397e-13)
( 2.38045352e-01,  6.73147351e-13)
( 2.39050987e-01,  6.44559347e-13)
( 2.40056622e-01,  6.09391385e-13)
( 2.41062257e-01,  5.67643463e-13)
( 2.42067892e-01,  5.19315584e-13)
( 2.43073527e-01,  4.64407745e-13)
( 2.44079162e-01,  4.02919948e-13)
( 2.45084797e-01,  3.34852193e-13)
( 2.46090432e-01,  2.60204479e-13)
( 2.47096067e-01,  1.78976806e-13)
( 2.48101703e-01,  9.11691751e-14)
( 2.49107338e-01, -3.21841467e-15)
( 2.50112973e-01, -1.04185963e-13)
( 2.51118608e-01, -2.11733470e-13)
( 2.52124243e-01, -3.25860936e-13)
( 2.53129878e-01, -4.46568360e-13)
( 2.54135513e-01, -5.73855742e-13)
( 2.55141148e-01, -7.07723084e-13)
( 2.56146783e-01, -8.48170383e-13)
( 2.57152418e-01, -9.95197642e-13)
( 2.58158053e-01, -1.14880486e-12)
( 2.59163688e-01, -1.30899203e-12)
( 2.60169323e-01, -1.47575917e-12)
( 2.61174958e-01, -1.64910626e-12)
( 2.62180593e-01, -1.82903331e-12)
( 2.63186228e-01, -2.01554032e-12)
( 2.64191863e-01, -2.20862729e-12)
( 2.65197498e-01, -2.40829422e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 2.66203134e-01,  3.54945001e-13)
( 2.66820044e-01,  2.52656162e-13)
( 2.67436955e-01,  1.53198116e-13)
( 2.68053866e-01,  5.65708621e-14)
( 2.68670777e-01, -3.72255992e-14)
( 2.69287688e-01, -1.28191268e-13)
( 2.69904599e-01, -2.16326145e-13)
( 2.70521510e-01, -3.01630229e-13)
( 2.71138421e-01, -3.84103520e-13)
( 2.71755331e-01, -4.63746019e-13)
( 2.72372242e-01, -5.40557726e-13)
( 2.72989153e-01, -6.14538640e-13)
( 2.73606064e-01, -6.85688762e-13)
( 2.74222975e-01, -7.54008091e-13)
( 2.74839886e-01, -8.19496628e-13)
( 2.75456797e-01, -8.82154372e-13)
( 2.76073708e-01, -9.41981324e-13)
( 2.76690619e-01, -9.98977483e-13)
( 2.77307529e-01, -1.05314285e-12)
( 2.77924440e-01, -1.10447742e-12)
( 2.78541351e-01, -1.15298121e-12)
( 2.79158262e-01, -1.19865420e-12)
( 2.79775173e-01, -1.24149639e-12)
( 2.80392084e-01, -1.28150780e-12)
( 2.81008995e-01, -1.31868841e-12)
( 2.81625906e-01, -1.35303823e-12)
( 2.82242816e-01, -1.38455726e-12)
( 2.82859727e-01, -1.41324549e-12)
( 2.83476638e-01, -1.43910293e-12)
( 2.84093549e-01, -1.46212958e-12)
( 2.84710460e-01, -1.48232544e-12)
( 2.85327371e-01, -1.49969051e-12)
( 2.85944282e-01, -1.51422478e-12)
( 2.86561193e-01, -1.52592826e-12)
( 2.87178104e-01, -1.53480095e-12)
( 2.87795014e-01, -1.54084284e-12)
( 2.88411925e-01, -1.54405394e-12)
( 2.89028836e-01, -1.54443426e-12)
( 2.89645747e-01, -1.54198377e-12)
( 2.90262658e-01, -1.53670250e-12)
( 2.90879569e-01, -1.52859043e-12)
( 2.91496480e-01, -1.51764757e-12)
( 2.92113391e-01, -1.50387392e-12)
( 2.92730301e-01, -1.48726948e-12)
( 2.93347212e-01, -1.46783424e-12)
( 2.93964123e-01, -1.44556821e-12)
( 2.94581034e-01, -1.42047139e-12)
( 2.95197945e-01, -1.39254377e-12)
( 2.95814856e-01, -1.36178537e-12)
( 2.96431767e-01, -1.32819617e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 2.97048678e-01, -3.94311082e-13)
( 2.97667161e-01, -3.10651432e-13)
( 2.98285644e-01, -2.28010208e-13)
( 2.98904127e-01, -1.46387409e-13)
( 2.99522611e-01, -6.57830361e-14)
( 3.00141094e-01,  1.38029109e-14)
( 3.00759577e-01,  9.23704321e-14)
( 3.01378060e-01,  1.69919528e-13)
( 3.01996544e-01,  2.46450197e-13)
( 3.02615027e-01,  3.21962441e-13)
( 3.03233510e-01,  3.96456259e-13)
( 3.03851993e-01,  4.69931651e-13)
( 3.04470476e-01,  5.42388617e-13)
( 3.05088960e-01,  6.13827158e-13)
( 3.05707443e-01,  6.84247272e-13)
( 3.06325926e-01,  7.53648961e-13)
( 3.06944409e-01,  8.22032224e-13)
( 3.07562893e-01,  8.89397061e-13)
( 3.08181376e-01,  9.55743473e-13)
( 3.08799859e-01,  1.02107146e-12)
( 3.09418342e-01,  1.08538102e-12)
( 3.10036826e-01,  1.14867215e-12)
( 3.10655309e-01,  1.21094486e-12)
( 3.11273792e-01,  1.27219914e-12)
( 3.11892275e-01,  1.33243500e-12)
( 3.12510758e-01,  1.39165243e-12)
( 3.13129242e-01,  1.44985143e-12)
( 3.13747725e-01,  1.50703201e-12)
( 3.14366208e-01,  1.56319417e-12)
( 3.14984691e-01,  1.61833789e-12)
( 3.15603175e-01,  1.67246320e-12)
( 3.16221658e-01,  1.72557007e-12)
( 3.16840141e-01,  1.77765852e-12)
( 3.17458624e-01,  1.82872855e-12)
( 3.18077108e-01,  1.87878014e-12)
( 3.18695591e-01,  1.92781332e-12)
( 3.19314074e-01,  1.97582806e-12)
( 3.19932557e-01,  2.02282438e-12)
( 3.20551040e-01,  2.06880228e-12)
( 3.21169524e-01,  2.11376175e-12)
( 3.21788007e-01,  2.15770279e-12)
( 3.22406490e-01,  2.20062541e-12)
( 3.23024973e-01,  2.24252960e-12)
( 3.23643457e-01,  2.28341537e-12)
( 3.24261940e-01,  2.32328271e-12)
( 3.24880423e-01,  2.36213162e-12)
( 3.25498906e-01,  2.39996211e-12)
( 3.26117390e-01,  2.43677417e-12)
( 3.26735873e-01,  2.47256781e-12)
( 3.27354356e-01,  2.50734302e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 3.27972839e-01,  4.27859043e-12)
( 3.28307175e-01,  4.18031553e-12)
( 3.28641510e-01,  4.08019580e-12)
( 3.28975846e-01,  3.97823125e-12)
( 3.29310181e-01,  3.87442187e-12)
( 3.29644516e-01,  3.76876766e-12)
( 3.29978852e-01,  3.66126862e-12)
( 3.30313187e-01,  3.55192475e-12)
( 3.30647523e-01,  3.44073606e-12)
( 3.30981858e-01,  3.32770254e-12)
( 3.31316193e-01,  3.21282419e-12)
( 3.31650529e-01,  3.09610101e-12)
( 3.31984864e-01,  2.97753301e-12)
( 3.32319200e-01,  2.85712018e-12)
( 3.32653535e-01,  2.73486252e-12)
( 3.32987870e-01,  2.61076004e-12)
( 3.33322206e-01,  2.48481272e-12)
( 3.33656541e-01,  2.35702058e-12)
( 3.33990877e-01,  2.22738361e-12)
( 3.34325212e-01,  2.09590182e-12)
( 3.34659547e-01,  1.96257519e-12)
( 3.34993883e-01,  1.82740374e-12)
( 3.35328218e-01,  1.69038746e-12)
( 3.35662554e-01,  1.55152635e-12)
( 3.35996889e-01,  1.41082042e-12)
( 3.36331225e-01,  1.26826966e-12)
( 3.36665560e-01,  1.12387407e-12)
( 3.36999895e-01,  9.77633652e-13)
( 3.37334231e-01,  8.29548408e-13)
( 3.37668566e-01,  6.79618335e-13)
( 3.38002902e-01,  5.27843436e-13)
( 3.38337237e-01,  3.74223708e-13)
( 3.38671572e-01,  2.18759153e-13)
( 3.39005908e-01,  6.14497709e-14)
( 3.39340243e-01, -9.77044391e-14)
( 3.39674579e-01, -2.58703477e-13)
( 3.40008914e-01, -4.21547342e-13)
( 3.40343249e-01, -5.86236035e-13)
( 3.40677585e-01, -7.52769555e-13)
( 3.41011920e-01, -9.21147903e-13)
( 3.41346256e-01, -1.09137108e-12)
( 3.41680591e-01, -1.26343908e-12)
( 3.42014926e-01, -1.43735191e-12)
( 3.42349262e-01, -1.61310957e-12)
( 3.42683597e-01, -1.79071206e-12)
( 3.43017933e-01, -1.97015937e-12)
( 3.43352268e-01, -2.15145151e-12)
( 3.43686604e-01, -2.33458848e-12)
( 3.44020939e-01, -2.51957028e-12)
( 3.44355274e-01, -2.70639690e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 3.44689610e-01, -3.69976416e-13)
( 3.45045297e-01, -2.90311960e-13)
( 3.45400983e-01, -2.17509493e-13)
( 3.45756670e-01, -1.51569015e-13)
( 3.46112357e-01, -9.24905252e-14)
( 3.46468044e-01, -4.02740243e-14)
( 3.46823730e-01,  5.08048783e-15)
( 3.47179417e-01,  4.35730113e-14)
( 3.47535104e-01,  7.52035461e-14)
( 3.47890791e-01,  9.99720922e-14)
( 3.48246478e-01,  1.17878650e-13)
( 3.48602164e-01,  1.28923218e-13)
( 3.48957851e-01,  1.33105798e-13)
( 3.49313538e-01,  1.30426390e-13)
( 3.49669225e-01,  1.20884992e-13)
( 3.50024912e-01,  1.04481606e-13)
( 3.50380598e-01,  8.12162314e-14)
( 3.50736285e-01,  5.10888679e-14)
( 3.51091972e-01,  1.40995157e-14)
( 3.51447659e-01, -2.97518251e-14)
( 3.51803345e-01, -8.04651547e-14)
( 3.52159032e-01, -1.38040473e-13)
( 3.52514719e-01, -2.02477780e-13)
( 3.52870406e-01, -2.73777075e-13)
( 3.53226093e-01, -3.51938360e-13)
( 3.53581779e-01, -4.36961633e-13)
( 3.53937466e-01, -5.28846895e-13)
( 3.54293153e-01, -6.27594145e-13)
( 3.54648840e-01, -7.33203384e-13)
( 3.55004526e-01, -8.45674612e-13)
( 3.55360213e-01, -9.65007828e-13)
( 3.55715900e-01, -1.09120303e-12)
( 3.56071587e-01, -1.22426023e-12)
( 3.56427274e-01, -1.36417941e-12)
( 3.56782960e-01, -1.51096058e-12)
( 3.57138647e-01, -1.66460374e-12)
( 3.57494334e-01, -1.82510889e-12)
( 3.57850021e-01, -1.99247603e-12)
( 3.58205708e-01, -2.16670515e-12)
( 3.58561394e-01, -2.34779627e-12)
( 3.58917081e-01, -2.53574937e-12)
( 3.59272768e-01, -2.73056446e-12)
( 3.59628455e-01, -2.93224154e-12)
( 3.59984141e-01, -3.14078061e-12)
( 3.60339828e-01, -3.35618167e-12)
( 3.60695515e-01, -3.57844472e-12)
( 3.61051202e-01, -3.80756975e-12)
( 3.61406889e-01, -4.04355678e-12)
( 3.61762575e-01, -4.28640579e-12)
( 3.62118262e-01, -4.53611679e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 3.62473949e-01, -4.49420796e-12)
( 3.62595402e-01, -3.94133333e-12)
( 3.62716855e-01, -3.40271721e-12)
( 3.62838309e-01, -2.87835958e-12)
( 3.62959762e-01, -2.36826044e-12)
( 3.63081215e-01, -1.87241981e-12)
( 3.63202668e-01, -1.39083767e-12)
( 3.63324121e-01, -9.23514023e-13)
( 3.63445575e-01, -4.70448876e-13)
( 3.63567028e-01, -3.16422253e-14)
( 3.63688481e-01,  3.92905929e-13)
( 3.63809934e-01,  8.03195586e-13)
( 3.63931387e-01,  1.19922675e-12)
( 3.64052841e-01,  1.58099941e-12)
( 3.64174294e-01,  1.94851358e-12)
( 3.64295747e-01,  2.30176925e-12)
( 3.64417200e-01,  2.64076642e-12)
( 3.64538653e-01,  2.96550510e-12)
( 3.64660106e-01,  3.27598528e-12)
( 3.64781560e-01,  3.57220697e-12)
( 3.64903013e-01,  3.85417015e-12)
( 3.65024466e-01,  4.12187484e-12)
( 3.65145919e-01,  4.37532104e-12)
( 3.65267372e-01,  4.61450874e-12)
( 3.65388826e-01,  4.83943794e-12)
( 3.65510279e-01,  5.05010864e-12)
( 3.65631732e-01,  5.24652085e-12)
( 3.65753185e-01,  5.42867456e-12)
( 3.65874638e-01,  5.59656978e-12)
( 3.65996092e-01,  5.75020650e-12)
( 3.66117545e-01,  5.88958472e-12)
( 3.66238998e-01,  6.01470444e-12)
( 3.66360451e-01,  6.12556567e-12)
( 3.66481904e-01,  6.22216840e-12)
( 3.66603358e-01,  6.30451264e-12)
( 3.66724811e-01,  6.37259838e-12)
( 3.66846264e-01,  6.42642562e-12)
( 3.66967717e-01,  6.46599437e-12)
( 3.67089170e-01,  6.49130461e-12)
( 3.67210624e-01,  6.50235637e-12)
( 3.67332077e-01,  6.49914962e-12)
( 3.67453530e-01,  6.48168438e-12)
( 3.67574983e-01,  6.44996064e-12)
( 3.67696436e-01,  6.40397841e-12)
( 3.67817890e-01,  6.34373768e-12)
( 3.67939343e-01,  6.26923845e-12)
( 3.68060796e-01,  6.18048073e-12)
( 3.68182249e-01,  6.07746451e-12)
( 3.68303702e-01,  5.96018979e-12)
( 3.68425156e-01,  5.82865658e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 3.68546609e-01,  5.15847164e-12)
( 3.68687087e-01,  5.35358834e-12)
( 3.68827564e-01,  5.52951557e-12)
( 3.68968042e-01,  5.68625331e-12)
( 3.69108520e-01,  5.82380157e-12)
( 3.69248998e-01,  5.94216036e-12)
( 3.69389475e-01,  6.04132966e-12)
( 3.69529953e-01,  6.12130948e-12)
( 3.69670431e-01,  6.18209982e-12)
( 3.69810909e-01,  6.22370068e-12)
( 3.69951386e-01,  6.24611206e-12)
( 3.70091864e-01,  6.24933396e-12)
( 3.70232342e-01,  6.23336637e-12)
( 3.70372820e-01,  6.19820931e-12)
( 3.70513297e-01,  6.14386277e-12)
( 3.70653775e-01,  6.07032674e-12)
( 3.70794253e-01,  5.97760124e-12)
( 3.70934731e-01,  5.86568625e-12)
( 3.71075209e-01,  5.73458179e-12)
( 3.71215686e-01,  5.58428784e-12)
( 3.71356164e-01,  5.41480441e-12)
( 3.71496642e-01,  5.22613151e-12)
( 3.71637120e-01,  5.01826912e-12)
( 3.71777597e-01,  4.79121725e-12)
( 3.71918075e-01,  4.54497590e-12)
( 3.72058553e-01,  4.27954507e-12)
( 3.72199031e-01,  3.99492475e-12)
( 3.72339508e-01,  3.69111496e-12)
( 3.72479986e-01,  3.36811569e-12)
( 3.72620464e-01,  3.02592693e-12)
( 3.72760942e-01,  2.66454870e-12)
( 3.72901420e-01,  2.28398099e-12)
( 3.73041897e-01,  1.88422379e-12)
( 3.73182375e-01,  1.46527711e-12)
( 3.73322853e-01,  1.02714096e-12)
( 3.73463331e-01,  5.69815318e-13)
( 3.73603808e-01,  9.33001998e-14)
( 3.73744286e-01, -4.02404399e-13)
( 3.73884764e-01, -9.17298479e-13)
( 3.74025242e-01, -1.45138204e-12)
( 3.74165719e-01, -2.00465508e-12)
( 3.74306197e-01, -2.57711760e-12)
( 3.74446675e-01, -3.16876961e-12)
( 3.74587153e-01, -3.77961109e-12)
( 3.74727630e-01, -4.40964205e-12)
( 3.74868108e-01, -5.05886250e-12)
( 3.75008586e-01, -5.72727242e-12)
( 3.75149064e-01, -6.41487183e-12)
( 3.75289542e-01, -7.12166071e-12)
( 3.75430019e-01, -7.84763908e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 3.75570497e-01, -2.10460407e-12)
( 3.75872243e-01, -1.78782877e-12)
( 3.76173989e-01, -1.48361397e-12)
( 3.76475735e-01, -1.19195966e-12)
( 3.76777481e-01, -9.12865836e-13)
( 3.77079227e-01, -6.46332510e-13)
( 3.77380973e-01, -3.92359677e-13)
( 3.77682718e-01, -1.50947337e-13)
( 3.77984464e-01,  7.79045096e-14)
( 3.78286210e-01,  2.94195864e-13)
( 3.78587956e-01,  4.97926725e-13)
( 3.78889702e-01,  6.89097093e-13)
( 3.79191448e-01,  8.67706968e-13)
( 3.79493194e-01,  1.03375635e-12)
( 3.79794940e-01,  1.18724524e-12)
( 3.80096686e-01,  1.32817364e-12)
( 3.80398432e-01,  1.45654154e-12)
( 3.80700178e-01,  1.57234895e-12)
( 3.81001923e-01,  1.67559587e-12)
( 3.81303669e-01,  1.76628229e-12)
( 3.81605415e-01,  1.84440822e-12)
( 3.81907161e-01,  1.90997366e-12)
( 3.82208907e-01,  1.96297861e-12)
( 3.82510653e-01,  2.00342306e-12)
( 3.82812399e-01,  2.03130702e-12)
( 3.83114145e-01,  2.04663049e-12)
( 3.83415891e-01,  2.04939346e-12)
( 3.83717637e-01,  2.03959594e-12)
( 3.84019383e-01,  2.01723793e-12)
( 3.84321128e-01,  1.98231943e-12)
( 3.84622874e-01,  1.93484043e-12)
( 3.84924620e-01,  1.87480094e-12)
( 3.85226366e-01,  1.80220096e-12)
( 3.85528112e-01,  1.71704048e-12)
( 3.85829858e-01,  1.61931951e-12)
( 3.86131604e-01,  1.50903805e-12)
( 3.86433350e-01,  1.38619609e-12)
( 3.86735096e-01,  1.25079364e-12)
( 3.87036842e-01,  1.10283070e-12)
( 3.87338588e-01,  9.42307269e-13)
( 3.87640333e-01,  7.69223342e-13)
( 3.87942079e-01,  5.83578922e-13)
( 3.88243825e-01,  3.85374009e-13)
( 3.88545571e-01,  1.74608603e-13)
( 3.88847317e-01, -4.87172957e-14)
( 3.89149063e-01, -2.84603687e-13)
( 3.89450809e-01, -5.33050572e-13)
( 3.89752555e-01, -7.94057950e-13)
( 3.90054301e-01, -1.06762582e-12)
( 3.90356047e-01, -1.35375418e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 3.90657793e-01, -2.79897998e-12)
( 3.90938389e-01, -2.69723888e-12)
( 3.91218986e-01, -2.59698525e-12)
( 3.91499583e-01, -2.49821910e-12)
( 3.91780180e-01, -2.40094042e-12)
( 3.92060777e-01, -2.30514923e-12)
( 3.92341373e-01, -2.21084551e-12)
( 3.92621970e-01, -2.11802926e-12)
( 3.92902567e-01, -2.02670050e-12)
( 3.93183164e-01, -1.93685920e-12)
( 3.93463761e-01, -1.84850539e-12)
( 3.93744357e-01, -1.76163905e-12)
( 3.94024954e-01, -1.67626019e-12)
( 3.94305551e-01, -1.59236880e-12)
( 3.94586148e-01, -1.50996490e-12)
( 3.94866745e-01, -1.42904846e-12)
( 3.95147341e-01, -1.34961951e-12)
( 3.95427938e-01, -1.27167803e-12)
( 3.95708535e-01, -1.19522403e-12)
( 3.95989132e-01, -1.12025750e-12)
( 3.96269729e-01, -1.04677845e-12)
( 3.96550325e-01, -9.74786877e-13)
( 3.96830922e-01, -9.04282781e-13)
( 3.97111519e-01, -8.35266161e-13)
( 3.97392116e-01, -7.67737017e-13)
( 3.97672713e-01, -7.01695350e-13)
( 3.97953309e-01, -6.37141160e-13)
( 3.98233906e-01, -5.74074446e-13)
( 3.98514503e-01, -5.12495208e-13)
( 3.98795100e-01, -4.52403447e-13)
( 3.99075697e-01, -3.93799163e-13)
( 3.99356293e-01, -3.36682355e-13)
( 3.99636890e-01, -2.81053023e-13)
( 3.99917487e-01, -2.26911168e-13)
( 4.00198084e-01, -1.74256790e-13)
( 4.00478681e-01, -1.23089888e-13)
( 4.00759277e-01, -7.34104624e-14)
( 4.01039874e-01, -2.52185135e-14)
( 4.01320471e-01,  2.14859589e-14)
( 4.01601068e-01,  6.67029548e-14)
( 4.01881665e-01,  1.10432474e-13)
( 4.02162261e-01,  1.52674517e-13)
( 4.02442858e-01,  1.93429084e-13)
( 4.02723455e-01,  2.32696173e-13)
( 4.03004052e-01,  2.70475787e-13)
( 4.03284649e-01,  3.06767924e-13)
( 4.03565245e-01,  3.41572584e-13)
( 4.03845842e-01,  3.74889768e-13)
( 4.04126439e-01,  4.06719475e-13)
( 4.04407036e-01,  4.37061706e-13)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.04687633e-01,  1.35490252e-10)
( 4.05120971e-01,  1.19046287e-10)
( 4.05554309e-01,  1.03333546e-10)
( 4.05987648e-01,  8.83520280e-11)
( 4.06420986e-01,  7.41017341e-11)
( 4.06854325e-01,  6.05826638e-11)
( 4.07287663e-01,  4.77948173e-11)
( 4.07721002e-01,  3.57381944e-11)
( 4.08154340e-01,  2.44127952e-11)
( 4.08587678e-01,  1.38186197e-11)
( 4.09021017e-01,  3.95566785e-12)
( 4.09454355e-01, -5.17606031e-12)
( 4.09887694e-01, -1.35765648e-11)
( 4.10321032e-01, -2.12458456e-11)
( 4.10754370e-01, -2.81839027e-11)
( 4.11187709e-01, -3.43907361e-11)
( 4.11621047e-01, -3.98663459e-11)
( 4.12054386e-01, -4.46107320e-11)
( 4.12487724e-01, -4.86238943e-11)
( 4.12921063e-01, -5.19058331e-11)
( 4.13354401e-01, -5.44565481e-11)
( 4.13787739e-01, -5.62760394e-11)
( 4.14221078e-01, -5.73643071e-11)
( 4.14654416e-01, -5.77213511e-11)
( 4.15087755e-01, -5.73471714e-11)
( 4.15521093e-01, -5.62417681e-11)
( 4.15954431e-01, -5.44051410e-11)
( 4.16387770e-01, -5.18372903e-11)
( 4.16821108e-01, -4.85382159e-11)
( 4.17254447e-01, -4.45079178e-11)
( 4.17687785e-01, -3.97463960e-11)
( 4.18121124e-01, -3.42536505e-11)
( 4.18554462e-01, -2.80296814e-11)
( 4.18987800e-01, -2.10744886e-11)
( 4.19421139e-01, -1.33880721e-11)
( 4.19854477e-01, -4.97043193e-12)
( 4.20287816e-01,  4.17843192e-12)
( 4.20721154e-01,  1.40585195e-11)
( 4.21154492e-01,  2.46698307e-11)
( 4.21587831e-01,  3.60123656e-11)
( 4.22021169e-01,  4.80861241e-11)
( 4.22454508e-01,  6.08911064e-11)
( 4.22887846e-01,  7.44273123e-11)
( 4.23321185e-01,  8.86947420e-11)
( 4.23754523e-01,  1.03693395e-10)
( 4.24187861e-01,  1.19423272e-10)
( 4.24621200e-01,  1.35884373e-10)
( 4.25054538e-01,  1.53076697e-10)
( 4.25487877e-01,  1.71000245e-10)
( 4.25921215e-01,  1.89655017e-10)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.26354553e-01,  7.58321709e-04)
( 4.26747645e-01,  6.40104885e-04)
( 4.27140737e-01,  5.27948125e-04)
( 4.27533828e-01,  4.21851425e-04)
( 4.27926920e-01,  3.21814781e-04)
( 4.28320012e-01,  2.27838192e-04)
( 4.28713104e-01,  1.39921652e-04)
( 4.29106195e-01,  5.80651596e-05)
( 4.29499287e-01, -1.77312882e-05)
( 4.29892379e-01, -8.74676940e-05)
( 4.30285470e-01, -1.51144060e-04)
( 4.30678562e-01, -2.08760389e-04)
( 4.31071654e-01, -2.60316682e-04)
( 4.31464745e-01, -3.05812941e-04)
( 4.31857837e-01, -3.45249168e-04)
( 4.32250929e-01, -3.78625364e-04)
( 4.32644020e-01, -4.05941529e-04)
( 4.33037112e-01, -4.27197666e-04)
( 4.33430204e-01, -4.42393775e-04)
( 4.33823295e-01, -4.51529856e-04)
( 4.34216387e-01, -4.54605909e-04)
( 4.34609479e-01, -4.51621936e-04)
( 4.35002570e-01, -4.42577934e-04)
( 4.35395662e-01, -4.27473905e-04)
( 4.35788754e-01, -4.06309848e-04)
( 4.36181845e-01, -3.79085761e-04)
( 4.36574937e-01, -3.45801645e-04)
( 4.36968029e-01, -3.06457498e-04)
( 4.37361120e-01, -2.61053318e-04)
( 4.37754212e-01, -2.09589104e-04)
( 4.38147304e-01, -1.52064855e-04)
( 4.38540395e-01, -8.84805687e-05)
( 4.38933487e-01, -1.88362423e-05)
( 4.39326579e-01,  5.68681260e-05)
( 4.39719671e-01,  1.38632539e-04)
( 4.40112762e-01,  2.26456999e-04)
( 4.40505854e-01,  3.20341510e-04)
( 4.40898946e-01,  4.20286073e-04)
( 4.41292037e-01,  5.26290694e-04)
( 4.41685129e-01,  6.38355375e-04)
( 4.42078221e-01,  7.56480120e-04)
( 4.42471312e-01,  8.80664933e-04)
( 4.42864404e-01,  1.01090982e-03)
( 4.43257496e-01,  1.14721478e-03)
( 4.43650587e-01,  1.28957982e-03)
( 4.44043679e-01,  1.43800495e-03)
( 4.44436771e-01,  1.59249017e-03)
( 4.44829862e-01,  1.75303549e-03)
( 4.45222954e-01,  1.91964091e-03)
( 4.45616046e-01,  2.09230643e-03)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.46009137e-01,  2.69262290e-01)
( 4.46131542e-01,  2.30544513e+00)
( 4.46253946e-01,  4.34202694e+00)
( 4.46376351e-01,  6.37899252e+00)
( 4.46498755e-01,  8.41632651e+00)
( 4.46621160e-01,  1.04540135e+01)
( 4.46743564e-01,  1.24920378e+01)
( 4.46865969e-01,  1.45303838e+01)
( 4.46988373e-01,  1.65690357e+01)
( 4.47110778e-01,  1.86079774e+01)
( 4.47233182e-01,  2.06471930e+01)
( 4.47355587e-01,  2.26866661e+01)
( 4.47477991e-01,  2.47263805e+01)
( 4.47600396e-01,  2.67663197e+01)
( 4.47722800e-01,  2.88064671e+01)
( 4.47845205e-01,  3.08468059e+01)
( 4.47967609e-01,  3.28873193e+01)
( 4.48090014e-01,  3.49279903e+01)
( 4.48212418e-01,  3.69688019e+01)
( 4.48334823e-01,  3.90097366e+01)
( 4.48457227e-01,  4.10507772e+01)
( 4.48579632e-01,  4.30919061e+01)
( 4.48702036e-01,  4.51331057e+01)
( 4.48824441e-01,  4.71743581e+01)
( 4.48946845e-01,  4.92156455e+01)
( 4.49069249e-01,  5.12569497e+01)
( 4.49191654e-01,  5.32982526e+01)
( 4.49314058e-01,  5.53395357e+01)
( 4.49436463e-01,  5.73807807e+01)
( 4.49558867e-01,  5.94219688e+01)
( 4.49681272e-01,  6.14630813e+01)
( 4.49803676e-01,  6.35040994e+01)
( 4.49926081e-01,  6.55450038e+01)
( 4.50048485e-01,  6.75857755e+01)
( 4.50170890e-01,  6.96263950e+01)
( 4.50293294e-01,  7.16668430e+01)
( 4.50415699e-01,  7.37070997e+01)
( 4.50538103e-01,  7.57471453e+01)
( 4.50660508e-01,  7.77869600e+01)
( 4.50782912e-01,  7.98265236e+01)
( 4.50905317e-01,  8.18658159e+01)
( 4.51027721e-01,  8.39048165e+01)
( 4.51150126e-01,  8.59435049e+01)
( 4.51272530e-01,  8.79818604e+01)
( 4.51394935e-01,  9.00198621e+01)
( 4.51517339e-01,  9.20574891e+01)
( 4.51639744e-01,  9.40947202e+01)
( 4.51762148e-01,  9.61315340e+01)
( 4.51884553e-01,  9.81679093e+01)
( 4.52006957e-01,  1.00203824e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.52129362e-01,  1.02282013e+02)
( 4.52255212e-01,  1.04374574e+02)
( 4.52381062e-01,  1.06467599e+02)
( 4.52506912e-01,  1.08561073e+02)
( 4.52632762e-01,  1.10654978e+02)
( 4.52758611e-01,  1.12749297e+02)
( 4.52884461e-01,  1.14844013e+02)
( 4.53010311e-01,  1.16939108e+02)
( 4.53136161e-01,  1.19034564e+02)
( 4.53262011e-01,  1.21130365e+02)
( 4.53387861e-01,  1.23226492e+02)
( 4.53513711e-01,  1.25322927e+02)
( 4.53639561e-01,  1.27419652e+02)
( 4.53765411e-01,  1.29516650e+02)
( 4.53891261e-01,  1.31613900e+02)
( 4.54017111e-01,  1.33711385e+02)
( 4.54142961e-01,  1.35809086e+02)
( 4.54268811e-01,  1.37906984e+02)
( 4.54394661e-01,  1.40005060e+02)
( 4.54520511e-01,  1.42103295e+02)
( 4.54646361e-01,  1.44201669e+02)
( 4.54772211e-01,  1.46300163e+02)
( 4.54898061e-01,  1.48398757e+02)
( 4.55023911e-01,  1.50497432e+02)
( 4.55149761e-01,  1.52596166e+02)
( 4.55275611e-01,  1.54694941e+02)
( 4.55401461e-01,  1.56793736e+02)
( 4.55527311e-01,  1.58892530e+02)
( 4.55653161e-01,  1.60991302e+02)
( 4.55779011e-01,  1.63090032e+02)
( 4.55904861e-01,  1.65188699e+02)
( 4.56030711e-01,  1.67287281e+02)
( 4.56156561e-01,  1.69385758e+02)
( 4.56282411e-01,  1.71484108e+02)
( 4.56408261e-01,  1.73582308e+02)
( 4.56534111e-01,  1.75680338e+02)
( 4.56659961e-01,  1.77778174e+02)
( 4.56785811e-01,  1.79875796e+02)
( 4.56911661e-01,  1.81973181e+02)
( 4.57037511e-01,  1.84070305e+02)
( 4.57163361e-01,  1.86167147e+02)
( 4.57289211e-01,  1.88263683e+02)
( 4.57415061e-01,  1.90359891e+02)
( 4.57540910e-01,  1.92455746e+02)
( 4.57666760e-01,  1.94551227e+02)
( 4.57792610e-01,  1.96646308e+02)
( 4.57918460e-01,  1.98740966e+02)
( 4.58044310e-01,  2.00835178e+02)
( 4.58170160e-01,  2.02928919e+02)
( 4.58296010e-01,  2.05022165e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.58421860e-01,  2.07163310e+02)
( 4.58548974e-01,  2.09275851e+02)
( 4.58676087e-01,  2.11388923e+02)
( 4.58803200e-01,  2.13502506e+02)
( 4.58930313e-01,  2.15616585e+02)
( 4.59057427e-01,  2.17731141e+02)
( 4.59184540e-01,  2.19846156e+02)
( 4.59311653e-01,  2.21961612e+02)
( 4.59438766e-01,  2.24077490e+02)
( 4.59565880e-01,  2.26193773e+02)
( 4.59692993e-01,  2.28310441e+02)
( 4.59820106e-01,  2.30427477e+02)
( 4.59947220e-01,  2.32544860e+02)
( 4.60074333e-01,  2.34662572e+02)
( 4.60201446e-01,  2.36780594e+02)
( 4.60328559e-01,  2.38898907e+02)
( 4.60455673e-01,  2.41017490e+02)
( 4.60582786e-01,  2.43136324e+02)
( 4.60709899e-01,  2.45255389e+02)
( 4.60837012e-01,  2.47374665e+02)
( 4.60964126e-01,  2.49494132e+02)
( 4.61091239e-01,  2.51613769e+02)
( 4.61218352e-01,  2.53733556e+02)
( 4.61345465e-01,  2.55853473e+02)
( 4.61472579e-01,  2.57973497e+02)
( 4.61599692e-01,  2.60093608e+02)
( 4.61726805e-01,  2.62213785e+02)
( 4.61853919e-01,  2.64334006e+02)
( 4.61981032e-01,  2.66454250e+02)
( 4.62108145e-01,  2.68574495e+02)
( 4.62235258e-01,  2.70694718e+02)
( 4.62362372e-01,  2.72814898e+02)
( 4.62489485e-01,  2.74935013e+02)
( 4.62616598e-01,  2.77055039e+02)
( 4.62743711e-01,  2.79174954e+02)
( 4.62870825e-01,  2.81294735e+02)
( 4.62997938e-01,  2.83414359e+02)
( 4.63125051e-01,  2.85533802e+02)
( 4.63252165e-01,  2.87653042e+02)
( 4.63379278e-01,  2.89772054e+02)
( 4.63506391e-01,  2.91890815e+02)
( 4.63633504e-01,  2.94009300e+02)
( 4.63760618e-01,  2.96127486e+02)
( 4.63887731e-01,  2.98245347e+02)
( 4.64014844e-01,  3.00362860e+02)
( 4.64141957e-01,  3.02479999e+02)
( 4.64269071e-01,  3.04596739e+02)
( 4.64396184e-01,  3.06713055e+02)
( 4.64523297e-01,  3.08828922e+02)
( 4.64650410e-01,  3.10944314e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.64777524e-01,  3.13144867e+02)
( 4.65235295e-01,  3.13145284e+02)
( 4.65693067e-01,  3.13145686e+02)
( 4.66150839e-01,  3.13146075e+02)
( 4.66608610e-01,  3.13146449e+02)
( 4.67066382e-01,  3.13146808e+02)
( 4.67524154e-01,  3.13147154e+02)
( 4.67981925e-01,  3.13147486e+02)
( 4.68439697e-01,  3.13147803e+02)
( 4.68897469e-01,  3.13148106e+02)
( 4.69355240e-01,  3.13148396e+02)
( 4.69813012e-01,  3.13148670e+02)
( 4.70270784e-01,  3.13148931e+02)
( 4.70728555e-01,  3.13149178e+02)
( 4.71186327e-01,  3.13149410e+02)
( 4.71644099e-01,  3.13149629e+02)
( 4.72101870e-01,  3.13149833e+02)
( 4.72559642e-01,  3.13150023e+02)
( 4.73017413e-01,  3.13150199e+02)
( 4.73475185e-01,  3.13150360e+02)
( 4.73932957e-01,  3.13150508e+02)
( 4.74390728e-01,  3.13150641e+02)
( 4.74848500e-01,  3.13150761e+02)
( 4.75306272e-01,  3.13150866e+02)
( 4.75764043e-01,  3.13150957e+02)
( 4.76221815e-01,  3.13151033e+02)
( 4.76679587e-01,  3.13151096e+02)
( 4.77137358e-01,  3.13151144e+02)
( 4.77595130e-01,  3.13151179e+02)
( 4.78052902e-01,  3.13151199e+02)
( 4.78510673e-01,  3.13151205e+02)
( 4.78968445e-01,  3.13151197e+02)
( 4.79426217e-01,  3.13151174e+02)
( 4.79883988e-01,  3.13151138e+02)
( 4.80341760e-01,  3.13151087e+02)
( 4.80799532e-01,  3.13151022e+02)
( 4.81257303e-01,  3.13150943e+02)
( 4.81715075e-01,  3.13150850e+02)
( 4.82172847e-01,  3.13150743e+02)
( 4.82630618e-01,  3.13150622e+02)
( 4.83088390e-01,  3.13150486e+02)
( 4.83546162e-01,  3.13150336e+02)
( 4.84003933e-01,  3.13150172e+02)
( 4.84461705e-01,  3.13149994e+02)
( 4.84919476e-01,  3.13149802e+02)
( 4.85377248e-01,  3.13149596e+02)
( 4.85835020e-01,  3.13149375e+02)
( 4.86292791e-01,  3.13149140e+02)
( 4.86750563e-01,  3.13148892e+02)
( 4.87208335e-01,  3.13148629e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 4.87666106e-01,  3.13150120e+02)
( 4.88225934e-01,  3.13150120e+02)
( 4.88785762e-01,  3.13150120e+02)
( 4.89345590e-01,  3.13150120e+02)
( 4.89905418e-01,  3.13150121e+02)
( 4.90465246e-01,  3.13150121e+02)
( 4.91025074e-01,  3.13150121e+02)
( 4.91584902e-01,  3.13150122e+02)
( 4.92144730e-01,  3.13150122e+02)
( 4.92704558e-01,  3.13150122e+02)
( 4.93264386e-01,  3.13150123e+02)
( 4.93824214e-01,  3.13150123e+02)
( 4.94384042e-01,  3.13150123e+02)
( 4.94943870e-01,  3.13150123e+02)
( 4.95503698e-01,  3.13150124e+02)
( 4.96063526e-01,  3.13150124e+02)
( 4.96623354e-01,  3.13150124e+02)
( 4.97183182e-01,  3.13150125e+02)
( 4.97743010e-01,  3.13150125e+02)
( 4.98302838e-01,  3.13150125e+02)
( 4.98862667e-01,  3.13150126e+02)
( 4.99422495e-01,  3.13150126e+02)
( 4.99982323e-01,  3.13150126e+02)
( 5.00542151e-01,  3.13150127e+02)
( 5.01101979e-01,  3.13150127e+02)
( 5.01661807e-01,  3.13150127e+02)
( 5.02221635e-01,  3.13150128e+02)
( 5.02781463e-01,  3.13150128e+02)
( 5.03341291e-01,  3.13150128e+02)
( 5.03901119e-01,  3.13150129e+02)
( 5.04460947e-01,  3.13150129e+02)
( 5.05020775e-01,  3.13150129e+02)
( 5.05580603e-01,  3.13150130e+02)
( 5.06140431e-01,  3.13150130e+02)
( 5.06700259e-01,  3.13150131e+02)
( 5.07260087e-01,  3.13150131e+02)
( 5.07819915e-01,  3.13150131e+02)
( 5.08379743e-01,  3.13150132e+02)
( 5.08939571e-01,  3.13150132e+02)
( 5.09499399e-01,  3.13150132e+02)
( 5.10059227e-01,  3.13150133e+02)
( 5.10619055e-01,  3.13150133e+02)
( 5.11178883e-01,  3.13150133e+02)
( 5.11738711e-01,  3.13150134e+02)
( 5.12298539e-01,  3.13150134e+02)
( 5.12858367e-01,  3.13150135e+02)
( 5.13418195e-01,  3.13150135e+02)
( 5.13978023e-01,  3.13150135e+02)
( 5.14537851e-01,  3.13150136e+02)
( 5.15097679e-01,  3.13150136e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 5.15657507e-01,  3.13150137e+02)
( 5.16016715e-01,  3.13150138e+02)
( 5.16375923e-01,  3.13150138e+02)
( 5.16735130e-01,  3.13150138e+02)
( 5.17094338e-01,  3.13150138e+02)
( 5.17453546e-01,  3.13150138e+02)
( 5.17812754e-01,  3.13150138e+02)
( 5.18171962e-01,  3.13150139e+02)
( 5.18531170e-01,  3.13150139e+02)
( 5.18890378e-01,  3.13150139e+02)
( 5.19249586e-01,  3.13150139e+02)
( 5.19608794e-01,  3.13150139e+02)
( 5.19968002e-01,  3.13150139e+02)
( 5.20327210e-01,  3.13150139e+02)
( 5.20686418e-01,  3.13150140e+02)
( 5.21045626e-01,  3.13150140e+02)
( 5.21404834e-01,  3.13150140e+02)
( 5.21764042e-01,  3.13150140e+02)
( 5.22123250e-01,  3.13150140e+02)
( 5.22482457e-01,  3.13150140e+02)
( 5.22841665e-01,  3.13150140e+02)
( 5.23200873e-01,  3.13150140e+02)
( 5.23560081e-01,  3.13150140e+02)
( 5.23919289e-01,  3.13150140e+02)
( 5.24278497e-01,  3.13150140e+02)
( 5.24637705e-01,  3.13150140e+02)
( 5.24996913e-01,  3.13150140e+02)
( 5.25356121e-01,  3.13150140e+02)
( 5.25715329e-01,  3.13150140e+02)
( 5.26074537e-01,  3.13150140e+02)
( 5.26433745e-01,  3.13150140e+02)
( 5.26792953e-01,  3.13150140e+02)
( 5.27152161e-01,  3.13150140e+02)
( 5.27511369e-01,  3.13150140e+02)
( 5.27870577e-01,  3.13150140e+02)
( 5.28229784e-01,  3.13150140e+02)
( 5.28588992e-01,  3.13150140e+02)
( 5.28948200e-01,  3.13150140e+02)
( 5.29307408e-01,  3.13150139e+02)
( 5.29666616e-01,  3.13150139e+02)
( 5.30025824e-01,  3.13150139e+02)
( 5.30385032e-01,  3.13150139e+02)
( 5.30744240e-01,  3.13150139e+02)
( 5.31103448e-01,  3.13150139e+02)
( 5.31462656e-01,  3.13150139e+02)
( 5.31821864e-01,  3.13150138e+02)
( 5.32181072e-01,  3.13150138e+02)
( 5.32540280e-01,  3.13150138e+02)
( 5.32899488e-01,  3.13150138e+02)
( 5.33258696e-01,  3.13150138e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 5.33617904e-01,  3.13150139e+02)
( 5.33766863e-01,  3.13150139e+02)
( 5.33915822e-01,  3.13150139e+02)
( 5.34064782e-01,  3.13150139e+02)
( 5.34213741e-01,  3.13150139e+02)
( 5.34362701e-01,  3.13150139e+02)
( 5.34511660e-01,  3.13150139e+02)
( 5.34660620e-01,  3.13150139e+02)
( 5.34809579e-01,  3.13150139e+02)
( 5.34958539e-01,  3.13150139e+02)
( 5.35107498e-01,  3.13150139e+02)
( 5.35256458e-01,  3.13150139e+02)
( 5.35405417e-01,  3.13150139e+02)
( 5.35554377e-01,  3.13150139e+02)
( 5.35703336e-01,  3.13150139e+02)
( 5.35852296e-01,  3.13150139e+02)
( 5.36001255e-01,  3.13150139e+02)
( 5.36150215e-01,  3.13150139e+02)
( 5.36299174e-01,  3.13150139e+02)
( 5.36448134e-01,  3.13150139e+02)
( 5.36597093e-01,  3.13150139e+02)
( 5.36746052e-01,  3.13150139e+02)
( 5.36895012e-01,  3.13150139e+02)
( 5.37043971e-01,  3.13150139e+02)
( 5.37192931e-01,  3.13150139e+02)
( 5.37341890e-01,  3.13150139e+02)
( 5.37490850e-01,  3.13150139e+02)
( 5.37639809e-01,  3.13150139e+02)
( 5.37788769e-01,  3.13150139e+02)
( 5.37937728e-01,  3.13150139e+02)
( 5.38086688e-01,  3.13150139e+02)
( 5.38235647e-01,  3.13150139e+02)
( 5.38384607e-01,  3.13150139e+02)
( 5.38533566e-01,  3.13150139e+02)
( 5.38682526e-01,  3.13150139e+02)
( 5.38831485e-01,  3.13150139e+02)
( 5.38980445e-01,  3.13150139e+02)
( 5.39129404e-01,  3.13150139e+02)
( 5.39278364e-01,  3.13150139e+02)
( 5.39427323e-01,  3.13150139e+02)
( 5.39576282e-01,  3.13150139e+02)
( 5.39725242e-01,  3.13150139e+02)
( 5.39874201e-01,  3.13150139e+02)
( 5.40023161e-01,  3.13150139e+02)
( 5.40172120e-01,  3.13150139e+02)
( 5.40321080e-01,  3.13150139e+02)
( 5.40470039e-01,  3.13150139e+02)
( 5.40618999e-01,  3.13150139e+02)
( 5.40767958e-01,  3.13150139e+02)
( 5.40916918e-01,  3.13150139e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 5.41065877e-01,  3.13150139e+02)
( 5.41231601e-01,  3.13150139e+02)
( 5.41397325e-01,  3.13150139e+02)
( 5.41563049e-01,  3.13150139e+02)
( 5.41728773e-01,  3.13150139e+02)
( 5.41894496e-01,  3.13150139e+02)
( 5.42060220e-01,  3.13150139e+02)
( 5.42225944e-01,  3.13150139e+02)
( 5.42391668e-01,  3.13150139e+02)
( 5.42557392e-01,  3.13150139e+02)
( 5.42723116e-01,  3.13150139e+02)
( 5.42888839e-01,  3.13150139e+02)
( 5.43054563e-01,  3.13150139e+02)
( 5.43220287e-01,  3.13150139e+02)
( 5.43386011e-01,  3.13150139e+02)
( 5.43551735e-01,  3.13150139e+02)
( 5.43717459e-01,  3.13150139e+02)
( 5.43883182e-01,  3.13150139e+02)
( 5.44048906e-01,  3.13150139e+02)
( 5.44214630e-01,  3.13150139e+02)
( 5.44380354e-01,  3.13150139e+02)
( 5.44546078e-01,  3.13150139e+02)
( 5.44711802e-01,  3.13150139e+02)
( 5.44877525e-01,  3.13150139e+02)
( 5.45043249e-01,  3.13150139e+02)
( 5.45208973e-01,  3.13150139e+02)
( 5.45374697e-01,  3.13150139e+02)
( 5.45540421e-01,  3.13150139e+02)
( 5.45706145e-01,  3.13150139e+02)
( 5.45871868e-01,  3.13150139e+02)
( 5.46037592e-01,  3.13150139e+02)
( 5.46203316e-01,  3.13150139e+02)
( 5.46369040e-01,  3.13150139e+02)
( 5.46534764e-01,  3.13150139e+02)
( 5.46700488e-01,  3.13150139e+02)
( 5.46866211e-01,  3.13150139e+02)
( 5.47031935e-01,  3.13150139e+02)
( 5.47197659e-01,  3.13150139e+02)
( 5.47363383e-01,  3.13150139e+02)
( 5.47529107e-01,  3.13150139e+02)
( 5.47694831e-01,  3.13150139e+02)
( 5.47860554e-01,  3.13150139e+02)
( 5.48026278e-01,  3.13150139e+02)
( 5.48192002e-01,  3.13150139e+02)
( 5.48357726e-01,  3.13150139e+02)
( 5.48523450e-01,  3.13150139e+02)
( 5.48689174e-01,  3.13150139e+02)
( 5.48854898e-01,  3.13150139e+02)
( 5.49020621e-01,  3.13150139e+02)
( 5.49186345e-01,  3.13150139e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 5.49352069e-01,  3.13150139e+02)
( 5.49901663e-01,  3.13150139e+02)
( 5.50451258e-01,  3.13150139e+02)
( 5.51000852e-01,  3.13150139e+02)
( 5.51550447e-01,  3.13150139e+02)
( 5.52100041e-01,  3.13150139e+02)
( 5.52649635e-01,  3.13150139e+02)
( 5.53199230e-01,  3.13150139e+02)
( 5.53748824e-01,  3.13150139e+02)
( 5.54298419e-01,  3.13150139e+02)
( 5.54848013e-01,  3.13150139e+02)
( 5.55397608e-01,  3.13150139e+02)
( 5.55947202e-01,  3.13150139e+02)
( 5.56496796e-01,  3.13150138e+02)
( 5.57046391e-01,  3.13150138e+02)
( 5.57595985e-01,  3.13150138e+02)
( 5.58145580e-01,  3.13150138e+02)
( 5.58695174e-01,  3.13150138e+02)
( 5.59244768e-01,  3.13150138e+02)
( 5.59794363e-01,  3.13150138e+02)
( 5.60343957e-01,  3.13150138e+02)
( 5.60893552e-01,  3.13150138e+02)
( 5.61443146e-01,  3.13150138e+02)
( 5.61992740e-01,  3.13150138e+02)
( 5.62542335e-01,  3.13150138e+02)
( 5.63091929e-01,  3.13150138e+02)
( 5.63641524e-01,  3.13150138e+02)
( 5.64191118e-01,  3.13150138e+02)
( 5.64740712e-01,  3.13150138e+02)
( 5.65290307e-01,  3.13150138e+02)
( 5.65839901e-01,  3.13150137e+02)
( 5.66389496e-01,  3.13150137e+02)
( 5.66939090e-01,  3.13150137e+02)
( 5.67488684e-01,  3.13150137e+02)
( 5.68038279e-01,  3.13150137e+02)
( 5.68587873e-01,  3.13150137e+02)
( 5.69137468e-01,  3.13150137e+02)
( 5.69687062e-01,  3.13150137e+02)
( 5.70236657e-01,  3.13150137e+02)
( 5.70786251e-01,  3.13150137e+02)
( 5.71335845e-01,  3.13150137e+02)
( 5.71885440e-01,  3.13150137e+02)
( 5.72435034e-01,  3.13150137e+02)
( 5.72984629e-01,  3.13150137e+02)
( 5.73534223e-01,  3.13150137e+02)
( 5.74083817e-01,  3.13150137e+02)
( 5.74633412e-01,  3.13150136e+02)
( 5.75183006e-01,  3.13150136e+02)
( 5.75732601e-01,  3.13150136e+02)
( 5.76282195e-01,  3.13150136e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 5.76831789e-01,  3.13150136e+02)
( 5.77396942e-01,  3.13150136e+02)
( 5.77962094e-01,  3.13150136e+02)
( 5.78527246e-01,  3.13150136e+02)
( 5.79092399e-01,  3.13150136e+02)
( 5.79657551e-01,  3.13150136e+02)
( 5.80222703e-01,  3.13150136e+02)
( 5.80787855e-01,  3.13150136e+02)
( 5.81353008e-01,  3.13150136e+02)
( 5.81918160e-01,  3.13150136e+02)
( 5.82483312e-01,  3.13150136e+02)
( 5.83048465e-01,  3.13150136e+02)
( 5.83613617e-01,  3.13150136e+02)
( 5.84178769e-01,  3.13150136e+02)
( 5.84743921e-01,  3.13150136e+02)
( 5.85309074e-01,  3.13150136e+02)
( 5.85874226e-01,  3.13150136e+02)
( 5.86439378e-01,  3.13150136e+02)
( 5.87004531e-01,  3.13150136e+02)
( 5.87569683e-01,  3.13150136e+02)
( 5.88134835e-01,  3.13150136e+02)
( 5.88699987e-01,  3.13150136e+02)
( 5.89265140e-01,  3.13150136e+02)
( 5.89830292e-01,  3.13150136e+02)
( 5.90395444e-01,  3.13150135e+02)
( 5.90960596e-01,  3.13150135e+02)
( 5.91525749e-01,  3.13150135e+02)
( 5.92090901e-01,  3.13150135e+02)
( 5.92656053e-01,  3.13150135e+02)
( 5.93221206e-01,  3.13150135e+02)
( 5.93786358e-01,  3.13150135e+02)
( 5.94351510e-01,  3.13150135e+02)
( 5.94916662e-01,  3.13150135e+02)
( 5.95481815e-01,  3.13150136e+02)
( 5.96046967e-01,  3.13150136e+02)
( 5.96612119e-01,  3.13150136e+02)
( 5.97177272e-01,  3.13150136e+02)
( 5.97742424e-01,  3.13150136e+02)
( 5.98307576e-01,  3.13150136e+02)
( 5.98872728e-01,  3.13150136e+02)
( 5.99437881e-01,  3.13150136e+02)
( 6.00003033e-01,  3.13150136e+02)
( 6.00568185e-01,  3.13150136e+02)
( 6.01133338e-01,  3.13150136e+02)
( 6.01698490e-01,  3.13150136e+02)
( 6.02263642e-01,  3.13150136e+02)
( 6.02828794e-01,  3.13150136e+02)
( 6.03393947e-01,  3.13150136e+02)
( 6.03959099e-01,  3.13150136e+02)
( 6.04524251e-01,  3.13150136e+02)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 6.05089404e-01, -2.20191470e-07)
( 6.05826412e-01, -1.96250590e-07)
( 6.06563420e-01, -1.73251461e-07)
( 6.07300428e-01, -1.51194082e-07)
( 6.08037436e-01, -1.30078455e-07)
( 6.08774444e-01, -1.09904578e-07)
( 6.09511452e-01, -9.06724518e-08)
( 6.10248460e-01, -7.23820766e-08)
( 6.10985468e-01, -5.50334523e-08)
( 6.11722476e-01, -3.86265787e-08)
( 6.12459484e-01, -2.31614560e-08)
( 6.13196492e-01, -8.63808409e-09)
( 6.13933500e-01,  4.94353701e-09)
( 6.14670508e-01,  1.75834073e-08)
( 6.15407516e-01,  2.92815268e-08)
( 6.16144524e-01,  4.00378954e-08)
( 6.16881532e-01,  4.98525133e-08)
( 6.17618540e-01,  5.87253803e-08)
( 6.18355548e-01,  6.66564965e-08)
( 6.19092556e-01,  7.36458619e-08)
( 6.19829564e-01,  7.96934765e-08)
( 6.20566573e-01,  8.47993402e-08)
( 6.21303581e-01,  8.89634532e-08)
( 6.22040589e-01,  9.21858153e-08)
( 6.22777597e-01,  9.44664266e-08)
( 6.23514605e-01,  9.58052871e-08)
( 6.24251613e-01,  9.62023968e-08)
( 6.24988621e-01,  9.56577557e-08)
( 6.25725629e-01,  9.41713637e-08)
( 6.26462637e-01,  9.17432210e-08)
( 6.27199645e-01,  8.83733274e-08)
( 6.27936653e-01,  8.40616830e-08)
( 6.28673661e-01,  7.88082878e-08)
( 6.29410669e-01,  7.26131418e-08)
( 6.30147677e-01,  6.54762449e-08)
( 6.30884685e-01,  5.73975973e-08)
( 6.31621693e-01,  4.83771988e-08)
( 6.32358701e-01,  3.84150495e-08)
( 6.33095709e-01,  2.75111494e-08)
( 6.33832717e-01,  1.56654985e-08)
( 6.34569725e-01,  2.87809680e-09)
( 6.35306734e-01, -1.08510557e-08)
( 6.36043742e-01, -2.55219591e-08)
( 6.36780750e-01, -4.11346133e-08)
( 6.37517758e-01, -5.76890183e-08)
( 6.38254766e-01, -7.51851741e-08)
( 6.38991774e-01, -9.36230807e-08)
( 6.39728782e-01, -1.13002738e-07)
( 6.40465790e-01, -1.33324146e-07)
( 6.41202798e-01, -1.54587305e-07)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 6.41939806e-01,  4.34736134e-12)
( 6.42711191e-01,  3.72913795e-12)
( 6.43482576e-01,  3.12924324e-12)
( 6.44253961e-01,  2.54767720e-12)
( 6.45025346e-01,  1.98443984e-12)
( 6.45796731e-01,  1.43953115e-12)
( 6.46568116e-01,  9.12951149e-13)
( 6.47339500e-01,  4.04699821e-13)
( 6.48110885e-01, -8.52228303e-14)
( 6.48882270e-01, -5.56816804e-13)
( 6.49653655e-01, -1.01008210e-12)
( 6.50425040e-01, -1.44501872e-12)
( 6.51196425e-01, -1.86162666e-12)
( 6.51967810e-01, -2.25990592e-12)
( 6.52739195e-01, -2.63985651e-12)
( 6.53510580e-01, -3.00147842e-12)
( 6.54281965e-01, -3.34477165e-12)
( 6.55053350e-01, -3.66973620e-12)
( 6.55824735e-01, -3.97637208e-12)
( 6.56596120e-01, -4.26467928e-12)
( 6.57367505e-01, -4.53465780e-12)
( 6.58138889e-01, -4.78630765e-12)
( 6.58910274e-01, -5.01962881e-12)
( 6.59681659e-01, -5.23462130e-12)
( 6.60453044e-01, -5.43128512e-12)
( 6.61224429e-01, -5.60962025e-12)
( 6.61995814e-01, -5.76962671e-12)
( 6.62767199e-01, -5.91130449e-12)
( 6.63538584e-01, -6.03465359e-12)
( 6.64309969e-01, -6.13967401e-12)
( 6.65081354e-01, -6.22636576e-12)
( 6.65852739e-01, -6.29472883e-12)
( 6.66624124e-01, -6.34476322e-12)
( 6.67395509e-01, -6.37646894e-12)
( 6.68166894e-01, -6.38984598e-12)
( 6.68938278e-01, -6.38489434e-12)
( 6.69709663e-01, -6.36161402e-12)
( 6.70481048e-01, -6.32000503e-12)
( 6.71252433e-01, -6.26006736e-12)
( 6.72023818e-01, -6.18180101e-12)
( 6.72795203e-01, -6.08520598e-12)
( 6.73566588e-01, -5.97028228e-12)
( 6.74337973e-01, -5.83702989e-12)
( 6.75109358e-01, -5.68544883e-12)
( 6.75880743e-01, -5.51553910e-12)
( 6.76652128e-01, -5.32730068e-12)
( 6.77423513e-01, -5.12073359e-12)
( 6.78194898e-01, -4.89583782e-12)
( 6.78966283e-01, -4.65261338e-12)
( 6.79737667e-01, -4.39106025e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 6.80509052e-01, -3.74078331e-13)
( 6.81984786e-01, -5.05990628e-13)
( 6.83460520e-01, -6.31063484e-13)
( 6.84936253e-01, -7.49296898e-13)
( 6.86411987e-01, -8.60690872e-13)
( 6.87887720e-01, -9.65245405e-13)
( 6.89363454e-01, -1.06296050e-12)
( 6.90839187e-01, -1.15383615e-12)
( 6.92314921e-01, -1.23787236e-12)
( 6.93790654e-01, -1.31506912e-12)
( 6.95266388e-01, -1.38542645e-12)
( 6.96742121e-01, -1.44894434e-12)
( 6.98217855e-01, -1.50562278e-12)
( 6.99693589e-01, -1.55546178e-12)
( 7.01169322e-01, -1.59846135e-12)
( 7.02645056e-01, -1.63462147e-12)
( 7.04120789e-01, -1.66394215e-12)
( 7.05596523e-01, -1.68642339e-12)
( 7.07072256e-01, -1.70206519e-12)
( 7.08547990e-01, -1.71086754e-12)
( 7.10023723e-01, -1.71283046e-12)
( 7.11499457e-01, -1.70795393e-12)
( 7.12975190e-01, -1.69623797e-12)
( 7.14450924e-01, -1.67768256e-12)
( 7.15926658e-01, -1.65228771e-12)
( 7.17402391e-01, -1.62005342e-12)
( 7.18878125e-01, -1.58097969e-12)
( 7.20353858e-01, -1.53506652e-12)
( 7.21829592e-01, -1.48231391e-12)
( 7.23305325e-01, -1.42272185e-12)
( 7.24781059e-01, -1.35629036e-12)
( 7.26256792e-01, -1.28301942e-12)
( 7.27732526e-01, -1.20290904e-12)
( 7.29208259e-01, -1.11595922e-12)
( 7.30683993e-01, -1.02216996e-12)
( 7.32159727e-01, -9.21541262e-13)
( 7.33635460e-01, -8.14073120e-13)
( 7.35111194e-01, -6.99765537e-13)
( 7.36586927e-01, -5.78618513e-13)
( 7.38062661e-01, -4.50632048e-13)
( 7.39538394e-01, -3.15806141e-13)
( 7.41014128e-01, -1.74140794e-13)
( 7.42489861e-01, -2.56360049e-14)
( 7.43965595e-01,  1.29708225e-13)
( 7.45441328e-01,  2.91891896e-13)
( 7.46917062e-01,  4.60915008e-13)
( 7.48392795e-01,  6.36777561e-13)
( 7.49868529e-01,  8.19479555e-13)
( 7.51344263e-01,  1.00902099e-12)
( 7.52819996e-01,  1.20540187e-12)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 7.54295730e-01,  1.33166324e-12)
( 7.55779298e-01,  1.28925874e-12)
( 7.57262867e-01,  1.24753900e-12)
( 7.58746436e-01,  1.20650402e-12)
( 7.60230005e-01,  1.16615379e-12)
( 7.61713574e-01,  1.12648831e-12)
( 7.63197143e-01,  1.08750758e-12)
( 7.64680711e-01,  1.04921161e-12)
( 7.66164280e-01,  1.01160040e-12)
( 7.67647849e-01,  9.74673933e-13)
( 7.69131418e-01,  9.38432224e-13)
( 7.70614987e-01,  9.02875269e-13)
( 7.72098555e-01,  8.68003069e-13)
( 7.73582124e-01,  8.33815622e-13)
( 7.75065693e-01,  8.00312929e-13)
( 7.76549262e-01,  7.67494990e-13)
( 7.78032831e-01,  7.35361805e-13)
( 7.79516399e-01,  7.03913374e-13)
( 7.80999968e-01,  6.73149697e-13)
( 7.82483537e-01,  6.43070774e-13)
( 7.83967106e-01,  6.13676605e-13)
( 7.85450675e-01,  5.84967190e-13)
( 7.86934244e-01,  5.56942529e-13)
( 7.88417812e-01,  5.29602622e-13)
( 7.89901381e-01,  5.02947469e-13)
( 7.91384950e-01,  4.76977069e-13)
( 7.92868519e-01,  4.51691424e-13)
( 7.94352088e-01,  4.27090533e-13)
( 7.95835656e-01,  4.03174395e-13)
( 7.97319225e-01,  3.79943012e-13)
( 7.98802794e-01,  3.57396383e-13)
( 8.00286363e-01,  3.35534507e-13)
( 8.01769932e-01,  3.14357386e-13)
( 8.03253500e-01,  2.93865018e-13)
( 8.04737069e-01,  2.74057405e-13)
( 8.06220638e-01,  2.54934545e-13)
( 8.07704207e-01,  2.36496439e-13)
( 8.09187776e-01,  2.18743088e-13)
( 8.10671345e-01,  2.01674490e-13)
( 8.12154913e-01,  1.85290646e-13)
( 8.13638482e-01,  1.69591556e-13)
( 8.15122051e-01,  1.54577221e-13)
( 8.16605620e-01,  1.40247639e-13)
( 8.18089189e-01,  1.26602811e-13)
( 8.19572757e-01,  1.13642737e-13)
( 8.21056326e-01,  1.01367417e-13)
( 8.22539895e-01,  8.97768509e-14)
( 8.24023464e-01,  7.88710389e-14)
( 8.25507033e-01,  6.86499808e-14)
( 8.26990601e-01,  5.91136767e-14)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28474170e-01,  1.02545223e-12)
( 8.30188917e-01,  1.00450624e-12)
( 8.31903664e-01,  9.83858891e-13)
( 8.33618410e-01,  9.63510172e-13)
( 8.35333157e-01,  9.43460088e-13)
( 8.37047904e-01,  9.23708638e-13)
( 8.38762650e-01,  9.04255823e-13)
( 8.40477397e-01,  8.85101641e-13)
( 8.42192144e-01,  8.66246094e-13)
( 8.43906890e-01,  8.47689181e-13)
( 8.45621637e-01,  8.29430903e-13)
( 8.47336384e-01,  8.11471258e-13)
( 8.49051130e-01,  7.93810248e-13)
( 8.50765877e-01,  7.76447872e-13)
( 8.52480624e-01,  7.59384131e-13)
( 8.54195370e-01,  7.42619023e-13)
( 8.55910117e-01,  7.26152550e-13)
( 8.57624864e-01,  7.09984711e-13)
( 8.59339610e-01,  6.94115507e-13)
( 8.61054357e-01,  6.78544936e-13)
( 8.62769104e-01,  6.63273000e-13)
( 8.64483850e-01,  6.48299698e-13)
( 8.66198597e-01,  6.33625031e-13)
( 8.67913344e-01,  6.19248997e-13)
( 8.69628090e-01,  6.05171598e-13)
( 8.71342837e-01,  5.91392834e-13)
( 8.73057584e-01,  5.77912703e-13)
( 8.74772331e-01,  5.64731207e-13)
( 8.76487077e-01,  5.51848345e-13)
( 8.78201824e-01,  5.39264117e-13)
( 8.79916571e-01,  5.26978523e-13)
( 8.81631317e-01,  5.14991564e-13)
( 8.83346064e-01,  5.03303239e-13)
( 8.85060811e-01,  4.91913548e-13)
( 8.86775557e-01,  4.80822492e-13)
( 8.88490304e-01,  4.70030069e-13)
( 8.90205051e-01,  4.59536281e-13)
( 8.91919797e-01,  4.49341128e-13)
( 8.93634544e-01,  4.39444608e-13)
( 8.95349291e-01,  4.29846723e-13)
( 8.97064037e-01,  4.20547472e-13)
( 8.98778784e-01,  4.11546855e-13)
( 9.00493531e-01,  4.02844873e-13)
( 9.02208277e-01,  3.94441524e-13)
( 9.03923024e-01,  3.86336810e-13)
( 9.05637771e-01,  3.78530731e-13)
( 9.07352517e-01,  3.71023285e-13)
( 9.09067264e-01,  3.63814474e-13)
( 9.10782011e-01,  3.56904297e-13)
( 9.12496757e-01,  3.50292754e-13)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [red, thick, solid]
coordinates {
( 9.14211504e-01, -1.73269167e-12)
( 9.15927274e-01, -1.85226785e-12)
( 9.17643044e-01, -1.95583529e-12)
( 9.19358814e-01, -2.04339399e-12)
( 9.21074584e-01, -2.11494396e-12)
( 9.22790354e-01, -2.17048519e-12)
( 9.24506124e-01, -2.21001770e-12)
( 9.26221893e-01, -2.23354146e-12)
( 9.27937663e-01, -2.24105650e-12)
( 9.29653433e-01, -2.23256280e-12)
( 9.31369203e-01, -2.20806036e-12)
( 9.33084973e-01, -2.16754919e-12)
( 9.34800743e-01, -2.11102929e-12)
( 9.36516513e-01, -2.03850065e-12)
( 9.38232283e-01, -1.94996328e-12)
( 9.39948053e-01, -1.84541717e-12)
( 9.41663823e-01, -1.72486233e-12)
( 9.43379593e-01, -1.58829876e-12)
( 9.45095363e-01, -1.43572645e-12)
( 9.46811132e-01, -1.26714540e-12)
( 9.48526902e-01, -1.08255563e-12)
( 9.50242672e-01, -8.81957116e-13)
( 9.51958442e-01, -6.65349870e-13)
( 9.53674212e-01, -4.32733891e-13)
( 9.55389982e-01, -1.84109177e-13)
( 9.57105752e-01,  8.05242709e-14)
( 9.58821522e-01,  3.61166453e-13)
( 9.60537292e-01,  6.57817369e-13)
( 9.62253062e-01,  9.70477020e-13)
( 9.63968832e-01,  1.29914540e-12)
( 9.65684602e-01,  1.64382252e-12)
( 9.67400372e-01,  2.00450838e-12)
( 9.69116141e-01,  2.38120296e-12)
( 9.70831911e-01,  2.77390629e-12)
( 9.72547681e-01,  3.18261834e-12)
( 9.74263451e-01,  3.60733913e-12)
( 9.75979221e-01,  4.04806865e-12)
( 9.77694991e-01,  4.50480691e-12)
( 9.79410761e-01,  4.97755390e-12)
( 9.81126531e-01,  5.46630963e-12)
( 9.82842301e-01,  5.97107409e-12)
( 9.84558071e-01,  6.49184729e-12)
( 9.86273841e-01,  7.02862922e-12)
( 9.87989611e-01,  7.58141988e-12)
( 9.89705380e-01,  8.15021928e-12)
( 9.91421150e-01,  8.73502741e-12)
( 9.93136920e-01,  9.33584427e-12)
( 9.94852690e-01,  9.95266987e-12)
( 9.96568460e-01,  1.05855042e-11)
( 9.98284230e-01,  1.12343473e-11)};\label{line:euler_multi_igsg_velocity_r1}

\addplot [green, thin, solid]
coordinates {
( 0.00000000e+00, -1.23016210e-11)
( 8.21848740e-04, -1.20100543e-11)
( 1.64369748e-03, -1.17205603e-11)
( 2.46554622e-03, -1.14331390e-11)
( 3.28739496e-03, -1.11477903e-11)
( 4.10924370e-03, -1.08645144e-11)
( 4.93109244e-03, -1.05833111e-11)
( 5.75294118e-03, -1.03041805e-11)
( 6.57478992e-03, -1.00271226e-11)
( 7.39663866e-03, -9.75213736e-12)
( 8.21848740e-03, -9.47922480e-12)
( 9.04033614e-03, -9.20838493e-12)
( 9.86218488e-03, -8.93961774e-12)
( 1.06840336e-02, -8.67292324e-12)
( 1.15058824e-02, -8.40830141e-12)
( 1.23277311e-02, -8.14575227e-12)
( 1.31495798e-02, -7.88527580e-12)
( 1.39714286e-02, -7.62687202e-12)
( 1.47932773e-02, -7.37054092e-12)
( 1.56151261e-02, -7.11628250e-12)
( 1.64369748e-02, -6.86409676e-12)
( 1.72588235e-02, -6.61398371e-12)
( 1.80806723e-02, -6.36594333e-12)
( 1.89025210e-02, -6.11997564e-12)
( 1.97243698e-02, -5.87608063e-12)
( 2.05462185e-02, -5.63425830e-12)
( 2.13680673e-02, -5.39450865e-12)
( 2.21899160e-02, -5.15683168e-12)
( 2.30117647e-02, -4.92122739e-12)
( 2.38336135e-02, -4.68769579e-12)
( 2.46554622e-02, -4.45623687e-12)
( 2.54773110e-02, -4.22685062e-12)
( 2.62991597e-02, -3.99953706e-12)
( 2.71210084e-02, -3.77429618e-12)
( 2.79428572e-02, -3.55112799e-12)
( 2.87647059e-02, -3.33003247e-12)
( 2.95865547e-02, -3.11100963e-12)
( 3.04084034e-02, -2.89405948e-12)
( 3.12302521e-02, -2.67918201e-12)
( 3.20521009e-02, -2.46637722e-12)
( 3.28739496e-02, -2.25564511e-12)
( 3.36957984e-02, -2.04698568e-12)
( 3.45176471e-02, -1.84039893e-12)
( 3.53394958e-02, -1.63588487e-12)
( 3.61613446e-02, -1.43344348e-12)
( 3.69831933e-02, -1.23307478e-12)
( 3.78050421e-02, -1.03477876e-12)
( 3.86268908e-02, -8.38555421e-13)
( 3.94487395e-02, -6.44404763e-13)
( 4.02705883e-02, -4.52326786e-13)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.10924370e-02, -8.44544139e-13)
( 4.19140624e-02, -7.59636141e-13)
( 4.27356878e-02, -6.78128612e-13)
( 4.35573133e-02, -6.00021550e-13)
( 4.43789387e-02, -5.25314957e-13)
( 4.52005641e-02, -4.54008831e-13)
( 4.60221895e-02, -3.86103174e-13)
( 4.68438149e-02, -3.21597984e-13)
( 4.76654403e-02, -2.60493262e-13)
( 4.84870657e-02, -2.02789009e-13)
( 4.93086911e-02, -1.48485223e-13)
( 5.01303166e-02, -9.75819057e-14)
( 5.09519420e-02, -5.00790561e-14)
( 5.17735674e-02, -5.97667450e-15)
( 5.25951928e-02,  3.47252391e-14)
( 5.34168182e-02,  7.20266847e-14)
( 5.42384436e-02,  1.05927662e-13)
( 5.50600690e-02,  1.36428172e-13)
( 5.58816945e-02,  1.63528214e-13)
( 5.67033199e-02,  1.87227787e-13)
( 5.75249453e-02,  2.07526893e-13)
( 5.83465707e-02,  2.24425530e-13)
( 5.91681961e-02,  2.37923700e-13)
( 5.99898215e-02,  2.48021402e-13)
( 6.08114469e-02,  2.54718635e-13)
( 6.16330723e-02,  2.58015401e-13)
( 6.24546978e-02,  2.57911699e-13)
( 6.32763232e-02,  2.54407528e-13)
( 6.40979486e-02,  2.47502890e-13)
( 6.49195740e-02,  2.37197784e-13)
( 6.57411994e-02,  2.23492209e-13)
( 6.65628248e-02,  2.06386167e-13)
( 6.73844502e-02,  1.85879657e-13)
( 6.82060756e-02,  1.61972678e-13)
( 6.90277011e-02,  1.34665232e-13)
( 6.98493265e-02,  1.03957318e-13)
( 7.06709519e-02,  6.98489354e-14)
( 7.14925773e-02,  3.23400851e-14)
( 7.23142027e-02, -8.56923319e-15)
( 7.31358281e-02, -5.28790195e-14)
( 7.39574535e-02, -1.00589274e-13)
( 7.47790790e-02, -1.51699996e-13)
( 7.56007044e-02, -2.06211186e-13)
( 7.64223298e-02, -2.64122845e-13)
( 7.72439552e-02, -3.25434971e-13)
( 7.80655806e-02, -3.90147565e-13)
( 7.88872060e-02, -4.58260627e-13)
( 7.97088314e-02, -5.29774158e-13)
( 8.05304568e-02, -6.04688156e-13)
( 8.13520823e-02, -6.83002622e-13)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 8.21737077e-02, -8.78301105e-13)
( 8.29941960e-02, -9.51709513e-13)
( 8.38146843e-02, -1.01863372e-12)
( 8.46351726e-02, -1.07907372e-12)
( 8.54556609e-02, -1.13302952e-12)
( 8.62761492e-02, -1.18050111e-12)
( 8.70966375e-02, -1.22148851e-12)
( 8.79171258e-02, -1.25599169e-12)
( 8.87376141e-02, -1.28401068e-12)
( 8.95581025e-02, -1.30554546e-12)
( 9.03785908e-02, -1.32059604e-12)
( 9.11990791e-02, -1.32916242e-12)
( 9.20195674e-02, -1.33124459e-12)
( 9.28400557e-02, -1.32684256e-12)
( 9.36605440e-02, -1.31595633e-12)
( 9.44810323e-02, -1.29858589e-12)
( 9.53015206e-02, -1.27473126e-12)
( 9.61220089e-02, -1.24439241e-12)
( 9.69424972e-02, -1.20756937e-12)
( 9.77629856e-02, -1.16426212e-12)
( 9.85834739e-02, -1.11447067e-12)
( 9.94039622e-02, -1.05819501e-12)
( 1.00224450e-01, -9.95435154e-13)
( 1.01044939e-01, -9.26191093e-13)
( 1.01865427e-01, -8.50462829e-13)
( 1.02685915e-01, -7.68250361e-13)
( 1.03506404e-01, -6.79553691e-13)
( 1.04326892e-01, -5.84372817e-13)
( 1.05147380e-01, -4.82707740e-13)
( 1.05967869e-01, -3.74558460e-13)
( 1.06788357e-01, -2.59924976e-13)
( 1.07608845e-01, -1.38807290e-13)
( 1.08429334e-01, -1.12054005e-14)
( 1.09249822e-01,  1.22880692e-13)
( 1.10070310e-01,  2.63450988e-13)
( 1.10890799e-01,  4.10505487e-13)
( 1.11711287e-01,  5.64044189e-13)
( 1.12531775e-01,  7.24067095e-13)
( 1.13352263e-01,  8.90574203e-13)
( 1.14172752e-01,  1.06356551e-12)
( 1.14993240e-01,  1.24304103e-12)
( 1.15813728e-01,  1.42900075e-12)
( 1.16634217e-01,  1.62144467e-12)
( 1.17454705e-01,  1.82037279e-12)
( 1.18275193e-01,  2.02578512e-12)
( 1.19095682e-01,  2.23768165e-12)
( 1.19916170e-01,  2.45606238e-12)
( 1.20736658e-01,  2.68092732e-12)
( 1.21557147e-01,  2.91227646e-12)
( 1.22377635e-01,  3.15010980e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 1.23198123e-01,  3.04346355e-13)
( 1.24018060e-01,  4.10879764e-13)
( 1.24837998e-01,  5.12737159e-13)
( 1.25657935e-01,  6.09918541e-13)
( 1.26477872e-01,  7.02423910e-13)
( 1.27297809e-01,  7.90253264e-13)
( 1.28117747e-01,  8.73406605e-13)
( 1.28937684e-01,  9.51883933e-13)
( 1.29757621e-01,  1.02568525e-12)
( 1.30577558e-01,  1.09481055e-12)
( 1.31397496e-01,  1.15925983e-12)
( 1.32217433e-01,  1.21903311e-12)
( 1.33037370e-01,  1.27413037e-12)
( 1.33857307e-01,  1.32455161e-12)
( 1.34677245e-01,  1.37029684e-12)
( 1.35497182e-01,  1.41136606e-12)
( 1.36317119e-01,  1.44775927e-12)
( 1.37137056e-01,  1.47947646e-12)
( 1.37956994e-01,  1.50651763e-12)
( 1.38776931e-01,  1.52888280e-12)
( 1.39596868e-01,  1.54657195e-12)
( 1.40416805e-01,  1.55958509e-12)
( 1.41236742e-01,  1.56792221e-12)
( 1.42056680e-01,  1.57158332e-12)
( 1.42876617e-01,  1.57056841e-12)
( 1.43696554e-01,  1.56487750e-12)
( 1.44516491e-01,  1.55451056e-12)
( 1.45336429e-01,  1.53946762e-12)
( 1.46156366e-01,  1.51974866e-12)
( 1.46976303e-01,  1.49535369e-12)
( 1.47796240e-01,  1.46628270e-12)
( 1.48616178e-01,  1.43253570e-12)
( 1.49436115e-01,  1.39411269e-12)
( 1.50256052e-01,  1.35101366e-12)
( 1.51075989e-01,  1.30323862e-12)
( 1.51895927e-01,  1.25078757e-12)
( 1.52715864e-01,  1.19366050e-12)
( 1.53535801e-01,  1.13185742e-12)
( 1.54355738e-01,  1.06537832e-12)
( 1.55175676e-01,  9.94223214e-13)
( 1.55995613e-01,  9.18392091e-13)
( 1.56815550e-01,  8.37884955e-13)
( 1.57635487e-01,  7.52701806e-13)
( 1.58455425e-01,  6.62842642e-13)
( 1.59275362e-01,  5.68307465e-13)
( 1.60095299e-01,  4.69096275e-13)
( 1.60915236e-01,  3.65209071e-13)
( 1.61735174e-01,  2.56645853e-13)
( 1.62555111e-01,  1.43406621e-13)
( 1.63375048e-01,  2.54913764e-14)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 1.64194985e-01, -2.77204002e-12)
( 1.64687784e-01, -2.51641698e-12)
( 1.65180582e-01, -2.27007636e-12)
( 1.65673381e-01, -2.03301819e-12)
( 1.66166180e-01, -1.80524244e-12)
( 1.66658978e-01, -1.58674913e-12)
( 1.67151777e-01, -1.37753826e-12)
( 1.67644575e-01, -1.17760982e-12)
( 1.68137374e-01, -9.86963809e-13)
( 1.68630173e-01, -8.05600237e-13)
( 1.69122971e-01, -6.33519099e-13)
( 1.69615770e-01, -4.70720396e-13)
( 1.70108568e-01, -3.17204127e-13)
( 1.70601367e-01, -1.72970292e-13)
( 1.71094165e-01, -3.80188919e-14)
( 1.71586964e-01,  8.76500740e-14)
( 1.72079763e-01,  2.04036606e-13)
( 1.72572561e-01,  3.11140703e-13)
( 1.73065360e-01,  4.08962366e-13)
( 1.73558158e-01,  4.97501594e-13)
( 1.74050957e-01,  5.76758388e-13)
( 1.74543756e-01,  6.46732748e-13)
( 1.75036554e-01,  7.07424673e-13)
( 1.75529353e-01,  7.58834164e-13)
( 1.76022151e-01,  8.00961220e-13)
( 1.76514950e-01,  8.33805843e-13)
( 1.77007748e-01,  8.57368030e-13)
( 1.77500547e-01,  8.71647784e-13)
( 1.77993346e-01,  8.76645103e-13)
( 1.78486144e-01,  8.72359987e-13)
( 1.78978943e-01,  8.58792438e-13)
( 1.79471741e-01,  8.35942454e-13)
( 1.79964540e-01,  8.03810035e-13)
( 1.80457339e-01,  7.62395182e-13)
( 1.80950137e-01,  7.11697895e-13)
( 1.81442936e-01,  6.51718173e-13)
( 1.81935734e-01,  5.82456017e-13)
( 1.82428533e-01,  5.03911427e-13)
( 1.82921331e-01,  4.16084402e-13)
( 1.83414130e-01,  3.18974943e-13)
( 1.83906929e-01,  2.12583049e-13)
( 1.84399727e-01,  9.69087215e-14)
( 1.84892526e-01, -2.80480408e-14)
( 1.85385324e-01, -1.62287237e-13)
( 1.85878123e-01, -3.05808868e-13)
( 1.86370922e-01, -4.58612934e-13)
( 1.86863720e-01, -6.20699434e-13)
( 1.87356519e-01, -7.92068368e-13)
( 1.87849317e-01, -9.72719736e-13)
( 1.88342116e-01, -1.16265354e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 1.88834915e-01, -3.15524149e-12)
( 1.89327015e-01, -2.97306737e-12)
( 1.89819115e-01, -2.79453413e-12)
( 1.90311216e-01, -2.61964176e-12)
( 1.90803316e-01, -2.44839028e-12)
( 1.91295417e-01, -2.28077968e-12)
( 1.91787517e-01, -2.11680996e-12)
( 1.92279617e-01, -1.95648112e-12)
( 1.92771718e-01, -1.79979317e-12)
( 1.93263818e-01, -1.64674609e-12)
( 1.93755919e-01, -1.49733989e-12)
( 1.94248019e-01, -1.35157458e-12)
( 1.94740119e-01, -1.20945014e-12)
( 1.95232220e-01, -1.07096659e-12)
( 1.95724320e-01, -9.36123911e-13)
( 1.96216421e-01, -8.04922118e-13)
( 1.96708521e-01, -6.77361205e-13)
( 1.97200622e-01, -5.53441172e-13)
( 1.97692722e-01, -4.33162021e-13)
( 1.98184822e-01, -3.16523750e-13)
( 1.98676923e-01, -2.03526360e-13)
( 1.99169023e-01, -9.41698505e-14)
( 1.99661124e-01,  1.15457783e-14)
( 2.00153224e-01,  1.13620526e-13)
( 2.00645324e-01,  2.12054394e-13)
( 2.01137425e-01,  3.06847381e-13)
( 2.01629525e-01,  3.97999487e-13)
( 2.02121626e-01,  4.85510712e-13)
( 2.02613726e-01,  5.69381057e-13)
( 2.03105826e-01,  6.49610521e-13)
( 2.03597927e-01,  7.26199104e-13)
( 2.04090027e-01,  7.99146807e-13)
( 2.04582128e-01,  8.68453629e-13)
( 2.05074228e-01,  9.34119570e-13)
( 2.05566329e-01,  9.96144631e-13)
( 2.06058429e-01,  1.05452881e-12)
( 2.06550529e-01,  1.10927211e-12)
( 2.07042630e-01,  1.16037453e-12)
( 2.07534730e-01,  1.20783607e-12)
( 2.08026831e-01,  1.25165672e-12)
( 2.08518931e-01,  1.29183650e-12)
( 2.09011031e-01,  1.32837540e-12)
( 2.09503132e-01,  1.36127341e-12)
( 2.09995232e-01,  1.39053055e-12)
( 2.10487333e-01,  1.41614680e-12)
( 2.10979433e-01,  1.43812217e-12)
( 2.11471533e-01,  1.45645667e-12)
( 2.11963634e-01,  1.47115028e-12)
( 2.12455734e-01,  1.48220301e-12)
( 2.12947835e-01,  1.48961486e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 2.13439935e-01, -1.70109381e-12)
( 2.13930208e-01, -1.36179484e-12)
( 2.14420480e-01, -1.04083391e-12)
( 2.14910753e-01, -7.38211029e-13)
( 2.15401025e-01, -4.53926187e-13)
( 2.15891298e-01, -1.87979388e-13)
( 2.16381570e-01,  5.96293688e-14)
( 2.16871843e-01,  2.88900083e-13)
( 2.17362116e-01,  4.99832754e-13)
( 2.17852388e-01,  6.92427383e-13)
( 2.18342661e-01,  8.66683969e-13)
( 2.18832933e-01,  1.02260251e-12)
( 2.19323206e-01,  1.16018301e-12)
( 2.19813478e-01,  1.27942547e-12)
( 2.20303751e-01,  1.38032989e-12)
( 2.20794023e-01,  1.46289626e-12)
( 2.21284296e-01,  1.52712459e-12)
( 2.21774569e-01,  1.57301488e-12)
( 2.22264841e-01,  1.60056712e-12)
( 2.22755114e-01,  1.60978132e-12)
( 2.23245386e-01,  1.60065748e-12)
( 2.23735659e-01,  1.57319560e-12)
( 2.24225931e-01,  1.52739568e-12)
( 2.24716204e-01,  1.46325771e-12)
( 2.25206476e-01,  1.38078170e-12)
( 2.25696749e-01,  1.27996764e-12)
( 2.26187022e-01,  1.16081555e-12)
( 2.26677294e-01,  1.02332541e-12)
( 2.27167567e-01,  8.67497227e-13)
( 2.27657839e-01,  6.93331003e-13)
( 2.28148112e-01,  5.00826736e-13)
( 2.28638384e-01,  2.89984427e-13)
( 2.29128657e-01,  6.08040748e-14)
( 2.29618929e-01, -1.86714320e-13)
( 2.30109202e-01, -4.52570757e-13)
( 2.30599475e-01, -7.36765237e-13)
( 2.31089747e-01, -1.03929776e-12)
( 2.31580020e-01, -1.36016832e-12)
( 2.32070292e-01, -1.69937693e-12)
( 2.32560565e-01, -2.05692358e-12)
( 2.33050837e-01, -2.43280827e-12)
( 2.33541110e-01, -2.82703101e-12)
( 2.34031382e-01, -3.23959179e-12)
( 2.34521655e-01, -3.67049061e-12)
( 2.35011928e-01, -4.11972747e-12)
( 2.35502200e-01, -4.58730238e-12)
( 2.35992473e-01, -5.07321533e-12)
( 2.36482745e-01, -5.57746632e-12)
( 2.36973018e-01, -6.10005535e-12)
( 2.37463290e-01, -6.64098243e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 2.37953563e-01, -3.49958389e-12)
( 2.38443473e-01, -2.83018906e-12)
( 2.38933383e-01, -2.18949398e-12)
( 2.39423294e-01, -1.57749866e-12)
( 2.39913204e-01, -9.94203084e-13)
( 2.40403114e-01, -4.39607261e-13)
( 2.40893024e-01,  8.62888107e-14)
( 2.41382935e-01,  5.83485131e-13)
( 2.41872845e-01,  1.05198170e-12)
( 2.42362755e-01,  1.49177852e-12)
( 2.42852665e-01,  1.90287558e-12)
( 2.43342576e-01,  2.28527290e-12)
( 2.43832486e-01,  2.63897046e-12)
( 2.44322396e-01,  2.96396828e-12)
( 2.44812306e-01,  3.26026634e-12)
( 2.45302216e-01,  3.52786465e-12)
( 2.45792127e-01,  3.76676321e-12)
( 2.46282037e-01,  3.97696201e-12)
( 2.46771947e-01,  4.15846107e-12)
( 2.47261857e-01,  4.31126037e-12)
( 2.47751768e-01,  4.43535993e-12)
( 2.48241678e-01,  4.53075973e-12)
( 2.48731588e-01,  4.59745978e-12)
( 2.49221498e-01,  4.63546008e-12)
( 2.49711409e-01,  4.64476063e-12)
( 2.50201319e-01,  4.62536143e-12)
( 2.50691229e-01,  4.57726247e-12)
( 2.51181139e-01,  4.50046377e-12)
( 2.51671050e-01,  4.39496531e-12)
( 2.52160960e-01,  4.26076710e-12)
( 2.52650870e-01,  4.09786914e-12)
( 2.53140780e-01,  3.90627143e-12)
( 2.53630691e-01,  3.68597397e-12)
( 2.54120601e-01,  3.43697676e-12)
( 2.54610511e-01,  3.15927979e-12)
( 2.55100421e-01,  2.85288308e-12)
( 2.55590331e-01,  2.51778661e-12)
( 2.56080242e-01,  2.15399039e-12)
( 2.56570152e-01,  1.76149442e-12)
( 2.57060062e-01,  1.34029870e-12)
( 2.57549972e-01,  8.90403229e-13)
( 2.58039883e-01,  4.11808005e-13)
( 2.58529793e-01, -9.54869695e-14)
( 2.59019703e-01, -6.31481695e-13)
( 2.59509613e-01, -1.19617617e-12)
( 2.59999524e-01, -1.78957040e-12)
( 2.60489434e-01, -2.41166438e-12)
( 2.60979344e-01, -3.06245811e-12)
( 2.61469254e-01, -3.74195159e-12)
( 2.61959165e-01, -4.45014483e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 2.62449075e-01, -1.87133807e-12)
( 2.62743720e-01, -1.81482666e-12)
( 2.63038365e-01, -1.76201923e-12)
( 2.63333011e-01, -1.71291579e-12)
( 2.63627656e-01, -1.66751633e-12)
( 2.63922301e-01, -1.62582086e-12)
( 2.64216947e-01, -1.58782938e-12)
( 2.64511592e-01, -1.55354189e-12)
( 2.64806237e-01, -1.52295838e-12)
( 2.65100882e-01, -1.49607886e-12)
( 2.65395528e-01, -1.47290332e-12)
( 2.65690173e-01, -1.45343177e-12)
( 2.65984818e-01, -1.43766421e-12)
( 2.66279463e-01, -1.42560063e-12)
( 2.66574109e-01, -1.41724105e-12)
( 2.66868754e-01, -1.41258544e-12)
( 2.67163399e-01, -1.41163383e-12)
( 2.67458045e-01, -1.41438620e-12)
( 2.67752690e-01, -1.42084255e-12)
( 2.68047335e-01, -1.43100290e-12)
( 2.68341980e-01, -1.44486723e-12)
( 2.68636626e-01, -1.46243554e-12)
( 2.68931271e-01, -1.48370785e-12)
( 2.69225916e-01, -1.50868414e-12)
( 2.69520562e-01, -1.53736441e-12)
( 2.69815207e-01, -1.56974868e-12)
( 2.70109852e-01, -1.60583693e-12)
( 2.70404497e-01, -1.64562916e-12)
( 2.70699143e-01, -1.68912539e-12)
( 2.70993788e-01, -1.73632559e-12)
( 2.71288433e-01, -1.78722979e-12)
( 2.71583079e-01, -1.84183797e-12)
( 2.71877724e-01, -1.90015014e-12)
( 2.72172369e-01, -1.96216630e-12)
( 2.72467014e-01, -2.02788644e-12)
( 2.72761660e-01, -2.09731057e-12)
( 2.73056305e-01, -2.17043868e-12)
( 2.73350950e-01, -2.24727078e-12)
( 2.73645596e-01, -2.32780687e-12)
( 2.73940241e-01, -2.41204695e-12)
( 2.74234886e-01, -2.49999101e-12)
( 2.74529531e-01, -2.59163906e-12)
( 2.74824177e-01, -2.68699109e-12)
( 2.75118822e-01, -2.78604711e-12)
( 2.75413467e-01, -2.88880712e-12)
( 2.75708113e-01, -2.99527111e-12)
( 2.76002758e-01, -3.10543909e-12)
( 2.76297403e-01, -3.21931106e-12)
( 2.76592048e-01, -3.33688701e-12)
( 2.76886694e-01, -3.45816695e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 2.77181339e-01, -2.75205811e-12)
( 2.77475911e-01, -2.64882934e-12)
( 2.77770482e-01, -2.54148035e-12)
( 2.78065054e-01, -2.43001115e-12)
( 2.78359625e-01, -2.31442173e-12)
( 2.78654197e-01, -2.19471209e-12)
( 2.78948768e-01, -2.07088224e-12)
( 2.79243340e-01, -1.94293217e-12)
( 2.79537911e-01, -1.81086188e-12)
( 2.79832483e-01, -1.67467138e-12)
( 2.80127054e-01, -1.53436066e-12)
( 2.80421626e-01, -1.38992973e-12)
( 2.80716197e-01, -1.24137858e-12)
( 2.81010769e-01, -1.08870721e-12)
( 2.81305340e-01, -9.31915629e-13)
( 2.81599912e-01, -7.71003830e-13)
( 2.81894483e-01, -6.05971815e-13)
( 2.82189055e-01, -4.36819584e-13)
( 2.82483626e-01, -2.63547137e-13)
( 2.82778198e-01, -8.61544734e-14)
( 2.83072769e-01,  9.53584063e-14)
( 2.83367341e-01,  2.80991502e-13)
( 2.83661913e-01,  4.70744814e-13)
( 2.83956484e-01,  6.64618342e-13)
( 2.84251056e-01,  8.62612087e-13)
( 2.84545627e-01,  1.06472605e-12)
( 2.84840199e-01,  1.27096022e-12)
( 2.85134770e-01,  1.48131462e-12)
( 2.85429342e-01,  1.69578923e-12)
( 2.85723913e-01,  1.91438405e-12)
( 2.86018485e-01,  2.13709909e-12)
( 2.86313056e-01,  2.36393435e-12)
( 2.86607628e-01,  2.59488982e-12)
( 2.86902199e-01,  2.82996551e-12)
( 2.87196771e-01,  3.06916142e-12)
( 2.87491342e-01,  3.31247754e-12)
( 2.87785914e-01,  3.55991388e-12)
( 2.88080485e-01,  3.81147044e-12)
( 2.88375057e-01,  4.06714721e-12)
( 2.88669628e-01,  4.32694419e-12)
( 2.88964200e-01,  4.59086140e-12)
( 2.89258771e-01,  4.85889882e-12)
( 2.89553343e-01,  5.13105645e-12)
( 2.89847915e-01,  5.40733430e-12)
( 2.90142486e-01,  5.68773237e-12)
( 2.90437058e-01,  5.97225066e-12)
( 2.90731629e-01,  6.26088916e-12)
( 2.91026201e-01,  6.55364787e-12)
( 2.91320772e-01,  6.85052681e-12)
( 2.91615344e-01,  7.15152596e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 2.91909915e-01,  8.27309855e-12)
( 2.92205666e-01,  8.25382658e-12)
( 2.92501416e-01,  8.21920205e-12)
( 2.92797167e-01,  8.16922494e-12)
( 2.93092918e-01,  8.10389527e-12)
( 2.93388668e-01,  8.02321302e-12)
( 2.93684419e-01,  7.92717820e-12)
( 2.93980169e-01,  7.81579080e-12)
( 2.94275920e-01,  7.68905084e-12)
( 2.94571671e-01,  7.54695830e-12)
( 2.94867421e-01,  7.38951320e-12)
( 2.95163172e-01,  7.21671552e-12)
( 2.95458922e-01,  7.02856527e-12)
( 2.95754673e-01,  6.82506244e-12)
( 2.96050424e-01,  6.60620705e-12)
( 2.96346174e-01,  6.37199908e-12)
( 2.96641925e-01,  6.12243854e-12)
( 2.96937675e-01,  5.85752543e-12)
( 2.97233426e-01,  5.57725975e-12)
( 2.97529177e-01,  5.28164150e-12)
( 2.97824927e-01,  4.97067068e-12)
( 2.98120678e-01,  4.64434728e-12)
( 2.98416428e-01,  4.30267131e-12)
( 2.98712179e-01,  3.94564277e-12)
( 2.99007930e-01,  3.57326166e-12)
( 2.99303680e-01,  3.18552798e-12)
( 2.99599431e-01,  2.78244172e-12)
( 2.99895181e-01,  2.36400290e-12)
( 3.00190932e-01,  1.93021150e-12)
( 3.00486683e-01,  1.48106753e-12)
( 3.00782433e-01,  1.01657099e-12)
( 3.01078184e-01,  5.36721873e-13)
( 3.01373934e-01,  4.15201883e-14)
( 3.01669685e-01, -4.69034068e-13)
( 3.01965436e-01, -9.94940897e-13)
( 3.02261186e-01, -1.53620030e-12)
( 3.02556937e-01, -2.09281227e-12)
( 3.02852687e-01, -2.66477681e-12)
( 3.03148438e-01, -3.25209393e-12)
( 3.03444189e-01, -3.85476361e-12)
( 3.03739939e-01, -4.47278587e-12)
( 3.04035690e-01, -5.10616070e-12)
( 3.04331440e-01, -5.75488810e-12)
( 3.04627191e-01, -6.41896808e-12)
( 3.04922942e-01, -7.09840062e-12)
( 3.05218692e-01, -7.79318574e-12)
( 3.05514443e-01, -8.50332343e-12)
( 3.05810193e-01, -9.22881369e-12)
( 3.06105944e-01, -9.96965652e-12)
( 3.06401695e-01, -1.07258519e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.06697445e-01, -4.29342249e-12)
( 3.06993146e-01, -3.76914991e-12)
( 3.07288847e-01, -3.26553295e-12)
( 3.07584549e-01, -2.78257160e-12)
( 3.07880250e-01, -2.32026587e-12)
( 3.08175951e-01, -1.87861576e-12)
( 3.08471652e-01, -1.45762126e-12)
( 3.08767353e-01, -1.05728238e-12)
( 3.09063054e-01, -6.77599123e-13)
( 3.09358755e-01, -3.18571479e-13)
( 3.09654456e-01,  1.98005470e-14)
( 3.09950157e-01,  3.37516956e-13)
( 3.10245859e-01,  6.34577748e-13)
( 3.10541560e-01,  9.10982922e-13)
( 3.10837261e-01,  1.16673248e-12)
( 3.11132962e-01,  1.40182642e-12)
( 3.11428663e-01,  1.61626474e-12)
( 3.11724364e-01,  1.81004745e-12)
( 3.12020065e-01,  1.98317454e-12)
( 3.12315766e-01,  2.13564601e-12)
( 3.12611467e-01,  2.26746186e-12)
( 3.12907169e-01,  2.37862210e-12)
( 3.13202870e-01,  2.46912672e-12)
( 3.13498571e-01,  2.53897572e-12)
( 3.13794272e-01,  2.58816911e-12)
( 3.14089973e-01,  2.61670687e-12)
( 3.14385674e-01,  2.62458902e-12)
( 3.14681375e-01,  2.61181556e-12)
( 3.14977076e-01,  2.57838647e-12)
( 3.15272777e-01,  2.52430177e-12)
( 3.15568478e-01,  2.44956145e-12)
( 3.15864180e-01,  2.35416552e-12)
( 3.16159881e-01,  2.23811397e-12)
( 3.16455582e-01,  2.10140680e-12)
( 3.16751283e-01,  1.94404401e-12)
( 3.17046984e-01,  1.76602560e-12)
( 3.17342685e-01,  1.56735158e-12)
( 3.17638386e-01,  1.34802194e-12)
( 3.17934087e-01,  1.10803669e-12)
( 3.18229788e-01,  8.47395814e-13)
( 3.18525490e-01,  5.66099324e-13)
( 3.18821191e-01,  2.64147216e-13)
( 3.19116892e-01, -5.84605094e-14)
( 3.19412593e-01, -4.01723852e-13)
( 3.19708294e-01, -7.65642811e-13)
( 3.20003995e-01, -1.15021739e-12)
( 3.20299696e-01, -1.55544758e-12)
( 3.20595397e-01, -1.98133339e-12)
( 3.20891098e-01, -2.42787482e-12)
( 3.21186800e-01, -2.89507187e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.21482501e-01, -5.99634702e-12)
( 3.21637686e-01, -5.64569568e-12)
( 3.21792871e-01, -5.30443591e-12)
( 3.21948055e-01, -4.97256772e-12)
( 3.22103240e-01, -4.65009109e-12)
( 3.22258425e-01, -4.33700604e-12)
( 3.22413610e-01, -4.03331256e-12)
( 3.22568795e-01, -3.73901066e-12)
( 3.22723980e-01, -3.45410032e-12)
( 3.22879165e-01, -3.17858156e-12)
( 3.23034350e-01, -2.91245437e-12)
( 3.23189535e-01, -2.65571876e-12)
( 3.23344720e-01, -2.40837471e-12)
( 3.23499905e-01, -2.17042224e-12)
( 3.23655090e-01, -1.94186134e-12)
( 3.23810275e-01, -1.72269201e-12)
( 3.23965460e-01, -1.51291426e-12)
( 3.24120645e-01, -1.31252807e-12)
( 3.24275830e-01, -1.12153346e-12)
( 3.24431015e-01, -9.39930426e-13)
( 3.24586200e-01, -7.67718960e-13)
( 3.24741384e-01, -6.04899066e-13)
( 3.24896569e-01, -4.51470745e-13)
( 3.25051754e-01, -3.07433996e-13)
( 3.25206939e-01, -1.72788819e-13)
( 3.25362124e-01, -4.75352149e-14)
( 3.25517309e-01,  6.83268172e-14)
( 3.25672494e-01,  1.74797277e-13)
( 3.25827679e-01,  2.71876165e-13)
( 3.25982864e-01,  3.59563480e-13)
( 3.26138049e-01,  4.37859223e-13)
( 3.26293234e-01,  5.06763393e-13)
( 3.26448419e-01,  5.66275991e-13)
( 3.26603604e-01,  6.16397017e-13)
( 3.26758789e-01,  6.57126471e-13)
( 3.26913974e-01,  6.88464352e-13)
( 3.27069159e-01,  7.10410662e-13)
( 3.27224344e-01,  7.22965398e-13)
( 3.27379529e-01,  7.26128563e-13)
( 3.27534714e-01,  7.19900155e-13)
( 3.27689898e-01,  7.04280175e-13)
( 3.27845083e-01,  6.79268622e-13)
( 3.28000268e-01,  6.44865497e-13)
( 3.28155453e-01,  6.01070800e-13)
( 3.28310638e-01,  5.47884531e-13)
( 3.28465823e-01,  4.85306689e-13)
( 3.28621008e-01,  4.13337275e-13)
( 3.28776193e-01,  3.31976289e-13)
( 3.28931378e-01,  2.41223730e-13)
( 3.29086563e-01,  1.41079599e-13)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.29241748e-01,  2.42494175e-12)
( 3.29397075e-01,  2.22307696e-12)
( 3.29552402e-01,  2.02792158e-12)
( 3.29707729e-01,  1.83947560e-12)
( 3.29863056e-01,  1.65773904e-12)
( 3.30018383e-01,  1.48271188e-12)
( 3.30173711e-01,  1.31439413e-12)
( 3.30329038e-01,  1.15278580e-12)
( 3.30484365e-01,  9.97886867e-13)
( 3.30639692e-01,  8.49697348e-13)
( 3.30795019e-01,  7.08217238e-13)
( 3.30950346e-01,  5.73446537e-13)
( 3.31105673e-01,  4.45385245e-13)
( 3.31261000e-01,  3.24033363e-13)
( 3.31416327e-01,  2.09390890e-13)
( 3.31571655e-01,  1.01457826e-13)
( 3.31726982e-01,  2.34171315e-16)
( 3.31882309e-01, -9.42800741e-14)
( 3.32037636e-01, -1.82084910e-13)
( 3.32192963e-01, -2.63180337e-13)
( 3.32348290e-01, -3.37566355e-13)
( 3.32503617e-01, -4.05242963e-13)
( 3.32658944e-01, -4.66210163e-13)
( 3.32814271e-01, -5.20467953e-13)
( 3.32969599e-01, -5.68016333e-13)
( 3.33124926e-01, -6.08855305e-13)
( 3.33280253e-01, -6.42984867e-13)
( 3.33435580e-01, -6.70405020e-13)
( 3.33590907e-01, -6.91115764e-13)
( 3.33746234e-01, -7.05117099e-13)
( 3.33901561e-01, -7.12409024e-13)
( 3.34056888e-01, -7.12991540e-13)
( 3.34212215e-01, -7.06864647e-13)
( 3.34367543e-01, -6.94028345e-13)
( 3.34522870e-01, -6.74482633e-13)
( 3.34678197e-01, -6.48227512e-13)
( 3.34833524e-01, -6.15262982e-13)
( 3.34988851e-01, -5.75589043e-13)
( 3.35144178e-01, -5.29205694e-13)
( 3.35299505e-01, -4.76112937e-13)
( 3.35454832e-01, -4.16310770e-13)
( 3.35610159e-01, -3.49799193e-13)
( 3.35765487e-01, -2.76578208e-13)
( 3.35920814e-01, -1.96647813e-13)
( 3.36076141e-01, -1.10008009e-13)
( 3.36231468e-01, -1.66587962e-14)
( 3.36386795e-01,  8.33998262e-14)
( 3.36542122e-01,  1.90167858e-13)
( 3.36697449e-01,  3.03645299e-13)
( 3.36852776e-01,  4.23832149e-13)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.37008103e-01,  5.06104275e-12)
( 3.37199537e-01,  4.74985060e-12)
( 3.37390972e-01,  4.43785208e-12)
( 3.37582406e-01,  4.12504721e-12)
( 3.37773840e-01,  3.81143597e-12)
( 3.37965274e-01,  3.49701838e-12)
( 3.38156708e-01,  3.18179442e-12)
( 3.38348142e-01,  2.86576409e-12)
( 3.38539576e-01,  2.54892741e-12)
( 3.38731010e-01,  2.23128436e-12)
( 3.38922444e-01,  1.91283495e-12)
( 3.39113878e-01,  1.59357918e-12)
( 3.39305312e-01,  1.27351705e-12)
( 3.39496746e-01,  9.52648553e-13)
( 3.39688180e-01,  6.30973696e-13)
( 3.39879614e-01,  3.08492477e-13)
( 3.40071048e-01, -1.47951043e-14)
( 3.40262482e-01, -3.38889048e-13)
( 3.40453916e-01, -6.63789353e-13)
( 3.40645350e-01, -9.89496021e-13)
( 3.40836784e-01, -1.31600905e-12)
( 3.41028218e-01, -1.64332844e-12)
( 3.41219652e-01, -1.97145420e-12)
( 3.41411086e-01, -2.30038631e-12)
( 3.41602520e-01, -2.63012479e-12)
( 3.41793954e-01, -2.96066963e-12)
( 3.41985388e-01, -3.29202083e-12)
( 3.42176822e-01, -3.62417840e-12)
( 3.42368256e-01, -3.95714232e-12)
( 3.42559690e-01, -4.29091261e-12)
( 3.42751124e-01, -4.62548926e-12)
( 3.42942558e-01, -4.96087227e-12)
( 3.43133992e-01, -5.29706165e-12)
( 3.43325426e-01, -5.63405738e-12)
( 3.43516860e-01, -5.97185948e-12)
( 3.43708294e-01, -6.31046794e-12)
( 3.43899728e-01, -6.64988277e-12)
( 3.44091162e-01, -6.99010395e-12)
( 3.44282596e-01, -7.33113150e-12)
( 3.44474030e-01, -7.67296541e-12)
( 3.44665464e-01, -8.01560568e-12)
( 3.44856898e-01, -8.35905231e-12)
( 3.45048332e-01, -8.70330531e-12)
( 3.45239766e-01, -9.04836466e-12)
( 3.45431200e-01, -9.39423038e-12)
( 3.45622634e-01, -9.74090247e-12)
( 3.45814068e-01, -1.00883809e-11)
( 3.46005502e-01, -1.04366657e-11)
( 3.46196936e-01, -1.07857569e-11)
( 3.46388370e-01, -1.11356544e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.46579804e-01, -9.25069286e-12)
( 3.46771384e-01, -8.64165776e-12)
( 3.46962964e-01, -8.03467817e-12)
( 3.47154544e-01, -7.42975409e-12)
( 3.47346124e-01, -6.82688554e-12)
( 3.47537704e-01, -6.22607249e-12)
( 3.47729285e-01, -5.62731497e-12)
( 3.47920865e-01, -5.03061296e-12)
( 3.48112445e-01, -4.43596647e-12)
( 3.48304025e-01, -3.84337549e-12)
( 3.48495605e-01, -3.25284003e-12)
( 3.48687185e-01, -2.66436008e-12)
( 3.48878765e-01, -2.07793566e-12)
( 3.49070345e-01, -1.49356674e-12)
( 3.49261925e-01, -9.11253348e-13)
( 3.49453505e-01, -3.30995469e-13)
( 3.49645085e-01,  2.47206895e-13)
( 3.49836665e-01,  8.23353741e-13)
( 3.50028245e-01,  1.39744507e-12)
( 3.50219825e-01,  1.96948089e-12)
( 3.50411405e-01,  2.53946118e-12)
( 3.50602985e-01,  3.10738597e-12)
( 3.50794565e-01,  3.67325523e-12)
( 3.50986145e-01,  4.23706898e-12)
( 3.51177725e-01,  4.79882722e-12)
( 3.51369305e-01,  5.35852993e-12)
( 3.51560885e-01,  5.91617713e-12)
( 3.51752465e-01,  6.47176882e-12)
( 3.51944046e-01,  7.02530499e-12)
( 3.52135626e-01,  7.57678564e-12)
( 3.52327206e-01,  8.12621077e-12)
( 3.52518786e-01,  8.67358039e-12)
( 3.52710366e-01,  9.21889450e-12)
( 3.52901946e-01,  9.76215308e-12)
( 3.53093526e-01,  1.03033562e-11)
( 3.53285106e-01,  1.08425037e-11)
( 3.53476686e-01,  1.13795957e-11)
( 3.53668266e-01,  1.19146323e-11)
( 3.53859846e-01,  1.24476133e-11)
( 3.54051426e-01,  1.29785388e-11)
( 3.54243006e-01,  1.35074087e-11)
( 3.54434586e-01,  1.40342232e-11)
( 3.54626166e-01,  1.45589821e-11)
( 3.54817746e-01,  1.50816856e-11)
( 3.55009326e-01,  1.56023335e-11)
( 3.55200906e-01,  1.61209259e-11)
( 3.55392486e-01,  1.66374627e-11)
( 3.55584066e-01,  1.71519441e-11)
( 3.55775646e-01,  1.76643699e-11)
( 3.55967226e-01,  1.81747403e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.56158807e-01, -1.83808863e-11)
( 3.56203456e-01, -1.95210642e-11)
( 3.56248105e-01, -2.05452053e-11)
( 3.56292754e-01, -2.14533098e-11)
( 3.56337403e-01, -2.22453774e-11)
( 3.56382053e-01, -2.29214084e-11)
( 3.56426702e-01, -2.34814026e-11)
( 3.56471351e-01, -2.39253601e-11)
( 3.56516000e-01, -2.42532809e-11)
( 3.56560650e-01, -2.44651650e-11)
( 3.56605299e-01, -2.45610123e-11)
( 3.56649948e-01, -2.45408229e-11)
( 3.56694597e-01, -2.44045968e-11)
( 3.56739247e-01, -2.41523339e-11)
( 3.56783896e-01, -2.37840344e-11)
( 3.56828545e-01, -2.32996981e-11)
( 3.56873194e-01, -2.26993250e-11)
( 3.56917844e-01, -2.19829153e-11)
( 3.56962493e-01, -2.11504688e-11)
( 3.57007142e-01, -2.02019856e-11)
( 3.57051791e-01, -1.91374656e-11)
( 3.57096441e-01, -1.79569090e-11)
( 3.57141090e-01, -1.66603156e-11)
( 3.57185739e-01, -1.52476855e-11)
( 3.57230388e-01, -1.37190186e-11)
( 3.57275037e-01, -1.20743151e-11)
( 3.57319687e-01, -1.03135748e-11)
( 3.57364336e-01, -8.43679775e-12)
( 3.57408985e-01, -6.44398400e-12)
( 3.57453634e-01, -4.33513353e-12)
( 3.57498284e-01, -2.11024633e-12)
( 3.57542933e-01,  2.30677600e-13)
( 3.57587582e-01,  2.68763825e-12)
( 3.57632231e-01,  5.26063563e-12)
( 3.57676881e-01,  7.94966974e-12)
( 3.57721530e-01,  1.07547406e-11)
( 3.57766179e-01,  1.36758481e-11)
( 3.57810828e-01,  1.67129924e-11)
( 3.57855478e-01,  1.98661734e-11)
( 3.57900127e-01,  2.31353912e-11)
( 3.57944776e-01,  2.65206456e-11)
( 3.57989425e-01,  3.00219368e-11)
( 3.58034074e-01,  3.36392647e-11)
( 3.58078724e-01,  3.73726294e-11)
( 3.58123373e-01,  4.12220308e-11)
( 3.58168022e-01,  4.51874689e-11)
( 3.58212671e-01,  4.92689437e-11)
( 3.58257321e-01,  5.34664552e-11)
( 3.58301970e-01,  5.77800035e-11)
( 3.58346619e-01,  6.22095885e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.58391268e-01,  4.24831776e-11)
( 3.58436054e-01,  4.12888022e-11)
( 3.58480839e-01,  4.00880894e-11)
( 3.58525625e-01,  3.88810392e-11)
( 3.58570410e-01,  3.76676515e-11)
( 3.58615196e-01,  3.64479263e-11)
( 3.58659981e-01,  3.52218638e-11)
( 3.58704767e-01,  3.39894638e-11)
( 3.58749552e-01,  3.27507263e-11)
( 3.58794338e-01,  3.15056515e-11)
( 3.58839123e-01,  3.02542392e-11)
( 3.58883909e-01,  2.89964894e-11)
( 3.58928694e-01,  2.77324023e-11)
( 3.58973480e-01,  2.64619777e-11)
( 3.59018265e-01,  2.51852156e-11)
( 3.59063051e-01,  2.39021162e-11)
( 3.59107836e-01,  2.26126793e-11)
( 3.59152622e-01,  2.13169049e-11)
( 3.59197407e-01,  2.00147932e-11)
( 3.59242193e-01,  1.87063440e-11)
( 3.59286978e-01,  1.73915573e-11)
( 3.59331764e-01,  1.60704332e-11)
( 3.59376549e-01,  1.47429717e-11)
( 3.59421335e-01,  1.34091728e-11)
( 3.59466120e-01,  1.20690364e-11)
( 3.59510906e-01,  1.07225626e-11)
( 3.59555691e-01,  9.36975137e-12)
( 3.59600477e-01,  8.01060269e-12)
( 3.59645262e-01,  6.64511658e-12)
( 3.59690048e-01,  5.27329304e-12)
( 3.59734833e-01,  3.89513206e-12)
( 3.59779619e-01,  2.51063364e-12)
( 3.59824404e-01,  1.11979780e-12)
( 3.59869190e-01, -2.77375486e-13)
( 3.59913975e-01, -1.68088620e-12)
( 3.59958761e-01, -3.09073435e-12)
( 3.60003546e-01, -4.50691993e-12)
( 3.60048332e-01, -5.92944295e-12)
( 3.60093117e-01, -7.35830340e-12)
( 3.60137903e-01, -8.79350129e-12)
( 3.60182688e-01, -1.02350366e-11)
( 3.60227474e-01, -1.16829094e-11)
( 3.60272259e-01, -1.31371195e-11)
( 3.60317045e-01, -1.45976672e-11)
( 3.60361830e-01, -1.60645522e-11)
( 3.60406616e-01, -1.75377747e-11)
( 3.60451401e-01, -1.90173346e-11)
( 3.60496187e-01, -2.05032320e-11)
( 3.60540972e-01, -2.19954668e-11)
( 3.60585758e-01, -2.34940390e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.60630543e-01, -3.31655407e-11)
( 3.60733573e-01, -3.22030382e-11)
( 3.60836603e-01, -3.12542663e-11)
( 3.60939632e-01, -3.03192251e-11)
( 3.61042662e-01, -2.93979144e-11)
( 3.61145692e-01, -2.84903344e-11)
( 3.61248722e-01, -2.75964850e-11)
( 3.61351751e-01, -2.67163662e-11)
( 3.61454781e-01, -2.58499781e-11)
( 3.61557811e-01, -2.49973205e-11)
( 3.61660840e-01, -2.41583936e-11)
( 3.61763870e-01, -2.33331973e-11)
( 3.61866900e-01, -2.25217316e-11)
( 3.61969930e-01, -2.17239965e-11)
( 3.62072959e-01, -2.09399921e-11)
( 3.62175989e-01, -2.01697183e-11)
( 3.62279019e-01, -1.94131751e-11)
( 3.62382048e-01, -1.86703625e-11)
( 3.62485078e-01, -1.79412805e-11)
( 3.62588108e-01, -1.72259291e-11)
( 3.62691138e-01, -1.65243084e-11)
( 3.62794167e-01, -1.58364183e-11)
( 3.62897197e-01, -1.51622588e-11)
( 3.63000227e-01, -1.45018299e-11)
( 3.63103256e-01, -1.38551316e-11)
( 3.63206286e-01, -1.32221640e-11)
( 3.63309316e-01, -1.26029270e-11)
( 3.63412346e-01, -1.19974206e-11)
( 3.63515375e-01, -1.14056448e-11)
( 3.63618405e-01, -1.08275996e-11)
( 3.63721435e-01, -1.02632851e-11)
( 3.63824464e-01, -9.71270114e-12)
( 3.63927494e-01, -9.17584783e-12)
( 3.64030524e-01, -8.65272514e-12)
( 3.64133554e-01, -8.14333306e-12)
( 3.64236583e-01, -7.64767161e-12)
( 3.64339613e-01, -7.16574078e-12)
( 3.64442643e-01, -6.69754056e-12)
( 3.64545672e-01, -6.24307097e-12)
( 3.64648702e-01, -5.80233199e-12)
( 3.64751732e-01, -5.37532363e-12)
( 3.64854762e-01, -4.96204589e-12)
( 3.64957791e-01, -4.56249877e-12)
( 3.65060821e-01, -4.17668227e-12)
( 3.65163851e-01, -3.80459639e-12)
( 3.65266880e-01, -3.44624112e-12)
( 3.65369910e-01, -3.10161648e-12)
( 3.65472940e-01, -2.77072245e-12)
( 3.65575970e-01, -2.45355904e-12)
( 3.65678999e-01, -2.15012626e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.65782029e-01, -1.19178161e-12)
( 3.65885362e-01, -1.06538522e-12)
( 3.65988694e-01, -9.48142529e-13)
( 3.66092027e-01, -8.40053538e-13)
( 3.66195360e-01, -7.41118245e-13)
( 3.66298693e-01, -6.51336652e-13)
( 3.66402025e-01, -5.70708757e-13)
( 3.66505358e-01, -4.99234562e-13)
( 3.66608691e-01, -4.36914065e-13)
( 3.66712023e-01, -3.83747267e-13)
( 3.66815356e-01, -3.39734169e-13)
( 3.66918689e-01, -3.04874769e-13)
( 3.67022022e-01, -2.79169068e-13)
( 3.67125354e-01, -2.62617066e-13)
( 3.67228687e-01, -2.55218762e-13)
( 3.67332020e-01, -2.56974158e-13)
( 3.67435352e-01, -2.67883253e-13)
( 3.67538685e-01, -2.87946046e-13)
( 3.67642018e-01, -3.17162539e-13)
( 3.67745350e-01, -3.55532730e-13)
( 3.67848683e-01, -4.03056621e-13)
( 3.67952016e-01, -4.59734210e-13)
( 3.68055349e-01, -5.25565498e-13)
( 3.68158681e-01, -6.00550485e-13)
( 3.68262014e-01, -6.84689171e-13)
( 3.68365347e-01, -7.77981556e-13)
( 3.68468679e-01, -8.80427640e-13)
( 3.68572012e-01, -9.92027423e-13)
( 3.68675345e-01, -1.11278090e-12)
( 3.68778678e-01, -1.24268808e-12)
( 3.68882010e-01, -1.38174896e-12)
( 3.68985343e-01, -1.52996354e-12)
( 3.69088676e-01, -1.68733182e-12)
( 3.69192008e-01, -1.85385380e-12)
( 3.69295341e-01, -2.02952947e-12)
( 3.69398674e-01, -2.21435885e-12)
( 3.69502006e-01, -2.40834192e-12)
( 3.69605339e-01, -2.61147869e-12)
( 3.69708672e-01, -2.82376916e-12)
( 3.69812005e-01, -3.04521333e-12)
( 3.69915337e-01, -3.27581120e-12)
( 3.70018670e-01, -3.51556277e-12)
( 3.70122003e-01, -3.76446803e-12)
( 3.70225335e-01, -4.02252700e-12)
( 3.70328668e-01, -4.28973966e-12)
( 3.70432001e-01, -4.56610603e-12)
( 3.70535334e-01, -4.85162609e-12)
( 3.70638666e-01, -5.14629985e-12)
( 3.70741999e-01, -5.45012731e-12)
( 3.70845332e-01, -5.76310847e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.70948664e-01, -5.87325798e-12)
( 3.71059336e-01, -5.62490252e-12)
( 3.71170007e-01, -5.37502149e-12)
( 3.71280678e-01, -5.12361491e-12)
( 3.71391349e-01, -4.87068277e-12)
( 3.71502020e-01, -4.61622507e-12)
( 3.71612692e-01, -4.36024182e-12)
( 3.71723363e-01, -4.10273300e-12)
( 3.71834034e-01, -3.84369863e-12)
( 3.71944705e-01, -3.58313869e-12)
( 3.72055377e-01, -3.32105320e-12)
( 3.72166048e-01, -3.05744216e-12)
( 3.72276719e-01, -2.79230555e-12)
( 3.72387390e-01, -2.52564338e-12)
( 3.72498061e-01, -2.25745566e-12)
( 3.72608733e-01, -1.98774238e-12)
( 3.72719404e-01, -1.71650354e-12)
( 3.72830075e-01, -1.44373914e-12)
( 3.72940746e-01, -1.16944919e-12)
( 3.73051418e-01, -8.93633673e-13)
( 3.73162089e-01, -6.16292600e-13)
( 3.73272760e-01, -3.37425969e-13)
( 3.73383431e-01, -5.70337803e-14)
( 3.73494102e-01,  2.24883967e-13)
( 3.73604774e-01,  5.08327272e-13)
( 3.73715445e-01,  7.93296136e-13)
( 3.73826116e-01,  1.07979056e-12)
( 3.73936787e-01,  1.36781054e-12)
( 3.74047459e-01,  1.65735608e-12)
( 3.74158130e-01,  1.94842717e-12)
( 3.74268801e-01,  2.24102383e-12)
( 3.74379472e-01,  2.53514604e-12)
( 3.74490143e-01,  2.83079381e-12)
( 3.74600815e-01,  3.12796714e-12)
( 3.74711486e-01,  3.42666603e-12)
( 3.74822157e-01,  3.72689048e-12)
( 3.74932828e-01,  4.02864048e-12)
( 3.75043500e-01,  4.33191604e-12)
( 3.75154171e-01,  4.63671717e-12)
( 3.75264842e-01,  4.94304384e-12)
( 3.75375513e-01,  5.25089608e-12)
( 3.75486184e-01,  5.56027388e-12)
( 3.75596856e-01,  5.87117723e-12)
( 3.75707527e-01,  6.18360614e-12)
( 3.75818198e-01,  6.49756061e-12)
( 3.75928869e-01,  6.81304064e-12)
( 3.76039541e-01,  7.13004623e-12)
( 3.76150212e-01,  7.44857737e-12)
( 3.76260883e-01,  7.76863408e-12)
( 3.76371554e-01,  8.09021634e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.76482226e-01,  1.02653056e-11)
( 3.76593337e-01,  1.02365358e-11)
( 3.76704449e-01,  1.02012141e-11)
( 3.76815560e-01,  1.01593404e-11)
( 3.76926672e-01,  1.01109146e-11)
( 3.77037784e-01,  1.00559369e-11)
( 3.77148895e-01,  9.99440710e-12)
( 3.77260007e-01,  9.92632532e-12)
( 3.77371118e-01,  9.85169152e-12)
( 3.77482230e-01,  9.77050571e-12)
( 3.77593342e-01,  9.68276789e-12)
( 3.77704453e-01,  9.58847806e-12)
( 3.77815565e-01,  9.48763621e-12)
( 3.77926676e-01,  9.38024235e-12)
( 3.78037788e-01,  9.26629648e-12)
( 3.78148900e-01,  9.14579860e-12)
( 3.78260011e-01,  9.01874871e-12)
( 3.78371123e-01,  8.88514680e-12)
( 3.78482235e-01,  8.74499288e-12)
( 3.78593346e-01,  8.59828695e-12)
( 3.78704458e-01,  8.44502901e-12)
( 3.78815569e-01,  8.28521906e-12)
( 3.78926681e-01,  8.11885709e-12)
( 3.79037793e-01,  7.94594311e-12)
( 3.79148904e-01,  7.76647712e-12)
( 3.79260016e-01,  7.58045912e-12)
( 3.79371127e-01,  7.38788911e-12)
( 3.79482239e-01,  7.18876708e-12)
( 3.79593351e-01,  6.98309304e-12)
( 3.79704462e-01,  6.77086699e-12)
( 3.79815574e-01,  6.55208893e-12)
( 3.79926686e-01,  6.32675885e-12)
( 3.80037797e-01,  6.09487677e-12)
( 3.80148909e-01,  5.85644267e-12)
( 3.80260020e-01,  5.61145655e-12)
( 3.80371132e-01,  5.35991843e-12)
( 3.80482244e-01,  5.10182830e-12)
( 3.80593355e-01,  4.83718615e-12)
( 3.80704467e-01,  4.56599199e-12)
( 3.80815578e-01,  4.28824582e-12)
( 3.80926690e-01,  4.00394764e-12)
( 3.81037802e-01,  3.71309744e-12)
( 3.81148913e-01,  3.41569523e-12)
( 3.81260025e-01,  3.11174101e-12)
( 3.81371136e-01,  2.80123478e-12)
( 3.81482248e-01,  2.48417654e-12)
( 3.81593360e-01,  2.16056628e-12)
( 3.81704471e-01,  1.83040401e-12)
( 3.81815583e-01,  1.49368973e-12)
( 3.81926695e-01,  1.15042344e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.82037806e-01,  2.41973330e-13)
( 3.82182081e-01,  1.66760572e-13)
( 3.82326355e-01,  9.75640805e-14)
( 3.82470629e-01,  3.43838564e-14)
( 3.82614904e-01, -2.27801006e-14)
( 3.82759178e-01, -7.39277905e-14)
( 3.82903452e-01, -1.19059213e-13)
( 3.83047727e-01, -1.58174369e-13)
( 3.83192001e-01, -1.91273258e-13)
( 3.83336276e-01, -2.18355879e-13)
( 3.83480550e-01, -2.39422233e-13)
( 3.83624824e-01, -2.54472321e-13)
( 3.83769099e-01, -2.63506141e-13)
( 3.83913373e-01, -2.66523694e-13)
( 3.84057648e-01, -2.63524980e-13)
( 3.84201922e-01, -2.54509998e-13)
( 3.84346196e-01, -2.39478750e-13)
( 3.84490471e-01, -2.18431234e-13)
( 3.84634745e-01, -1.91367452e-13)
( 3.84779019e-01, -1.58287402e-13)
( 3.84923294e-01, -1.19191085e-13)
( 3.85067568e-01, -7.40785016e-14)
( 3.85211843e-01, -2.29496505e-14)
( 3.85356117e-01,  3.41954676e-14)
( 3.85500391e-01,  9.73568528e-14)
( 3.85644666e-01,  1.66534505e-13)
( 3.85788940e-01,  2.41728425e-13)
( 3.85933215e-01,  3.22938611e-13)
( 3.86077489e-01,  4.10165065e-13)
( 3.86221763e-01,  5.03407786e-13)
( 3.86366038e-01,  6.02666774e-13)
( 3.86510312e-01,  7.07942029e-13)
( 3.86654586e-01,  8.19233551e-13)
( 3.86798861e-01,  9.36541340e-13)
( 3.86943135e-01,  1.05986540e-12)
( 3.87087410e-01,  1.18920572e-12)
( 3.87231684e-01,  1.32456231e-12)
( 3.87375958e-01,  1.46593517e-12)
( 3.87520233e-01,  1.61332429e-12)
( 3.87664507e-01,  1.76672968e-12)
( 3.87808782e-01,  1.92615134e-12)
( 3.87953056e-01,  2.09158927e-12)
( 3.88097330e-01,  2.26304346e-12)
( 3.88241605e-01,  2.44051392e-12)
( 3.88385879e-01,  2.62400065e-12)
( 3.88530153e-01,  2.81350365e-12)
( 3.88674428e-01,  3.00902291e-12)
( 3.88818702e-01,  3.21055844e-12)
( 3.88962977e-01,  3.41811023e-12)
( 3.89107251e-01,  3.63167830e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.89251525e-01,  6.41152503e-12)
( 3.89397098e-01,  6.62803478e-12)
( 3.89542671e-01,  6.82850900e-12)
( 3.89688243e-01,  7.01294768e-12)
( 3.89833816e-01,  7.18135082e-12)
( 3.89979388e-01,  7.33371842e-12)
( 3.90124961e-01,  7.47005048e-12)
( 3.90270534e-01,  7.59034701e-12)
( 3.90416106e-01,  7.69460799e-12)
( 3.90561679e-01,  7.78283344e-12)
( 3.90707252e-01,  7.85502335e-12)
( 3.90852824e-01,  7.91117772e-12)
( 3.90998397e-01,  7.95129656e-12)
( 3.91143969e-01,  7.97537985e-12)
( 3.91289542e-01,  7.98342761e-12)
( 3.91435115e-01,  7.97543983e-12)
( 3.91580687e-01,  7.95141651e-12)
( 3.91726260e-01,  7.91135765e-12)
( 3.91871832e-01,  7.85526326e-12)
( 3.92017405e-01,  7.78313333e-12)
( 3.92162978e-01,  7.69496785e-12)
( 3.92308550e-01,  7.59076684e-12)
( 3.92454123e-01,  7.47053030e-12)
( 3.92599696e-01,  7.33425821e-12)
( 3.92745268e-01,  7.18195058e-12)
( 3.92890841e-01,  7.01360742e-12)
( 3.93036413e-01,  6.82922872e-12)
( 3.93181986e-01,  6.62881448e-12)
( 3.93327559e-01,  6.41236470e-12)
( 3.93473131e-01,  6.17987939e-12)
( 3.93618704e-01,  5.93135853e-12)
( 3.93764277e-01,  5.66680214e-12)
( 3.93909849e-01,  5.38621021e-12)
( 3.94055422e-01,  5.08958274e-12)
( 3.94200994e-01,  4.77691973e-12)
( 3.94346567e-01,  4.44822119e-12)
( 3.94492140e-01,  4.10348710e-12)
( 3.94637712e-01,  3.74271748e-12)
( 3.94783285e-01,  3.36591232e-12)
( 3.94928857e-01,  2.97307162e-12)
( 3.95074430e-01,  2.56419539e-12)
( 3.95220003e-01,  2.13928361e-12)
( 3.95365575e-01,  1.69833630e-12)
( 3.95511148e-01,  1.24135345e-12)
( 3.95656721e-01,  7.68335060e-13)
( 3.95802293e-01,  2.79281133e-13)
( 3.95947866e-01, -2.25808333e-13)
( 3.96093438e-01, -7.46933337e-13)
( 3.96239011e-01, -1.28409388e-12)
( 3.96384584e-01, -1.83728996e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 3.96530156e-01, -8.21693345e-12)
( 3.96683511e-01, -7.74582794e-12)
( 3.96836865e-01, -7.29307214e-12)
( 3.96990219e-01, -6.85866604e-12)
( 3.97143573e-01, -6.44260966e-12)
( 3.97296928e-01, -6.04490298e-12)
( 3.97450282e-01, -5.66554600e-12)
( 3.97603636e-01, -5.30453874e-12)
( 3.97756991e-01, -4.96188118e-12)
( 3.97910345e-01, -4.63757332e-12)
( 3.98063699e-01, -4.33161518e-12)
( 3.98217053e-01, -4.04400674e-12)
( 3.98370408e-01, -3.77474801e-12)
( 3.98523762e-01, -3.52383899e-12)
( 3.98677116e-01, -3.29127967e-12)
( 3.98830471e-01, -3.07707006e-12)
( 3.98983825e-01, -2.88121016e-12)
( 3.99137179e-01, -2.70369996e-12)
( 3.99290533e-01, -2.54453948e-12)
( 3.99443888e-01, -2.40372870e-12)
( 3.99597242e-01, -2.28126762e-12)
( 3.99750596e-01, -2.17715626e-12)
( 3.99903951e-01, -2.09139460e-12)
( 4.00057305e-01, -2.02398265e-12)
( 4.00210659e-01, -1.97492040e-12)
( 4.00364013e-01, -1.94420786e-12)
( 4.00517368e-01, -1.93184503e-12)
( 4.00670722e-01, -1.93783191e-12)
( 4.00824076e-01, -1.96216849e-12)
( 4.00977431e-01, -2.00485478e-12)
( 4.01130785e-01, -2.06589078e-12)
( 4.01284139e-01, -2.14527649e-12)
( 4.01437493e-01, -2.24301190e-12)
( 4.01590848e-01, -2.35909702e-12)
( 4.01744202e-01, -2.49353185e-12)
( 4.01897556e-01, -2.64631638e-12)
( 4.02050911e-01, -2.81745062e-12)
( 4.02204265e-01, -3.00693457e-12)
( 4.02357619e-01, -3.21476823e-12)
( 4.02510973e-01, -3.44095159e-12)
( 4.02664328e-01, -3.68548466e-12)
( 4.02817682e-01, -3.94836743e-12)
( 4.02971036e-01, -4.22959992e-12)
( 4.03124391e-01, -4.52918211e-12)
( 4.03277745e-01, -4.84711401e-12)
( 4.03431099e-01, -5.18339561e-12)
( 4.03584453e-01, -5.53802693e-12)
( 4.03737808e-01, -5.91100795e-12)
( 4.03891162e-01, -6.30233867e-12)
( 4.04044516e-01, -6.71201911e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.04197871e-01, -1.30305703e-11)
( 4.04354994e-01, -1.24698854e-11)
( 4.04512117e-01, -1.19220132e-11)
( 4.04669240e-01, -1.13869539e-11)
( 4.04826363e-01, -1.08647074e-11)
( 4.04983486e-01, -1.03552738e-11)
( 4.05140609e-01, -9.85865302e-12)
( 4.05297732e-01, -9.37484507e-12)
( 4.05454855e-01, -8.90384995e-12)
( 4.05611978e-01, -8.44566767e-12)
( 4.05769101e-01, -8.00029823e-12)
( 4.05926224e-01, -7.56774162e-12)
( 4.06083347e-01, -7.14799786e-12)
( 4.06240470e-01, -6.74106693e-12)
( 4.06397593e-01, -6.34694883e-12)
( 4.06554716e-01, -5.96564358e-12)
( 4.06711839e-01, -5.59715116e-12)
( 4.06868962e-01, -5.24147158e-12)
( 4.07026085e-01, -4.89860484e-12)
( 4.07183208e-01, -4.56855093e-12)
( 4.07340331e-01, -4.25130987e-12)
( 4.07497454e-01, -3.94688164e-12)
( 4.07654577e-01, -3.65526624e-12)
( 4.07811700e-01, -3.37646369e-12)
( 4.07968823e-01, -3.11047397e-12)
( 4.08125946e-01, -2.85729709e-12)
( 4.08283069e-01, -2.61693305e-12)
( 4.08440192e-01, -2.38938184e-12)
( 4.08597315e-01, -2.17464347e-12)
( 4.08754438e-01, -1.97271794e-12)
( 4.08911561e-01, -1.78360525e-12)
( 4.09068684e-01, -1.60730539e-12)
( 4.09225807e-01, -1.44381837e-12)
( 4.09382930e-01, -1.29314419e-12)
( 4.09540053e-01, -1.15528285e-12)
( 4.09697176e-01, -1.03023434e-12)
( 4.09854299e-01, -9.17998676e-13)
( 4.10011422e-01, -8.18575845e-13)
( 4.10168545e-01, -7.31965851e-13)
( 4.10325668e-01, -6.58168695e-13)
( 4.10482791e-01, -5.97184377e-13)
( 4.10639914e-01, -5.49012895e-13)
( 4.10797037e-01, -5.13654252e-13)
( 4.10954160e-01, -4.91108445e-13)
( 4.11111283e-01, -4.81375476e-13)
( 4.11268406e-01, -4.84455345e-13)
( 4.11425529e-01, -5.00348051e-13)
( 4.11582652e-01, -5.29053595e-13)
( 4.11739775e-01, -5.70571976e-13)
( 4.11896898e-01, -6.24903194e-13)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.12054021e-01, -5.24721985e-12)
( 4.12224297e-01, -5.27666738e-12)
( 4.12394573e-01, -5.29682931e-12)
( 4.12564849e-01, -5.30770564e-12)
( 4.12735125e-01, -5.30929636e-12)
( 4.12905401e-01, -5.30160148e-12)
( 4.13075677e-01, -5.28462100e-12)
( 4.13245953e-01, -5.25835492e-12)
( 4.13416229e-01, -5.22280323e-12)
( 4.13586505e-01, -5.17796594e-12)
( 4.13756781e-01, -5.12384304e-12)
( 4.13927057e-01, -5.06043454e-12)
( 4.14097333e-01, -4.98774044e-12)
( 4.14267610e-01, -4.90576074e-12)
( 4.14437886e-01, -4.81449543e-12)
( 4.14608162e-01, -4.71394452e-12)
( 4.14778438e-01, -4.60410801e-12)
( 4.14948714e-01, -4.48498589e-12)
( 4.15118990e-01, -4.35657817e-12)
( 4.15289266e-01, -4.21888484e-12)
( 4.15459542e-01, -4.07190592e-12)
( 4.15629818e-01, -3.91564139e-12)
( 4.15800094e-01, -3.75009125e-12)
( 4.15970370e-01, -3.57525552e-12)
( 4.16140646e-01, -3.39113418e-12)
( 4.16310922e-01, -3.19772724e-12)
( 4.16481198e-01, -2.99503469e-12)
( 4.16651474e-01, -2.78305654e-12)
( 4.16821750e-01, -2.56179279e-12)
( 4.16992026e-01, -2.33124343e-12)
( 4.17162302e-01, -2.09140847e-12)
( 4.17332578e-01, -1.84228791e-12)
( 4.17502854e-01, -1.58388175e-12)
( 4.17673130e-01, -1.31618998e-12)
( 4.17843406e-01, -1.03921261e-12)
( 4.18013682e-01, -7.52949633e-13)
( 4.18183958e-01, -4.57401055e-13)
( 4.18354234e-01, -1.52566874e-13)
( 4.18524510e-01,  1.61552910e-13)
( 4.18694786e-01,  4.84958298e-13)
( 4.18865062e-01,  8.17649288e-13)
( 4.19035338e-01,  1.15962588e-12)
( 4.19205615e-01,  1.51088808e-12)
( 4.19375891e-01,  1.87143588e-12)
( 4.19546167e-01,  2.24126928e-12)
( 4.19716443e-01,  2.62038829e-12)
( 4.19886719e-01,  3.00879290e-12)
( 4.20056995e-01,  3.40648311e-12)
( 4.20227271e-01,  3.81345893e-12)
( 4.20397547e-01,  4.22972035e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.20567823e-01,  6.42912701e-12)
( 4.20747146e-01,  6.04552454e-12)
( 4.20926470e-01,  5.66599776e-12)
( 4.21105794e-01,  5.29054667e-12)
( 4.21285117e-01,  4.91917128e-12)
( 4.21464441e-01,  4.55187158e-12)
( 4.21643765e-01,  4.18864758e-12)
( 4.21823088e-01,  3.82949928e-12)
( 4.22002412e-01,  3.47442667e-12)
( 4.22181735e-01,  3.12342975e-12)
( 4.22361059e-01,  2.77650853e-12)
( 4.22540383e-01,  2.43366300e-12)
( 4.22719706e-01,  2.09489317e-12)
( 4.22899030e-01,  1.76019903e-12)
( 4.23078354e-01,  1.42958059e-12)
( 4.23257677e-01,  1.10303784e-12)
( 4.23437001e-01,  7.80570785e-13)
( 4.23616325e-01,  4.62179427e-13)
( 4.23795648e-01,  1.47863763e-13)
( 4.23974972e-01, -1.62376207e-13)
( 4.24154295e-01, -4.68540481e-13)
( 4.24333619e-01, -7.70629061e-13)
( 4.24512943e-01, -1.06864195e-12)
( 4.24692266e-01, -1.36257914e-12)
( 4.24871590e-01, -1.65244063e-12)
( 4.25050914e-01, -1.93822643e-12)
( 4.25230237e-01, -2.21993654e-12)
( 4.25409561e-01, -2.49757095e-12)
( 4.25588884e-01, -2.77112967e-12)
( 4.25768208e-01, -3.04061269e-12)
( 4.25947532e-01, -3.30602002e-12)
( 4.26126855e-01, -3.56735165e-12)
( 4.26306179e-01, -3.82460759e-12)
( 4.26485503e-01, -4.07778783e-12)
( 4.26664826e-01, -4.32689238e-12)
( 4.26844150e-01, -4.57192123e-12)
( 4.27023474e-01, -4.81287439e-12)
( 4.27202797e-01, -5.04975185e-12)
( 4.27382121e-01, -5.28255362e-12)
( 4.27561444e-01, -5.51127970e-12)
( 4.27740768e-01, -5.73593008e-12)
( 4.27920092e-01, -5.95650476e-12)
( 4.28099415e-01, -6.17300375e-12)
( 4.28278739e-01, -6.38542705e-12)
( 4.28458063e-01, -6.59377465e-12)
( 4.28637386e-01, -6.79804655e-12)
( 4.28816710e-01, -6.99824276e-12)
( 4.28996033e-01, -7.19436328e-12)
( 4.29175357e-01, -7.38640810e-12)
( 4.29354681e-01, -7.57437723e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.29534004e-01,  8.57820962e-08)
( 4.29714804e-01,  7.31425981e-08)
( 4.29895604e-01,  6.11224658e-08)
( 4.30076404e-01,  4.97216992e-08)
( 4.30257204e-01,  3.89402984e-08)
( 4.30438004e-01,  2.87782633e-08)
( 4.30618804e-01,  1.92355940e-08)
( 4.30799604e-01,  1.03122904e-08)
( 4.30980404e-01,  2.00835261e-09)
( 4.31161203e-01, -5.67621944e-09)
( 4.31342003e-01, -1.27414257e-08)
( 4.31522803e-01, -1.91872663e-08)
( 4.31703603e-01, -2.50137410e-08)
( 4.31884403e-01, -3.02208501e-08)
( 4.32065203e-01, -3.48085933e-08)
( 4.32246003e-01, -3.87769709e-08)
( 4.32426803e-01, -4.21259826e-08)
( 4.32607603e-01, -4.48556286e-08)
( 4.32788402e-01, -4.69659089e-08)
( 4.32969202e-01, -4.84568233e-08)
( 4.33150002e-01, -4.93283721e-08)
( 4.33330802e-01, -4.95805551e-08)
( 4.33511602e-01, -4.92133723e-08)
( 4.33692402e-01, -4.82268238e-08)
( 4.33873202e-01, -4.66209095e-08)
( 4.34054002e-01, -4.43956294e-08)
( 4.34234802e-01, -4.15509836e-08)
( 4.34415602e-01, -3.80869721e-08)
( 4.34596401e-01, -3.40035948e-08)
( 4.34777201e-01, -2.93008517e-08)
( 4.34958001e-01, -2.39787429e-08)
( 4.35138801e-01, -1.80372683e-08)
( 4.35319601e-01, -1.14764279e-08)
( 4.35500401e-01, -4.29622186e-09)
( 4.35681201e-01,  3.50334999e-09)
( 4.35862001e-01,  1.19222876e-08)
( 4.36042801e-01,  2.09605909e-08)
( 4.36223600e-01,  3.06182601e-08)
( 4.36404400e-01,  4.08952949e-08)
( 4.36585200e-01,  5.17916956e-08)
( 4.36766000e-01,  6.33074619e-08)
( 4.36946800e-01,  7.54425941e-08)
( 4.37127600e-01,  8.81970920e-08)
( 4.37308400e-01,  1.01570956e-07)
( 4.37489200e-01,  1.15564185e-07)
( 4.37670000e-01,  1.30176780e-07)
( 4.37850799e-01,  1.45408741e-07)
( 4.38031599e-01,  1.61260068e-07)
( 4.38212399e-01,  1.77730760e-07)
( 4.38393199e-01,  1.94820818e-07)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.38573999e-01,  1.31760435e-02)
( 4.38723730e-01,  1.11177590e-02)
( 4.38873460e-01,  9.16527163e-03)
( 4.39023191e-01,  7.31858040e-03)
( 4.39172921e-01,  5.57768418e-03)
( 4.39322652e-01,  3.94258197e-03)
( 4.39472382e-01,  2.41327283e-03)
( 4.39622113e-01,  9.89755856e-04)
( 4.39771843e-01, -3.27969765e-04)
( 4.39921574e-01, -1.53990480e-03)
( 4.40071305e-01, -2.64604996e-03)
( 4.40221035e-01, -3.64640587e-03)
( 4.40370766e-01, -4.54097312e-03)
( 4.40520496e-01, -5.32975223e-03)
( 4.40670227e-01, -6.01274366e-03)
( 4.40819957e-01, -6.58994779e-03)
( 4.40969688e-01, -7.06136497e-03)
( 4.41119418e-01, -7.42699547e-03)
( 4.41269149e-01, -7.68683949e-03)
( 4.41418880e-01, -7.84089719e-03)
( 4.41568610e-01, -7.88916865e-03)
( 4.41718341e-01, -7.83165391e-03)
( 4.41868071e-01, -7.66835292e-03)
( 4.42017802e-01, -7.39926559e-03)
( 4.42167532e-01, -7.02439176e-03)
( 4.42317263e-01, -6.54373121e-03)
( 4.42466993e-01, -5.95728366e-03)
( 4.42616724e-01, -5.26504878e-03)
( 4.42766455e-01, -4.46702614e-03)
( 4.42916185e-01, -3.56321530e-03)
( 4.43065916e-01, -2.55361571e-03)
( 4.43215646e-01, -1.43822681e-03)
( 4.43365377e-01, -2.17047919e-04)
( 4.43515107e-01,  1.10992165e-03)
( 4.43664838e-01,  2.54268269e-03)
( 4.43814568e-01,  4.08123602e-03)
( 4.43964299e-01,  5.72558254e-03)
( 4.44114030e-01,  7.47572321e-03)
( 4.44263760e-01,  9.33165905e-03)
( 4.44413491e-01,  1.12933911e-02)
( 4.44563221e-01,  1.33609206e-02)
( 4.44712952e-01,  1.55342487e-02)
( 4.44862682e-01,  1.78133766e-02)
( 4.45012413e-01,  2.01983057e-02)
( 4.45162143e-01,  2.26890374e-02)
( 4.45311874e-01,  2.52855731e-02)
( 4.45461605e-01,  2.79879143e-02)
( 4.45611335e-01,  3.07960627e-02)
( 4.45761066e-01,  3.37100198e-02)
( 4.45910796e-01,  3.67297873e-02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.46060527e-01,  1.13735814e+00)
( 4.46183455e-01,  3.18137752e+00)
( 4.46306384e-01,  5.22582458e+00)
( 4.46429312e-01,  7.27068425e+00)
( 4.46552241e-01,  9.31594131e+00)
( 4.46675169e-01,  1.13615804e+01)
( 4.46798098e-01,  1.34075862e+01)
( 4.46921026e-01,  1.54539430e+01)
( 4.47043955e-01,  1.75006351e+01)
( 4.47166884e-01,  1.95476467e+01)
( 4.47289812e-01,  2.15949619e+01)
( 4.47412741e-01,  2.36425646e+01)
( 4.47535669e-01,  2.56904385e+01)
( 4.47658598e-01,  2.77385673e+01)
( 4.47781526e-01,  2.97869346e+01)
( 4.47904455e-01,  3.18355238e+01)
( 4.48027383e-01,  3.38843181e+01)
( 4.48150312e-01,  3.59333007e+01)
( 4.48273240e-01,  3.79824545e+01)
( 4.48396169e-01,  4.00317625e+01)
( 4.48519097e-01,  4.20812074e+01)
( 4.48642026e-01,  4.41307718e+01)
( 4.48764955e-01,  4.61804381e+01)
( 4.48887883e-01,  4.82301888e+01)
( 4.49010812e-01,  5.02800059e+01)
( 4.49133740e-01,  5.23298716e+01)
( 4.49256669e-01,  5.43797677e+01)
( 4.49379597e-01,  5.64296761e+01)
( 4.49502526e-01,  5.84795783e+01)
( 4.49625454e-01,  6.05294560e+01)
( 4.49748383e-01,  6.25792903e+01)
( 4.49871311e-01,  6.46290626e+01)
( 4.49994240e-01,  6.66787539e+01)
( 4.50117168e-01,  6.87283452e+01)
( 4.50240097e-01,  7.07778172e+01)
( 4.50363026e-01,  7.28271505e+01)
( 4.50485954e-01,  7.48763256e+01)
( 4.50608883e-01,  7.69253229e+01)
( 4.50731811e-01,  7.89741226e+01)
( 4.50854740e-01,  8.10227047e+01)
( 4.50977668e-01,  8.30710490e+01)
( 4.51100597e-01,  8.51191354e+01)
( 4.51223525e-01,  8.71669434e+01)
( 4.51346454e-01,  8.92144524e+01)
( 4.51469382e-01,  9.12616418e+01)
( 4.51592311e-01,  9.33084906e+01)
( 4.51715239e-01,  9.53549779e+01)
( 4.51838168e-01,  9.74010823e+01)
( 4.51961097e-01,  9.94467827e+01)
( 4.52084025e-01,  1.01492057e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.52206954e-01,  1.03574914e+02)
( 4.52332173e-01,  1.05657093e+02)
( 4.52457393e-01,  1.07739729e+02)
( 4.52582612e-01,  1.09822805e+02)
( 4.52707832e-01,  1.11906305e+02)
( 4.52833051e-01,  1.13990213e+02)
( 4.52958270e-01,  1.16074510e+02)
( 4.53083490e-01,  1.18159180e+02)
( 4.53208709e-01,  1.20244206e+02)
( 4.53333929e-01,  1.22329569e+02)
( 4.53459148e-01,  1.24415253e+02)
( 4.53584368e-01,  1.26501240e+02)
( 4.53709587e-01,  1.28587511e+02)
( 4.53834807e-01,  1.30674048e+02)
( 4.53960026e-01,  1.32760835e+02)
( 4.54085246e-01,  1.34847851e+02)
( 4.54210465e-01,  1.36935079e+02)
( 4.54335685e-01,  1.39022499e+02)
( 4.54460904e-01,  1.41110094e+02)
( 4.54586124e-01,  1.43197844e+02)
( 4.54711343e-01,  1.45285729e+02)
( 4.54836563e-01,  1.47373732e+02)
( 4.54961782e-01,  1.49461832e+02)
( 4.55087002e-01,  1.51550009e+02)
( 4.55212221e-01,  1.53638245e+02)
( 4.55337441e-01,  1.55726518e+02)
( 4.55462660e-01,  1.57814809e+02)
( 4.55587880e-01,  1.59903099e+02)
( 4.55713099e-01,  1.61991365e+02)
( 4.55838319e-01,  1.64079588e+02)
( 4.55963538e-01,  1.66167748e+02)
( 4.56088758e-01,  1.68255822e+02)
( 4.56213977e-01,  1.70343791e+02)
( 4.56339196e-01,  1.72431633e+02)
( 4.56464416e-01,  1.74519327e+02)
( 4.56589635e-01,  1.76606850e+02)
( 4.56714855e-01,  1.78694182e+02)
( 4.56840074e-01,  1.80781300e+02)
( 4.56965294e-01,  1.82868183e+02)
( 4.57090513e-01,  1.84954807e+02)
( 4.57215733e-01,  1.87041152e+02)
( 4.57340952e-01,  1.89127194e+02)
( 4.57466172e-01,  1.91212910e+02)
( 4.57591391e-01,  1.93298278e+02)
( 4.57716611e-01,  1.95383274e+02)
( 4.57841830e-01,  1.97467875e+02)
( 4.57967050e-01,  1.99552058e+02)
( 4.58092269e-01,  2.01635799e+02)
( 4.58217489e-01,  2.03719074e+02)
( 4.58342708e-01,  2.05801859e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.58467928e-01,  2.07929117e+02)
( 4.58593815e-01,  2.10021764e+02)
( 4.58719702e-01,  2.12114910e+02)
( 4.58845590e-01,  2.14208537e+02)
( 4.58971477e-01,  2.16302627e+02)
( 4.59097364e-01,  2.18397164e+02)
( 4.59223252e-01,  2.20492128e+02)
( 4.59349139e-01,  2.22587503e+02)
( 4.59475026e-01,  2.24683271e+02)
( 4.59600914e-01,  2.26779413e+02)
( 4.59726801e-01,  2.28875910e+02)
( 4.59852688e-01,  2.30972745e+02)
( 4.59978576e-01,  2.33069899e+02)
( 4.60104463e-01,  2.35167352e+02)
( 4.60230350e-01,  2.37265087e+02)
( 4.60356238e-01,  2.39363083e+02)
( 4.60482125e-01,  2.41461321e+02)
( 4.60608012e-01,  2.43559783e+02)
( 4.60733900e-01,  2.45658448e+02)
( 4.60859787e-01,  2.47757297e+02)
( 4.60985674e-01,  2.49856309e+02)
( 4.61111561e-01,  2.51955465e+02)
( 4.61237449e-01,  2.54054744e+02)
( 4.61363336e-01,  2.56154125e+02)
( 4.61489223e-01,  2.58253589e+02)
( 4.61615111e-01,  2.60353115e+02)
( 4.61740998e-01,  2.62452681e+02)
( 4.61866885e-01,  2.64552266e+02)
( 4.61992773e-01,  2.66651849e+02)
( 4.62118660e-01,  2.68751408e+02)
( 4.62244547e-01,  2.70850922e+02)
( 4.62370435e-01,  2.72950369e+02)
( 4.62496322e-01,  2.75049728e+02)
( 4.62622209e-01,  2.77148974e+02)
( 4.62748097e-01,  2.79248088e+02)
( 4.62873984e-01,  2.81347045e+02)
( 4.62999871e-01,  2.83445823e+02)
( 4.63125759e-01,  2.85544399e+02)
( 4.63251646e-01,  2.87642750e+02)
( 4.63377533e-01,  2.89740853e+02)
( 4.63503421e-01,  2.91838685e+02)
( 4.63629308e-01,  2.93936220e+02)
( 4.63755195e-01,  2.96033437e+02)
( 4.63881083e-01,  2.98130310e+02)
( 4.64006970e-01,  3.00226816e+02)
( 4.64132857e-01,  3.02322929e+02)
( 4.64258745e-01,  3.04418626e+02)
( 4.64384632e-01,  3.06513882e+02)
( 4.64510519e-01,  3.08608671e+02)
( 4.64636407e-01,  3.10702969e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.64762294e-01,  3.13148008e+02)
( 4.64957098e-01,  3.13148178e+02)
( 4.65151901e-01,  3.13148343e+02)
( 4.65346705e-01,  3.13148501e+02)
( 4.65541509e-01,  3.13148654e+02)
( 4.65736312e-01,  3.13148801e+02)
( 4.65931116e-01,  3.13148942e+02)
( 4.66125919e-01,  3.13149077e+02)
( 4.66320723e-01,  3.13149207e+02)
( 4.66515527e-01,  3.13149331e+02)
( 4.66710330e-01,  3.13149449e+02)
( 4.66905134e-01,  3.13149561e+02)
( 4.67099938e-01,  3.13149668e+02)
( 4.67294741e-01,  3.13149768e+02)
( 4.67489545e-01,  3.13149863e+02)
( 4.67684349e-01,  3.13149953e+02)
( 4.67879152e-01,  3.13150036e+02)
( 4.68073956e-01,  3.13150114e+02)
( 4.68268760e-01,  3.13150186e+02)
( 4.68463563e-01,  3.13150252e+02)
( 4.68658367e-01,  3.13150312e+02)
( 4.68853171e-01,  3.13150367e+02)
( 4.69047974e-01,  3.13150415e+02)
( 4.69242778e-01,  3.13150458e+02)
( 4.69437582e-01,  3.13150496e+02)
( 4.69632385e-01,  3.13150527e+02)
( 4.69827189e-01,  3.13150553e+02)
( 4.70021992e-01,  3.13150573e+02)
( 4.70216796e-01,  3.13150587e+02)
( 4.70411600e-01,  3.13150595e+02)
( 4.70606403e-01,  3.13150598e+02)
( 4.70801207e-01,  3.13150595e+02)
( 4.70996011e-01,  3.13150586e+02)
( 4.71190814e-01,  3.13150571e+02)
( 4.71385618e-01,  3.13150551e+02)
( 4.71580422e-01,  3.13150524e+02)
( 4.71775225e-01,  3.13150492e+02)
( 4.71970029e-01,  3.13150454e+02)
( 4.72164833e-01,  3.13150411e+02)
( 4.72359636e-01,  3.13150362e+02)
( 4.72554440e-01,  3.13150306e+02)
( 4.72749244e-01,  3.13150246e+02)
( 4.72944047e-01,  3.13150179e+02)
( 4.73138851e-01,  3.13150106e+02)
( 4.73333655e-01,  3.13150028e+02)
( 4.73528458e-01,  3.13149944e+02)
( 4.73723262e-01,  3.13149854e+02)
( 4.73918065e-01,  3.13149759e+02)
( 4.74112869e-01,  3.13149657e+02)
( 4.74307673e-01,  3.13149550e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.74502476e-01,  3.13150153e+02)
( 4.74694012e-01,  3.13150152e+02)
( 4.74885548e-01,  3.13150151e+02)
( 4.75077084e-01,  3.13150150e+02)
( 4.75268619e-01,  3.13150149e+02)
( 4.75460155e-01,  3.13150148e+02)
( 4.75651691e-01,  3.13150147e+02)
( 4.75843227e-01,  3.13150146e+02)
( 4.76034762e-01,  3.13150144e+02)
( 4.76226298e-01,  3.13150143e+02)
( 4.76417834e-01,  3.13150142e+02)
( 4.76609370e-01,  3.13150141e+02)
( 4.76800905e-01,  3.13150140e+02)
( 4.76992441e-01,  3.13150139e+02)
( 4.77183977e-01,  3.13150139e+02)
( 4.77375513e-01,  3.13150138e+02)
( 4.77567048e-01,  3.13150137e+02)
( 4.77758584e-01,  3.13150136e+02)
( 4.77950120e-01,  3.13150135e+02)
( 4.78141656e-01,  3.13150134e+02)
( 4.78333191e-01,  3.13150133e+02)
( 4.78524727e-01,  3.13150132e+02)
( 4.78716263e-01,  3.13150132e+02)
( 4.78907799e-01,  3.13150131e+02)
( 4.79099334e-01,  3.13150130e+02)
( 4.79290870e-01,  3.13150129e+02)
( 4.79482406e-01,  3.13150128e+02)
( 4.79673942e-01,  3.13150128e+02)
( 4.79865477e-01,  3.13150127e+02)
( 4.80057013e-01,  3.13150126e+02)
( 4.80248549e-01,  3.13150126e+02)
( 4.80440085e-01,  3.13150125e+02)
( 4.80631621e-01,  3.13150124e+02)
( 4.80823156e-01,  3.13150124e+02)
( 4.81014692e-01,  3.13150123e+02)
( 4.81206228e-01,  3.13150122e+02)
( 4.81397764e-01,  3.13150122e+02)
( 4.81589299e-01,  3.13150121e+02)
( 4.81780835e-01,  3.13150121e+02)
( 4.81972371e-01,  3.13150120e+02)
( 4.82163907e-01,  3.13150120e+02)
( 4.82355442e-01,  3.13150119e+02)
( 4.82546978e-01,  3.13150119e+02)
( 4.82738514e-01,  3.13150118e+02)
( 4.82930050e-01,  3.13150118e+02)
( 4.83121585e-01,  3.13150117e+02)
( 4.83313121e-01,  3.13150117e+02)
( 4.83504657e-01,  3.13150116e+02)
( 4.83696193e-01,  3.13150116e+02)
( 4.83887728e-01,  3.13150115e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.84079264e-01,  3.13150114e+02)
( 4.84259388e-01,  3.13150114e+02)
( 4.84439511e-01,  3.13150114e+02)
( 4.84619634e-01,  3.13150114e+02)
( 4.84799758e-01,  3.13150114e+02)
( 4.84979881e-01,  3.13150113e+02)
( 4.85160005e-01,  3.13150113e+02)
( 4.85340128e-01,  3.13150113e+02)
( 4.85520252e-01,  3.13150113e+02)
( 4.85700375e-01,  3.13150113e+02)
( 4.85880499e-01,  3.13150113e+02)
( 4.86060622e-01,  3.13150113e+02)
( 4.86240746e-01,  3.13150113e+02)
( 4.86420869e-01,  3.13150113e+02)
( 4.86600993e-01,  3.13150113e+02)
( 4.86781116e-01,  3.13150113e+02)
( 4.86961239e-01,  3.13150112e+02)
( 4.87141363e-01,  3.13150112e+02)
( 4.87321486e-01,  3.13150112e+02)
( 4.87501610e-01,  3.13150112e+02)
( 4.87681733e-01,  3.13150112e+02)
( 4.87861857e-01,  3.13150113e+02)
( 4.88041980e-01,  3.13150113e+02)
( 4.88222104e-01,  3.13150113e+02)
( 4.88402227e-01,  3.13150113e+02)
( 4.88582351e-01,  3.13150113e+02)
( 4.88762474e-01,  3.13150113e+02)
( 4.88942598e-01,  3.13150113e+02)
( 4.89122721e-01,  3.13150113e+02)
( 4.89302844e-01,  3.13150113e+02)
( 4.89482968e-01,  3.13150113e+02)
( 4.89663091e-01,  3.13150113e+02)
( 4.89843215e-01,  3.13150114e+02)
( 4.90023338e-01,  3.13150114e+02)
( 4.90203462e-01,  3.13150114e+02)
( 4.90383585e-01,  3.13150114e+02)
( 4.90563709e-01,  3.13150114e+02)
( 4.90743832e-01,  3.13150115e+02)
( 4.90923956e-01,  3.13150115e+02)
( 4.91104079e-01,  3.13150115e+02)
( 4.91284203e-01,  3.13150115e+02)
( 4.91464326e-01,  3.13150116e+02)
( 4.91644450e-01,  3.13150116e+02)
( 4.91824573e-01,  3.13150116e+02)
( 4.92004696e-01,  3.13150117e+02)
( 4.92184820e-01,  3.13150117e+02)
( 4.92364943e-01,  3.13150117e+02)
( 4.92545067e-01,  3.13150118e+02)
( 4.92725190e-01,  3.13150118e+02)
( 4.92905314e-01,  3.13150118e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.93085437e-01,  3.13150119e+02)
( 4.93189432e-01,  3.13150119e+02)
( 4.93293427e-01,  3.13150119e+02)
( 4.93397422e-01,  3.13150119e+02)
( 4.93501417e-01,  3.13150120e+02)
( 4.93605412e-01,  3.13150120e+02)
( 4.93709407e-01,  3.13150120e+02)
( 4.93813402e-01,  3.13150120e+02)
( 4.93917397e-01,  3.13150120e+02)
( 4.94021391e-01,  3.13150121e+02)
( 4.94125386e-01,  3.13150121e+02)
( 4.94229381e-01,  3.13150121e+02)
( 4.94333376e-01,  3.13150121e+02)
( 4.94437371e-01,  3.13150122e+02)
( 4.94541366e-01,  3.13150122e+02)
( 4.94645361e-01,  3.13150122e+02)
( 4.94749356e-01,  3.13150122e+02)
( 4.94853351e-01,  3.13150123e+02)
( 4.94957346e-01,  3.13150123e+02)
( 4.95061340e-01,  3.13150123e+02)
( 4.95165335e-01,  3.13150123e+02)
( 4.95269330e-01,  3.13150124e+02)
( 4.95373325e-01,  3.13150124e+02)
( 4.95477320e-01,  3.13150124e+02)
( 4.95581315e-01,  3.13150124e+02)
( 4.95685310e-01,  3.13150124e+02)
( 4.95789305e-01,  3.13150125e+02)
( 4.95893300e-01,  3.13150125e+02)
( 4.95997295e-01,  3.13150125e+02)
( 4.96101290e-01,  3.13150125e+02)
( 4.96205284e-01,  3.13150126e+02)
( 4.96309279e-01,  3.13150126e+02)
( 4.96413274e-01,  3.13150126e+02)
( 4.96517269e-01,  3.13150126e+02)
( 4.96621264e-01,  3.13150127e+02)
( 4.96725259e-01,  3.13150127e+02)
( 4.96829254e-01,  3.13150127e+02)
( 4.96933249e-01,  3.13150127e+02)
( 4.97037244e-01,  3.13150128e+02)
( 4.97141239e-01,  3.13150128e+02)
( 4.97245234e-01,  3.13150128e+02)
( 4.97349228e-01,  3.13150128e+02)
( 4.97453223e-01,  3.13150129e+02)
( 4.97557218e-01,  3.13150129e+02)
( 4.97661213e-01,  3.13150129e+02)
( 4.97765208e-01,  3.13150129e+02)
( 4.97869203e-01,  3.13150129e+02)
( 4.97973198e-01,  3.13150130e+02)
( 4.98077193e-01,  3.13150130e+02)
( 4.98181188e-01,  3.13150130e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 4.98285183e-01,  3.13150130e+02)
( 4.98375415e-01,  3.13150131e+02)
( 4.98465648e-01,  3.13150131e+02)
( 4.98555880e-01,  3.13150131e+02)
( 4.98646113e-01,  3.13150131e+02)
( 4.98736345e-01,  3.13150131e+02)
( 4.98826577e-01,  3.13150132e+02)
( 4.98916810e-01,  3.13150132e+02)
( 4.99007042e-01,  3.13150132e+02)
( 4.99097275e-01,  3.13150132e+02)
( 4.99187507e-01,  3.13150132e+02)
( 4.99277740e-01,  3.13150133e+02)
( 4.99367972e-01,  3.13150133e+02)
( 4.99458205e-01,  3.13150133e+02)
( 4.99548437e-01,  3.13150133e+02)
( 4.99638670e-01,  3.13150133e+02)
( 4.99728902e-01,  3.13150133e+02)
( 4.99819135e-01,  3.13150134e+02)
( 4.99909367e-01,  3.13150134e+02)
( 4.99999599e-01,  3.13150134e+02)
( 5.00089832e-01,  3.13150134e+02)
( 5.00180064e-01,  3.13150134e+02)
( 5.00270297e-01,  3.13150134e+02)
( 5.00360529e-01,  3.13150135e+02)
( 5.00450762e-01,  3.13150135e+02)
( 5.00540994e-01,  3.13150135e+02)
( 5.00631227e-01,  3.13150135e+02)
( 5.00721459e-01,  3.13150135e+02)
( 5.00811692e-01,  3.13150135e+02)
( 5.00901924e-01,  3.13150135e+02)
( 5.00992157e-01,  3.13150136e+02)
( 5.01082389e-01,  3.13150136e+02)
( 5.01172622e-01,  3.13150136e+02)
( 5.01262854e-01,  3.13150136e+02)
( 5.01353086e-01,  3.13150136e+02)
( 5.01443319e-01,  3.13150136e+02)
( 5.01533551e-01,  3.13150136e+02)
( 5.01623784e-01,  3.13150137e+02)
( 5.01714016e-01,  3.13150137e+02)
( 5.01804249e-01,  3.13150137e+02)
( 5.01894481e-01,  3.13150137e+02)
( 5.01984714e-01,  3.13150137e+02)
( 5.02074946e-01,  3.13150137e+02)
( 5.02165179e-01,  3.13150137e+02)
( 5.02255411e-01,  3.13150137e+02)
( 5.02345644e-01,  3.13150137e+02)
( 5.02435876e-01,  3.13150138e+02)
( 5.02526108e-01,  3.13150138e+02)
( 5.02616341e-01,  3.13150138e+02)
( 5.02706573e-01,  3.13150138e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.02796806e-01,  3.13150139e+02)
( 5.03054020e-01,  3.13150139e+02)
( 5.03311234e-01,  3.13150139e+02)
( 5.03568448e-01,  3.13150139e+02)
( 5.03825662e-01,  3.13150139e+02)
( 5.04082876e-01,  3.13150139e+02)
( 5.04340090e-01,  3.13150139e+02)
( 5.04597304e-01,  3.13150140e+02)
( 5.04854518e-01,  3.13150140e+02)
( 5.05111732e-01,  3.13150140e+02)
( 5.05368946e-01,  3.13150140e+02)
( 5.05626160e-01,  3.13150140e+02)
( 5.05883374e-01,  3.13150140e+02)
( 5.06140588e-01,  3.13150140e+02)
( 5.06397802e-01,  3.13150140e+02)
( 5.06655016e-01,  3.13150140e+02)
( 5.06912230e-01,  3.13150141e+02)
( 5.07169444e-01,  3.13150141e+02)
( 5.07426658e-01,  3.13150141e+02)
( 5.07683872e-01,  3.13150141e+02)
( 5.07941086e-01,  3.13150141e+02)
( 5.08198300e-01,  3.13150141e+02)
( 5.08455514e-01,  3.13150141e+02)
( 5.08712728e-01,  3.13150141e+02)
( 5.08969942e-01,  3.13150141e+02)
( 5.09227156e-01,  3.13150141e+02)
( 5.09484370e-01,  3.13150141e+02)
( 5.09741584e-01,  3.13150141e+02)
( 5.09998798e-01,  3.13150141e+02)
( 5.10256012e-01,  3.13150141e+02)
( 5.10513226e-01,  3.13150141e+02)
( 5.10770440e-01,  3.13150141e+02)
( 5.11027655e-01,  3.13150141e+02)
( 5.11284869e-01,  3.13150140e+02)
( 5.11542083e-01,  3.13150140e+02)
( 5.11799297e-01,  3.13150140e+02)
( 5.12056511e-01,  3.13150140e+02)
( 5.12313725e-01,  3.13150140e+02)
( 5.12570939e-01,  3.13150140e+02)
( 5.12828153e-01,  3.13150140e+02)
( 5.13085367e-01,  3.13150140e+02)
( 5.13342581e-01,  3.13150140e+02)
( 5.13599795e-01,  3.13150140e+02)
( 5.13857009e-01,  3.13150139e+02)
( 5.14114223e-01,  3.13150139e+02)
( 5.14371437e-01,  3.13150139e+02)
( 5.14628651e-01,  3.13150139e+02)
( 5.14885865e-01,  3.13150139e+02)
( 5.15143079e-01,  3.13150139e+02)
( 5.15400293e-01,  3.13150138e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.15657507e-01,  3.13150138e+02)
( 5.15783398e-01,  3.13150138e+02)
( 5.15909288e-01,  3.13150138e+02)
( 5.16035179e-01,  3.13150138e+02)
( 5.16161070e-01,  3.13150138e+02)
( 5.16286961e-01,  3.13150138e+02)
( 5.16412851e-01,  3.13150138e+02)
( 5.16538742e-01,  3.13150138e+02)
( 5.16664633e-01,  3.13150138e+02)
( 5.16790524e-01,  3.13150138e+02)
( 5.16916415e-01,  3.13150138e+02)
( 5.17042305e-01,  3.13150138e+02)
( 5.17168196e-01,  3.13150138e+02)
( 5.17294087e-01,  3.13150138e+02)
( 5.17419978e-01,  3.13150138e+02)
( 5.17545868e-01,  3.13150138e+02)
( 5.17671759e-01,  3.13150138e+02)
( 5.17797650e-01,  3.13150138e+02)
( 5.17923541e-01,  3.13150138e+02)
( 5.18049432e-01,  3.13150138e+02)
( 5.18175322e-01,  3.13150138e+02)
( 5.18301213e-01,  3.13150138e+02)
( 5.18427104e-01,  3.13150138e+02)
( 5.18552995e-01,  3.13150138e+02)
( 5.18678885e-01,  3.13150138e+02)
( 5.18804776e-01,  3.13150138e+02)
( 5.18930667e-01,  3.13150138e+02)
( 5.19056558e-01,  3.13150138e+02)
( 5.19182448e-01,  3.13150138e+02)
( 5.19308339e-01,  3.13150138e+02)
( 5.19434230e-01,  3.13150138e+02)
( 5.19560121e-01,  3.13150138e+02)
( 5.19686012e-01,  3.13150138e+02)
( 5.19811902e-01,  3.13150138e+02)
( 5.19937793e-01,  3.13150138e+02)
( 5.20063684e-01,  3.13150138e+02)
( 5.20189575e-01,  3.13150138e+02)
( 5.20315465e-01,  3.13150138e+02)
( 5.20441356e-01,  3.13150138e+02)
( 5.20567247e-01,  3.13150138e+02)
( 5.20693138e-01,  3.13150138e+02)
( 5.20819028e-01,  3.13150138e+02)
( 5.20944919e-01,  3.13150138e+02)
( 5.21070810e-01,  3.13150138e+02)
( 5.21196701e-01,  3.13150138e+02)
( 5.21322592e-01,  3.13150138e+02)
( 5.21448482e-01,  3.13150138e+02)
( 5.21574373e-01,  3.13150138e+02)
( 5.21700264e-01,  3.13150138e+02)
( 5.21826155e-01,  3.13150138e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.21952045e-01,  3.13150138e+02)
( 5.22080656e-01,  3.13150138e+02)
( 5.22209267e-01,  3.13150138e+02)
( 5.22337878e-01,  3.13150138e+02)
( 5.22466489e-01,  3.13150138e+02)
( 5.22595100e-01,  3.13150138e+02)
( 5.22723711e-01,  3.13150138e+02)
( 5.22852322e-01,  3.13150138e+02)
( 5.22980933e-01,  3.13150138e+02)
( 5.23109544e-01,  3.13150138e+02)
( 5.23238155e-01,  3.13150138e+02)
( 5.23366766e-01,  3.13150138e+02)
( 5.23495377e-01,  3.13150138e+02)
( 5.23623988e-01,  3.13150138e+02)
( 5.23752599e-01,  3.13150138e+02)
( 5.23881210e-01,  3.13150138e+02)
( 5.24009820e-01,  3.13150138e+02)
( 5.24138431e-01,  3.13150138e+02)
( 5.24267042e-01,  3.13150138e+02)
( 5.24395653e-01,  3.13150138e+02)
( 5.24524264e-01,  3.13150138e+02)
( 5.24652875e-01,  3.13150138e+02)
( 5.24781486e-01,  3.13150138e+02)
( 5.24910097e-01,  3.13150138e+02)
( 5.25038708e-01,  3.13150138e+02)
( 5.25167319e-01,  3.13150138e+02)
( 5.25295930e-01,  3.13150138e+02)
( 5.25424541e-01,  3.13150138e+02)
( 5.25553152e-01,  3.13150138e+02)
( 5.25681763e-01,  3.13150138e+02)
( 5.25810374e-01,  3.13150138e+02)
( 5.25938985e-01,  3.13150138e+02)
( 5.26067596e-01,  3.13150138e+02)
( 5.26196206e-01,  3.13150138e+02)
( 5.26324817e-01,  3.13150138e+02)
( 5.26453428e-01,  3.13150138e+02)
( 5.26582039e-01,  3.13150138e+02)
( 5.26710650e-01,  3.13150138e+02)
( 5.26839261e-01,  3.13150138e+02)
( 5.26967872e-01,  3.13150138e+02)
( 5.27096483e-01,  3.13150138e+02)
( 5.27225094e-01,  3.13150138e+02)
( 5.27353705e-01,  3.13150138e+02)
( 5.27482316e-01,  3.13150138e+02)
( 5.27610927e-01,  3.13150138e+02)
( 5.27739538e-01,  3.13150137e+02)
( 5.27868149e-01,  3.13150137e+02)
( 5.27996760e-01,  3.13150137e+02)
( 5.28125371e-01,  3.13150137e+02)
( 5.28253981e-01,  3.13150137e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.28382592e-01,  3.13150137e+02)
( 5.28677429e-01,  3.13150137e+02)
( 5.28972267e-01,  3.13150137e+02)
( 5.29267104e-01,  3.13150137e+02)
( 5.29561941e-01,  3.13150137e+02)
( 5.29856778e-01,  3.13150137e+02)
( 5.30151615e-01,  3.13150137e+02)
( 5.30446452e-01,  3.13150137e+02)
( 5.30741289e-01,  3.13150137e+02)
( 5.31036126e-01,  3.13150137e+02)
( 5.31330963e-01,  3.13150137e+02)
( 5.31625800e-01,  3.13150137e+02)
( 5.31920637e-01,  3.13150137e+02)
( 5.32215474e-01,  3.13150137e+02)
( 5.32510311e-01,  3.13150137e+02)
( 5.32805148e-01,  3.13150137e+02)
( 5.33099985e-01,  3.13150137e+02)
( 5.33394822e-01,  3.13150137e+02)
( 5.33689659e-01,  3.13150137e+02)
( 5.33984496e-01,  3.13150137e+02)
( 5.34279333e-01,  3.13150137e+02)
( 5.34574170e-01,  3.13150137e+02)
( 5.34869008e-01,  3.13150137e+02)
( 5.35163845e-01,  3.13150137e+02)
( 5.35458682e-01,  3.13150137e+02)
( 5.35753519e-01,  3.13150137e+02)
( 5.36048356e-01,  3.13150137e+02)
( 5.36343193e-01,  3.13150137e+02)
( 5.36638030e-01,  3.13150137e+02)
( 5.36932867e-01,  3.13150137e+02)
( 5.37227704e-01,  3.13150137e+02)
( 5.37522541e-01,  3.13150137e+02)
( 5.37817378e-01,  3.13150137e+02)
( 5.38112215e-01,  3.13150137e+02)
( 5.38407052e-01,  3.13150137e+02)
( 5.38701889e-01,  3.13150137e+02)
( 5.38996726e-01,  3.13150137e+02)
( 5.39291563e-01,  3.13150137e+02)
( 5.39586400e-01,  3.13150137e+02)
( 5.39881237e-01,  3.13150137e+02)
( 5.40176074e-01,  3.13150137e+02)
( 5.40470911e-01,  3.13150137e+02)
( 5.40765748e-01,  3.13150137e+02)
( 5.41060586e-01,  3.13150137e+02)
( 5.41355423e-01,  3.13150137e+02)
( 5.41650260e-01,  3.13150137e+02)
( 5.41945097e-01,  3.13150137e+02)
( 5.42239934e-01,  3.13150137e+02)
( 5.42534771e-01,  3.13150137e+02)
( 5.42829608e-01,  3.13150137e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.43124445e-01,  3.13150137e+02)
( 5.43422994e-01,  3.13150137e+02)
( 5.43721542e-01,  3.13150137e+02)
( 5.44020091e-01,  3.13150137e+02)
( 5.44318640e-01,  3.13150137e+02)
( 5.44617188e-01,  3.13150137e+02)
( 5.44915737e-01,  3.13150137e+02)
( 5.45214286e-01,  3.13150137e+02)
( 5.45512835e-01,  3.13150137e+02)
( 5.45811383e-01,  3.13150137e+02)
( 5.46109932e-01,  3.13150137e+02)
( 5.46408481e-01,  3.13150137e+02)
( 5.46707029e-01,  3.13150137e+02)
( 5.47005578e-01,  3.13150137e+02)
( 5.47304127e-01,  3.13150137e+02)
( 5.47602675e-01,  3.13150137e+02)
( 5.47901224e-01,  3.13150137e+02)
( 5.48199773e-01,  3.13150137e+02)
( 5.48498322e-01,  3.13150137e+02)
( 5.48796870e-01,  3.13150137e+02)
( 5.49095419e-01,  3.13150137e+02)
( 5.49393968e-01,  3.13150137e+02)
( 5.49692516e-01,  3.13150137e+02)
( 5.49991065e-01,  3.13150137e+02)
( 5.50289614e-01,  3.13150137e+02)
( 5.50588163e-01,  3.13150137e+02)
( 5.50886711e-01,  3.13150137e+02)
( 5.51185260e-01,  3.13150137e+02)
( 5.51483809e-01,  3.13150137e+02)
( 5.51782357e-01,  3.13150137e+02)
( 5.52080906e-01,  3.13150137e+02)
( 5.52379455e-01,  3.13150137e+02)
( 5.52678004e-01,  3.13150137e+02)
( 5.52976552e-01,  3.13150137e+02)
( 5.53275101e-01,  3.13150137e+02)
( 5.53573650e-01,  3.13150137e+02)
( 5.53872198e-01,  3.13150137e+02)
( 5.54170747e-01,  3.13150137e+02)
( 5.54469296e-01,  3.13150137e+02)
( 5.54767844e-01,  3.13150137e+02)
( 5.55066393e-01,  3.13150137e+02)
( 5.55364942e-01,  3.13150137e+02)
( 5.55663491e-01,  3.13150137e+02)
( 5.55962039e-01,  3.13150137e+02)
( 5.56260588e-01,  3.13150137e+02)
( 5.56559137e-01,  3.13150137e+02)
( 5.56857685e-01,  3.13150137e+02)
( 5.57156234e-01,  3.13150137e+02)
( 5.57454783e-01,  3.13150137e+02)
( 5.57753332e-01,  3.13150137e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.58051880e-01,  3.13150137e+02)
( 5.58322371e-01,  3.13150137e+02)
( 5.58592862e-01,  3.13150137e+02)
( 5.58863352e-01,  3.13150137e+02)
( 5.59133843e-01,  3.13150137e+02)
( 5.59404334e-01,  3.13150137e+02)
( 5.59674824e-01,  3.13150137e+02)
( 5.59945315e-01,  3.13150137e+02)
( 5.60215806e-01,  3.13150137e+02)
( 5.60486296e-01,  3.13150137e+02)
( 5.60756787e-01,  3.13150137e+02)
( 5.61027278e-01,  3.13150137e+02)
( 5.61297768e-01,  3.13150137e+02)
( 5.61568259e-01,  3.13150137e+02)
( 5.61838750e-01,  3.13150137e+02)
( 5.62109240e-01,  3.13150137e+02)
( 5.62379731e-01,  3.13150137e+02)
( 5.62650222e-01,  3.13150137e+02)
( 5.62920712e-01,  3.13150137e+02)
( 5.63191203e-01,  3.13150137e+02)
( 5.63461694e-01,  3.13150137e+02)
( 5.63732184e-01,  3.13150137e+02)
( 5.64002675e-01,  3.13150137e+02)
( 5.64273166e-01,  3.13150137e+02)
( 5.64543656e-01,  3.13150137e+02)
( 5.64814147e-01,  3.13150137e+02)
( 5.65084638e-01,  3.13150137e+02)
( 5.65355128e-01,  3.13150137e+02)
( 5.65625619e-01,  3.13150137e+02)
( 5.65896110e-01,  3.13150137e+02)
( 5.66166600e-01,  3.13150137e+02)
( 5.66437091e-01,  3.13150137e+02)
( 5.66707582e-01,  3.13150137e+02)
( 5.66978072e-01,  3.13150137e+02)
( 5.67248563e-01,  3.13150137e+02)
( 5.67519054e-01,  3.13150137e+02)
( 5.67789544e-01,  3.13150137e+02)
( 5.68060035e-01,  3.13150137e+02)
( 5.68330525e-01,  3.13150137e+02)
( 5.68601016e-01,  3.13150137e+02)
( 5.68871507e-01,  3.13150137e+02)
( 5.69141997e-01,  3.13150137e+02)
( 5.69412488e-01,  3.13150137e+02)
( 5.69682979e-01,  3.13150137e+02)
( 5.69953469e-01,  3.13150137e+02)
( 5.70223960e-01,  3.13150137e+02)
( 5.70494451e-01,  3.13150137e+02)
( 5.70764941e-01,  3.13150137e+02)
( 5.71035432e-01,  3.13150137e+02)
( 5.71305923e-01,  3.13150137e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.71576413e-01,  3.13150137e+02)
( 5.71849047e-01,  3.13150137e+02)
( 5.72121681e-01,  3.13150137e+02)
( 5.72394315e-01,  3.13150137e+02)
( 5.72666949e-01,  3.13150137e+02)
( 5.72939583e-01,  3.13150137e+02)
( 5.73212217e-01,  3.13150137e+02)
( 5.73484851e-01,  3.13150137e+02)
( 5.73757485e-01,  3.13150137e+02)
( 5.74030119e-01,  3.13150137e+02)
( 5.74302753e-01,  3.13150137e+02)
( 5.74575387e-01,  3.13150137e+02)
( 5.74848021e-01,  3.13150137e+02)
( 5.75120655e-01,  3.13150137e+02)
( 5.75393289e-01,  3.13150137e+02)
( 5.75665923e-01,  3.13150137e+02)
( 5.75938557e-01,  3.13150137e+02)
( 5.76211191e-01,  3.13150137e+02)
( 5.76483825e-01,  3.13150137e+02)
( 5.76756459e-01,  3.13150137e+02)
( 5.77029093e-01,  3.13150137e+02)
( 5.77301727e-01,  3.13150137e+02)
( 5.77574361e-01,  3.13150137e+02)
( 5.77846995e-01,  3.13150137e+02)
( 5.78119629e-01,  3.13150137e+02)
( 5.78392262e-01,  3.13150137e+02)
( 5.78664896e-01,  3.13150137e+02)
( 5.78937530e-01,  3.13150137e+02)
( 5.79210164e-01,  3.13150137e+02)
( 5.79482798e-01,  3.13150137e+02)
( 5.79755432e-01,  3.13150137e+02)
( 5.80028066e-01,  3.13150137e+02)
( 5.80300700e-01,  3.13150137e+02)
( 5.80573334e-01,  3.13150137e+02)
( 5.80845968e-01,  3.13150137e+02)
( 5.81118602e-01,  3.13150137e+02)
( 5.81391236e-01,  3.13150137e+02)
( 5.81663870e-01,  3.13150137e+02)
( 5.81936504e-01,  3.13150137e+02)
( 5.82209138e-01,  3.13150137e+02)
( 5.82481772e-01,  3.13150137e+02)
( 5.82754406e-01,  3.13150137e+02)
( 5.83027040e-01,  3.13150137e+02)
( 5.83299674e-01,  3.13150137e+02)
( 5.83572308e-01,  3.13150137e+02)
( 5.83844942e-01,  3.13150137e+02)
( 5.84117576e-01,  3.13150137e+02)
( 5.84390210e-01,  3.13150137e+02)
( 5.84662844e-01,  3.13150137e+02)
( 5.84935478e-01,  3.13150137e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 5.85208111e-01,  3.13150136e+02)
( 5.85605737e-01,  3.13150136e+02)
( 5.86003363e-01,  3.13150136e+02)
( 5.86400989e-01,  3.13150137e+02)
( 5.86798615e-01,  3.13150137e+02)
( 5.87196241e-01,  3.13150137e+02)
( 5.87593867e-01,  3.13150137e+02)
( 5.87991492e-01,  3.13150137e+02)
( 5.88389118e-01,  3.13150137e+02)
( 5.88786744e-01,  3.13150137e+02)
( 5.89184370e-01,  3.13150137e+02)
( 5.89581996e-01,  3.13150137e+02)
( 5.89979622e-01,  3.13150137e+02)
( 5.90377247e-01,  3.13150137e+02)
( 5.90774873e-01,  3.13150137e+02)
( 5.91172499e-01,  3.13150137e+02)
( 5.91570125e-01,  3.13150137e+02)
( 5.91967751e-01,  3.13150138e+02)
( 5.92365377e-01,  3.13150138e+02)
( 5.92763003e-01,  3.13150138e+02)
( 5.93160628e-01,  3.13150138e+02)
( 5.93558254e-01,  3.13150138e+02)
( 5.93955880e-01,  3.13150138e+02)
( 5.94353506e-01,  3.13150138e+02)
( 5.94751132e-01,  3.13150138e+02)
( 5.95148758e-01,  3.13150138e+02)
( 5.95546383e-01,  3.13150138e+02)
( 5.95944009e-01,  3.13150138e+02)
( 5.96341635e-01,  3.13150138e+02)
( 5.96739261e-01,  3.13150138e+02)
( 5.97136887e-01,  3.13150137e+02)
( 5.97534513e-01,  3.13150137e+02)
( 5.97932138e-01,  3.13150137e+02)
( 5.98329764e-01,  3.13150137e+02)
( 5.98727390e-01,  3.13150137e+02)
( 5.99125016e-01,  3.13150137e+02)
( 5.99522642e-01,  3.13150137e+02)
( 5.99920268e-01,  3.13150137e+02)
( 6.00317894e-01,  3.13150137e+02)
( 6.00715519e-01,  3.13150137e+02)
( 6.01113145e-01,  3.13150137e+02)
( 6.01510771e-01,  3.13150137e+02)
( 6.01908397e-01,  3.13150137e+02)
( 6.02306023e-01,  3.13150137e+02)
( 6.02703649e-01,  3.13150136e+02)
( 6.03101274e-01,  3.13150136e+02)
( 6.03498900e-01,  3.13150136e+02)
( 6.03896526e-01,  3.13150136e+02)
( 6.04294152e-01,  3.13150136e+02)
( 6.04691778e-01,  3.13150136e+02)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 6.05089404e-01, -4.93207326e-08)
( 6.05547915e-01, -5.08979432e-08)
( 6.06006426e-01, -5.23143318e-08)
( 6.06464937e-01, -5.35698986e-08)
( 6.06923449e-01, -5.46646434e-08)
( 6.07381960e-01, -5.55985664e-08)
( 6.07840471e-01, -5.63716675e-08)
( 6.08298982e-01, -5.69839466e-08)
( 6.08757493e-01, -5.74354039e-08)
( 6.09216005e-01, -5.77260393e-08)
( 6.09674516e-01, -5.78558527e-08)
( 6.10133027e-01, -5.78248443e-08)
( 6.10591538e-01, -5.76330140e-08)
( 6.11050049e-01, -5.72803618e-08)
( 6.11508561e-01, -5.67668877e-08)
( 6.11967072e-01, -5.60925917e-08)
( 6.12425583e-01, -5.52574738e-08)
( 6.12884094e-01, -5.42615340e-08)
( 6.13342606e-01, -5.31047723e-08)
( 6.13801117e-01, -5.17871887e-08)
( 6.14259628e-01, -5.03087832e-08)
( 6.14718139e-01, -4.86695558e-08)
( 6.15176650e-01, -4.68695065e-08)
( 6.15635162e-01, -4.49086353e-08)
( 6.16093673e-01, -4.27869422e-08)
( 6.16552184e-01, -4.05044273e-08)
( 6.17010695e-01, -3.80610904e-08)
( 6.17469206e-01, -3.54569316e-08)
( 6.17927718e-01, -3.26919510e-08)
( 6.18386229e-01, -2.97661484e-08)
( 6.18844740e-01, -2.66795239e-08)
( 6.19303251e-01, -2.34320776e-08)
( 6.19761762e-01, -2.00238093e-08)
( 6.20220274e-01, -1.64547192e-08)
( 6.20678785e-01, -1.27248071e-08)
( 6.21137296e-01, -8.83407319e-09)
( 6.21595807e-01, -4.78251735e-09)
( 6.22054319e-01, -5.70139609e-10)
( 6.22512830e-01,  3.80306002e-09)
( 6.22971341e-01,  8.33708156e-09)
( 6.23429852e-01,  1.30319250e-08)
( 6.23888363e-01,  1.78875903e-08)
( 6.24346875e-01,  2.29040775e-08)
( 6.24805386e-01,  2.80813866e-08)
( 6.25263897e-01,  3.34195177e-08)
( 6.25722408e-01,  3.89184706e-08)
( 6.26180919e-01,  4.45782454e-08)
( 6.26639431e-01,  5.03988421e-08)
( 6.27097942e-01,  5.63802607e-08)
( 6.27556453e-01,  6.25225012e-08)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 6.28014964e-01,  1.99385225e-11)
( 6.28464243e-01,  1.89744592e-11)
( 6.28913522e-01,  1.80146218e-11)
( 6.29362800e-01,  1.70590102e-11)
( 6.29812079e-01,  1.61076245e-11)
( 6.30261358e-01,  1.51604647e-11)
( 6.30710636e-01,  1.42175308e-11)
( 6.31159915e-01,  1.32788227e-11)
( 6.31609194e-01,  1.23443405e-11)
( 6.32058472e-01,  1.14140842e-11)
( 6.32507751e-01,  1.04880537e-11)
( 6.32957030e-01,  9.56624906e-12)
( 6.33406308e-01,  8.64867031e-12)
( 6.33855587e-01,  7.73531743e-12)
( 6.34304866e-01,  6.82619042e-12)
( 6.34754145e-01,  5.92128927e-12)
( 6.35203423e-01,  5.02061399e-12)
( 6.35652702e-01,  4.12416458e-12)
( 6.36101981e-01,  3.23194103e-12)
( 6.36551259e-01,  2.34394335e-12)
( 6.37000538e-01,  1.46017153e-12)
( 6.37449817e-01,  5.80625584e-13)
( 6.37899095e-01, -2.94694498e-13)
( 6.38348374e-01, -1.16578871e-12)
( 6.38797653e-01, -2.03265706e-12)
( 6.39246931e-01, -2.89529955e-12)
( 6.39696210e-01, -3.75371616e-12)
( 6.40145489e-01, -4.60790691e-12)
( 6.40594767e-01, -5.45787179e-12)
( 6.41044046e-01, -6.30361081e-12)
( 6.41493325e-01, -7.14512396e-12)
( 6.41942603e-01, -7.98241125e-12)
( 6.42391882e-01, -8.81547266e-12)
( 6.42841161e-01, -9.64430821e-12)
( 6.43290439e-01, -1.04689179e-11)
( 6.43739718e-01, -1.12893017e-11)
( 6.44188997e-01, -1.21054597e-11)
( 6.44638275e-01, -1.29173918e-11)
( 6.45087554e-01, -1.37250980e-11)
( 6.45536833e-01, -1.45285783e-11)
( 6.45986112e-01, -1.53278328e-11)
( 6.46435390e-01, -1.61228614e-11)
( 6.46884669e-01, -1.69136642e-11)
( 6.47333948e-01, -1.77002411e-11)
( 6.47783226e-01, -1.84825921e-11)
( 6.48232505e-01, -1.92607172e-11)
( 6.48681784e-01, -2.00346165e-11)
( 6.49131062e-01, -2.08042899e-11)
( 6.49580341e-01, -2.15697375e-11)
( 6.50029620e-01, -2.23309592e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 6.50478898e-01, -7.84055497e-12)
( 6.50922311e-01, -5.96599720e-12)
( 6.51365723e-01, -4.20937872e-12)
( 6.51809136e-01, -2.57069954e-12)
( 6.52252548e-01, -1.04995966e-12)
( 6.52695961e-01,  3.52840927e-13)
( 6.53139373e-01,  1.63770222e-12)
( 6.53582786e-01,  2.80462422e-12)
( 6.54026198e-01,  3.85360692e-12)
( 6.54469611e-01,  4.78465032e-12)
( 6.54913023e-01,  5.59775443e-12)
( 6.55356436e-01,  6.29291924e-12)
( 6.55799848e-01,  6.87014476e-12)
( 6.56243261e-01,  7.32943098e-12)
( 6.56686674e-01,  7.67077790e-12)
( 6.57130086e-01,  7.89418553e-12)
( 6.57573499e-01,  7.99965386e-12)
( 6.58016911e-01,  7.98718290e-12)
( 6.58460324e-01,  7.85677264e-12)
( 6.58903736e-01,  7.60842309e-12)
( 6.59347149e-01,  7.24213424e-12)
( 6.59790561e-01,  6.75790609e-12)
( 6.60233974e-01,  6.15573865e-12)
( 6.60677386e-01,  5.43563191e-12)
( 6.61120799e-01,  4.59758587e-12)
( 6.61564211e-01,  3.64160054e-12)
( 6.62007624e-01,  2.56767592e-12)
( 6.62451036e-01,  1.37581199e-12)
( 6.62894449e-01,  6.60087769e-14)
( 6.63337861e-01, -1.36173374e-12)
( 6.63781274e-01, -2.90741555e-12)
( 6.64224686e-01, -4.57103665e-12)
( 6.64668099e-01, -6.35259705e-12)
( 6.65111511e-01, -8.25209675e-12)
( 6.65554924e-01, -1.02695357e-11)
( 6.65998336e-01, -1.24049140e-11)
( 6.66441749e-01, -1.46582316e-11)
( 6.66885161e-01, -1.70294885e-11)
( 6.67328574e-01, -1.95186847e-11)
( 6.67771986e-01, -2.21258201e-11)
( 6.68215399e-01, -2.48508949e-11)
( 6.68658811e-01, -2.76939090e-11)
( 6.69102224e-01, -3.06548623e-11)
( 6.69545636e-01, -3.37337550e-11)
( 6.69989049e-01, -3.69305870e-11)
( 6.70432461e-01, -4.02453582e-11)
( 6.70875874e-01, -4.36780687e-11)
( 6.71319287e-01, -4.72287186e-11)
( 6.71762699e-01, -5.08973077e-11)
( 6.72206112e-01, -5.46838362e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 6.72649524e-01, -6.34827299e-12)
( 6.73407736e-01, -5.55355714e-12)
( 6.74165949e-01, -4.78159970e-12)
( 6.74924161e-01, -4.03240068e-12)
( 6.75682373e-01, -3.30596009e-12)
( 6.76440586e-01, -2.60227791e-12)
( 6.77198798e-01, -1.92135415e-12)
( 6.77957010e-01, -1.26318882e-12)
( 6.78715223e-01, -6.27781905e-13)
( 6.79473435e-01, -1.51334107e-14)
( 6.80231647e-01,  5.74756663e-13)
( 6.80989860e-01,  1.14188832e-12)
( 6.81748072e-01,  1.68626155e-12)
( 6.82506284e-01,  2.20787636e-12)
( 6.83264497e-01,  2.70673275e-12)
( 6.84022709e-01,  3.18283072e-12)
( 6.84780921e-01,  3.63617027e-12)
( 6.85539133e-01,  4.06675140e-12)
( 6.86297346e-01,  4.47457411e-12)
( 6.87055558e-01,  4.85963840e-12)
( 6.87813770e-01,  5.22194427e-12)
( 6.88571983e-01,  5.56149172e-12)
( 6.89330195e-01,  5.87828074e-12)
( 6.90088407e-01,  6.17231135e-12)
( 6.90846620e-01,  6.44358354e-12)
( 6.91604832e-01,  6.69209730e-12)
( 6.92363044e-01,  6.91785265e-12)
( 6.93121257e-01,  7.12084957e-12)
( 6.93879469e-01,  7.30108808e-12)
( 6.94637681e-01,  7.45856816e-12)
( 6.95395894e-01,  7.59328982e-12)
( 6.96154106e-01,  7.70525307e-12)
( 6.96912318e-01,  7.79445789e-12)
( 6.97670531e-01,  7.86090429e-12)
( 6.98428743e-01,  7.90459227e-12)
( 6.99186955e-01,  7.92552183e-12)
( 6.99945168e-01,  7.92369297e-12)
( 7.00703380e-01,  7.89910569e-12)
( 7.01461592e-01,  7.85175999e-12)
( 7.02219804e-01,  7.78165587e-12)
( 7.02978017e-01,  7.68879333e-12)
( 7.03736229e-01,  7.57317237e-12)
( 7.04494441e-01,  7.43479298e-12)
( 7.05252654e-01,  7.27365518e-12)
( 7.06010866e-01,  7.08975896e-12)
( 7.06769078e-01,  6.88310431e-12)
( 7.07527291e-01,  6.65369125e-12)
( 7.08285503e-01,  6.40151976e-12)
( 7.09043715e-01,  6.12658985e-12)
( 7.09801928e-01,  5.82890153e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 7.10560140e-01, -9.01333710e-12)
( 7.11321565e-01, -8.70948254e-12)
( 7.12082989e-01, -8.41194760e-12)
( 7.12844414e-01, -8.12073227e-12)
( 7.13605838e-01, -7.83583655e-12)
( 7.14367263e-01, -7.55726045e-12)
( 7.15128688e-01, -7.28500397e-12)
( 7.15890112e-01, -7.01906710e-12)
( 7.16651537e-01, -6.75944984e-12)
( 7.17412962e-01, -6.50615221e-12)
( 7.18174386e-01, -6.25917418e-12)
( 7.18935811e-01, -6.01851577e-12)
( 7.19697235e-01, -5.78417698e-12)
( 7.20458660e-01, -5.55615780e-12)
( 7.21220085e-01, -5.33445824e-12)
( 7.21981509e-01, -5.11907829e-12)
( 7.22742934e-01, -4.91001796e-12)
( 7.23504359e-01, -4.70727725e-12)
( 7.24265783e-01, -4.51085615e-12)
( 7.25027208e-01, -4.32075466e-12)
( 7.25788632e-01, -4.13697279e-12)
( 7.26550057e-01, -3.95951053e-12)
( 7.27311482e-01, -3.78836789e-12)
( 7.28072906e-01, -3.62354487e-12)
( 7.28834331e-01, -3.46504146e-12)
( 7.29595756e-01, -3.31285766e-12)
( 7.30357180e-01, -3.16699349e-12)
( 7.31118605e-01, -3.02744892e-12)
( 7.31880029e-01, -2.89422397e-12)
( 7.32641454e-01, -2.76731864e-12)
( 7.33402879e-01, -2.64673292e-12)
( 7.34164303e-01, -2.53246682e-12)
( 7.34925728e-01, -2.42452033e-12)
( 7.35687153e-01, -2.32289346e-12)
( 7.36448577e-01, -2.22758620e-12)
( 7.37210002e-01, -2.13859856e-12)
( 7.37971426e-01, -2.05593053e-12)
( 7.38732851e-01, -1.97958212e-12)
( 7.39494276e-01, -1.90955333e-12)
( 7.40255700e-01, -1.84584415e-12)
( 7.41017125e-01, -1.78845458e-12)
( 7.41778550e-01, -1.73738463e-12)
( 7.42539974e-01, -1.69263430e-12)
( 7.43301399e-01, -1.65420358e-12)
( 7.44062823e-01, -1.62209247e-12)
( 7.44824248e-01, -1.59630098e-12)
( 7.45585673e-01, -1.57682911e-12)
( 7.46347097e-01, -1.56367685e-12)
( 7.47108522e-01, -1.55684421e-12)
( 7.47869947e-01, -1.55633118e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 7.48631371e-01, -1.26837629e-11)
( 7.49393203e-01, -1.11459488e-11)
( 7.50155034e-01, -9.65339226e-12)
( 7.50916866e-01, -8.20609335e-12)
( 7.51678697e-01, -6.80405204e-12)
( 7.52440529e-01, -5.44726833e-12)
( 7.53202360e-01, -4.13574221e-12)
( 7.53964192e-01, -2.86947369e-12)
( 7.54726023e-01, -1.64846277e-12)
( 7.55487855e-01, -4.72709454e-13)
( 7.56249686e-01,  6.57786267e-13)
( 7.57011518e-01,  1.74302439e-12)
( 7.57773349e-01,  2.78300491e-12)
( 7.58535181e-01,  3.77772784e-12)
( 7.59297012e-01,  4.72719317e-12)
( 7.60058844e-01,  5.63140090e-12)
( 7.60820675e-01,  6.49035103e-12)
( 7.61582507e-01,  7.30404356e-12)
( 7.62344338e-01,  8.07247849e-12)
( 7.63106170e-01,  8.79565582e-12)
( 7.63868001e-01,  9.47357556e-12)
( 7.64629833e-01,  1.01062377e-11)
( 7.65391664e-01,  1.06936422e-11)
( 7.66153496e-01,  1.12357892e-11)
( 7.66915327e-01,  1.17326785e-11)
( 7.67677159e-01,  1.21843103e-11)
( 7.68438990e-01,  1.25906844e-11)
( 7.69200822e-01,  1.29518010e-11)
( 7.69962653e-01,  1.32676599e-11)
( 7.70724485e-01,  1.35382612e-11)
( 7.71486316e-01,  1.37636050e-11)
( 7.72248148e-01,  1.39436911e-11)
( 7.73009979e-01,  1.40785197e-11)
( 7.73771811e-01,  1.41680907e-11)
( 7.74533642e-01,  1.42124040e-11)
( 7.75295474e-01,  1.42114598e-11)
( 7.76057305e-01,  1.41652579e-11)
( 7.76819137e-01,  1.40737985e-11)
( 7.77580968e-01,  1.39370815e-11)
( 7.78342800e-01,  1.37551068e-11)
( 7.79104631e-01,  1.35278746e-11)
( 7.79866463e-01,  1.32553847e-11)
( 7.80628294e-01,  1.29376373e-11)
( 7.81390126e-01,  1.25746323e-11)
( 7.82151957e-01,  1.21663697e-11)
( 7.82913789e-01,  1.17128494e-11)
( 7.83675620e-01,  1.12140716e-11)
( 7.84437452e-01,  1.06700362e-11)
( 7.85199283e-01,  1.00807431e-11)
( 7.85961115e-01,  9.44619252e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 7.86722946e-01,  3.19391042e-12)
( 7.87483787e-01,  2.82196236e-12)
( 7.88244629e-01,  2.45798964e-12)
( 7.89005470e-01,  2.10199225e-12)
( 7.89766311e-01,  1.75397019e-12)
( 7.90527152e-01,  1.41392347e-12)
( 7.91287993e-01,  1.08185208e-12)
( 7.92048835e-01,  7.57756019e-13)
( 7.92809676e-01,  4.41635294e-13)
( 7.93570517e-01,  1.33489904e-13)
( 7.94331358e-01, -1.66680154e-13)
( 7.95092199e-01, -4.58874878e-13)
( 7.95853040e-01, -7.43094269e-13)
( 7.96613882e-01, -1.01933833e-12)
( 7.97374723e-01, -1.28760705e-12)
( 7.98135564e-01, -1.54790044e-12)
( 7.98896405e-01, -1.80021850e-12)
( 7.99657246e-01, -2.04456122e-12)
( 8.00418087e-01, -2.28092861e-12)
( 8.01178929e-01, -2.50932067e-12)
( 8.01939770e-01, -2.72973740e-12)
( 8.02700611e-01, -2.94217879e-12)
( 8.03461452e-01, -3.14664484e-12)
( 8.04222293e-01, -3.34313557e-12)
( 8.04983135e-01, -3.53165096e-12)
( 8.05743976e-01, -3.71219102e-12)
( 8.06504817e-01, -3.88475574e-12)
( 8.07265658e-01, -4.04934513e-12)
( 8.08026499e-01, -4.20595919e-12)
( 8.08787340e-01, -4.35459791e-12)
( 8.09548182e-01, -4.49526130e-12)
( 8.10309023e-01, -4.62794936e-12)
( 8.11069864e-01, -4.75266208e-12)
( 8.11830705e-01, -4.86939947e-12)
( 8.12591546e-01, -4.97816153e-12)
( 8.13352387e-01, -5.07894825e-12)
( 8.14113229e-01, -5.17175965e-12)
( 8.14874070e-01, -5.25659570e-12)
( 8.15634911e-01, -5.33345643e-12)
( 8.16395752e-01, -5.40234182e-12)
( 8.17156593e-01, -5.46325187e-12)
( 8.17917435e-01, -5.51618660e-12)
( 8.18678276e-01, -5.56114599e-12)
( 8.19439117e-01, -5.59813005e-12)
( 8.20199958e-01, -5.62713877e-12)
( 8.20960799e-01, -5.64817216e-12)
( 8.21721640e-01, -5.66123022e-12)
( 8.22482482e-01, -5.66631294e-12)
( 8.23243323e-01, -5.66342033e-12)
( 8.24004164e-01, -5.65255239e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 8.24765005e-01, -1.14599708e-11)
( 8.25642046e-01, -1.12494823e-11)
( 8.26519086e-01, -1.10331221e-11)
( 8.27396127e-01, -1.08108903e-11)
( 8.28273167e-01, -1.05827870e-11)
( 8.29150208e-01, -1.03488119e-11)
( 8.30027248e-01, -1.01089653e-11)
( 8.30904289e-01, -9.86324703e-12)
( 8.31781329e-01, -9.61165713e-12)
( 8.32658370e-01, -9.35419561e-12)
( 8.33535410e-01, -9.09086247e-12)
( 8.34412451e-01, -8.82165770e-12)
( 8.35289491e-01, -8.54658130e-12)
( 8.36166532e-01, -8.26563328e-12)
( 8.37043572e-01, -7.97881364e-12)
( 8.37920613e-01, -7.68612236e-12)
( 8.38797653e-01, -7.38755947e-12)
( 8.39674694e-01, -7.08312494e-12)
( 8.40551734e-01, -6.77281880e-12)
( 8.41428775e-01, -6.45664102e-12)
( 8.42305815e-01, -6.13459162e-12)
( 8.43182856e-01, -5.80667060e-12)
( 8.44059896e-01, -5.47287795e-12)
( 8.44936937e-01, -5.13321367e-12)
( 8.45813977e-01, -4.78767777e-12)
( 8.46691018e-01, -4.43627025e-12)
( 8.47568058e-01, -4.07899110e-12)
( 8.48445099e-01, -3.71584032e-12)
( 8.49322139e-01, -3.34681792e-12)
( 8.50199180e-01, -2.97192389e-12)
( 8.51076220e-01, -2.59115824e-12)
( 8.51953261e-01, -2.20452096e-12)
( 8.52830301e-01, -1.81201205e-12)
( 8.53707342e-01, -1.41363153e-12)
( 8.54584382e-01, -1.00937937e-12)
( 8.55461423e-01, -5.99255590e-13)
( 8.56338463e-01, -1.83260185e-13)
( 8.57215504e-01,  2.38606846e-13)
( 8.58092544e-01,  6.66345503e-13)
( 8.58969585e-01,  1.09995578e-12)
( 8.59846625e-01,  1.53943769e-12)
( 8.60723666e-01,  1.98479122e-12)
( 8.61600706e-01,  2.43601638e-12)
( 8.62477747e-01,  2.89311317e-12)
( 8.63354787e-01,  3.35608157e-12)
( 8.64231828e-01,  3.82492161e-12)
( 8.65108868e-01,  4.29963327e-12)
( 8.65985909e-01,  4.78021655e-12)
( 8.66862949e-01,  5.26667146e-12)
( 8.67739990e-01,  5.75899800e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 8.68617030e-01,  4.73697190e-12)
( 8.69493296e-01,  5.17113181e-12)
( 8.70369562e-01,  5.58556163e-12)
( 8.71245828e-01,  5.98026138e-12)
( 8.72122093e-01,  6.35523105e-12)
( 8.72998359e-01,  6.71047064e-12)
( 8.73874625e-01,  7.04598015e-12)
( 8.74750891e-01,  7.36175959e-12)
( 8.75627157e-01,  7.65780895e-12)
( 8.76503422e-01,  7.93412823e-12)
( 8.77379688e-01,  8.19071743e-12)
( 8.78255954e-01,  8.42757656e-12)
( 8.79132220e-01,  8.64470561e-12)
( 8.80008486e-01,  8.84210458e-12)
( 8.80884751e-01,  9.01977347e-12)
( 8.81761017e-01,  9.17771229e-12)
( 8.82637283e-01,  9.31592103e-12)
( 8.83513549e-01,  9.43439969e-12)
( 8.84389815e-01,  9.53314827e-12)
( 8.85266080e-01,  9.61216678e-12)
( 8.86142346e-01,  9.67145521e-12)
( 8.87018612e-01,  9.71101356e-12)
( 8.87894878e-01,  9.73084183e-12)
( 8.88771144e-01,  9.73094003e-12)
( 8.89647409e-01,  9.71130815e-12)
( 8.90523675e-01,  9.67194619e-12)
( 8.91399941e-01,  9.61285415e-12)
( 8.92276207e-01,  9.53403204e-12)
( 8.93152473e-01,  9.43547984e-12)
( 8.94028738e-01,  9.31719758e-12)
( 8.94905004e-01,  9.17918523e-12)
( 8.95781270e-01,  9.02144280e-12)
( 8.96657536e-01,  8.84397030e-12)
( 8.97533802e-01,  8.64676772e-12)
( 8.98410067e-01,  8.42983506e-12)
( 8.99286333e-01,  8.19317233e-12)
( 9.00162599e-01,  7.93677952e-12)
( 9.01038865e-01,  7.66065663e-12)
( 9.01915131e-01,  7.36480366e-12)
( 9.02791396e-01,  7.04922061e-12)
( 9.03667662e-01,  6.71390749e-12)
( 9.04543928e-01,  6.35886429e-12)
( 9.05420194e-01,  5.98409101e-12)
( 9.06296460e-01,  5.58958766e-12)
( 9.07172725e-01,  5.17535423e-12)
( 9.08048991e-01,  4.74139072e-12)
( 9.08925257e-01,  4.28769713e-12)
( 9.09801523e-01,  3.81427346e-12)
( 9.10677789e-01,  3.32111972e-12)
( 9.11554054e-01,  2.80823590e-12)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 9.12430320e-01,  4.20748212e-12)
( 9.13306174e-01,  2.68686124e-12)
( 9.14182027e-01,  1.18857122e-12)
( 9.15057881e-01, -2.87387935e-13)
( 9.15933734e-01, -1.74101623e-12)
( 9.16809588e-01, -3.17231367e-12)
( 9.17685441e-01, -4.58128024e-12)
( 9.18561295e-01, -5.96791595e-12)
( 9.19437148e-01, -7.33222080e-12)
( 9.20313002e-01, -8.67419480e-12)
( 9.21188855e-01, -9.99383792e-12)
( 9.22064709e-01, -1.12911502e-11)
( 9.22940562e-01, -1.25661316e-11)
( 9.23816416e-01, -1.38187821e-11)
( 9.24692269e-01, -1.50491018e-11)
( 9.25568123e-01, -1.62570907e-11)
( 9.26443976e-01, -1.74427486e-11)
( 9.27319830e-01, -1.86060757e-11)
( 9.28195683e-01, -1.97470720e-11)
( 9.29071537e-01, -2.08657373e-11)
( 9.29947390e-01, -2.19620719e-11)
( 9.30823244e-01, -2.30360755e-11)
( 9.31699097e-01, -2.40877483e-11)
( 9.32574951e-01, -2.51170902e-11)
( 9.33450804e-01, -2.61241013e-11)
( 9.34326658e-01, -2.71087815e-11)
( 9.35202511e-01, -2.80711309e-11)
( 9.36078365e-01, -2.90111494e-11)
( 9.36954218e-01, -2.99288370e-11)
( 9.37830072e-01, -3.08241938e-11)
( 9.38705925e-01, -3.16972197e-11)
( 9.39581779e-01, -3.25479147e-11)
( 9.40457632e-01, -3.33762789e-11)
( 9.41333486e-01, -3.41823122e-11)
( 9.42209339e-01, -3.49660147e-11)
( 9.43085193e-01, -3.57273863e-11)
( 9.43961046e-01, -3.64664270e-11)
( 9.44836900e-01, -3.71831369e-11)
( 9.45712753e-01, -3.78775159e-11)
( 9.46588607e-01, -3.85495641e-11)
( 9.47464460e-01, -3.91992814e-11)
( 9.48340314e-01, -3.98266678e-11)
( 9.49216167e-01, -4.04317234e-11)
( 9.50092021e-01, -4.10144481e-11)
( 9.50967874e-01, -4.15748419e-11)
( 9.51843728e-01, -4.21129049e-11)
( 9.52719581e-01, -4.26286370e-11)
( 9.53595435e-01, -4.31220383e-11)
( 9.54471288e-01, -4.35931087e-11)
( 9.55347142e-01, -4.40418482e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [green, thin, solid]
coordinates {
( 9.56222995e-01, -4.58823493e-11)
( 9.57098535e-01, -4.38985003e-11)
( 9.57974075e-01, -4.18958005e-11)
( 9.58849615e-01, -3.98742499e-11)
( 9.59725155e-01, -3.78338486e-11)
( 9.60600695e-01, -3.57745965e-11)
( 9.61476236e-01, -3.36964936e-11)
( 9.62351776e-01, -3.15995399e-11)
( 9.63227316e-01, -2.94837355e-11)
( 9.64102856e-01, -2.73490803e-11)
( 9.64978396e-01, -2.51955743e-11)
( 9.65853936e-01, -2.30232176e-11)
( 9.66729476e-01, -2.08320101e-11)
( 9.67605016e-01, -1.86219518e-11)
( 9.68480556e-01, -1.63930428e-11)
( 9.69356096e-01, -1.41452829e-11)
( 9.70231637e-01, -1.18786723e-11)
( 9.71107177e-01, -9.59321095e-12)
( 9.71982717e-01, -7.28889881e-12)
( 9.72858257e-01, -4.96573590e-12)
( 9.73733797e-01, -2.62372221e-12)
( 9.74609337e-01, -2.62857753e-13)
( 9.75484877e-01,  2.11685748e-12)
( 9.76360417e-01,  4.51542348e-12)
( 9.77235957e-01,  6.93284025e-12)
( 9.78111497e-01,  9.36910779e-12)
( 9.78987038e-01,  1.18242261e-11)
( 9.79862578e-01,  1.42981952e-11)
( 9.80738118e-01,  1.67910151e-11)
( 9.81613658e-01,  1.93026857e-11)
( 9.82489198e-01,  2.18332071e-11)
( 9.83364738e-01,  2.43825793e-11)
( 9.84240278e-01,  2.69508022e-11)
( 9.85115818e-01,  2.95378759e-11)
( 9.85991358e-01,  3.21438004e-11)
( 9.86866898e-01,  3.47685757e-11)
( 9.87742439e-01,  3.74122017e-11)
( 9.88617979e-01,  4.00746785e-11)
( 9.89493519e-01,  4.27560061e-11)
( 9.90369059e-01,  4.54561844e-11)
( 9.91244599e-01,  4.81752135e-11)
( 9.92120139e-01,  5.09130934e-11)
( 9.92995679e-01,  5.36698241e-11)
( 9.93871219e-01,  5.64454055e-11)
( 9.94746759e-01,  5.92398377e-11)
( 9.95622299e-01,  6.20531207e-11)
( 9.96497840e-01,  6.48852545e-11)
( 9.97373380e-01,  6.77362390e-11)
( 9.98248920e-01,  7.06060743e-11)
( 9.99124460e-01,  7.34947603e-11)};\label{line:euler_multi_igsg_velocity_r2}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00, -1.00188905e-07)
( 3.30279172e-03, -7.25345014e-08)
( 6.60558344e-03, -4.66018288e-08)
( 9.90837516e-03, -2.23908876e-08)
( 1.32111669e-02,  9.83221885e-11)
( 1.65139586e-02,  2.08658006e-08)
( 1.98167503e-02,  3.99115477e-08)
( 2.31195420e-02,  5.72355634e-08)
( 2.64223338e-02,  7.28378477e-08)
( 2.97251255e-02,  8.67184007e-08)
( 3.30279172e-02,  9.88772223e-08)
( 3.63307089e-02,  1.09314312e-07)
( 3.96335006e-02,  1.18029671e-07)
( 4.29362924e-02,  1.25023299e-07)
( 4.62390841e-02,  1.30295195e-07)
( 4.95418758e-02,  1.33845360e-07)
( 5.28446675e-02,  1.35673793e-07)
( 5.61474592e-02,  1.35780495e-07)
( 5.94502510e-02,  1.34165466e-07)
( 6.27530427e-02,  1.30828705e-07)
( 6.60558344e-02,  1.25770213e-07)
( 6.93586261e-02,  1.18989989e-07)
( 7.26614178e-02,  1.10488034e-07)
( 7.59642095e-02,  1.00264348e-07)
( 7.92670013e-02,  8.83189304e-08)
( 8.25697930e-02,  7.46517814e-08)
( 8.58725847e-02,  5.92629010e-08)
( 8.91753764e-02,  4.21522893e-08)
( 9.24781681e-02,  2.33199462e-08)
( 9.57809599e-02,  2.76587168e-09)
( 9.90837516e-02, -1.95099342e-08)
( 1.02386543e-01, -4.35074714e-08)
( 1.05689335e-01, -6.92267400e-08)
( 1.08992127e-01, -9.66677400e-08)
( 1.12294918e-01, -1.25830471e-07)
( 1.15597710e-01, -1.56714934e-07)
( 1.18900502e-01, -1.89321128e-07)
( 1.22203294e-01, -2.23649053e-07)
( 1.25506085e-01, -2.59698710e-07)
( 1.28808877e-01, -2.97470098e-07)
( 1.32111669e-01, -3.36963218e-07)
( 1.35414460e-01, -3.78178069e-07)
( 1.38717252e-01, -4.21114651e-07)
( 1.42020044e-01, -4.65772965e-07)
( 1.45322836e-01, -5.12153010e-07)
( 1.48625627e-01, -5.60254786e-07)
( 1.51928419e-01, -6.10078294e-07)
( 1.55231211e-01, -6.61623533e-07)
( 1.58534003e-01, -7.14890504e-07)
( 1.61836794e-01, -7.69879205e-07)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 1.65139586e-01, -1.23652642e-06)
( 1.67143938e-01, -8.71989992e-07)
( 1.69148290e-01, -5.28023804e-07)
( 1.71152641e-01, -2.04627853e-07)
( 1.73156993e-01,  9.81978598e-08)
( 1.75161345e-01,  3.80453336e-07)
( 1.77165697e-01,  6.42138574e-07)
( 1.79170049e-01,  8.83253575e-07)
( 1.81174401e-01,  1.10379834e-06)
( 1.83178753e-01,  1.30377286e-06)
( 1.85183104e-01,  1.48317715e-06)
( 1.87187456e-01,  1.64201120e-06)
( 1.89191808e-01,  1.78027502e-06)
( 1.91196160e-01,  1.89796859e-06)
( 1.93200512e-01,  1.99509193e-06)
( 1.95204864e-01,  2.07164503e-06)
( 1.97209215e-01,  2.12762789e-06)
( 1.99213567e-01,  2.16304052e-06)
( 2.01217919e-01,  2.17788290e-06)
( 2.03222271e-01,  2.17215505e-06)
( 2.05226623e-01,  2.14585696e-06)
( 2.07230975e-01,  2.09898864e-06)
( 2.09235326e-01,  2.03155008e-06)
( 2.11239678e-01,  1.94354127e-06)
( 2.13244030e-01,  1.83496224e-06)
( 2.15248382e-01,  1.70581296e-06)
( 2.17252734e-01,  1.55609344e-06)
( 2.19257086e-01,  1.38580369e-06)
( 2.21261437e-01,  1.19494370e-06)
( 2.23265789e-01,  9.83513477e-07)
( 2.25270141e-01,  7.51513012e-07)
( 2.27274493e-01,  4.98942311e-07)
( 2.29278845e-01,  2.25801371e-07)
( 2.31283197e-01, -6.79098056e-08)
( 2.33287548e-01, -3.82191220e-07)
( 2.35291900e-01, -7.17042872e-07)
( 2.37296252e-01, -1.07246476e-06)
( 2.39300604e-01, -1.44845689e-06)
( 2.41304956e-01, -1.84501925e-06)
( 2.43309308e-01, -2.26215185e-06)
( 2.45313659e-01, -2.69985469e-06)
( 2.47318011e-01, -3.15812776e-06)
( 2.49322363e-01, -3.63697108e-06)
( 2.51326715e-01, -4.13638463e-06)
( 2.53331067e-01, -4.65636841e-06)
( 2.55335419e-01, -5.19692243e-06)
( 2.57339771e-01, -5.75804669e-06)
( 2.59344122e-01, -6.33974119e-06)
( 2.61348474e-01, -6.94200592e-06)
( 2.63352826e-01, -7.56484089e-06)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 2.65357178e-01, -1.48837294e-05)
( 2.66603729e-01, -1.67308432e-05)
( 2.67850281e-01, -1.83168401e-05)
( 2.69096832e-01, -1.96417200e-05)
( 2.70343384e-01, -2.07054829e-05)
( 2.71589935e-01, -2.15081289e-05)
( 2.72836487e-01, -2.20496578e-05)
( 2.74083038e-01, -2.23300698e-05)
( 2.75329590e-01, -2.23493649e-05)
( 2.76576141e-01, -2.21075429e-05)
( 2.77822693e-01, -2.16046040e-05)
( 2.79069244e-01, -2.08405481e-05)
( 2.80315795e-01, -1.98153752e-05)
( 2.81562347e-01, -1.85290853e-05)
( 2.82808898e-01, -1.69816785e-05)
( 2.84055450e-01, -1.51731547e-05)
( 2.85302001e-01, -1.31035139e-05)
( 2.86548553e-01, -1.07727561e-05)
( 2.87795104e-01, -8.18088134e-06)
( 2.89041656e-01, -5.32788957e-06)
( 2.90288207e-01, -2.21378080e-06)
( 2.91534759e-01,  1.16144497e-06)
( 2.92781310e-01,  4.79778775e-06)
( 2.94027862e-01,  8.69524754e-06)
( 2.95274413e-01,  1.28538243e-05)
( 2.96520964e-01,  1.72735182e-05)
( 2.97767516e-01,  2.19543290e-05)
( 2.99014067e-01,  2.68962570e-05)
( 3.00260619e-01,  3.20993019e-05)
( 3.01507170e-01,  3.75634639e-05)
( 3.02753722e-01,  4.32887430e-05)
( 3.04000273e-01,  4.92751391e-05)
( 3.05246825e-01,  5.55226523e-05)
( 3.06493376e-01,  6.20312826e-05)
( 3.07739928e-01,  6.88010300e-05)
( 3.08986479e-01,  7.58318945e-05)
( 3.10233031e-01,  8.31238761e-05)
( 3.11479582e-01,  9.06769748e-05)
( 3.12726134e-01,  9.84911907e-05)
( 3.13972685e-01,  1.06566524e-04)
( 3.15219236e-01,  1.14902974e-04)
( 3.16465788e-01,  1.23500541e-04)
( 3.17712339e-01,  1.32359226e-04)
( 3.18958891e-01,  1.41479028e-04)
( 3.20205442e-01,  1.50859946e-04)
( 3.21451994e-01,  1.60501983e-04)
( 3.22698545e-01,  1.70405136e-04)
( 3.23945097e-01,  1.80569407e-04)
( 3.25191648e-01,  1.90994795e-04)
( 3.26438200e-01,  2.01681300e-04)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 3.27684751e-01,  2.22809149e-04)
( 3.28535530e-01,  2.34186917e-04)
( 3.29386309e-01,  2.43948118e-04)
( 3.30237089e-01,  2.52092753e-04)
( 3.31087868e-01,  2.58620823e-04)
( 3.31938647e-01,  2.63532325e-04)
( 3.32789426e-01,  2.66827262e-04)
( 3.33640205e-01,  2.68505632e-04)
( 3.34490985e-01,  2.68567436e-04)
( 3.35341764e-01,  2.67012673e-04)
( 3.36192543e-01,  2.63841345e-04)
( 3.37043322e-01,  2.59053449e-04)
( 3.37894102e-01,  2.52648988e-04)
( 3.38744881e-01,  2.44627960e-04)
( 3.39595660e-01,  2.34990366e-04)
( 3.40446439e-01,  2.23736206e-04)
( 3.41297218e-01,  2.10865480e-04)
( 3.42147998e-01,  1.96378189e-04)
( 3.42998777e-01,  1.80274331e-04)
( 3.43849556e-01,  1.62553908e-04)
( 3.44700335e-01,  1.43216920e-04)
( 3.45551114e-01,  1.22263366e-04)
( 3.46401894e-01,  9.96932472e-05)
( 3.47252673e-01,  7.55065636e-05)
( 3.48103452e-01,  4.97033153e-05)
( 3.48954231e-01,  2.22835027e-05)
( 3.49805010e-01, -6.75287414e-06)
( 3.50655790e-01, -3.74058148e-05)
( 3.51506569e-01, -6.96753192e-05)
( 3.52357348e-01, -1.03561387e-04)
( 3.53208127e-01, -1.39064017e-04)
( 3.54058906e-01, -1.76183211e-04)
( 3.54909686e-01, -2.14918967e-04)
( 3.55760465e-01, -2.55271284e-04)
( 3.56611244e-01, -2.97240164e-04)
( 3.57462023e-01, -3.40825605e-04)
( 3.58312802e-01, -3.86027606e-04)
( 3.59163582e-01, -4.32846168e-04)
( 3.60014361e-01, -4.81281290e-04)
( 3.60865140e-01, -5.31332972e-04)
( 3.61715919e-01, -5.83001213e-04)
( 3.62566698e-01, -6.36286013e-04)
( 3.63417478e-01, -6.91187371e-04)
( 3.64268257e-01, -7.47705287e-04)
( 3.65119036e-01, -8.05839760e-04)
( 3.65969815e-01, -8.65590789e-04)
( 3.66820594e-01, -9.26958375e-04)
( 3.67671374e-01, -9.89942517e-04)
( 3.68522153e-01, -1.05454321e-03)
( 3.69372932e-01, -1.12076046e-03)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 3.70223711e-01, -1.28191257e-03)
( 3.70840811e-01, -1.39407562e-03)
( 3.71457910e-01, -1.49929351e-03)
( 3.72075010e-01, -1.59756625e-03)
( 3.72692109e-01, -1.68889384e-03)
( 3.73309209e-01, -1.77327630e-03)
( 3.73926308e-01, -1.85071361e-03)
( 3.74543408e-01, -1.92120579e-03)
( 3.75160507e-01, -1.98475283e-03)
( 3.75777607e-01, -2.04135474e-03)
( 3.76394706e-01, -2.09101152e-03)
( 3.77011806e-01, -2.13372318e-03)
( 3.77628905e-01, -2.16948971e-03)
( 3.78246005e-01, -2.19831111e-03)
( 3.78863105e-01, -2.22018740e-03)
( 3.79480204e-01, -2.23511856e-03)
( 3.80097304e-01, -2.24310459e-03)
( 3.80714403e-01, -2.24414551e-03)
( 3.81331503e-01, -2.23824131e-03)
( 3.81948602e-01, -2.22539198e-03)
( 3.82565702e-01, -2.20559754e-03)
( 3.83182801e-01, -2.17885797e-03)
( 3.83799901e-01, -2.14517327e-03)
( 3.84417000e-01, -2.10454345e-03)
( 3.85034100e-01, -2.05696851e-03)
( 3.85651199e-01, -2.00244843e-03)
( 3.86268299e-01, -1.94098323e-03)
( 3.86885398e-01, -1.87257289e-03)
( 3.87502498e-01, -1.79721742e-03)
( 3.88119597e-01, -1.71491681e-03)
( 3.88736697e-01, -1.62567105e-03)
( 3.89353796e-01, -1.52948015e-03)
( 3.89970896e-01, -1.42634411e-03)
( 3.90587995e-01, -1.31626291e-03)
( 3.91205095e-01, -1.19923655e-03)
( 3.91822195e-01, -1.07526503e-03)
( 3.92439294e-01, -9.44348346e-04)
( 3.93056394e-01, -8.06486489e-04)
( 3.93673493e-01, -6.61679456e-04)
( 3.94290593e-01, -5.09927240e-04)
( 3.94907692e-01, -3.51229836e-04)
( 3.95524792e-01, -1.85587238e-04)
( 3.96141891e-01, -1.29994393e-05)
( 3.96758991e-01,  1.66533567e-04)
( 3.97376090e-01,  3.53011787e-04)
( 3.97993190e-01,  5.46435229e-04)
( 3.98610289e-01,  7.46803900e-04)
( 3.99227389e-01,  9.54117807e-04)
( 3.99844488e-01,  1.16837696e-03)
( 4.00461588e-01,  1.38958136e-03)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.01078687e-01,  2.63707180e-03)
( 4.01540800e-01,  3.00386519e-03)
( 4.02002912e-01,  3.40995119e-03)
( 4.02465024e-01,  3.85532990e-03)
( 4.02927137e-01,  4.34000139e-03)
( 4.03389249e-01,  4.86396579e-03)
( 4.03851362e-01,  5.42722321e-03)
( 4.04313474e-01,  6.02977377e-03)
( 4.04775586e-01,  6.67161759e-03)
( 4.05237699e-01,  7.35275483e-03)
( 4.05699811e-01,  8.07318563e-03)
( 4.06161923e-01,  8.83291014e-03)
( 4.06624036e-01,  9.63192854e-03)
( 4.07086148e-01,  1.04702410e-02)
( 4.07548261e-01,  1.13478477e-02)
( 4.08010373e-01,  1.22647488e-02)
( 4.08472485e-01,  1.32209446e-02)
( 4.08934598e-01,  1.42164352e-02)
( 4.09396710e-01,  1.52512208e-02)
( 4.09858822e-01,  1.63253018e-02)
( 4.10320935e-01,  1.74386782e-02)
( 4.10783047e-01,  1.85913505e-02)
( 4.11245160e-01,  1.97833187e-02)
( 4.11707272e-01,  2.10145832e-02)
( 4.12169384e-01,  2.22851442e-02)
( 4.12631497e-01,  2.35950021e-02)
( 4.13093609e-01,  2.49441571e-02)
( 4.13555721e-01,  2.63326095e-02)
( 4.14017834e-01,  2.77603595e-02)
( 4.14479946e-01,  2.92274076e-02)
( 4.14942058e-01,  3.07337540e-02)
( 4.15404171e-01,  3.22793991e-02)
( 4.15866283e-01,  3.38643432e-02)
( 4.16328396e-01,  3.54885867e-02)
( 4.16790508e-01,  3.71521298e-02)
( 4.17252620e-01,  3.88549730e-02)
( 4.17714733e-01,  4.05971166e-02)
( 4.18176845e-01,  4.23785611e-02)
( 4.18638957e-01,  4.41993068e-02)
( 4.19101070e-01,  4.60593540e-02)
( 4.19563182e-01,  4.79587033e-02)
( 4.20025295e-01,  4.98973550e-02)
( 4.20487407e-01,  5.18753095e-02)
( 4.20949519e-01,  5.38925674e-02)
( 4.21411632e-01,  5.59491289e-02)
( 4.21873744e-01,  5.80449946e-02)
( 4.22335856e-01,  6.01801649e-02)
( 4.22797969e-01,  6.23546404e-02)
( 4.23260081e-01,  6.45684214e-02)
( 4.23722193e-01,  6.68215084e-02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.24184306e-01,  7.00746703e-02)
( 4.24358926e-01,  7.22469695e-02)
( 4.24533547e-01,  7.39495440e-02)
( 4.24708167e-01,  7.51823893e-02)
( 4.24882788e-01,  7.59455023e-02)
( 4.25057408e-01,  7.62388809e-02)
( 4.25232029e-01,  7.60625244e-02)
( 4.25406649e-01,  7.54164332e-02)
( 4.25581270e-01,  7.43006091e-02)
( 4.25755890e-01,  7.27150550e-02)
( 4.25930511e-01,  7.06597749e-02)
( 4.26105131e-01,  6.81347743e-02)
( 4.26279752e-01,  6.51400597e-02)
( 4.26454373e-01,  6.16756390e-02)
( 4.26628993e-01,  5.77415211e-02)
( 4.26803614e-01,  5.33377165e-02)
( 4.26978234e-01,  4.84642365e-02)
( 4.27152855e-01,  4.31210938e-02)
( 4.27327475e-01,  3.73083025e-02)
( 4.27502096e-01,  3.10258776e-02)
( 4.27676716e-01,  2.42738356e-02)
( 4.27851337e-01,  1.70521941e-02)
( 4.28025957e-01,  9.36097182e-03)
( 4.28200578e-01,  1.20018895e-03)
( 4.28375198e-01, -7.43013329e-03)
( 4.28549819e-01, -1.65299724e-02)
( 4.28724439e-01, -2.60993045e-02)
( 4.28899060e-01, -3.61381049e-02)
( 4.29073680e-01, -4.66463472e-02)
( 4.29248301e-01, -5.76240041e-02)
( 4.29422921e-01, -6.90710470e-02)
( 4.29597542e-01, -8.09874459e-02)
( 4.29772162e-01, -9.33731699e-02)
( 4.29946783e-01, -1.06228187e-01)
( 4.30121403e-01, -1.19552463e-01)
( 4.30296024e-01, -1.33345963e-01)
( 4.30470644e-01, -1.47608652e-01)
( 4.30645265e-01, -1.62340492e-01)
( 4.30819885e-01, -1.77541445e-01)
( 4.30994506e-01, -1.93211472e-01)
( 4.31169126e-01, -2.09350531e-01)
( 4.31343747e-01, -2.25958580e-01)
( 4.31518367e-01, -2.43035577e-01)
( 4.31692988e-01, -2.60581476e-01)
( 4.31867608e-01, -2.78596232e-01)
( 4.32042229e-01, -2.97079798e-01)
( 4.32216850e-01, -3.16032126e-01)
( 4.32391470e-01, -3.35453166e-01)
( 4.32566091e-01, -3.55342868e-01)
( 4.32740711e-01, -3.75701180e-01)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.32915332e-01, -4.76574735e-01)
( 4.33202911e-01, -5.31665789e-01)
( 4.33490491e-01, -5.79798750e-01)
( 4.33778071e-01, -6.20975501e-01)
( 4.34065650e-01, -6.55197658e-01)
( 4.34353230e-01, -6.82466562e-01)
( 4.34640810e-01, -7.02783288e-01)
( 4.34928389e-01, -7.16148636e-01)
( 4.35215969e-01, -7.22563138e-01)
( 4.35503549e-01, -7.22027055e-01)
( 4.35791128e-01, -7.14540379e-01)
( 4.36078708e-01, -7.00102830e-01)
( 4.36366288e-01, -6.78713858e-01)
( 4.36653868e-01, -6.50372642e-01)
( 4.36941447e-01, -6.15078091e-01)
( 4.37229027e-01, -5.72828844e-01)
( 4.37516607e-01, -5.23623269e-01)
( 4.37804186e-01, -4.67459462e-01)
( 4.38091766e-01, -4.04335249e-01)
( 4.38379346e-01, -3.34248185e-01)
( 4.38666925e-01, -2.57195552e-01)
( 4.38954505e-01, -1.73174361e-01)
( 4.39242085e-01, -8.21813506e-02)
( 4.39529664e-01,  1.57870120e-02)
( 4.39817244e-01,  1.20734534e-01)
( 4.40104824e-01,  2.32665293e-01)
( 4.40392403e-01,  3.51583645e-01)
( 4.40679983e-01,  4.77494215e-01)
( 4.40967563e-01,  6.10401904e-01)
( 4.41255143e-01,  7.50311890e-01)
( 4.41542722e-01,  8.97229623e-01)
( 4.41830302e-01,  1.05116083e+00)
( 4.42117882e-01,  1.21211152e+00)
( 4.42405461e-01,  1.38008797e+00)
( 4.42693041e-01,  1.55509674e+00)
( 4.42980621e-01,  1.73714466e+00)
( 4.43268200e-01,  1.92623886e+00)
( 4.43555780e-01,  2.12238673e+00)
( 4.43843360e-01,  2.32559594e+00)
( 4.44130939e-01,  2.53587446e+00)
( 4.44418519e-01,  2.75323052e+00)
( 4.44706099e-01,  2.97767264e+00)
( 4.44993679e-01,  3.20920964e+00)
( 4.45281258e-01,  3.44785059e+00)
( 4.45568838e-01,  3.69360488e+00)
( 4.45856418e-01,  3.94648218e+00)
( 4.46143997e-01,  4.20649242e+00)
( 4.46431577e-01,  4.47364584e+00)
( 4.46719157e-01,  4.74795298e+00)
( 4.47006736e-01,  5.02942465e+00)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.47294316e-01,  2.23451988e+01)
( 4.47633101e-01,  2.78786657e+01)
( 4.47971886e-01,  3.34206663e+01)
( 4.48310671e-01,  3.89709910e+01)
( 4.48649456e-01,  4.45294251e+01)
( 4.48988241e-01,  5.00957480e+01)
( 4.49327026e-01,  5.56697337e+01)
( 4.49665811e-01,  6.12511502e+01)
( 4.50004596e-01,  6.68397596e+01)
( 4.50343382e-01,  7.24353183e+01)
( 4.50682167e-01,  7.80375761e+01)
( 4.51020952e-01,  8.36462770e+01)
( 4.51359737e-01,  8.92611585e+01)
( 4.51698522e-01,  9.48819518e+01)
( 4.52037307e-01,  1.00508381e+02)
( 4.52376092e-01,  1.06140165e+02)
( 4.52714877e-01,  1.11777013e+02)
( 4.53053662e-01,  1.17418631e+02)
( 4.53392447e-01,  1.23064715e+02)
( 4.53731232e-01,  1.28714956e+02)
( 4.54070017e-01,  1.34369036e+02)
( 4.54408802e-01,  1.40026630e+02)
( 4.54747587e-01,  1.45687406e+02)
( 4.55086372e-01,  1.51351025e+02)
( 4.55425157e-01,  1.57017138e+02)
( 4.55763943e-01,  1.62685390e+02)
( 4.56102728e-01,  1.68355418e+02)
( 4.56441513e-01,  1.74026849e+02)
( 4.56780298e-01,  1.79699304e+02)
( 4.57119083e-01,  1.85372393e+02)
( 4.57457868e-01,  1.91045720e+02)
( 4.57796653e-01,  1.96718880e+02)
( 4.58135438e-01,  2.02391456e+02)
( 4.58474223e-01,  2.08063025e+02)
( 4.58813008e-01,  2.13733155e+02)
( 4.59151793e-01,  2.19401403e+02)
( 4.59490578e-01,  2.25067317e+02)
( 4.59829363e-01,  2.30730437e+02)
( 4.60168148e-01,  2.36390290e+02)
( 4.60506933e-01,  2.42046396e+02)
( 4.60845718e-01,  2.47698264e+02)
( 4.61184503e-01,  2.53345392e+02)
( 4.61523289e-01,  2.58987270e+02)
( 4.61862074e-01,  2.64623375e+02)
( 4.62200859e-01,  2.70253173e+02)
( 4.62539644e-01,  2.75876122e+02)
( 4.62878429e-01,  2.81491667e+02)
( 4.63217214e-01,  2.87099242e+02)
( 4.63555999e-01,  2.92698270e+02)
( 4.63894784e-01,  2.98288161e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.64233569e-01,  3.11675097e+02)
( 4.64519914e-01,  3.11788071e+02)
( 4.64806259e-01,  3.11897289e+02)
( 4.65092604e-01,  3.12002750e+02)
( 4.65378949e-01,  3.12104450e+02)
( 4.65665293e-01,  3.12202387e+02)
( 4.65951638e-01,  3.12296559e+02)
( 4.66237983e-01,  3.12386965e+02)
( 4.66524328e-01,  3.12473602e+02)
( 4.66810673e-01,  3.12556468e+02)
( 4.67097018e-01,  3.12635561e+02)
( 4.67383363e-01,  3.12710880e+02)
( 4.67669708e-01,  3.12782423e+02)
( 4.67956053e-01,  3.12850188e+02)
( 4.68242397e-01,  3.12914174e+02)
( 4.68528742e-01,  3.12974379e+02)
( 4.68815087e-01,  3.13030802e+02)
( 4.69101432e-01,  3.13083442e+02)
( 4.69387777e-01,  3.13132298e+02)
( 4.69674122e-01,  3.13177368e+02)
( 4.69960467e-01,  3.13218652e+02)
( 4.70246812e-01,  3.13256148e+02)
( 4.70533157e-01,  3.13289856e+02)
( 4.70819501e-01,  3.13319775e+02)
( 4.71105846e-01,  3.13345904e+02)
( 4.71392191e-01,  3.13368243e+02)
( 4.71678536e-01,  3.13386791e+02)
( 4.71964881e-01,  3.13401548e+02)
( 4.72251226e-01,  3.13412513e+02)
( 4.72537571e-01,  3.13419687e+02)
( 4.72823916e-01,  3.13423069e+02)
( 4.73110261e-01,  3.13422658e+02)
( 4.73396605e-01,  3.13418456e+02)
( 4.73682950e-01,  3.13410462e+02)
( 4.73969295e-01,  3.13398676e+02)
( 4.74255640e-01,  3.13383099e+02)
( 4.74541985e-01,  3.13363730e+02)
( 4.74828330e-01,  3.13340571e+02)
( 4.75114675e-01,  3.13313622e+02)
( 4.75401020e-01,  3.13282883e+02)
( 4.75687365e-01,  3.13248355e+02)
( 4.75973709e-01,  3.13210040e+02)
( 4.76260054e-01,  3.13167937e+02)
( 4.76546399e-01,  3.13122047e+02)
( 4.76832744e-01,  3.13072373e+02)
( 4.77119089e-01,  3.13018914e+02)
( 4.77405434e-01,  3.12961672e+02)
( 4.77691779e-01,  3.12900649e+02)
( 4.77978124e-01,  3.12835845e+02)
( 4.78264469e-01,  3.12767262e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 4.78550813e-01,  3.13150220e+02)
( 4.79292947e-01,  3.13150206e+02)
( 4.80035081e-01,  3.13150192e+02)
( 4.80777214e-01,  3.13150179e+02)
( 4.81519348e-01,  3.13150167e+02)
( 4.82261482e-01,  3.13150155e+02)
( 4.83003615e-01,  3.13150143e+02)
( 4.83745749e-01,  3.13150132e+02)
( 4.84487883e-01,  3.13150121e+02)
( 4.85230016e-01,  3.13150111e+02)
( 4.85972150e-01,  3.13150101e+02)
( 4.86714284e-01,  3.13150092e+02)
( 4.87456417e-01,  3.13150083e+02)
( 4.88198551e-01,  3.13150075e+02)
( 4.88940685e-01,  3.13150067e+02)
( 4.89682818e-01,  3.13150060e+02)
( 4.90424952e-01,  3.13150053e+02)
( 4.91167086e-01,  3.13150047e+02)
( 4.91909219e-01,  3.13150041e+02)
( 4.92651353e-01,  3.13150036e+02)
( 4.93393487e-01,  3.13150031e+02)
( 4.94135620e-01,  3.13150026e+02)
( 4.94877754e-01,  3.13150022e+02)
( 4.95619888e-01,  3.13150019e+02)
( 4.96362021e-01,  3.13150016e+02)
( 4.97104155e-01,  3.13150013e+02)
( 4.97846289e-01,  3.13150011e+02)
( 4.98588422e-01,  3.13150010e+02)
( 4.99330556e-01,  3.13150008e+02)
( 5.00072690e-01,  3.13150008e+02)
( 5.00814823e-01,  3.13150008e+02)
( 5.01556957e-01,  3.13150008e+02)
( 5.02299091e-01,  3.13150009e+02)
( 5.03041224e-01,  3.13150010e+02)
( 5.03783358e-01,  3.13150012e+02)
( 5.04525492e-01,  3.13150014e+02)
( 5.05267625e-01,  3.13150017e+02)
( 5.06009759e-01,  3.13150020e+02)
( 5.06751892e-01,  3.13150024e+02)
( 5.07494026e-01,  3.13150028e+02)
( 5.08236160e-01,  3.13150032e+02)
( 5.08978293e-01,  3.13150037e+02)
( 5.09720427e-01,  3.13150043e+02)
( 5.10462561e-01,  3.13150049e+02)
( 5.11204694e-01,  3.13150055e+02)
( 5.11946828e-01,  3.13150062e+02)
( 5.12688962e-01,  3.13150070e+02)
( 5.13431095e-01,  3.13150078e+02)
( 5.14173229e-01,  3.13150086e+02)
( 5.14915363e-01,  3.13150095e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 5.15657496e-01,  3.13150040e+02)
( 5.15773366e-01,  3.13150052e+02)
( 5.15889236e-01,  3.13150062e+02)
( 5.16005105e-01,  3.13150072e+02)
( 5.16120975e-01,  3.13150082e+02)
( 5.16236845e-01,  3.13150092e+02)
( 5.16352714e-01,  3.13150100e+02)
( 5.16468584e-01,  3.13150109e+02)
( 5.16584454e-01,  3.13150117e+02)
( 5.16700323e-01,  3.13150124e+02)
( 5.16816193e-01,  3.13150131e+02)
( 5.16932063e-01,  3.13150138e+02)
( 5.17047932e-01,  3.13150144e+02)
( 5.17163802e-01,  3.13150150e+02)
( 5.17279672e-01,  3.13150155e+02)
( 5.17395541e-01,  3.13150160e+02)
( 5.17511411e-01,  3.13150164e+02)
( 5.17627281e-01,  3.13150168e+02)
( 5.17743150e-01,  3.13150172e+02)
( 5.17859020e-01,  3.13150175e+02)
( 5.17974890e-01,  3.13150177e+02)
( 5.18090759e-01,  3.13150179e+02)
( 5.18206629e-01,  3.13150181e+02)
( 5.18322498e-01,  3.13150182e+02)
( 5.18438368e-01,  3.13150183e+02)
( 5.18554238e-01,  3.13150183e+02)
( 5.18670107e-01,  3.13150183e+02)
( 5.18785977e-01,  3.13150182e+02)
( 5.18901847e-01,  3.13150181e+02)
( 5.19017716e-01,  3.13150179e+02)
( 5.19133586e-01,  3.13150177e+02)
( 5.19249456e-01,  3.13150175e+02)
( 5.19365325e-01,  3.13150172e+02)
( 5.19481195e-01,  3.13150169e+02)
( 5.19597065e-01,  3.13150165e+02)
( 5.19712934e-01,  3.13150161e+02)
( 5.19828804e-01,  3.13150156e+02)
( 5.19944674e-01,  3.13150151e+02)
( 5.20060543e-01,  3.13150145e+02)
( 5.20176413e-01,  3.13150139e+02)
( 5.20292283e-01,  3.13150132e+02)
( 5.20408152e-01,  3.13150125e+02)
( 5.20524022e-01,  3.13150118e+02)
( 5.20639892e-01,  3.13150110e+02)
( 5.20755761e-01,  3.13150101e+02)
( 5.20871631e-01,  3.13150093e+02)
( 5.20987501e-01,  3.13150083e+02)
( 5.21103370e-01,  3.13150074e+02)
( 5.21219240e-01,  3.13150063e+02)
( 5.21335110e-01,  3.13150053e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 5.21450979e-01,  3.13150131e+02)
( 5.21775711e-01,  3.13150131e+02)
( 5.22100443e-01,  3.13150131e+02)
( 5.22425175e-01,  3.13150131e+02)
( 5.22749907e-01,  3.13150131e+02)
( 5.23074639e-01,  3.13150131e+02)
( 5.23399371e-01,  3.13150131e+02)
( 5.23724104e-01,  3.13150131e+02)
( 5.24048836e-01,  3.13150131e+02)
( 5.24373568e-01,  3.13150131e+02)
( 5.24698300e-01,  3.13150131e+02)
( 5.25023032e-01,  3.13150131e+02)
( 5.25347764e-01,  3.13150131e+02)
( 5.25672496e-01,  3.13150131e+02)
( 5.25997228e-01,  3.13150130e+02)
( 5.26321960e-01,  3.13150130e+02)
( 5.26646692e-01,  3.13150130e+02)
( 5.26971424e-01,  3.13150130e+02)
( 5.27296156e-01,  3.13150130e+02)
( 5.27620888e-01,  3.13150130e+02)
( 5.27945620e-01,  3.13150130e+02)
( 5.28270352e-01,  3.13150130e+02)
( 5.28595084e-01,  3.13150130e+02)
( 5.28919816e-01,  3.13150130e+02)
( 5.29244548e-01,  3.13150130e+02)
( 5.29569280e-01,  3.13150130e+02)
( 5.29894012e-01,  3.13150130e+02)
( 5.30218745e-01,  3.13150130e+02)
( 5.30543477e-01,  3.13150130e+02)
( 5.30868209e-01,  3.13150130e+02)
( 5.31192941e-01,  3.13150130e+02)
( 5.31517673e-01,  3.13150130e+02)
( 5.31842405e-01,  3.13150130e+02)
( 5.32167137e-01,  3.13150130e+02)
( 5.32491869e-01,  3.13150130e+02)
( 5.32816601e-01,  3.13150129e+02)
( 5.33141333e-01,  3.13150129e+02)
( 5.33466065e-01,  3.13150129e+02)
( 5.33790797e-01,  3.13150129e+02)
( 5.34115529e-01,  3.13150129e+02)
( 5.34440261e-01,  3.13150129e+02)
( 5.34764993e-01,  3.13150129e+02)
( 5.35089725e-01,  3.13150129e+02)
( 5.35414457e-01,  3.13150129e+02)
( 5.35739189e-01,  3.13150129e+02)
( 5.36063921e-01,  3.13150129e+02)
( 5.36388653e-01,  3.13150129e+02)
( 5.36713386e-01,  3.13150129e+02)
( 5.37038118e-01,  3.13150129e+02)
( 5.37362850e-01,  3.13150129e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 5.37687582e-01,  3.13150129e+02)
( 5.37918667e-01,  3.13150129e+02)
( 5.38149752e-01,  3.13150129e+02)
( 5.38380836e-01,  3.13150129e+02)
( 5.38611921e-01,  3.13150129e+02)
( 5.38843006e-01,  3.13150129e+02)
( 5.39074091e-01,  3.13150128e+02)
( 5.39305176e-01,  3.13150128e+02)
( 5.39536261e-01,  3.13150128e+02)
( 5.39767346e-01,  3.13150128e+02)
( 5.39998431e-01,  3.13150128e+02)
( 5.40229516e-01,  3.13150128e+02)
( 5.40460601e-01,  3.13150128e+02)
( 5.40691686e-01,  3.13150128e+02)
( 5.40922771e-01,  3.13150128e+02)
( 5.41153856e-01,  3.13150128e+02)
( 5.41384941e-01,  3.13150128e+02)
( 5.41616026e-01,  3.13150128e+02)
( 5.41847110e-01,  3.13150128e+02)
( 5.42078195e-01,  3.13150128e+02)
( 5.42309280e-01,  3.13150128e+02)
( 5.42540365e-01,  3.13150128e+02)
( 5.42771450e-01,  3.13150128e+02)
( 5.43002535e-01,  3.13150128e+02)
( 5.43233620e-01,  3.13150128e+02)
( 5.43464705e-01,  3.13150128e+02)
( 5.43695790e-01,  3.13150128e+02)
( 5.43926875e-01,  3.13150128e+02)
( 5.44157960e-01,  3.13150128e+02)
( 5.44389045e-01,  3.13150128e+02)
( 5.44620130e-01,  3.13150128e+02)
( 5.44851215e-01,  3.13150127e+02)
( 5.45082300e-01,  3.13150127e+02)
( 5.45313384e-01,  3.13150127e+02)
( 5.45544469e-01,  3.13150127e+02)
( 5.45775554e-01,  3.13150127e+02)
( 5.46006639e-01,  3.13150127e+02)
( 5.46237724e-01,  3.13150127e+02)
( 5.46468809e-01,  3.13150127e+02)
( 5.46699894e-01,  3.13150127e+02)
( 5.46930979e-01,  3.13150127e+02)
( 5.47162064e-01,  3.13150127e+02)
( 5.47393149e-01,  3.13150127e+02)
( 5.47624234e-01,  3.13150127e+02)
( 5.47855319e-01,  3.13150127e+02)
( 5.48086404e-01,  3.13150127e+02)
( 5.48317489e-01,  3.13150127e+02)
( 5.48548573e-01,  3.13150127e+02)
( 5.48779658e-01,  3.13150127e+02)
( 5.49010743e-01,  3.13150127e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 5.49241828e-01,  3.13150127e+02)
( 5.50064796e-01,  3.13150127e+02)
( 5.50887763e-01,  3.13150126e+02)
( 5.51710730e-01,  3.13150126e+02)
( 5.52533697e-01,  3.13150126e+02)
( 5.53356665e-01,  3.13150126e+02)
( 5.54179632e-01,  3.13150126e+02)
( 5.55002599e-01,  3.13150126e+02)
( 5.55825566e-01,  3.13150125e+02)
( 5.56648534e-01,  3.13150125e+02)
( 5.57471501e-01,  3.13150125e+02)
( 5.58294468e-01,  3.13150125e+02)
( 5.59117436e-01,  3.13150125e+02)
( 5.59940403e-01,  3.13150125e+02)
( 5.60763370e-01,  3.13150124e+02)
( 5.61586337e-01,  3.13150124e+02)
( 5.62409305e-01,  3.13150124e+02)
( 5.63232272e-01,  3.13150124e+02)
( 5.64055239e-01,  3.13150124e+02)
( 5.64878206e-01,  3.13150124e+02)
( 5.65701174e-01,  3.13150123e+02)
( 5.66524141e-01,  3.13150123e+02)
( 5.67347108e-01,  3.13150123e+02)
( 5.68170076e-01,  3.13150123e+02)
( 5.68993043e-01,  3.13150123e+02)
( 5.69816010e-01,  3.13150123e+02)
( 5.70638977e-01,  3.13150122e+02)
( 5.71461945e-01,  3.13150122e+02)
( 5.72284912e-01,  3.13150122e+02)
( 5.73107879e-01,  3.13150122e+02)
( 5.73930846e-01,  3.13150122e+02)
( 5.74753814e-01,  3.13150121e+02)
( 5.75576781e-01,  3.13150121e+02)
( 5.76399748e-01,  3.13150121e+02)
( 5.77222716e-01,  3.13150121e+02)
( 5.78045683e-01,  3.13150121e+02)
( 5.78868650e-01,  3.13150120e+02)
( 5.79691617e-01,  3.13150120e+02)
( 5.80514585e-01,  3.13150120e+02)
( 5.81337552e-01,  3.13150120e+02)
( 5.82160519e-01,  3.13150120e+02)
( 5.82983486e-01,  3.13150120e+02)
( 5.83806454e-01,  3.13150119e+02)
( 5.84629421e-01,  3.13150119e+02)
( 5.85452388e-01,  3.13150119e+02)
( 5.86275356e-01,  3.13150119e+02)
( 5.87098323e-01,  3.13150118e+02)
( 5.87921290e-01,  3.13150118e+02)
( 5.88744257e-01,  3.13150118e+02)
( 5.89567225e-01,  3.13150118e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 5.90390192e-01,  3.13150124e+02)
( 5.90684176e-01,  3.13150123e+02)
( 5.90978160e-01,  3.13150122e+02)
( 5.91272144e-01,  3.13150121e+02)
( 5.91566129e-01,  3.13150120e+02)
( 5.91860113e-01,  3.13150119e+02)
( 5.92154097e-01,  3.13150118e+02)
( 5.92448081e-01,  3.13150117e+02)
( 5.92742065e-01,  3.13150116e+02)
( 5.93036049e-01,  3.13150116e+02)
( 5.93330034e-01,  3.13150115e+02)
( 5.93624018e-01,  3.13150114e+02)
( 5.93918002e-01,  3.13150114e+02)
( 5.94211986e-01,  3.13150113e+02)
( 5.94505970e-01,  3.13150113e+02)
( 5.94799955e-01,  3.13150113e+02)
( 5.95093939e-01,  3.13150112e+02)
( 5.95387923e-01,  3.13150112e+02)
( 5.95681907e-01,  3.13150112e+02)
( 5.95975891e-01,  3.13150112e+02)
( 5.96269875e-01,  3.13150112e+02)
( 5.96563860e-01,  3.13150112e+02)
( 5.96857844e-01,  3.13150112e+02)
( 5.97151828e-01,  3.13150112e+02)
( 5.97445812e-01,  3.13150112e+02)
( 5.97739796e-01,  3.13150112e+02)
( 5.98033780e-01,  3.13150112e+02)
( 5.98327765e-01,  3.13150113e+02)
( 5.98621749e-01,  3.13150113e+02)
( 5.98915733e-01,  3.13150113e+02)
( 5.99209717e-01,  3.13150114e+02)
( 5.99503701e-01,  3.13150114e+02)
( 5.99797685e-01,  3.13150115e+02)
( 6.00091670e-01,  3.13150115e+02)
( 6.00385654e-01,  3.13150116e+02)
( 6.00679638e-01,  3.13150117e+02)
( 6.00973622e-01,  3.13150118e+02)
( 6.01267606e-01,  3.13150118e+02)
( 6.01561591e-01,  3.13150119e+02)
( 6.01855575e-01,  3.13150120e+02)
( 6.02149559e-01,  3.13150121e+02)
( 6.02443543e-01,  3.13150122e+02)
( 6.02737527e-01,  3.13150123e+02)
( 6.03031511e-01,  3.13150124e+02)
( 6.03325496e-01,  3.13150126e+02)
( 6.03619480e-01,  3.13150127e+02)
( 6.03913464e-01,  3.13150128e+02)
( 6.04207448e-01,  3.13150130e+02)
( 6.04501432e-01,  3.13150131e+02)
( 6.04795416e-01,  3.13150133e+02)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 6.05089401e-01,  4.79310350e-04)
( 6.05414744e-01,  4.43241092e-04)
( 6.05740088e-01,  4.08242150e-04)
( 6.06065432e-01,  3.74313525e-04)
( 6.06390776e-01,  3.41455216e-04)
( 6.06716119e-01,  3.09667224e-04)
( 6.07041463e-01,  2.78949549e-04)
( 6.07366807e-01,  2.49302191e-04)
( 6.07692151e-01,  2.20725149e-04)
( 6.08017494e-01,  1.93218425e-04)
( 6.08342838e-01,  1.66782018e-04)
( 6.08668182e-01,  1.41415929e-04)
( 6.08993526e-01,  1.17120156e-04)
( 6.09318869e-01,  9.38947015e-05)
( 6.09644213e-01,  7.17395642e-05)
( 6.09969557e-01,  5.06547445e-05)
( 6.10294900e-01,  3.06402425e-05)
( 6.10620244e-01,  1.16960582e-05)
( 6.10945588e-01, -6.17780830e-06)
( 6.11270932e-01, -2.29813569e-05)
( 6.11596275e-01, -3.87145876e-05)
( 6.11921619e-01, -5.33775003e-05)
( 6.12246963e-01, -6.69700950e-05)
( 6.12572307e-01, -7.94923716e-05)
( 6.12897650e-01, -9.09443301e-05)
( 6.13222994e-01, -1.01325970e-04)
( 6.13548338e-01, -1.10637293e-04)
( 6.13873682e-01, -1.18878296e-04)
( 6.14199025e-01, -1.26048982e-04)
( 6.14524369e-01, -1.32149349e-04)
( 6.14849713e-01, -1.37179398e-04)
( 6.15175057e-01, -1.41139129e-04)
( 6.15500400e-01, -1.44028541e-04)
( 6.15825744e-01, -1.45847635e-04)
( 6.16151088e-01, -1.46596411e-04)
( 6.16476432e-01, -1.46274868e-04)
( 6.16801775e-01, -1.44883007e-04)
( 6.17127119e-01, -1.42420827e-04)
( 6.17452463e-01, -1.38888329e-04)
( 6.17777807e-01, -1.34285513e-04)
( 6.18103150e-01, -1.28612378e-04)
( 6.18428494e-01, -1.21868925e-04)
( 6.18753838e-01, -1.14055154e-04)
( 6.19079182e-01, -1.05171064e-04)
( 6.19404525e-01, -9.52166564e-05)
( 6.19729869e-01, -8.41919302e-05)
( 6.20055213e-01, -7.20968857e-05)
( 6.20380556e-01, -5.89315230e-05)
( 6.20705900e-01, -4.46958422e-05)
( 6.21031244e-01, -2.93898433e-05)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 6.21356588e-01,  1.08891423e-07)
( 6.21735378e-01,  4.45826209e-07)
( 6.22114168e-01,  7.73482285e-07)
( 6.22492958e-01,  1.09185965e-06)
( 6.22871749e-01,  1.40095831e-06)
( 6.23250539e-01,  1.70077825e-06)
( 6.23629329e-01,  1.99131949e-06)
( 6.24008119e-01,  2.27258202e-06)
( 6.24386909e-01,  2.54456583e-06)
( 6.24765700e-01,  2.80727094e-06)
( 6.25144490e-01,  3.06069734e-06)
( 6.25523280e-01,  3.30484503e-06)
( 6.25902070e-01,  3.53971400e-06)
( 6.26280860e-01,  3.76530427e-06)
( 6.26659651e-01,  3.98161583e-06)
( 6.27038441e-01,  4.18864868e-06)
( 6.27417231e-01,  4.38640282e-06)
( 6.27796021e-01,  4.57487825e-06)
( 6.28174812e-01,  4.75407497e-06)
( 6.28553602e-01,  4.92399298e-06)
( 6.28932392e-01,  5.08463227e-06)
( 6.29311182e-01,  5.23599286e-06)
( 6.29689972e-01,  5.37807474e-06)
( 6.30068763e-01,  5.51087792e-06)
( 6.30447553e-01,  5.63440238e-06)
( 6.30826343e-01,  5.74864813e-06)
( 6.31205133e-01,  5.85361517e-06)
( 6.31583923e-01,  5.94930350e-06)
( 6.31962714e-01,  6.03571312e-06)
( 6.32341504e-01,  6.11284403e-06)
( 6.32720294e-01,  6.18069624e-06)
( 6.33099084e-01,  6.23926973e-06)
( 6.33477875e-01,  6.28856451e-06)
( 6.33856665e-01,  6.32858058e-06)
( 6.34235455e-01,  6.35931795e-06)
( 6.34614245e-01,  6.38077660e-06)
( 6.34993035e-01,  6.39295655e-06)
( 6.35371826e-01,  6.39585778e-06)
( 6.35750616e-01,  6.38948031e-06)
( 6.36129406e-01,  6.37382412e-06)
( 6.36508196e-01,  6.34888923e-06)
( 6.36886986e-01,  6.31467562e-06)
( 6.37265777e-01,  6.27118331e-06)
( 6.37644567e-01,  6.21841228e-06)
( 6.38023357e-01,  6.15636255e-06)
( 6.38402147e-01,  6.08503411e-06)
( 6.38780938e-01,  6.00442695e-06)
( 6.39159728e-01,  5.91454109e-06)
( 6.39538518e-01,  5.81537652e-06)
( 6.39917308e-01,  5.70693324e-06)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 6.40296098e-01,  4.46361333e-06)
( 6.41925682e-01,  4.21487490e-06)
( 6.43555265e-01,  3.97253736e-06)
( 6.45184848e-01,  3.73660073e-06)
( 6.46814431e-01,  3.50706500e-06)
( 6.48444014e-01,  3.28393016e-06)
( 6.50073598e-01,  3.06719623e-06)
( 6.51703181e-01,  2.85686319e-06)
( 6.53332764e-01,  2.65293106e-06)
( 6.54962347e-01,  2.45539982e-06)
( 6.56591930e-01,  2.26426949e-06)
( 6.58221514e-01,  2.07954005e-06)
( 6.59851097e-01,  1.90121151e-06)
( 6.61480680e-01,  1.72928388e-06)
( 6.63110263e-01,  1.56375714e-06)
( 6.64739846e-01,  1.40463130e-06)
( 6.66369430e-01,  1.25190636e-06)
( 6.67999013e-01,  1.10558232e-06)
( 6.69628596e-01,  9.65659184e-07)
( 6.71258179e-01,  8.32136945e-07)
( 6.72887762e-01,  7.05015605e-07)
( 6.74517346e-01,  5.84295165e-07)
( 6.76146929e-01,  4.69975625e-07)
( 6.77776512e-01,  3.62056984e-07)
( 6.79406095e-01,  2.60539243e-07)
( 6.81035678e-01,  1.65422401e-07)
( 6.82665262e-01,  7.67064594e-08)
( 6.84294845e-01, -5.60858285e-09)
( 6.85924428e-01, -8.15227254e-08)
( 6.87554011e-01, -1.51035968e-07)
( 6.89183594e-01, -2.14148312e-07)
( 6.90813178e-01, -2.70859755e-07)
( 6.92442761e-01, -3.21170299e-07)
( 6.94072344e-01, -3.65079943e-07)
( 6.95701927e-01, -4.02588688e-07)
( 6.97331510e-01, -4.33696533e-07)
( 6.98961094e-01, -4.58403478e-07)
( 7.00590677e-01, -4.76709523e-07)
( 7.02220260e-01, -4.88614669e-07)
( 7.03849843e-01, -4.94118916e-07)
( 7.05479427e-01, -4.93222262e-07)
( 7.07109010e-01, -4.85924709e-07)
( 7.08738593e-01, -4.72226256e-07)
( 7.10368176e-01, -4.52126904e-07)
( 7.11997759e-01, -4.25626652e-07)
( 7.13627343e-01, -3.92725500e-07)
( 7.15256926e-01, -3.53423448e-07)
( 7.16886509e-01, -3.07720497e-07)
( 7.18516092e-01, -2.55616646e-07)
( 7.20145675e-01, -1.97111896e-07)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 7.21775259e-01, -3.47809430e-08)
( 7.23961985e-01, -2.86818348e-08)
( 7.26148712e-01, -2.28178004e-08)
( 7.28335438e-01, -1.71888399e-08)
( 7.30522165e-01, -1.17949532e-08)
( 7.32708891e-01, -6.63614024e-09)
( 7.34895618e-01, -1.71240116e-09)
( 7.37082344e-01,  2.97626410e-09)
( 7.39269071e-01,  7.42985554e-09)
( 7.41455797e-01,  1.16483731e-08)
( 7.43642524e-01,  1.56318169e-08)
( 7.45829250e-01,  1.93801869e-08)
( 7.48015977e-01,  2.28934830e-08)
( 7.50202704e-01,  2.61717053e-08)
( 7.52389430e-01,  2.92148538e-08)
( 7.54576157e-01,  3.20229285e-08)
( 7.56762883e-01,  3.45959293e-08)
( 7.58949610e-01,  3.69338563e-08)
( 7.61136336e-01,  3.90367095e-08)
( 7.63323063e-01,  4.09044889e-08)
( 7.65509789e-01,  4.25371944e-08)
( 7.67696516e-01,  4.39348261e-08)
( 7.69883242e-01,  4.50973840e-08)
( 7.72069969e-01,  4.60248681e-08)
( 7.74256696e-01,  4.67172783e-08)
( 7.76443422e-01,  4.71746147e-08)
( 7.78630149e-01,  4.73968773e-08)
( 7.80816875e-01,  4.73840661e-08)
( 7.83003602e-01,  4.71361810e-08)
( 7.85190328e-01,  4.66532221e-08)
( 7.87377055e-01,  4.59351894e-08)
( 7.89563781e-01,  4.49820829e-08)
( 7.91750508e-01,  4.37939025e-08)
( 7.93937234e-01,  4.23706483e-08)
( 7.96123961e-01,  4.07123203e-08)
( 7.98310687e-01,  3.88189185e-08)
( 8.00497414e-01,  3.66904428e-08)
( 8.02684141e-01,  3.43268933e-08)
( 8.04870867e-01,  3.17282700e-08)
( 8.07057594e-01,  2.88945729e-08)
( 8.09244320e-01,  2.58258019e-08)
( 8.11431047e-01,  2.25219571e-08)
( 8.13617773e-01,  1.89830385e-08)
( 8.15804500e-01,  1.52090461e-08)
( 8.17991226e-01,  1.11999798e-08)
( 8.20177953e-01,  6.95583976e-09)
( 8.22364679e-01,  2.47662585e-09)
( 8.24551406e-01, -2.23766189e-09)
( 8.26738133e-01, -7.18702345e-09)
( 8.28924859e-01, -1.23714588e-08)};\label{line:vel}

\addplot [blue, thick, solid]
coordinates {
( 8.31111586e-01, -1.56545231e-08)
( 8.34489354e-01, -1.46932556e-08)
( 8.37867122e-01, -1.37586749e-08)
( 8.41244890e-01, -1.28507809e-08)
( 8.44622659e-01, -1.19695735e-08)
( 8.48000427e-01, -1.11150530e-08)
( 8.51378195e-01, -1.02872191e-08)
( 8.54755964e-01, -9.48607193e-09)
( 8.58133732e-01, -8.71161149e-09)
( 8.61511500e-01, -7.96383776e-09)
( 8.64889268e-01, -7.24275076e-09)
( 8.68267037e-01, -6.54835047e-09)
( 8.71644805e-01, -5.88063689e-09)
( 8.75022573e-01, -5.23961003e-09)
( 8.78400342e-01, -4.62526989e-09)
( 8.81778110e-01, -4.03761646e-09)
( 8.85155878e-01, -3.47664975e-09)
( 8.88533646e-01, -2.94236976e-09)
( 8.91911415e-01, -2.43477648e-09)
( 8.95289183e-01, -1.95386992e-09)
( 8.98666951e-01, -1.49965007e-09)
( 9.02044720e-01, -1.07211695e-09)
( 9.05422488e-01, -6.71270534e-10)
( 9.08800256e-01, -2.97110838e-10)
( 9.12178025e-01,  5.03621416e-11)
( 9.15555793e-01,  3.71148405e-10)
( 9.18933561e-01,  6.65247952e-10)
( 9.22311329e-01,  9.32660783e-10)
( 9.25689098e-01,  1.17338690e-09)
( 9.29066866e-01,  1.38742630e-09)
( 9.32444634e-01,  1.57477898e-09)
( 9.35822403e-01,  1.73544494e-09)
( 9.39200171e-01,  1.86942419e-09)
( 9.42577939e-01,  1.97671673e-09)
( 9.45955707e-01,  2.05732254e-09)
( 9.49333476e-01,  2.11124164e-09)
( 9.52711244e-01,  2.13847403e-09)
( 9.56089012e-01,  2.13901969e-09)
( 9.59466781e-01,  2.11287865e-09)
( 9.62844549e-01,  2.06005088e-09)
( 9.66222317e-01,  1.98053640e-09)
( 9.69600085e-01,  1.87433520e-09)
( 9.72977854e-01,  1.74144729e-09)
( 9.76355622e-01,  1.58187266e-09)
( 9.79733390e-01,  1.39561131e-09)
( 9.83111159e-01,  1.18266325e-09)
( 9.86488927e-01,  9.43028472e-10)
( 9.89866695e-01,  6.76706977e-10)
( 9.93244463e-01,  3.83698765e-10)
( 9.96622232e-01,  6.40038378e-11)};\label{line:vel}

\nextgroupplot[width=0.5\textwidth, ylabel=Pressure, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={1e5, 1e6, 1e7, 1e8, 1e9}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={1e5, 1e6, 1e7, 1e8, 1e9}, ymin=7.5e4, ymax=2e9, xmin=0, xmax=1, ymode=log, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [red, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+09)
( 1.65645261e-03,  1.00000000e+09)
( 3.31290522e-03,  1.00000000e+09)
( 4.96935783e-03,  1.00000000e+09)
( 6.62581043e-03,  1.00000000e+09)
( 8.28226304e-03,  1.00000000e+09)
( 9.93871565e-03,  1.00000000e+09)
( 1.15951683e-02,  1.00000000e+09)
( 1.32516209e-02,  1.00000000e+09)
( 1.49080735e-02,  1.00000000e+09)
( 1.65645261e-02,  1.00000000e+09)
( 1.82209787e-02,  1.00000000e+09)
( 1.98774313e-02,  1.00000000e+09)
( 2.15338839e-02,  1.00000000e+09)
( 2.31903365e-02,  1.00000000e+09)
( 2.48467891e-02,  1.00000000e+09)
( 2.65032417e-02,  1.00000000e+09)
( 2.81596943e-02,  1.00000000e+09)
( 2.98161470e-02,  1.00000000e+09)
( 3.14725996e-02,  1.00000000e+09)
( 3.31290522e-02,  1.00000000e+09)
( 3.47855048e-02,  1.00000000e+09)
( 3.64419574e-02,  1.00000000e+09)
( 3.80984100e-02,  1.00000000e+09)
( 3.97548626e-02,  1.00000000e+09)
( 4.14113152e-02,  1.00000000e+09)
( 4.30677678e-02,  1.00000000e+09)
( 4.47242204e-02,  1.00000000e+09)
( 4.63806730e-02,  1.00000000e+09)
( 4.80371256e-02,  1.00000000e+09)
( 4.96935783e-02,  1.00000000e+09)
( 5.13500309e-02,  1.00000000e+09)
( 5.30064835e-02,  1.00000000e+09)
( 5.46629361e-02,  1.00000000e+09)
( 5.63193887e-02,  1.00000000e+09)
( 5.79758413e-02,  1.00000000e+09)
( 5.96322939e-02,  1.00000000e+09)
( 6.12887465e-02,  1.00000000e+09)
( 6.29451991e-02,  1.00000000e+09)
( 6.46016517e-02,  1.00000000e+09)
( 6.62581043e-02,  1.00000000e+09)
( 6.79145569e-02,  1.00000000e+09)
( 6.95710096e-02,  1.00000000e+09)
( 7.12274622e-02,  1.00000000e+09)
( 7.28839148e-02,  1.00000000e+09)
( 7.45403674e-02,  1.00000000e+09)
( 7.61968200e-02,  1.00000000e+09)
( 7.78532726e-02,  1.00000000e+09)
( 7.95097252e-02,  1.00000000e+09)
( 8.11661778e-02,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28226304e-02,  1.00000000e+09)
( 8.44789647e-02,  1.00000000e+09)
( 8.61352990e-02,  1.00000000e+09)
( 8.77916333e-02,  1.00000000e+09)
( 8.94479676e-02,  1.00000000e+09)
( 9.11043019e-02,  1.00000000e+09)
( 9.27606362e-02,  1.00000000e+09)
( 9.44169705e-02,  1.00000000e+09)
( 9.60733048e-02,  1.00000000e+09)
( 9.77296391e-02,  1.00000000e+09)
( 9.93859734e-02,  1.00000000e+09)
( 1.01042308e-01,  1.00000000e+09)
( 1.02698642e-01,  1.00000000e+09)
( 1.04354976e-01,  1.00000000e+09)
( 1.06011311e-01,  1.00000000e+09)
( 1.07667645e-01,  1.00000000e+09)
( 1.09323979e-01,  1.00000000e+09)
( 1.10980313e-01,  1.00000000e+09)
( 1.12636648e-01,  1.00000000e+09)
( 1.14292982e-01,  1.00000000e+09)
( 1.15949316e-01,  1.00000000e+09)
( 1.17605651e-01,  1.00000000e+09)
( 1.19261985e-01,  1.00000000e+09)
( 1.20918319e-01,  1.00000000e+09)
( 1.22574654e-01,  1.00000000e+09)
( 1.24230988e-01,  1.00000000e+09)
( 1.25887322e-01,  1.00000000e+09)
( 1.27543656e-01,  1.00000000e+09)
( 1.29199991e-01,  1.00000000e+09)
( 1.30856325e-01,  1.00000000e+09)
( 1.32512659e-01,  1.00000000e+09)
( 1.34168994e-01,  1.00000000e+09)
( 1.35825328e-01,  1.00000000e+09)
( 1.37481662e-01,  1.00000000e+09)
( 1.39137996e-01,  1.00000000e+09)
( 1.40794331e-01,  1.00000000e+09)
( 1.42450665e-01,  1.00000000e+09)
( 1.44106999e-01,  1.00000000e+09)
( 1.45763334e-01,  1.00000000e+09)
( 1.47419668e-01,  1.00000000e+09)
( 1.49076002e-01,  1.00000000e+09)
( 1.50732337e-01,  1.00000000e+09)
( 1.52388671e-01,  1.00000000e+09)
( 1.54045005e-01,  1.00000000e+09)
( 1.55701339e-01,  1.00000000e+09)
( 1.57357674e-01,  1.00000000e+09)
( 1.59014008e-01,  1.00000000e+09)
( 1.60670342e-01,  1.00000000e+09)
( 1.62326677e-01,  1.00000000e+09)
( 1.63983011e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 1.65639345e-01,  1.00000000e+09)
( 1.66644986e-01,  1.00000000e+09)
( 1.67650627e-01,  1.00000000e+09)
( 1.68656267e-01,  1.00000000e+09)
( 1.69661908e-01,  1.00000000e+09)
( 1.70667549e-01,  1.00000000e+09)
( 1.71673189e-01,  1.00000000e+09)
( 1.72678830e-01,  1.00000000e+09)
( 1.73684471e-01,  1.00000000e+09)
( 1.74690112e-01,  1.00000000e+09)
( 1.75695752e-01,  1.00000000e+09)
( 1.76701393e-01,  1.00000000e+09)
( 1.77707034e-01,  1.00000000e+09)
( 1.78712674e-01,  1.00000000e+09)
( 1.79718315e-01,  1.00000000e+09)
( 1.80723956e-01,  1.00000000e+09)
( 1.81729597e-01,  1.00000000e+09)
( 1.82735237e-01,  1.00000000e+09)
( 1.83740878e-01,  1.00000000e+09)
( 1.84746519e-01,  1.00000000e+09)
( 1.85752159e-01,  1.00000000e+09)
( 1.86757800e-01,  1.00000000e+09)
( 1.87763441e-01,  1.00000000e+09)
( 1.88769082e-01,  1.00000000e+09)
( 1.89774722e-01,  1.00000000e+09)
( 1.90780363e-01,  1.00000000e+09)
( 1.91786004e-01,  1.00000000e+09)
( 1.92791644e-01,  1.00000000e+09)
( 1.93797285e-01,  1.00000000e+09)
( 1.94802926e-01,  1.00000000e+09)
( 1.95808567e-01,  1.00000000e+09)
( 1.96814207e-01,  1.00000000e+09)
( 1.97819848e-01,  1.00000000e+09)
( 1.98825489e-01,  1.00000000e+09)
( 1.99831129e-01,  1.00000000e+09)
( 2.00836770e-01,  1.00000000e+09)
( 2.01842411e-01,  1.00000000e+09)
( 2.02848052e-01,  1.00000000e+09)
( 2.03853692e-01,  1.00000000e+09)
( 2.04859333e-01,  1.00000000e+09)
( 2.05864974e-01,  1.00000000e+09)
( 2.06870614e-01,  1.00000000e+09)
( 2.07876255e-01,  1.00000000e+09)
( 2.08881896e-01,  1.00000000e+09)
( 2.09887536e-01,  1.00000000e+09)
( 2.10893177e-01,  1.00000000e+09)
( 2.11898818e-01,  1.00000000e+09)
( 2.12904459e-01,  1.00000000e+09)
( 2.13910099e-01,  1.00000000e+09)
( 2.14915740e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 2.15921381e-01,  1.00000000e+09)
( 2.16927016e-01,  1.00000000e+09)
( 2.17932651e-01,  1.00000000e+09)
( 2.18938286e-01,  1.00000000e+09)
( 2.19943921e-01,  1.00000000e+09)
( 2.20949556e-01,  1.00000000e+09)
( 2.21955191e-01,  1.00000000e+09)
( 2.22960826e-01,  1.00000000e+09)
( 2.23966461e-01,  1.00000000e+09)
( 2.24972096e-01,  1.00000000e+09)
( 2.25977731e-01,  1.00000000e+09)
( 2.26983366e-01,  1.00000000e+09)
( 2.27989001e-01,  1.00000000e+09)
( 2.28994636e-01,  1.00000000e+09)
( 2.30000272e-01,  1.00000000e+09)
( 2.31005907e-01,  1.00000000e+09)
( 2.32011542e-01,  1.00000000e+09)
( 2.33017177e-01,  1.00000000e+09)
( 2.34022812e-01,  1.00000000e+09)
( 2.35028447e-01,  1.00000000e+09)
( 2.36034082e-01,  1.00000000e+09)
( 2.37039717e-01,  1.00000000e+09)
( 2.38045352e-01,  1.00000000e+09)
( 2.39050987e-01,  1.00000000e+09)
( 2.40056622e-01,  1.00000000e+09)
( 2.41062257e-01,  1.00000000e+09)
( 2.42067892e-01,  1.00000000e+09)
( 2.43073527e-01,  1.00000000e+09)
( 2.44079162e-01,  1.00000000e+09)
( 2.45084797e-01,  1.00000000e+09)
( 2.46090432e-01,  1.00000000e+09)
( 2.47096067e-01,  1.00000000e+09)
( 2.48101703e-01,  1.00000000e+09)
( 2.49107338e-01,  1.00000000e+09)
( 2.50112973e-01,  1.00000000e+09)
( 2.51118608e-01,  1.00000000e+09)
( 2.52124243e-01,  1.00000000e+09)
( 2.53129878e-01,  1.00000000e+09)
( 2.54135513e-01,  1.00000000e+09)
( 2.55141148e-01,  1.00000000e+09)
( 2.56146783e-01,  1.00000000e+09)
( 2.57152418e-01,  1.00000000e+09)
( 2.58158053e-01,  1.00000000e+09)
( 2.59163688e-01,  1.00000000e+09)
( 2.60169323e-01,  1.00000000e+09)
( 2.61174958e-01,  1.00000000e+09)
( 2.62180593e-01,  1.00000000e+09)
( 2.63186228e-01,  1.00000000e+09)
( 2.64191863e-01,  1.00000000e+09)
( 2.65197498e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 2.66203134e-01,  1.00000000e+09)
( 2.66820044e-01,  1.00000000e+09)
( 2.67436955e-01,  1.00000000e+09)
( 2.68053866e-01,  1.00000000e+09)
( 2.68670777e-01,  1.00000000e+09)
( 2.69287688e-01,  1.00000000e+09)
( 2.69904599e-01,  1.00000000e+09)
( 2.70521510e-01,  1.00000000e+09)
( 2.71138421e-01,  1.00000000e+09)
( 2.71755331e-01,  1.00000000e+09)
( 2.72372242e-01,  1.00000000e+09)
( 2.72989153e-01,  1.00000000e+09)
( 2.73606064e-01,  1.00000000e+09)
( 2.74222975e-01,  1.00000000e+09)
( 2.74839886e-01,  1.00000000e+09)
( 2.75456797e-01,  1.00000000e+09)
( 2.76073708e-01,  1.00000000e+09)
( 2.76690619e-01,  1.00000000e+09)
( 2.77307529e-01,  1.00000000e+09)
( 2.77924440e-01,  1.00000000e+09)
( 2.78541351e-01,  1.00000000e+09)
( 2.79158262e-01,  1.00000000e+09)
( 2.79775173e-01,  1.00000000e+09)
( 2.80392084e-01,  1.00000000e+09)
( 2.81008995e-01,  1.00000000e+09)
( 2.81625906e-01,  1.00000000e+09)
( 2.82242816e-01,  1.00000000e+09)
( 2.82859727e-01,  1.00000000e+09)
( 2.83476638e-01,  1.00000000e+09)
( 2.84093549e-01,  1.00000000e+09)
( 2.84710460e-01,  1.00000000e+09)
( 2.85327371e-01,  1.00000000e+09)
( 2.85944282e-01,  1.00000000e+09)
( 2.86561193e-01,  1.00000000e+09)
( 2.87178104e-01,  1.00000000e+09)
( 2.87795014e-01,  1.00000000e+09)
( 2.88411925e-01,  1.00000000e+09)
( 2.89028836e-01,  1.00000000e+09)
( 2.89645747e-01,  1.00000000e+09)
( 2.90262658e-01,  1.00000000e+09)
( 2.90879569e-01,  1.00000000e+09)
( 2.91496480e-01,  1.00000000e+09)
( 2.92113391e-01,  1.00000000e+09)
( 2.92730301e-01,  1.00000000e+09)
( 2.93347212e-01,  1.00000000e+09)
( 2.93964123e-01,  1.00000000e+09)
( 2.94581034e-01,  1.00000000e+09)
( 2.95197945e-01,  1.00000000e+09)
( 2.95814856e-01,  1.00000000e+09)
( 2.96431767e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 2.97048678e-01,  1.00000000e+09)
( 2.97667161e-01,  1.00000000e+09)
( 2.98285644e-01,  1.00000000e+09)
( 2.98904127e-01,  1.00000000e+09)
( 2.99522611e-01,  1.00000000e+09)
( 3.00141094e-01,  1.00000000e+09)
( 3.00759577e-01,  1.00000000e+09)
( 3.01378060e-01,  1.00000000e+09)
( 3.01996544e-01,  1.00000000e+09)
( 3.02615027e-01,  1.00000000e+09)
( 3.03233510e-01,  1.00000000e+09)
( 3.03851993e-01,  1.00000000e+09)
( 3.04470476e-01,  1.00000000e+09)
( 3.05088960e-01,  1.00000000e+09)
( 3.05707443e-01,  1.00000000e+09)
( 3.06325926e-01,  1.00000000e+09)
( 3.06944409e-01,  1.00000000e+09)
( 3.07562893e-01,  1.00000000e+09)
( 3.08181376e-01,  1.00000000e+09)
( 3.08799859e-01,  1.00000000e+09)
( 3.09418342e-01,  1.00000000e+09)
( 3.10036826e-01,  1.00000000e+09)
( 3.10655309e-01,  1.00000000e+09)
( 3.11273792e-01,  1.00000000e+09)
( 3.11892275e-01,  1.00000000e+09)
( 3.12510758e-01,  1.00000000e+09)
( 3.13129242e-01,  1.00000000e+09)
( 3.13747725e-01,  1.00000000e+09)
( 3.14366208e-01,  1.00000000e+09)
( 3.14984691e-01,  1.00000000e+09)
( 3.15603175e-01,  1.00000000e+09)
( 3.16221658e-01,  1.00000000e+09)
( 3.16840141e-01,  1.00000000e+09)
( 3.17458624e-01,  1.00000000e+09)
( 3.18077108e-01,  1.00000000e+09)
( 3.18695591e-01,  1.00000000e+09)
( 3.19314074e-01,  1.00000000e+09)
( 3.19932557e-01,  1.00000000e+09)
( 3.20551040e-01,  1.00000000e+09)
( 3.21169524e-01,  1.00000000e+09)
( 3.21788007e-01,  1.00000000e+09)
( 3.22406490e-01,  1.00000000e+09)
( 3.23024973e-01,  1.00000000e+09)
( 3.23643457e-01,  1.00000000e+09)
( 3.24261940e-01,  1.00000000e+09)
( 3.24880423e-01,  1.00000000e+09)
( 3.25498906e-01,  1.00000000e+09)
( 3.26117390e-01,  1.00000000e+09)
( 3.26735873e-01,  1.00000000e+09)
( 3.27354356e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 3.27972839e-01,  1.00000000e+09)
( 3.28307175e-01,  1.00000000e+09)
( 3.28641510e-01,  1.00000000e+09)
( 3.28975846e-01,  1.00000000e+09)
( 3.29310181e-01,  1.00000000e+09)
( 3.29644516e-01,  1.00000000e+09)
( 3.29978852e-01,  1.00000000e+09)
( 3.30313187e-01,  1.00000000e+09)
( 3.30647523e-01,  1.00000000e+09)
( 3.30981858e-01,  1.00000000e+09)
( 3.31316193e-01,  1.00000000e+09)
( 3.31650529e-01,  1.00000000e+09)
( 3.31984864e-01,  1.00000000e+09)
( 3.32319200e-01,  1.00000000e+09)
( 3.32653535e-01,  1.00000000e+09)
( 3.32987870e-01,  1.00000000e+09)
( 3.33322206e-01,  1.00000000e+09)
( 3.33656541e-01,  1.00000000e+09)
( 3.33990877e-01,  1.00000000e+09)
( 3.34325212e-01,  1.00000000e+09)
( 3.34659547e-01,  1.00000000e+09)
( 3.34993883e-01,  1.00000000e+09)
( 3.35328218e-01,  1.00000000e+09)
( 3.35662554e-01,  1.00000000e+09)
( 3.35996889e-01,  1.00000000e+09)
( 3.36331225e-01,  1.00000000e+09)
( 3.36665560e-01,  1.00000000e+09)
( 3.36999895e-01,  1.00000000e+09)
( 3.37334231e-01,  1.00000000e+09)
( 3.37668566e-01,  1.00000000e+09)
( 3.38002902e-01,  1.00000000e+09)
( 3.38337237e-01,  1.00000000e+09)
( 3.38671572e-01,  1.00000000e+09)
( 3.39005908e-01,  1.00000000e+09)
( 3.39340243e-01,  1.00000000e+09)
( 3.39674579e-01,  1.00000000e+09)
( 3.40008914e-01,  1.00000000e+09)
( 3.40343249e-01,  1.00000000e+09)
( 3.40677585e-01,  1.00000000e+09)
( 3.41011920e-01,  1.00000000e+09)
( 3.41346256e-01,  1.00000000e+09)
( 3.41680591e-01,  1.00000000e+09)
( 3.42014926e-01,  1.00000000e+09)
( 3.42349262e-01,  1.00000000e+09)
( 3.42683597e-01,  1.00000000e+09)
( 3.43017933e-01,  1.00000000e+09)
( 3.43352268e-01,  1.00000000e+09)
( 3.43686604e-01,  1.00000000e+09)
( 3.44020939e-01,  1.00000000e+09)
( 3.44355274e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 3.44689610e-01,  1.00000000e+09)
( 3.45045297e-01,  1.00000000e+09)
( 3.45400983e-01,  1.00000000e+09)
( 3.45756670e-01,  1.00000000e+09)
( 3.46112357e-01,  1.00000000e+09)
( 3.46468044e-01,  1.00000000e+09)
( 3.46823730e-01,  1.00000000e+09)
( 3.47179417e-01,  1.00000000e+09)
( 3.47535104e-01,  1.00000000e+09)
( 3.47890791e-01,  1.00000000e+09)
( 3.48246478e-01,  1.00000000e+09)
( 3.48602164e-01,  1.00000000e+09)
( 3.48957851e-01,  1.00000000e+09)
( 3.49313538e-01,  1.00000000e+09)
( 3.49669225e-01,  1.00000000e+09)
( 3.50024912e-01,  1.00000000e+09)
( 3.50380598e-01,  1.00000000e+09)
( 3.50736285e-01,  1.00000000e+09)
( 3.51091972e-01,  1.00000000e+09)
( 3.51447659e-01,  1.00000000e+09)
( 3.51803345e-01,  1.00000000e+09)
( 3.52159032e-01,  1.00000000e+09)
( 3.52514719e-01,  1.00000000e+09)
( 3.52870406e-01,  1.00000000e+09)
( 3.53226093e-01,  1.00000000e+09)
( 3.53581779e-01,  1.00000000e+09)
( 3.53937466e-01,  1.00000000e+09)
( 3.54293153e-01,  1.00000000e+09)
( 3.54648840e-01,  1.00000000e+09)
( 3.55004526e-01,  1.00000000e+09)
( 3.55360213e-01,  1.00000000e+09)
( 3.55715900e-01,  1.00000000e+09)
( 3.56071587e-01,  1.00000000e+09)
( 3.56427274e-01,  1.00000000e+09)
( 3.56782960e-01,  1.00000000e+09)
( 3.57138647e-01,  1.00000000e+09)
( 3.57494334e-01,  1.00000000e+09)
( 3.57850021e-01,  1.00000000e+09)
( 3.58205708e-01,  1.00000000e+09)
( 3.58561394e-01,  1.00000000e+09)
( 3.58917081e-01,  1.00000000e+09)
( 3.59272768e-01,  1.00000000e+09)
( 3.59628455e-01,  1.00000000e+09)
( 3.59984141e-01,  1.00000000e+09)
( 3.60339828e-01,  1.00000000e+09)
( 3.60695515e-01,  1.00000000e+09)
( 3.61051202e-01,  1.00000000e+09)
( 3.61406889e-01,  1.00000000e+09)
( 3.61762575e-01,  1.00000000e+09)
( 3.62118262e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 3.62473949e-01,  1.00000000e+09)
( 3.62595402e-01,  1.00000000e+09)
( 3.62716855e-01,  1.00000000e+09)
( 3.62838309e-01,  1.00000000e+09)
( 3.62959762e-01,  1.00000000e+09)
( 3.63081215e-01,  1.00000000e+09)
( 3.63202668e-01,  1.00000000e+09)
( 3.63324121e-01,  1.00000000e+09)
( 3.63445575e-01,  1.00000000e+09)
( 3.63567028e-01,  1.00000000e+09)
( 3.63688481e-01,  1.00000000e+09)
( 3.63809934e-01,  1.00000000e+09)
( 3.63931387e-01,  1.00000000e+09)
( 3.64052841e-01,  1.00000000e+09)
( 3.64174294e-01,  1.00000000e+09)
( 3.64295747e-01,  1.00000000e+09)
( 3.64417200e-01,  1.00000000e+09)
( 3.64538653e-01,  1.00000000e+09)
( 3.64660106e-01,  1.00000000e+09)
( 3.64781560e-01,  1.00000000e+09)
( 3.64903013e-01,  1.00000000e+09)
( 3.65024466e-01,  1.00000000e+09)
( 3.65145919e-01,  1.00000000e+09)
( 3.65267372e-01,  1.00000000e+09)
( 3.65388826e-01,  1.00000000e+09)
( 3.65510279e-01,  1.00000000e+09)
( 3.65631732e-01,  1.00000000e+09)
( 3.65753185e-01,  1.00000000e+09)
( 3.65874638e-01,  1.00000000e+09)
( 3.65996092e-01,  1.00000000e+09)
( 3.66117545e-01,  1.00000000e+09)
( 3.66238998e-01,  1.00000000e+09)
( 3.66360451e-01,  1.00000000e+09)
( 3.66481904e-01,  1.00000000e+09)
( 3.66603358e-01,  1.00000000e+09)
( 3.66724811e-01,  1.00000000e+09)
( 3.66846264e-01,  1.00000000e+09)
( 3.66967717e-01,  1.00000000e+09)
( 3.67089170e-01,  1.00000000e+09)
( 3.67210624e-01,  1.00000000e+09)
( 3.67332077e-01,  1.00000000e+09)
( 3.67453530e-01,  1.00000000e+09)
( 3.67574983e-01,  1.00000000e+09)
( 3.67696436e-01,  1.00000000e+09)
( 3.67817890e-01,  1.00000000e+09)
( 3.67939343e-01,  1.00000000e+09)
( 3.68060796e-01,  1.00000000e+09)
( 3.68182249e-01,  1.00000000e+09)
( 3.68303702e-01,  1.00000000e+09)
( 3.68425156e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 3.68546609e-01,  1.00000000e+09)
( 3.68687087e-01,  1.00000000e+09)
( 3.68827564e-01,  1.00000000e+09)
( 3.68968042e-01,  1.00000000e+09)
( 3.69108520e-01,  1.00000000e+09)
( 3.69248998e-01,  1.00000000e+09)
( 3.69389475e-01,  1.00000000e+09)
( 3.69529953e-01,  1.00000000e+09)
( 3.69670431e-01,  1.00000000e+09)
( 3.69810909e-01,  1.00000000e+09)
( 3.69951386e-01,  1.00000000e+09)
( 3.70091864e-01,  1.00000000e+09)
( 3.70232342e-01,  1.00000000e+09)
( 3.70372820e-01,  1.00000000e+09)
( 3.70513297e-01,  1.00000000e+09)
( 3.70653775e-01,  1.00000000e+09)
( 3.70794253e-01,  1.00000000e+09)
( 3.70934731e-01,  1.00000000e+09)
( 3.71075209e-01,  1.00000000e+09)
( 3.71215686e-01,  1.00000000e+09)
( 3.71356164e-01,  1.00000000e+09)
( 3.71496642e-01,  1.00000000e+09)
( 3.71637120e-01,  1.00000000e+09)
( 3.71777597e-01,  1.00000000e+09)
( 3.71918075e-01,  1.00000000e+09)
( 3.72058553e-01,  1.00000000e+09)
( 3.72199031e-01,  1.00000000e+09)
( 3.72339508e-01,  1.00000000e+09)
( 3.72479986e-01,  1.00000000e+09)
( 3.72620464e-01,  1.00000000e+09)
( 3.72760942e-01,  1.00000000e+09)
( 3.72901420e-01,  1.00000000e+09)
( 3.73041897e-01,  1.00000000e+09)
( 3.73182375e-01,  1.00000000e+09)
( 3.73322853e-01,  1.00000000e+09)
( 3.73463331e-01,  1.00000000e+09)
( 3.73603808e-01,  1.00000000e+09)
( 3.73744286e-01,  1.00000000e+09)
( 3.73884764e-01,  1.00000000e+09)
( 3.74025242e-01,  1.00000000e+09)
( 3.74165719e-01,  1.00000000e+09)
( 3.74306197e-01,  1.00000000e+09)
( 3.74446675e-01,  1.00000000e+09)
( 3.74587153e-01,  1.00000000e+09)
( 3.74727630e-01,  1.00000000e+09)
( 3.74868108e-01,  1.00000000e+09)
( 3.75008586e-01,  1.00000000e+09)
( 3.75149064e-01,  1.00000000e+09)
( 3.75289542e-01,  1.00000000e+09)
( 3.75430019e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 3.75570497e-01,  1.00000000e+09)
( 3.75872243e-01,  1.00000000e+09)
( 3.76173989e-01,  1.00000000e+09)
( 3.76475735e-01,  1.00000000e+09)
( 3.76777481e-01,  1.00000000e+09)
( 3.77079227e-01,  1.00000000e+09)
( 3.77380973e-01,  1.00000000e+09)
( 3.77682718e-01,  1.00000000e+09)
( 3.77984464e-01,  1.00000000e+09)
( 3.78286210e-01,  1.00000000e+09)
( 3.78587956e-01,  1.00000000e+09)
( 3.78889702e-01,  1.00000000e+09)
( 3.79191448e-01,  1.00000000e+09)
( 3.79493194e-01,  1.00000000e+09)
( 3.79794940e-01,  1.00000000e+09)
( 3.80096686e-01,  1.00000000e+09)
( 3.80398432e-01,  1.00000000e+09)
( 3.80700178e-01,  1.00000000e+09)
( 3.81001923e-01,  1.00000000e+09)
( 3.81303669e-01,  1.00000000e+09)
( 3.81605415e-01,  1.00000000e+09)
( 3.81907161e-01,  1.00000000e+09)
( 3.82208907e-01,  1.00000000e+09)
( 3.82510653e-01,  1.00000000e+09)
( 3.82812399e-01,  1.00000000e+09)
( 3.83114145e-01,  1.00000000e+09)
( 3.83415891e-01,  1.00000000e+09)
( 3.83717637e-01,  1.00000000e+09)
( 3.84019383e-01,  1.00000000e+09)
( 3.84321128e-01,  1.00000000e+09)
( 3.84622874e-01,  1.00000000e+09)
( 3.84924620e-01,  1.00000000e+09)
( 3.85226366e-01,  1.00000000e+09)
( 3.85528112e-01,  1.00000000e+09)
( 3.85829858e-01,  1.00000000e+09)
( 3.86131604e-01,  1.00000000e+09)
( 3.86433350e-01,  1.00000000e+09)
( 3.86735096e-01,  1.00000000e+09)
( 3.87036842e-01,  1.00000000e+09)
( 3.87338588e-01,  1.00000000e+09)
( 3.87640333e-01,  1.00000000e+09)
( 3.87942079e-01,  1.00000000e+09)
( 3.88243825e-01,  1.00000000e+09)
( 3.88545571e-01,  1.00000000e+09)
( 3.88847317e-01,  1.00000000e+09)
( 3.89149063e-01,  1.00000000e+09)
( 3.89450809e-01,  1.00000000e+09)
( 3.89752555e-01,  1.00000000e+09)
( 3.90054301e-01,  1.00000000e+09)
( 3.90356047e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 3.90657793e-01,  1.00000000e+09)
( 3.90938389e-01,  1.00000000e+09)
( 3.91218986e-01,  1.00000000e+09)
( 3.91499583e-01,  1.00000000e+09)
( 3.91780180e-01,  1.00000000e+09)
( 3.92060777e-01,  1.00000000e+09)
( 3.92341373e-01,  1.00000000e+09)
( 3.92621970e-01,  1.00000000e+09)
( 3.92902567e-01,  1.00000000e+09)
( 3.93183164e-01,  1.00000000e+09)
( 3.93463761e-01,  1.00000000e+09)
( 3.93744357e-01,  1.00000000e+09)
( 3.94024954e-01,  1.00000000e+09)
( 3.94305551e-01,  1.00000000e+09)
( 3.94586148e-01,  1.00000000e+09)
( 3.94866745e-01,  1.00000000e+09)
( 3.95147341e-01,  1.00000000e+09)
( 3.95427938e-01,  1.00000000e+09)
( 3.95708535e-01,  1.00000000e+09)
( 3.95989132e-01,  1.00000000e+09)
( 3.96269729e-01,  1.00000000e+09)
( 3.96550325e-01,  1.00000000e+09)
( 3.96830922e-01,  1.00000000e+09)
( 3.97111519e-01,  1.00000000e+09)
( 3.97392116e-01,  1.00000000e+09)
( 3.97672713e-01,  1.00000000e+09)
( 3.97953309e-01,  1.00000000e+09)
( 3.98233906e-01,  1.00000000e+09)
( 3.98514503e-01,  1.00000000e+09)
( 3.98795100e-01,  1.00000000e+09)
( 3.99075697e-01,  1.00000000e+09)
( 3.99356293e-01,  1.00000000e+09)
( 3.99636890e-01,  1.00000000e+09)
( 3.99917487e-01,  1.00000000e+09)
( 4.00198084e-01,  1.00000000e+09)
( 4.00478681e-01,  1.00000000e+09)
( 4.00759277e-01,  1.00000000e+09)
( 4.01039874e-01,  1.00000000e+09)
( 4.01320471e-01,  1.00000000e+09)
( 4.01601068e-01,  1.00000000e+09)
( 4.01881665e-01,  1.00000000e+09)
( 4.02162261e-01,  1.00000000e+09)
( 4.02442858e-01,  1.00000000e+09)
( 4.02723455e-01,  1.00000000e+09)
( 4.03004052e-01,  1.00000000e+09)
( 4.03284649e-01,  1.00000000e+09)
( 4.03565245e-01,  1.00000000e+09)
( 4.03845842e-01,  1.00000000e+09)
( 4.04126439e-01,  1.00000000e+09)
( 4.04407036e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.04687633e-01,  1.00000000e+09)
( 4.05120971e-01,  1.00000000e+09)
( 4.05554309e-01,  1.00000000e+09)
( 4.05987648e-01,  1.00000000e+09)
( 4.06420986e-01,  1.00000000e+09)
( 4.06854325e-01,  1.00000000e+09)
( 4.07287663e-01,  1.00000000e+09)
( 4.07721002e-01,  1.00000000e+09)
( 4.08154340e-01,  1.00000000e+09)
( 4.08587678e-01,  1.00000000e+09)
( 4.09021017e-01,  1.00000000e+09)
( 4.09454355e-01,  1.00000000e+09)
( 4.09887694e-01,  1.00000000e+09)
( 4.10321032e-01,  1.00000000e+09)
( 4.10754370e-01,  1.00000000e+09)
( 4.11187709e-01,  1.00000000e+09)
( 4.11621047e-01,  1.00000000e+09)
( 4.12054386e-01,  1.00000000e+09)
( 4.12487724e-01,  1.00000000e+09)
( 4.12921063e-01,  1.00000000e+09)
( 4.13354401e-01,  1.00000000e+09)
( 4.13787739e-01,  1.00000000e+09)
( 4.14221078e-01,  1.00000000e+09)
( 4.14654416e-01,  1.00000000e+09)
( 4.15087755e-01,  1.00000000e+09)
( 4.15521093e-01,  1.00000000e+09)
( 4.15954431e-01,  1.00000000e+09)
( 4.16387770e-01,  1.00000000e+09)
( 4.16821108e-01,  1.00000000e+09)
( 4.17254447e-01,  1.00000000e+09)
( 4.17687785e-01,  1.00000000e+09)
( 4.18121124e-01,  1.00000000e+09)
( 4.18554462e-01,  1.00000000e+09)
( 4.18987800e-01,  1.00000000e+09)
( 4.19421139e-01,  1.00000000e+09)
( 4.19854477e-01,  1.00000000e+09)
( 4.20287816e-01,  1.00000000e+09)
( 4.20721154e-01,  1.00000000e+09)
( 4.21154492e-01,  1.00000000e+09)
( 4.21587831e-01,  1.00000000e+09)
( 4.22021169e-01,  1.00000000e+09)
( 4.22454508e-01,  1.00000000e+09)
( 4.22887846e-01,  1.00000000e+09)
( 4.23321185e-01,  1.00000000e+09)
( 4.23754523e-01,  1.00000000e+09)
( 4.24187861e-01,  1.00000000e+09)
( 4.24621200e-01,  1.00000000e+09)
( 4.25054538e-01,  1.00000000e+09)
( 4.25487877e-01,  1.00000000e+09)
( 4.25921215e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.26354553e-01,  9.99999023e+08)
( 4.26747645e-01,  9.99999175e+08)
( 4.27140737e-01,  9.99999320e+08)
( 4.27533828e-01,  9.99999457e+08)
( 4.27926920e-01,  9.99999586e+08)
( 4.28320012e-01,  9.99999707e+08)
( 4.28713104e-01,  9.99999821e+08)
( 4.29106195e-01,  9.99999927e+08)
( 4.29499287e-01,  1.00000002e+09)
( 4.29892379e-01,  1.00000011e+09)
( 4.30285470e-01,  1.00000020e+09)
( 4.30678562e-01,  1.00000027e+09)
( 4.31071654e-01,  1.00000034e+09)
( 4.31464745e-01,  1.00000040e+09)
( 4.31857837e-01,  1.00000045e+09)
( 4.32250929e-01,  1.00000049e+09)
( 4.32644020e-01,  1.00000052e+09)
( 4.33037112e-01,  1.00000055e+09)
( 4.33430204e-01,  1.00000057e+09)
( 4.33823295e-01,  1.00000058e+09)
( 4.34216387e-01,  1.00000059e+09)
( 4.34609479e-01,  1.00000058e+09)
( 4.35002570e-01,  1.00000057e+09)
( 4.35395662e-01,  1.00000055e+09)
( 4.35788754e-01,  1.00000052e+09)
( 4.36181845e-01,  1.00000049e+09)
( 4.36574937e-01,  1.00000045e+09)
( 4.36968029e-01,  1.00000039e+09)
( 4.37361120e-01,  1.00000034e+09)
( 4.37754212e-01,  1.00000027e+09)
( 4.38147304e-01,  1.00000019e+09)
( 4.38540395e-01,  1.00000011e+09)
( 4.38933487e-01,  1.00000002e+09)
( 4.39326579e-01,  9.99999924e+08)
( 4.39719671e-01,  9.99999818e+08)
( 4.40112762e-01,  9.99999704e+08)
( 4.40505854e-01,  9.99999583e+08)
( 4.40898946e-01,  9.99999453e+08)
( 4.41292037e-01,  9.99999316e+08)
( 4.41685129e-01,  9.99999171e+08)
( 4.42078221e-01,  9.99999018e+08)
( 4.42471312e-01,  9.99998858e+08)
( 4.42864404e-01,  9.99998689e+08)
( 4.43257496e-01,  9.99998513e+08)
( 4.43650587e-01,  9.99998329e+08)
( 4.44043679e-01,  9.99998137e+08)
( 4.44436771e-01,  9.99997937e+08)
( 4.44829862e-01,  9.99997729e+08)
( 4.45222954e-01,  9.99997514e+08)
( 4.45616046e-01,  9.99997290e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.46009137e-01,  9.99652354e+08)
( 4.46131542e-01,  9.97016677e+08)
( 4.46253946e-01,  9.94386471e+08)
( 4.46376351e-01,  9.91761745e+08)
( 4.46498755e-01,  9.89142510e+08)
( 4.46621160e-01,  9.86528775e+08)
( 4.46743564e-01,  9.83920552e+08)
( 4.46865969e-01,  9.81317849e+08)
( 4.46988373e-01,  9.78720679e+08)
( 4.47110778e-01,  9.76129050e+08)
( 4.47233182e-01,  9.73542973e+08)
( 4.47355587e-01,  9.70962459e+08)
( 4.47477991e-01,  9.68387518e+08)
( 4.47600396e-01,  9.65818161e+08)
( 4.47722800e-01,  9.63254397e+08)
( 4.47845205e-01,  9.60696238e+08)
( 4.47967609e-01,  9.58143695e+08)
( 4.48090014e-01,  9.55596776e+08)
( 4.48212418e-01,  9.53055494e+08)
( 4.48334823e-01,  9.50519859e+08)
( 4.48457227e-01,  9.47989882e+08)
( 4.48579632e-01,  9.45465572e+08)
( 4.48702036e-01,  9.42946942e+08)
( 4.48824441e-01,  9.40434002e+08)
( 4.48946845e-01,  9.37926763e+08)
( 4.49069249e-01,  9.35425235e+08)
( 4.49191654e-01,  9.32929430e+08)
( 4.49314058e-01,  9.30439358e+08)
( 4.49436463e-01,  9.27955030e+08)
( 4.49558867e-01,  9.25476458e+08)
( 4.49681272e-01,  9.23003652e+08)
( 4.49803676e-01,  9.20536624e+08)
( 4.49926081e-01,  9.18075385e+08)
( 4.50048485e-01,  9.15619945e+08)
( 4.50170890e-01,  9.13170316e+08)
( 4.50293294e-01,  9.10726509e+08)
( 4.50415699e-01,  9.08288535e+08)
( 4.50538103e-01,  9.05856406e+08)
( 4.50660508e-01,  9.03430133e+08)
( 4.50782912e-01,  9.01009728e+08)
( 4.50905317e-01,  8.98595200e+08)
( 4.51027721e-01,  8.96186563e+08)
( 4.51150126e-01,  8.93783828e+08)
( 4.51272530e-01,  8.91387005e+08)
( 4.51394935e-01,  8.88996107e+08)
( 4.51517339e-01,  8.86611145e+08)
( 4.51639744e-01,  8.84232130e+08)
( 4.51762148e-01,  8.81859075e+08)
( 4.51884553e-01,  8.79491990e+08)
( 4.52006957e-01,  8.77130888e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.52129362e-01,  8.74727626e+08)
( 4.52255212e-01,  8.72311954e+08)
( 4.52381062e-01,  8.69901493e+08)
( 4.52506912e-01,  8.67496253e+08)
( 4.52632762e-01,  8.65096246e+08)
( 4.52758611e-01,  8.62701480e+08)
( 4.52884461e-01,  8.60311966e+08)
( 4.53010311e-01,  8.57927714e+08)
( 4.53136161e-01,  8.55548735e+08)
( 4.53262011e-01,  8.53175039e+08)
( 4.53387861e-01,  8.50806636e+08)
( 4.53513711e-01,  8.48443536e+08)
( 4.53639561e-01,  8.46085750e+08)
( 4.53765411e-01,  8.43733289e+08)
( 4.53891261e-01,  8.41386162e+08)
( 4.54017111e-01,  8.39044381e+08)
( 4.54142961e-01,  8.36707956e+08)
( 4.54268811e-01,  8.34376896e+08)
( 4.54394661e-01,  8.32051214e+08)
( 4.54520511e-01,  8.29730920e+08)
( 4.54646361e-01,  8.27416024e+08)
( 4.54772211e-01,  8.25106537e+08)
( 4.54898061e-01,  8.22802470e+08)
( 4.55023911e-01,  8.20503834e+08)
( 4.55149761e-01,  8.18210639e+08)
( 4.55275611e-01,  8.15922896e+08)
( 4.55401461e-01,  8.13640616e+08)
( 4.55527311e-01,  8.11363811e+08)
( 4.55653161e-01,  8.09092491e+08)
( 4.55779011e-01,  8.06826667e+08)
( 4.55904861e-01,  8.04566350e+08)
( 4.56030711e-01,  8.02311551e+08)
( 4.56156561e-01,  8.00062282e+08)
( 4.56282411e-01,  7.97818553e+08)
( 4.56408261e-01,  7.95580375e+08)
( 4.56534111e-01,  7.93347761e+08)
( 4.56659961e-01,  7.91120721e+08)
( 4.56785811e-01,  7.88899266e+08)
( 4.56911661e-01,  7.86683408e+08)
( 4.57037511e-01,  7.84473158e+08)
( 4.57163361e-01,  7.82268528e+08)
( 4.57289211e-01,  7.80069529e+08)
( 4.57415061e-01,  7.77876172e+08)
( 4.57540910e-01,  7.75688469e+08)
( 4.57666760e-01,  7.73506431e+08)
( 4.57792610e-01,  7.71330071e+08)
( 4.57918460e-01,  7.69159399e+08)
( 4.58044310e-01,  7.66994428e+08)
( 4.58170160e-01,  7.64835168e+08)
( 4.58296010e-01,  7.62681632e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.58421860e-01,  7.60485190e+08)
( 4.58548974e-01,  7.58322239e+08)
( 4.58676087e-01,  7.56164044e+08)
( 4.58803200e-01,  7.54010616e+08)
( 4.58930313e-01,  7.51861962e+08)
( 4.59057427e-01,  7.49718094e+08)
( 4.59184540e-01,  7.47579020e+08)
( 4.59311653e-01,  7.45444751e+08)
( 4.59438766e-01,  7.43315295e+08)
( 4.59565880e-01,  7.41190662e+08)
( 4.59692993e-01,  7.39070863e+08)
( 4.59820106e-01,  7.36955906e+08)
( 4.59947220e-01,  7.34845802e+08)
( 4.60074333e-01,  7.32740560e+08)
( 4.60201446e-01,  7.30640190e+08)
( 4.60328559e-01,  7.28544703e+08)
( 4.60455673e-01,  7.26454108e+08)
( 4.60582786e-01,  7.24368414e+08)
( 4.60709899e-01,  7.22287632e+08)
( 4.60837012e-01,  7.20211773e+08)
( 4.60964126e-01,  7.18140845e+08)
( 4.61091239e-01,  7.16074859e+08)
( 4.61218352e-01,  7.14013825e+08)
( 4.61345465e-01,  7.11957754e+08)
( 4.61472579e-01,  7.09906655e+08)
( 4.61599692e-01,  7.07860539e+08)
( 4.61726805e-01,  7.05819416e+08)
( 4.61853919e-01,  7.03783296e+08)
( 4.61981032e-01,  7.01752189e+08)
( 4.62108145e-01,  6.99726106e+08)
( 4.62235258e-01,  6.97705058e+08)
( 4.62362372e-01,  6.95689054e+08)
( 4.62489485e-01,  6.93678106e+08)
( 4.62616598e-01,  6.91672223e+08)
( 4.62743711e-01,  6.89671416e+08)
( 4.62870825e-01,  6.87675696e+08)
( 4.62997938e-01,  6.85685073e+08)
( 4.63125051e-01,  6.83699559e+08)
( 4.63252165e-01,  6.81719163e+08)
( 4.63379278e-01,  6.79743896e+08)
( 4.63506391e-01,  6.77773769e+08)
( 4.63633504e-01,  6.75808793e+08)
( 4.63760618e-01,  6.73848979e+08)
( 4.63887731e-01,  6.71894337e+08)
( 4.64014844e-01,  6.69944879e+08)
( 4.64141957e-01,  6.68000614e+08)
( 4.64269071e-01,  6.66061555e+08)
( 4.64396184e-01,  6.64127712e+08)
( 4.64523297e-01,  6.62199097e+08)
( 4.64650410e-01,  6.60275719e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.64777524e-01,  6.58280025e+08)
( 4.65235295e-01,  6.58279647e+08)
( 4.65693067e-01,  6.58279283e+08)
( 4.66150839e-01,  6.58278931e+08)
( 4.66608610e-01,  6.58278591e+08)
( 4.67066382e-01,  6.58278265e+08)
( 4.67524154e-01,  6.58277952e+08)
( 4.67981925e-01,  6.58277651e+08)
( 4.68439697e-01,  6.58277363e+08)
( 4.68897469e-01,  6.58277088e+08)
( 4.69355240e-01,  6.58276825e+08)
( 4.69813012e-01,  6.58276576e+08)
( 4.70270784e-01,  6.58276339e+08)
( 4.70728555e-01,  6.58276115e+08)
( 4.71186327e-01,  6.58275903e+08)
( 4.71644099e-01,  6.58275705e+08)
( 4.72101870e-01,  6.58275519e+08)
( 4.72559642e-01,  6.58275346e+08)
( 4.73017413e-01,  6.58275186e+08)
( 4.73475185e-01,  6.58275039e+08)
( 4.73932957e-01,  6.58274904e+08)
( 4.74390728e-01,  6.58274783e+08)
( 4.74848500e-01,  6.58274674e+08)
( 4.75306272e-01,  6.58274577e+08)
( 4.75764043e-01,  6.58274494e+08)
( 4.76221815e-01,  6.58274424e+08)
( 4.76679587e-01,  6.58274366e+08)
( 4.77137358e-01,  6.58274321e+08)
( 4.77595130e-01,  6.58274288e+08)
( 4.78052902e-01,  6.58274269e+08)
( 4.78510673e-01,  6.58274262e+08)
( 4.78968445e-01,  6.58274269e+08)
( 4.79426217e-01,  6.58274287e+08)
( 4.79883988e-01,  6.58274319e+08)
( 4.80341760e-01,  6.58274364e+08)
( 4.80799532e-01,  6.58274421e+08)
( 4.81257303e-01,  6.58274491e+08)
( 4.81715075e-01,  6.58274574e+08)
( 4.82172847e-01,  6.58274670e+08)
( 4.82630618e-01,  6.58274778e+08)
( 4.83088390e-01,  6.58274899e+08)
( 4.83546162e-01,  6.58275033e+08)
( 4.84003933e-01,  6.58275180e+08)
( 4.84461705e-01,  6.58275340e+08)
( 4.84919476e-01,  6.58275512e+08)
( 4.85377248e-01,  6.58275697e+08)
( 4.85835020e-01,  6.58275895e+08)
( 4.86292791e-01,  6.58276106e+08)
( 4.86750563e-01,  6.58276329e+08)
( 4.87208335e-01,  6.58276566e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 4.87666106e-01,  6.58275213e+08)
( 4.88225934e-01,  6.58275214e+08)
( 4.88785762e-01,  6.58275214e+08)
( 4.89345590e-01,  6.58275215e+08)
( 4.89905418e-01,  6.58275215e+08)
( 4.90465246e-01,  6.58275216e+08)
( 4.91025074e-01,  6.58275216e+08)
( 4.91584902e-01,  6.58275216e+08)
( 4.92144730e-01,  6.58275217e+08)
( 4.92704558e-01,  6.58275218e+08)
( 4.93264386e-01,  6.58275218e+08)
( 4.93824214e-01,  6.58275219e+08)
( 4.94384042e-01,  6.58275219e+08)
( 4.94943870e-01,  6.58275220e+08)
( 4.95503698e-01,  6.58275220e+08)
( 4.96063526e-01,  6.58275221e+08)
( 4.96623354e-01,  6.58275221e+08)
( 4.97183182e-01,  6.58275221e+08)
( 4.97743010e-01,  6.58275222e+08)
( 4.98302838e-01,  6.58275222e+08)
( 4.98862667e-01,  6.58275223e+08)
( 4.99422495e-01,  6.58275223e+08)
( 4.99982323e-01,  6.58275223e+08)
( 5.00542151e-01,  6.58275224e+08)
( 5.01101979e-01,  6.58275224e+08)
( 5.01661807e-01,  6.58275224e+08)
( 5.02221635e-01,  6.58275225e+08)
( 5.02781463e-01,  6.58275225e+08)
( 5.03341291e-01,  6.58275225e+08)
( 5.03901119e-01,  6.58275226e+08)
( 5.04460947e-01,  6.58275226e+08)
( 5.05020775e-01,  6.58275226e+08)
( 5.05580603e-01,  6.58275226e+08)
( 5.06140431e-01,  6.58275227e+08)
( 5.06700259e-01,  6.58275227e+08)
( 5.07260087e-01,  6.58275227e+08)
( 5.07819915e-01,  6.58275228e+08)
( 5.08379743e-01,  6.58275228e+08)
( 5.08939571e-01,  6.58275228e+08)
( 5.09499399e-01,  6.58275228e+08)
( 5.10059227e-01,  6.58275229e+08)
( 5.10619055e-01,  6.58275229e+08)
( 5.11178883e-01,  6.58275229e+08)
( 5.11738711e-01,  6.58275230e+08)
( 5.12298539e-01,  6.58275230e+08)
( 5.12858367e-01,  6.58275230e+08)
( 5.13418195e-01,  6.58275230e+08)
( 5.13978023e-01,  6.58275231e+08)
( 5.14537851e-01,  6.58275231e+08)
( 5.15097679e-01,  6.58275231e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 5.15657507e-01,  6.58275232e+08)
( 5.16016715e-01,  6.58275232e+08)
( 5.16375923e-01,  6.58275232e+08)
( 5.16735130e-01,  6.58275231e+08)
( 5.17094338e-01,  6.58275231e+08)
( 5.17453546e-01,  6.58275231e+08)
( 5.17812754e-01,  6.58275230e+08)
( 5.18171962e-01,  6.58275230e+08)
( 5.18531170e-01,  6.58275230e+08)
( 5.18890378e-01,  6.58275229e+08)
( 5.19249586e-01,  6.58275229e+08)
( 5.19608794e-01,  6.58275229e+08)
( 5.19968002e-01,  6.58275229e+08)
( 5.20327210e-01,  6.58275229e+08)
( 5.20686418e-01,  6.58275228e+08)
( 5.21045626e-01,  6.58275228e+08)
( 5.21404834e-01,  6.58275228e+08)
( 5.21764042e-01,  6.58275228e+08)
( 5.22123250e-01,  6.58275228e+08)
( 5.22482457e-01,  6.58275227e+08)
( 5.22841665e-01,  6.58275226e+08)
( 5.23200873e-01,  6.58275226e+08)
( 5.23560081e-01,  6.58275226e+08)
( 5.23919289e-01,  6.58275225e+08)
( 5.24278497e-01,  6.58275225e+08)
( 5.24637705e-01,  6.58275225e+08)
( 5.24996913e-01,  6.58275224e+08)
( 5.25356121e-01,  6.58275224e+08)
( 5.25715329e-01,  6.58275224e+08)
( 5.26074537e-01,  6.58275224e+08)
( 5.26433745e-01,  6.58275224e+08)
( 5.26792953e-01,  6.58275225e+08)
( 5.27152161e-01,  6.58275225e+08)
( 5.27511369e-01,  6.58275225e+08)
( 5.27870577e-01,  6.58275225e+08)
( 5.28229784e-01,  6.58275226e+08)
( 5.28588992e-01,  6.58275226e+08)
( 5.28948200e-01,  6.58275227e+08)
( 5.29307408e-01,  6.58275227e+08)
( 5.29666616e-01,  6.58275228e+08)
( 5.30025824e-01,  6.58275229e+08)
( 5.30385032e-01,  6.58275229e+08)
( 5.30744240e-01,  6.58275230e+08)
( 5.31103448e-01,  6.58275231e+08)
( 5.31462656e-01,  6.58275231e+08)
( 5.31821864e-01,  6.58275231e+08)
( 5.32181072e-01,  6.58275232e+08)
( 5.32540280e-01,  6.58275232e+08)
( 5.32899488e-01,  6.58275233e+08)
( 5.33258696e-01,  6.58275233e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 5.33617904e-01,  6.58275228e+08)
( 5.33766863e-01,  6.58275229e+08)
( 5.33915822e-01,  6.58275229e+08)
( 5.34064782e-01,  6.58275229e+08)
( 5.34213741e-01,  6.58275229e+08)
( 5.34362701e-01,  6.58275229e+08)
( 5.34511660e-01,  6.58275229e+08)
( 5.34660620e-01,  6.58275229e+08)
( 5.34809579e-01,  6.58275229e+08)
( 5.34958539e-01,  6.58275229e+08)
( 5.35107498e-01,  6.58275229e+08)
( 5.35256458e-01,  6.58275229e+08)
( 5.35405417e-01,  6.58275229e+08)
( 5.35554377e-01,  6.58275229e+08)
( 5.35703336e-01,  6.58275229e+08)
( 5.35852296e-01,  6.58275229e+08)
( 5.36001255e-01,  6.58275229e+08)
( 5.36150215e-01,  6.58275229e+08)
( 5.36299174e-01,  6.58275229e+08)
( 5.36448134e-01,  6.58275229e+08)
( 5.36597093e-01,  6.58275229e+08)
( 5.36746052e-01,  6.58275229e+08)
( 5.36895012e-01,  6.58275229e+08)
( 5.37043971e-01,  6.58275229e+08)
( 5.37192931e-01,  6.58275229e+08)
( 5.37341890e-01,  6.58275229e+08)
( 5.37490850e-01,  6.58275229e+08)
( 5.37639809e-01,  6.58275229e+08)
( 5.37788769e-01,  6.58275229e+08)
( 5.37937728e-01,  6.58275229e+08)
( 5.38086688e-01,  6.58275229e+08)
( 5.38235647e-01,  6.58275229e+08)
( 5.38384607e-01,  6.58275229e+08)
( 5.38533566e-01,  6.58275229e+08)
( 5.38682526e-01,  6.58275229e+08)
( 5.38831485e-01,  6.58275229e+08)
( 5.38980445e-01,  6.58275229e+08)
( 5.39129404e-01,  6.58275229e+08)
( 5.39278364e-01,  6.58275229e+08)
( 5.39427323e-01,  6.58275229e+08)
( 5.39576282e-01,  6.58275229e+08)
( 5.39725242e-01,  6.58275229e+08)
( 5.39874201e-01,  6.58275229e+08)
( 5.40023161e-01,  6.58275229e+08)
( 5.40172120e-01,  6.58275229e+08)
( 5.40321080e-01,  6.58275229e+08)
( 5.40470039e-01,  6.58275229e+08)
( 5.40618999e-01,  6.58275229e+08)
( 5.40767958e-01,  6.58275229e+08)
( 5.40916918e-01,  6.58275229e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 5.41065877e-01,  6.58275229e+08)
( 5.41231601e-01,  6.58275229e+08)
( 5.41397325e-01,  6.58275229e+08)
( 5.41563049e-01,  6.58275229e+08)
( 5.41728773e-01,  6.58275229e+08)
( 5.41894496e-01,  6.58275229e+08)
( 5.42060220e-01,  6.58275229e+08)
( 5.42225944e-01,  6.58275229e+08)
( 5.42391668e-01,  6.58275229e+08)
( 5.42557392e-01,  6.58275229e+08)
( 5.42723116e-01,  6.58275229e+08)
( 5.42888839e-01,  6.58275229e+08)
( 5.43054563e-01,  6.58275229e+08)
( 5.43220287e-01,  6.58275229e+08)
( 5.43386011e-01,  6.58275229e+08)
( 5.43551735e-01,  6.58275229e+08)
( 5.43717459e-01,  6.58275229e+08)
( 5.43883182e-01,  6.58275229e+08)
( 5.44048906e-01,  6.58275229e+08)
( 5.44214630e-01,  6.58275229e+08)
( 5.44380354e-01,  6.58275229e+08)
( 5.44546078e-01,  6.58275229e+08)
( 5.44711802e-01,  6.58275229e+08)
( 5.44877525e-01,  6.58275229e+08)
( 5.45043249e-01,  6.58275229e+08)
( 5.45208973e-01,  6.58275229e+08)
( 5.45374697e-01,  6.58275229e+08)
( 5.45540421e-01,  6.58275229e+08)
( 5.45706145e-01,  6.58275229e+08)
( 5.45871868e-01,  6.58275229e+08)
( 5.46037592e-01,  6.58275229e+08)
( 5.46203316e-01,  6.58275229e+08)
( 5.46369040e-01,  6.58275229e+08)
( 5.46534764e-01,  6.58275229e+08)
( 5.46700488e-01,  6.58275229e+08)
( 5.46866211e-01,  6.58275229e+08)
( 5.47031935e-01,  6.58275229e+08)
( 5.47197659e-01,  6.58275229e+08)
( 5.47363383e-01,  6.58275229e+08)
( 5.47529107e-01,  6.58275229e+08)
( 5.47694831e-01,  6.58275229e+08)
( 5.47860554e-01,  6.58275229e+08)
( 5.48026278e-01,  6.58275229e+08)
( 5.48192002e-01,  6.58275228e+08)
( 5.48357726e-01,  6.58275228e+08)
( 5.48523450e-01,  6.58275228e+08)
( 5.48689174e-01,  6.58275228e+08)
( 5.48854898e-01,  6.58275228e+08)
( 5.49020621e-01,  6.58275228e+08)
( 5.49186345e-01,  6.58275228e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 5.49352069e-01,  6.58275229e+08)
( 5.49901663e-01,  6.58275228e+08)
( 5.50451258e-01,  6.58275228e+08)
( 5.51000852e-01,  6.58275228e+08)
( 5.51550447e-01,  6.58275228e+08)
( 5.52100041e-01,  6.58275228e+08)
( 5.52649635e-01,  6.58275228e+08)
( 5.53199230e-01,  6.58275228e+08)
( 5.53748824e-01,  6.58275227e+08)
( 5.54298419e-01,  6.58275227e+08)
( 5.54848013e-01,  6.58275227e+08)
( 5.55397608e-01,  6.58275227e+08)
( 5.55947202e-01,  6.58275227e+08)
( 5.56496796e-01,  6.58275227e+08)
( 5.57046391e-01,  6.58275226e+08)
( 5.57595985e-01,  6.58275226e+08)
( 5.58145580e-01,  6.58275226e+08)
( 5.58695174e-01,  6.58275226e+08)
( 5.59244768e-01,  6.58275226e+08)
( 5.59794363e-01,  6.58275226e+08)
( 5.60343957e-01,  6.58275225e+08)
( 5.60893552e-01,  6.58275225e+08)
( 5.61443146e-01,  6.58275225e+08)
( 5.61992740e-01,  6.58275225e+08)
( 5.62542335e-01,  6.58275225e+08)
( 5.63091929e-01,  6.58275225e+08)
( 5.63641524e-01,  6.58275225e+08)
( 5.64191118e-01,  6.58275224e+08)
( 5.64740712e-01,  6.58275224e+08)
( 5.65290307e-01,  6.58275224e+08)
( 5.65839901e-01,  6.58275224e+08)
( 5.66389496e-01,  6.58275224e+08)
( 5.66939090e-01,  6.58275224e+08)
( 5.67488684e-01,  6.58275223e+08)
( 5.68038279e-01,  6.58275223e+08)
( 5.68587873e-01,  6.58275223e+08)
( 5.69137468e-01,  6.58275223e+08)
( 5.69687062e-01,  6.58275223e+08)
( 5.70236657e-01,  6.58275223e+08)
( 5.70786251e-01,  6.58275222e+08)
( 5.71335845e-01,  6.58275222e+08)
( 5.71885440e-01,  6.58275222e+08)
( 5.72435034e-01,  6.58275222e+08)
( 5.72984629e-01,  6.58275222e+08)
( 5.73534223e-01,  6.58275222e+08)
( 5.74083817e-01,  6.58275222e+08)
( 5.74633412e-01,  6.58275221e+08)
( 5.75183006e-01,  6.58275221e+08)
( 5.75732601e-01,  6.58275221e+08)
( 5.76282195e-01,  6.58275221e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 5.76831789e-01,  6.58275221e+08)
( 5.77396942e-01,  6.58275221e+08)
( 5.77962094e-01,  6.58275221e+08)
( 5.78527246e-01,  6.58275220e+08)
( 5.79092399e-01,  6.58275220e+08)
( 5.79657551e-01,  6.58275220e+08)
( 5.80222703e-01,  6.58275220e+08)
( 5.80787855e-01,  6.58275220e+08)
( 5.81353008e-01,  6.58275220e+08)
( 5.81918160e-01,  6.58275220e+08)
( 5.82483312e-01,  6.58275220e+08)
( 5.83048465e-01,  6.58275220e+08)
( 5.83613617e-01,  6.58275219e+08)
( 5.84178769e-01,  6.58275219e+08)
( 5.84743921e-01,  6.58275219e+08)
( 5.85309074e-01,  6.58275219e+08)
( 5.85874226e-01,  6.58275219e+08)
( 5.86439378e-01,  6.58275219e+08)
( 5.87004531e-01,  6.58275219e+08)
( 5.87569683e-01,  6.58275219e+08)
( 5.88134835e-01,  6.58275219e+08)
( 5.88699987e-01,  6.58275219e+08)
( 5.89265140e-01,  6.58275219e+08)
( 5.89830292e-01,  6.58275219e+08)
( 5.90395444e-01,  6.58275219e+08)
( 5.90960596e-01,  6.58275219e+08)
( 5.91525749e-01,  6.58275219e+08)
( 5.92090901e-01,  6.58275219e+08)
( 5.92656053e-01,  6.58275219e+08)
( 5.93221206e-01,  6.58275219e+08)
( 5.93786358e-01,  6.58275219e+08)
( 5.94351510e-01,  6.58275219e+08)
( 5.94916662e-01,  6.58275219e+08)
( 5.95481815e-01,  6.58275219e+08)
( 5.96046967e-01,  6.58275219e+08)
( 5.96612119e-01,  6.58275219e+08)
( 5.97177272e-01,  6.58275219e+08)
( 5.97742424e-01,  6.58275219e+08)
( 5.98307576e-01,  6.58275219e+08)
( 5.98872728e-01,  6.58275219e+08)
( 5.99437881e-01,  6.58275219e+08)
( 6.00003033e-01,  6.58275219e+08)
( 6.00568185e-01,  6.58275219e+08)
( 6.01133338e-01,  6.58275219e+08)
( 6.01698490e-01,  6.58275219e+08)
( 6.02263642e-01,  6.58275220e+08)
( 6.02828794e-01,  6.58275220e+08)
( 6.03393947e-01,  6.58275220e+08)
( 6.03959099e-01,  6.58275220e+08)
( 6.04524251e-01,  6.58275220e+08)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 6.05089404e-01,  9.99995948e+04)
( 6.05826412e-01,  9.99996391e+04)
( 6.06563420e-01,  9.99996815e+04)
( 6.07300428e-01,  9.99997223e+04)
( 6.08037436e-01,  9.99997613e+04)
( 6.08774444e-01,  9.99997985e+04)
( 6.09511452e-01,  9.99998340e+04)
( 6.10248460e-01,  9.99998678e+04)
( 6.10985468e-01,  9.99998998e+04)
( 6.11722476e-01,  9.99999301e+04)
( 6.12459484e-01,  9.99999587e+04)
( 6.13196492e-01,  9.99999855e+04)
( 6.13933500e-01,  1.00000011e+05)
( 6.14670508e-01,  1.00000034e+05)
( 6.15407516e-01,  1.00000055e+05)
( 6.16144524e-01,  1.00000075e+05)
( 6.16881532e-01,  1.00000093e+05)
( 6.17618540e-01,  1.00000110e+05)
( 6.18355548e-01,  1.00000124e+05)
( 6.19092556e-01,  1.00000137e+05)
( 6.19829564e-01,  1.00000148e+05)
( 6.20566573e-01,  1.00000158e+05)
( 6.21303581e-01,  1.00000165e+05)
( 6.22040589e-01,  1.00000171e+05)
( 6.22777597e-01,  1.00000176e+05)
( 6.23514605e-01,  1.00000178e+05)
( 6.24251613e-01,  1.00000179e+05)
( 6.24988621e-01,  1.00000178e+05)
( 6.25725629e-01,  1.00000175e+05)
( 6.26462637e-01,  1.00000170e+05)
( 6.27199645e-01,  1.00000164e+05)
( 6.27936653e-01,  1.00000156e+05)
( 6.28673661e-01,  1.00000146e+05)
( 6.29410669e-01,  1.00000135e+05)
( 6.30147677e-01,  1.00000122e+05)
( 6.30884685e-01,  1.00000107e+05)
( 6.31621693e-01,  1.00000090e+05)
( 6.32358701e-01,  1.00000071e+05)
( 6.33095709e-01,  1.00000051e+05)
( 6.33832717e-01,  1.00000029e+05)
( 6.34569725e-01,  1.00000006e+05)
( 6.35306734e-01,  9.99999803e+04)
( 6.36043742e-01,  9.99999531e+04)
( 6.36780750e-01,  9.99999242e+04)
( 6.37517758e-01,  9.99998936e+04)
( 6.38254766e-01,  9.99998612e+04)
( 6.38991774e-01,  9.99998271e+04)
( 6.39728782e-01,  9.99997912e+04)
( 6.40465790e-01,  9.99997536e+04)
( 6.41202798e-01,  9.99997143e+04)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 6.41939806e-01,  1.00000000e+05)
( 6.42711191e-01,  1.00000000e+05)
( 6.43482576e-01,  1.00000000e+05)
( 6.44253961e-01,  1.00000000e+05)
( 6.45025346e-01,  1.00000000e+05)
( 6.45796731e-01,  1.00000000e+05)
( 6.46568116e-01,  1.00000000e+05)
( 6.47339500e-01,  1.00000000e+05)
( 6.48110885e-01,  1.00000000e+05)
( 6.48882270e-01,  1.00000000e+05)
( 6.49653655e-01,  1.00000000e+05)
( 6.50425040e-01,  1.00000000e+05)
( 6.51196425e-01,  1.00000000e+05)
( 6.51967810e-01,  1.00000000e+05)
( 6.52739195e-01,  1.00000000e+05)
( 6.53510580e-01,  1.00000000e+05)
( 6.54281965e-01,  1.00000000e+05)
( 6.55053350e-01,  1.00000000e+05)
( 6.55824735e-01,  1.00000000e+05)
( 6.56596120e-01,  1.00000000e+05)
( 6.57367505e-01,  1.00000000e+05)
( 6.58138889e-01,  1.00000000e+05)
( 6.58910274e-01,  1.00000000e+05)
( 6.59681659e-01,  1.00000000e+05)
( 6.60453044e-01,  1.00000000e+05)
( 6.61224429e-01,  1.00000000e+05)
( 6.61995814e-01,  1.00000000e+05)
( 6.62767199e-01,  1.00000000e+05)
( 6.63538584e-01,  1.00000000e+05)
( 6.64309969e-01,  1.00000000e+05)
( 6.65081354e-01,  1.00000000e+05)
( 6.65852739e-01,  1.00000000e+05)
( 6.66624124e-01,  1.00000000e+05)
( 6.67395509e-01,  1.00000000e+05)
( 6.68166894e-01,  1.00000000e+05)
( 6.68938278e-01,  1.00000000e+05)
( 6.69709663e-01,  1.00000000e+05)
( 6.70481048e-01,  1.00000000e+05)
( 6.71252433e-01,  1.00000000e+05)
( 6.72023818e-01,  1.00000000e+05)
( 6.72795203e-01,  1.00000000e+05)
( 6.73566588e-01,  1.00000000e+05)
( 6.74337973e-01,  1.00000000e+05)
( 6.75109358e-01,  1.00000000e+05)
( 6.75880743e-01,  1.00000000e+05)
( 6.76652128e-01,  1.00000000e+05)
( 6.77423513e-01,  1.00000000e+05)
( 6.78194898e-01,  1.00000000e+05)
( 6.78966283e-01,  1.00000000e+05)
( 6.79737667e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 6.80509052e-01,  1.00000000e+05)
( 6.81984786e-01,  1.00000000e+05)
( 6.83460520e-01,  1.00000000e+05)
( 6.84936253e-01,  1.00000000e+05)
( 6.86411987e-01,  1.00000000e+05)
( 6.87887720e-01,  1.00000000e+05)
( 6.89363454e-01,  1.00000000e+05)
( 6.90839187e-01,  1.00000000e+05)
( 6.92314921e-01,  1.00000000e+05)
( 6.93790654e-01,  1.00000000e+05)
( 6.95266388e-01,  1.00000000e+05)
( 6.96742121e-01,  1.00000000e+05)
( 6.98217855e-01,  1.00000000e+05)
( 6.99693589e-01,  1.00000000e+05)
( 7.01169322e-01,  1.00000000e+05)
( 7.02645056e-01,  1.00000000e+05)
( 7.04120789e-01,  1.00000000e+05)
( 7.05596523e-01,  1.00000000e+05)
( 7.07072256e-01,  1.00000000e+05)
( 7.08547990e-01,  1.00000000e+05)
( 7.10023723e-01,  1.00000000e+05)
( 7.11499457e-01,  1.00000000e+05)
( 7.12975190e-01,  1.00000000e+05)
( 7.14450924e-01,  1.00000000e+05)
( 7.15926658e-01,  1.00000000e+05)
( 7.17402391e-01,  1.00000000e+05)
( 7.18878125e-01,  1.00000000e+05)
( 7.20353858e-01,  1.00000000e+05)
( 7.21829592e-01,  1.00000000e+05)
( 7.23305325e-01,  1.00000000e+05)
( 7.24781059e-01,  1.00000000e+05)
( 7.26256792e-01,  1.00000000e+05)
( 7.27732526e-01,  1.00000000e+05)
( 7.29208259e-01,  1.00000000e+05)
( 7.30683993e-01,  1.00000000e+05)
( 7.32159727e-01,  1.00000000e+05)
( 7.33635460e-01,  1.00000000e+05)
( 7.35111194e-01,  1.00000000e+05)
( 7.36586927e-01,  1.00000000e+05)
( 7.38062661e-01,  1.00000000e+05)
( 7.39538394e-01,  1.00000000e+05)
( 7.41014128e-01,  1.00000000e+05)
( 7.42489861e-01,  1.00000000e+05)
( 7.43965595e-01,  1.00000000e+05)
( 7.45441328e-01,  1.00000000e+05)
( 7.46917062e-01,  1.00000000e+05)
( 7.48392795e-01,  1.00000000e+05)
( 7.49868529e-01,  1.00000000e+05)
( 7.51344263e-01,  1.00000000e+05)
( 7.52819996e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 7.54295730e-01,  1.00000000e+05)
( 7.55779298e-01,  1.00000000e+05)
( 7.57262867e-01,  1.00000000e+05)
( 7.58746436e-01,  1.00000000e+05)
( 7.60230005e-01,  1.00000000e+05)
( 7.61713574e-01,  1.00000000e+05)
( 7.63197143e-01,  1.00000000e+05)
( 7.64680711e-01,  1.00000000e+05)
( 7.66164280e-01,  1.00000000e+05)
( 7.67647849e-01,  1.00000000e+05)
( 7.69131418e-01,  1.00000000e+05)
( 7.70614987e-01,  1.00000000e+05)
( 7.72098555e-01,  1.00000000e+05)
( 7.73582124e-01,  1.00000000e+05)
( 7.75065693e-01,  1.00000000e+05)
( 7.76549262e-01,  1.00000000e+05)
( 7.78032831e-01,  1.00000000e+05)
( 7.79516399e-01,  1.00000000e+05)
( 7.80999968e-01,  1.00000000e+05)
( 7.82483537e-01,  1.00000000e+05)
( 7.83967106e-01,  1.00000000e+05)
( 7.85450675e-01,  1.00000000e+05)
( 7.86934244e-01,  1.00000000e+05)
( 7.88417812e-01,  1.00000000e+05)
( 7.89901381e-01,  1.00000000e+05)
( 7.91384950e-01,  1.00000000e+05)
( 7.92868519e-01,  1.00000000e+05)
( 7.94352088e-01,  1.00000000e+05)
( 7.95835656e-01,  1.00000000e+05)
( 7.97319225e-01,  1.00000000e+05)
( 7.98802794e-01,  1.00000000e+05)
( 8.00286363e-01,  1.00000000e+05)
( 8.01769932e-01,  1.00000000e+05)
( 8.03253500e-01,  1.00000000e+05)
( 8.04737069e-01,  1.00000000e+05)
( 8.06220638e-01,  1.00000000e+05)
( 8.07704207e-01,  1.00000000e+05)
( 8.09187776e-01,  1.00000000e+05)
( 8.10671345e-01,  1.00000000e+05)
( 8.12154913e-01,  1.00000000e+05)
( 8.13638482e-01,  1.00000000e+05)
( 8.15122051e-01,  1.00000000e+05)
( 8.16605620e-01,  1.00000000e+05)
( 8.18089189e-01,  1.00000000e+05)
( 8.19572757e-01,  1.00000000e+05)
( 8.21056326e-01,  1.00000000e+05)
( 8.22539895e-01,  1.00000000e+05)
( 8.24023464e-01,  1.00000000e+05)
( 8.25507033e-01,  1.00000000e+05)
( 8.26990601e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28474170e-01,  1.00000000e+05)
( 8.30188917e-01,  1.00000000e+05)
( 8.31903664e-01,  1.00000000e+05)
( 8.33618410e-01,  1.00000000e+05)
( 8.35333157e-01,  1.00000000e+05)
( 8.37047904e-01,  1.00000000e+05)
( 8.38762650e-01,  1.00000000e+05)
( 8.40477397e-01,  1.00000000e+05)
( 8.42192144e-01,  1.00000000e+05)
( 8.43906890e-01,  1.00000000e+05)
( 8.45621637e-01,  1.00000000e+05)
( 8.47336384e-01,  1.00000000e+05)
( 8.49051130e-01,  1.00000000e+05)
( 8.50765877e-01,  1.00000000e+05)
( 8.52480624e-01,  1.00000000e+05)
( 8.54195370e-01,  1.00000000e+05)
( 8.55910117e-01,  1.00000000e+05)
( 8.57624864e-01,  1.00000000e+05)
( 8.59339610e-01,  1.00000000e+05)
( 8.61054357e-01,  1.00000000e+05)
( 8.62769104e-01,  1.00000000e+05)
( 8.64483850e-01,  1.00000000e+05)
( 8.66198597e-01,  1.00000000e+05)
( 8.67913344e-01,  1.00000000e+05)
( 8.69628090e-01,  1.00000000e+05)
( 8.71342837e-01,  1.00000000e+05)
( 8.73057584e-01,  1.00000000e+05)
( 8.74772331e-01,  1.00000000e+05)
( 8.76487077e-01,  1.00000000e+05)
( 8.78201824e-01,  1.00000000e+05)
( 8.79916571e-01,  1.00000000e+05)
( 8.81631317e-01,  1.00000000e+05)
( 8.83346064e-01,  1.00000000e+05)
( 8.85060811e-01,  1.00000000e+05)
( 8.86775557e-01,  1.00000000e+05)
( 8.88490304e-01,  1.00000000e+05)
( 8.90205051e-01,  1.00000000e+05)
( 8.91919797e-01,  1.00000000e+05)
( 8.93634544e-01,  1.00000000e+05)
( 8.95349291e-01,  1.00000000e+05)
( 8.97064037e-01,  1.00000000e+05)
( 8.98778784e-01,  1.00000000e+05)
( 9.00493531e-01,  1.00000000e+05)
( 9.02208277e-01,  1.00000000e+05)
( 9.03923024e-01,  1.00000000e+05)
( 9.05637771e-01,  1.00000000e+05)
( 9.07352517e-01,  1.00000000e+05)
( 9.09067264e-01,  1.00000000e+05)
( 9.10782011e-01,  1.00000000e+05)
( 9.12496757e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [red, thick, solid]
coordinates {
( 9.14211504e-01,  1.00000000e+05)
( 9.15927274e-01,  1.00000000e+05)
( 9.17643044e-01,  1.00000000e+05)
( 9.19358814e-01,  1.00000000e+05)
( 9.21074584e-01,  1.00000000e+05)
( 9.22790354e-01,  1.00000000e+05)
( 9.24506124e-01,  1.00000000e+05)
( 9.26221893e-01,  1.00000000e+05)
( 9.27937663e-01,  1.00000000e+05)
( 9.29653433e-01,  1.00000000e+05)
( 9.31369203e-01,  1.00000000e+05)
( 9.33084973e-01,  1.00000000e+05)
( 9.34800743e-01,  1.00000000e+05)
( 9.36516513e-01,  1.00000000e+05)
( 9.38232283e-01,  1.00000000e+05)
( 9.39948053e-01,  1.00000000e+05)
( 9.41663823e-01,  1.00000000e+05)
( 9.43379593e-01,  1.00000000e+05)
( 9.45095363e-01,  1.00000000e+05)
( 9.46811132e-01,  1.00000000e+05)
( 9.48526902e-01,  1.00000000e+05)
( 9.50242672e-01,  1.00000000e+05)
( 9.51958442e-01,  1.00000000e+05)
( 9.53674212e-01,  1.00000000e+05)
( 9.55389982e-01,  1.00000000e+05)
( 9.57105752e-01,  1.00000000e+05)
( 9.58821522e-01,  1.00000000e+05)
( 9.60537292e-01,  1.00000000e+05)
( 9.62253062e-01,  1.00000000e+05)
( 9.63968832e-01,  1.00000000e+05)
( 9.65684602e-01,  1.00000000e+05)
( 9.67400372e-01,  1.00000000e+05)
( 9.69116141e-01,  1.00000000e+05)
( 9.70831911e-01,  1.00000000e+05)
( 9.72547681e-01,  1.00000000e+05)
( 9.74263451e-01,  1.00000000e+05)
( 9.75979221e-01,  1.00000000e+05)
( 9.77694991e-01,  1.00000000e+05)
( 9.79410761e-01,  1.00000000e+05)
( 9.81126531e-01,  1.00000000e+05)
( 9.82842301e-01,  1.00000000e+05)
( 9.84558071e-01,  1.00000000e+05)
( 9.86273841e-01,  1.00000000e+05)
( 9.87989611e-01,  1.00000000e+05)
( 9.89705380e-01,  1.00000000e+05)
( 9.91421150e-01,  1.00000000e+05)
( 9.93136920e-01,  1.00000000e+05)
( 9.94852690e-01,  1.00000000e+05)
( 9.96568460e-01,  1.00000000e+05)
( 9.98284230e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r1}

\addplot [green, thin, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+09)
( 8.21848740e-04,  1.00000000e+09)
( 1.64369748e-03,  1.00000000e+09)
( 2.46554622e-03,  1.00000000e+09)
( 3.28739496e-03,  1.00000000e+09)
( 4.10924370e-03,  1.00000000e+09)
( 4.93109244e-03,  1.00000000e+09)
( 5.75294118e-03,  1.00000000e+09)
( 6.57478992e-03,  1.00000000e+09)
( 7.39663866e-03,  1.00000000e+09)
( 8.21848740e-03,  1.00000000e+09)
( 9.04033614e-03,  1.00000000e+09)
( 9.86218488e-03,  1.00000000e+09)
( 1.06840336e-02,  1.00000000e+09)
( 1.15058824e-02,  1.00000000e+09)
( 1.23277311e-02,  1.00000000e+09)
( 1.31495798e-02,  1.00000000e+09)
( 1.39714286e-02,  1.00000000e+09)
( 1.47932773e-02,  1.00000000e+09)
( 1.56151261e-02,  1.00000000e+09)
( 1.64369748e-02,  1.00000000e+09)
( 1.72588235e-02,  1.00000000e+09)
( 1.80806723e-02,  1.00000000e+09)
( 1.89025210e-02,  1.00000000e+09)
( 1.97243698e-02,  1.00000000e+09)
( 2.05462185e-02,  1.00000000e+09)
( 2.13680673e-02,  1.00000000e+09)
( 2.21899160e-02,  1.00000000e+09)
( 2.30117647e-02,  1.00000000e+09)
( 2.38336135e-02,  1.00000000e+09)
( 2.46554622e-02,  1.00000000e+09)
( 2.54773110e-02,  1.00000000e+09)
( 2.62991597e-02,  1.00000000e+09)
( 2.71210084e-02,  1.00000000e+09)
( 2.79428572e-02,  1.00000000e+09)
( 2.87647059e-02,  1.00000000e+09)
( 2.95865547e-02,  1.00000000e+09)
( 3.04084034e-02,  1.00000000e+09)
( 3.12302521e-02,  1.00000000e+09)
( 3.20521009e-02,  1.00000000e+09)
( 3.28739496e-02,  1.00000000e+09)
( 3.36957984e-02,  1.00000000e+09)
( 3.45176471e-02,  1.00000000e+09)
( 3.53394958e-02,  1.00000000e+09)
( 3.61613446e-02,  1.00000000e+09)
( 3.69831933e-02,  1.00000000e+09)
( 3.78050421e-02,  1.00000000e+09)
( 3.86268908e-02,  1.00000000e+09)
( 3.94487395e-02,  1.00000000e+09)
( 4.02705883e-02,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.10924370e-02,  1.00000000e+09)
( 4.19140624e-02,  1.00000000e+09)
( 4.27356878e-02,  1.00000000e+09)
( 4.35573133e-02,  1.00000000e+09)
( 4.43789387e-02,  1.00000000e+09)
( 4.52005641e-02,  1.00000000e+09)
( 4.60221895e-02,  1.00000000e+09)
( 4.68438149e-02,  1.00000000e+09)
( 4.76654403e-02,  1.00000000e+09)
( 4.84870657e-02,  1.00000000e+09)
( 4.93086911e-02,  1.00000000e+09)
( 5.01303166e-02,  1.00000000e+09)
( 5.09519420e-02,  1.00000000e+09)
( 5.17735674e-02,  1.00000000e+09)
( 5.25951928e-02,  1.00000000e+09)
( 5.34168182e-02,  1.00000000e+09)
( 5.42384436e-02,  1.00000000e+09)
( 5.50600690e-02,  1.00000000e+09)
( 5.58816945e-02,  1.00000000e+09)
( 5.67033199e-02,  1.00000000e+09)
( 5.75249453e-02,  1.00000000e+09)
( 5.83465707e-02,  1.00000000e+09)
( 5.91681961e-02,  1.00000000e+09)
( 5.99898215e-02,  1.00000000e+09)
( 6.08114469e-02,  1.00000000e+09)
( 6.16330723e-02,  1.00000000e+09)
( 6.24546978e-02,  1.00000000e+09)
( 6.32763232e-02,  1.00000000e+09)
( 6.40979486e-02,  1.00000000e+09)
( 6.49195740e-02,  1.00000000e+09)
( 6.57411994e-02,  1.00000000e+09)
( 6.65628248e-02,  1.00000000e+09)
( 6.73844502e-02,  1.00000000e+09)
( 6.82060756e-02,  1.00000000e+09)
( 6.90277011e-02,  1.00000000e+09)
( 6.98493265e-02,  1.00000000e+09)
( 7.06709519e-02,  1.00000000e+09)
( 7.14925773e-02,  1.00000000e+09)
( 7.23142027e-02,  1.00000000e+09)
( 7.31358281e-02,  1.00000000e+09)
( 7.39574535e-02,  1.00000000e+09)
( 7.47790790e-02,  1.00000000e+09)
( 7.56007044e-02,  1.00000000e+09)
( 7.64223298e-02,  1.00000000e+09)
( 7.72439552e-02,  1.00000000e+09)
( 7.80655806e-02,  1.00000000e+09)
( 7.88872060e-02,  1.00000000e+09)
( 7.97088314e-02,  1.00000000e+09)
( 8.05304568e-02,  1.00000000e+09)
( 8.13520823e-02,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 8.21737077e-02,  1.00000000e+09)
( 8.29941960e-02,  1.00000000e+09)
( 8.38146843e-02,  1.00000000e+09)
( 8.46351726e-02,  1.00000000e+09)
( 8.54556609e-02,  1.00000000e+09)
( 8.62761492e-02,  1.00000000e+09)
( 8.70966375e-02,  1.00000000e+09)
( 8.79171258e-02,  1.00000000e+09)
( 8.87376141e-02,  1.00000000e+09)
( 8.95581025e-02,  1.00000000e+09)
( 9.03785908e-02,  1.00000000e+09)
( 9.11990791e-02,  1.00000000e+09)
( 9.20195674e-02,  1.00000000e+09)
( 9.28400557e-02,  1.00000000e+09)
( 9.36605440e-02,  1.00000000e+09)
( 9.44810323e-02,  1.00000000e+09)
( 9.53015206e-02,  1.00000000e+09)
( 9.61220089e-02,  1.00000000e+09)
( 9.69424972e-02,  1.00000000e+09)
( 9.77629856e-02,  1.00000000e+09)
( 9.85834739e-02,  1.00000000e+09)
( 9.94039622e-02,  1.00000000e+09)
( 1.00224450e-01,  1.00000000e+09)
( 1.01044939e-01,  1.00000000e+09)
( 1.01865427e-01,  1.00000000e+09)
( 1.02685915e-01,  1.00000000e+09)
( 1.03506404e-01,  1.00000000e+09)
( 1.04326892e-01,  1.00000000e+09)
( 1.05147380e-01,  1.00000000e+09)
( 1.05967869e-01,  1.00000000e+09)
( 1.06788357e-01,  1.00000000e+09)
( 1.07608845e-01,  1.00000000e+09)
( 1.08429334e-01,  1.00000000e+09)
( 1.09249822e-01,  1.00000000e+09)
( 1.10070310e-01,  1.00000000e+09)
( 1.10890799e-01,  1.00000000e+09)
( 1.11711287e-01,  1.00000000e+09)
( 1.12531775e-01,  1.00000000e+09)
( 1.13352263e-01,  1.00000000e+09)
( 1.14172752e-01,  1.00000000e+09)
( 1.14993240e-01,  1.00000000e+09)
( 1.15813728e-01,  1.00000000e+09)
( 1.16634217e-01,  1.00000000e+09)
( 1.17454705e-01,  1.00000000e+09)
( 1.18275193e-01,  1.00000000e+09)
( 1.19095682e-01,  1.00000000e+09)
( 1.19916170e-01,  1.00000000e+09)
( 1.20736658e-01,  1.00000000e+09)
( 1.21557147e-01,  1.00000000e+09)
( 1.22377635e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 1.23198123e-01,  1.00000000e+09)
( 1.24018060e-01,  1.00000000e+09)
( 1.24837998e-01,  1.00000000e+09)
( 1.25657935e-01,  1.00000000e+09)
( 1.26477872e-01,  1.00000000e+09)
( 1.27297809e-01,  1.00000000e+09)
( 1.28117747e-01,  1.00000000e+09)
( 1.28937684e-01,  1.00000000e+09)
( 1.29757621e-01,  1.00000000e+09)
( 1.30577558e-01,  1.00000000e+09)
( 1.31397496e-01,  1.00000000e+09)
( 1.32217433e-01,  1.00000000e+09)
( 1.33037370e-01,  1.00000000e+09)
( 1.33857307e-01,  1.00000000e+09)
( 1.34677245e-01,  1.00000000e+09)
( 1.35497182e-01,  1.00000000e+09)
( 1.36317119e-01,  1.00000000e+09)
( 1.37137056e-01,  1.00000000e+09)
( 1.37956994e-01,  1.00000000e+09)
( 1.38776931e-01,  1.00000000e+09)
( 1.39596868e-01,  1.00000000e+09)
( 1.40416805e-01,  1.00000000e+09)
( 1.41236742e-01,  1.00000000e+09)
( 1.42056680e-01,  1.00000000e+09)
( 1.42876617e-01,  1.00000000e+09)
( 1.43696554e-01,  1.00000000e+09)
( 1.44516491e-01,  1.00000000e+09)
( 1.45336429e-01,  1.00000000e+09)
( 1.46156366e-01,  1.00000000e+09)
( 1.46976303e-01,  1.00000000e+09)
( 1.47796240e-01,  1.00000000e+09)
( 1.48616178e-01,  1.00000000e+09)
( 1.49436115e-01,  1.00000000e+09)
( 1.50256052e-01,  1.00000000e+09)
( 1.51075989e-01,  1.00000000e+09)
( 1.51895927e-01,  1.00000000e+09)
( 1.52715864e-01,  1.00000000e+09)
( 1.53535801e-01,  1.00000000e+09)
( 1.54355738e-01,  1.00000000e+09)
( 1.55175676e-01,  1.00000000e+09)
( 1.55995613e-01,  1.00000000e+09)
( 1.56815550e-01,  1.00000000e+09)
( 1.57635487e-01,  1.00000000e+09)
( 1.58455425e-01,  1.00000000e+09)
( 1.59275362e-01,  1.00000000e+09)
( 1.60095299e-01,  1.00000000e+09)
( 1.60915236e-01,  1.00000000e+09)
( 1.61735174e-01,  1.00000000e+09)
( 1.62555111e-01,  1.00000000e+09)
( 1.63375048e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 1.64194985e-01,  1.00000000e+09)
( 1.64687784e-01,  1.00000000e+09)
( 1.65180582e-01,  1.00000000e+09)
( 1.65673381e-01,  1.00000000e+09)
( 1.66166180e-01,  1.00000000e+09)
( 1.66658978e-01,  1.00000000e+09)
( 1.67151777e-01,  1.00000000e+09)
( 1.67644575e-01,  1.00000000e+09)
( 1.68137374e-01,  1.00000000e+09)
( 1.68630173e-01,  1.00000000e+09)
( 1.69122971e-01,  1.00000000e+09)
( 1.69615770e-01,  1.00000000e+09)
( 1.70108568e-01,  1.00000000e+09)
( 1.70601367e-01,  1.00000000e+09)
( 1.71094165e-01,  1.00000000e+09)
( 1.71586964e-01,  1.00000000e+09)
( 1.72079763e-01,  1.00000000e+09)
( 1.72572561e-01,  1.00000000e+09)
( 1.73065360e-01,  1.00000000e+09)
( 1.73558158e-01,  1.00000000e+09)
( 1.74050957e-01,  1.00000000e+09)
( 1.74543756e-01,  1.00000000e+09)
( 1.75036554e-01,  1.00000000e+09)
( 1.75529353e-01,  1.00000000e+09)
( 1.76022151e-01,  1.00000000e+09)
( 1.76514950e-01,  1.00000000e+09)
( 1.77007748e-01,  1.00000000e+09)
( 1.77500547e-01,  1.00000000e+09)
( 1.77993346e-01,  1.00000000e+09)
( 1.78486144e-01,  1.00000000e+09)
( 1.78978943e-01,  1.00000000e+09)
( 1.79471741e-01,  1.00000000e+09)
( 1.79964540e-01,  1.00000000e+09)
( 1.80457339e-01,  1.00000000e+09)
( 1.80950137e-01,  1.00000000e+09)
( 1.81442936e-01,  1.00000000e+09)
( 1.81935734e-01,  1.00000000e+09)
( 1.82428533e-01,  1.00000000e+09)
( 1.82921331e-01,  1.00000000e+09)
( 1.83414130e-01,  1.00000000e+09)
( 1.83906929e-01,  1.00000000e+09)
( 1.84399727e-01,  1.00000000e+09)
( 1.84892526e-01,  1.00000000e+09)
( 1.85385324e-01,  1.00000000e+09)
( 1.85878123e-01,  1.00000000e+09)
( 1.86370922e-01,  1.00000000e+09)
( 1.86863720e-01,  1.00000000e+09)
( 1.87356519e-01,  1.00000000e+09)
( 1.87849317e-01,  1.00000000e+09)
( 1.88342116e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 1.88834915e-01,  1.00000000e+09)
( 1.89327015e-01,  1.00000000e+09)
( 1.89819115e-01,  1.00000000e+09)
( 1.90311216e-01,  1.00000000e+09)
( 1.90803316e-01,  1.00000000e+09)
( 1.91295417e-01,  1.00000000e+09)
( 1.91787517e-01,  1.00000000e+09)
( 1.92279617e-01,  1.00000000e+09)
( 1.92771718e-01,  1.00000000e+09)
( 1.93263818e-01,  1.00000000e+09)
( 1.93755919e-01,  1.00000000e+09)
( 1.94248019e-01,  1.00000000e+09)
( 1.94740119e-01,  1.00000000e+09)
( 1.95232220e-01,  1.00000000e+09)
( 1.95724320e-01,  1.00000000e+09)
( 1.96216421e-01,  1.00000000e+09)
( 1.96708521e-01,  1.00000000e+09)
( 1.97200622e-01,  1.00000000e+09)
( 1.97692722e-01,  1.00000000e+09)
( 1.98184822e-01,  1.00000000e+09)
( 1.98676923e-01,  1.00000000e+09)
( 1.99169023e-01,  1.00000000e+09)
( 1.99661124e-01,  1.00000000e+09)
( 2.00153224e-01,  1.00000000e+09)
( 2.00645324e-01,  1.00000000e+09)
( 2.01137425e-01,  1.00000000e+09)
( 2.01629525e-01,  1.00000000e+09)
( 2.02121626e-01,  1.00000000e+09)
( 2.02613726e-01,  1.00000000e+09)
( 2.03105826e-01,  1.00000000e+09)
( 2.03597927e-01,  1.00000000e+09)
( 2.04090027e-01,  1.00000000e+09)
( 2.04582128e-01,  1.00000000e+09)
( 2.05074228e-01,  1.00000000e+09)
( 2.05566329e-01,  1.00000000e+09)
( 2.06058429e-01,  1.00000000e+09)
( 2.06550529e-01,  1.00000000e+09)
( 2.07042630e-01,  1.00000000e+09)
( 2.07534730e-01,  1.00000000e+09)
( 2.08026831e-01,  1.00000000e+09)
( 2.08518931e-01,  1.00000000e+09)
( 2.09011031e-01,  1.00000000e+09)
( 2.09503132e-01,  1.00000000e+09)
( 2.09995232e-01,  1.00000000e+09)
( 2.10487333e-01,  1.00000000e+09)
( 2.10979433e-01,  1.00000000e+09)
( 2.11471533e-01,  1.00000000e+09)
( 2.11963634e-01,  1.00000000e+09)
( 2.12455734e-01,  1.00000000e+09)
( 2.12947835e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 2.13439935e-01,  1.00000000e+09)
( 2.13930208e-01,  1.00000000e+09)
( 2.14420480e-01,  1.00000000e+09)
( 2.14910753e-01,  1.00000000e+09)
( 2.15401025e-01,  1.00000000e+09)
( 2.15891298e-01,  1.00000000e+09)
( 2.16381570e-01,  1.00000000e+09)
( 2.16871843e-01,  1.00000000e+09)
( 2.17362116e-01,  1.00000000e+09)
( 2.17852388e-01,  1.00000000e+09)
( 2.18342661e-01,  1.00000000e+09)
( 2.18832933e-01,  1.00000000e+09)
( 2.19323206e-01,  1.00000000e+09)
( 2.19813478e-01,  1.00000000e+09)
( 2.20303751e-01,  1.00000000e+09)
( 2.20794023e-01,  1.00000000e+09)
( 2.21284296e-01,  1.00000000e+09)
( 2.21774569e-01,  1.00000000e+09)
( 2.22264841e-01,  1.00000000e+09)
( 2.22755114e-01,  1.00000000e+09)
( 2.23245386e-01,  1.00000000e+09)
( 2.23735659e-01,  1.00000000e+09)
( 2.24225931e-01,  1.00000000e+09)
( 2.24716204e-01,  1.00000000e+09)
( 2.25206476e-01,  1.00000000e+09)
( 2.25696749e-01,  1.00000000e+09)
( 2.26187022e-01,  1.00000000e+09)
( 2.26677294e-01,  1.00000000e+09)
( 2.27167567e-01,  1.00000000e+09)
( 2.27657839e-01,  1.00000000e+09)
( 2.28148112e-01,  1.00000000e+09)
( 2.28638384e-01,  1.00000000e+09)
( 2.29128657e-01,  1.00000000e+09)
( 2.29618929e-01,  1.00000000e+09)
( 2.30109202e-01,  1.00000000e+09)
( 2.30599475e-01,  1.00000000e+09)
( 2.31089747e-01,  1.00000000e+09)
( 2.31580020e-01,  1.00000000e+09)
( 2.32070292e-01,  1.00000000e+09)
( 2.32560565e-01,  1.00000000e+09)
( 2.33050837e-01,  1.00000000e+09)
( 2.33541110e-01,  1.00000000e+09)
( 2.34031382e-01,  1.00000000e+09)
( 2.34521655e-01,  1.00000000e+09)
( 2.35011928e-01,  1.00000000e+09)
( 2.35502200e-01,  1.00000000e+09)
( 2.35992473e-01,  1.00000000e+09)
( 2.36482745e-01,  1.00000000e+09)
( 2.36973018e-01,  1.00000000e+09)
( 2.37463290e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 2.37953563e-01,  1.00000000e+09)
( 2.38443473e-01,  1.00000000e+09)
( 2.38933383e-01,  1.00000000e+09)
( 2.39423294e-01,  1.00000000e+09)
( 2.39913204e-01,  1.00000000e+09)
( 2.40403114e-01,  1.00000000e+09)
( 2.40893024e-01,  1.00000000e+09)
( 2.41382935e-01,  1.00000000e+09)
( 2.41872845e-01,  1.00000000e+09)
( 2.42362755e-01,  1.00000000e+09)
( 2.42852665e-01,  1.00000000e+09)
( 2.43342576e-01,  1.00000000e+09)
( 2.43832486e-01,  1.00000000e+09)
( 2.44322396e-01,  1.00000000e+09)
( 2.44812306e-01,  1.00000000e+09)
( 2.45302216e-01,  1.00000000e+09)
( 2.45792127e-01,  1.00000000e+09)
( 2.46282037e-01,  1.00000000e+09)
( 2.46771947e-01,  1.00000000e+09)
( 2.47261857e-01,  1.00000000e+09)
( 2.47751768e-01,  1.00000000e+09)
( 2.48241678e-01,  1.00000000e+09)
( 2.48731588e-01,  1.00000000e+09)
( 2.49221498e-01,  1.00000000e+09)
( 2.49711409e-01,  1.00000000e+09)
( 2.50201319e-01,  1.00000000e+09)
( 2.50691229e-01,  1.00000000e+09)
( 2.51181139e-01,  1.00000000e+09)
( 2.51671050e-01,  1.00000000e+09)
( 2.52160960e-01,  1.00000000e+09)
( 2.52650870e-01,  1.00000000e+09)
( 2.53140780e-01,  1.00000000e+09)
( 2.53630691e-01,  1.00000000e+09)
( 2.54120601e-01,  1.00000000e+09)
( 2.54610511e-01,  1.00000000e+09)
( 2.55100421e-01,  1.00000000e+09)
( 2.55590331e-01,  1.00000000e+09)
( 2.56080242e-01,  1.00000000e+09)
( 2.56570152e-01,  1.00000000e+09)
( 2.57060062e-01,  1.00000000e+09)
( 2.57549972e-01,  1.00000000e+09)
( 2.58039883e-01,  1.00000000e+09)
( 2.58529793e-01,  1.00000000e+09)
( 2.59019703e-01,  1.00000000e+09)
( 2.59509613e-01,  1.00000000e+09)
( 2.59999524e-01,  1.00000000e+09)
( 2.60489434e-01,  1.00000000e+09)
( 2.60979344e-01,  1.00000000e+09)
( 2.61469254e-01,  1.00000000e+09)
( 2.61959165e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 2.62449075e-01,  1.00000000e+09)
( 2.62743720e-01,  1.00000000e+09)
( 2.63038365e-01,  1.00000000e+09)
( 2.63333011e-01,  1.00000000e+09)
( 2.63627656e-01,  1.00000000e+09)
( 2.63922301e-01,  1.00000000e+09)
( 2.64216947e-01,  1.00000000e+09)
( 2.64511592e-01,  1.00000000e+09)
( 2.64806237e-01,  1.00000000e+09)
( 2.65100882e-01,  1.00000000e+09)
( 2.65395528e-01,  1.00000000e+09)
( 2.65690173e-01,  1.00000000e+09)
( 2.65984818e-01,  1.00000000e+09)
( 2.66279463e-01,  1.00000000e+09)
( 2.66574109e-01,  1.00000000e+09)
( 2.66868754e-01,  1.00000000e+09)
( 2.67163399e-01,  1.00000000e+09)
( 2.67458045e-01,  1.00000000e+09)
( 2.67752690e-01,  1.00000000e+09)
( 2.68047335e-01,  1.00000000e+09)
( 2.68341980e-01,  1.00000000e+09)
( 2.68636626e-01,  1.00000000e+09)
( 2.68931271e-01,  1.00000000e+09)
( 2.69225916e-01,  1.00000000e+09)
( 2.69520562e-01,  1.00000000e+09)
( 2.69815207e-01,  1.00000000e+09)
( 2.70109852e-01,  1.00000000e+09)
( 2.70404497e-01,  1.00000000e+09)
( 2.70699143e-01,  1.00000000e+09)
( 2.70993788e-01,  1.00000000e+09)
( 2.71288433e-01,  1.00000000e+09)
( 2.71583079e-01,  1.00000000e+09)
( 2.71877724e-01,  1.00000000e+09)
( 2.72172369e-01,  1.00000000e+09)
( 2.72467014e-01,  1.00000000e+09)
( 2.72761660e-01,  1.00000000e+09)
( 2.73056305e-01,  1.00000000e+09)
( 2.73350950e-01,  1.00000000e+09)
( 2.73645596e-01,  1.00000000e+09)
( 2.73940241e-01,  1.00000000e+09)
( 2.74234886e-01,  1.00000000e+09)
( 2.74529531e-01,  1.00000000e+09)
( 2.74824177e-01,  1.00000000e+09)
( 2.75118822e-01,  1.00000000e+09)
( 2.75413467e-01,  1.00000000e+09)
( 2.75708113e-01,  1.00000000e+09)
( 2.76002758e-01,  1.00000000e+09)
( 2.76297403e-01,  1.00000000e+09)
( 2.76592048e-01,  1.00000000e+09)
( 2.76886694e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 2.77181339e-01,  1.00000000e+09)
( 2.77475911e-01,  1.00000000e+09)
( 2.77770482e-01,  1.00000000e+09)
( 2.78065054e-01,  1.00000000e+09)
( 2.78359625e-01,  1.00000000e+09)
( 2.78654197e-01,  1.00000000e+09)
( 2.78948768e-01,  1.00000000e+09)
( 2.79243340e-01,  1.00000000e+09)
( 2.79537911e-01,  1.00000000e+09)
( 2.79832483e-01,  1.00000000e+09)
( 2.80127054e-01,  1.00000000e+09)
( 2.80421626e-01,  1.00000000e+09)
( 2.80716197e-01,  1.00000000e+09)
( 2.81010769e-01,  1.00000000e+09)
( 2.81305340e-01,  1.00000000e+09)
( 2.81599912e-01,  1.00000000e+09)
( 2.81894483e-01,  1.00000000e+09)
( 2.82189055e-01,  1.00000000e+09)
( 2.82483626e-01,  1.00000000e+09)
( 2.82778198e-01,  1.00000000e+09)
( 2.83072769e-01,  1.00000000e+09)
( 2.83367341e-01,  1.00000000e+09)
( 2.83661913e-01,  1.00000000e+09)
( 2.83956484e-01,  1.00000000e+09)
( 2.84251056e-01,  1.00000000e+09)
( 2.84545627e-01,  1.00000000e+09)
( 2.84840199e-01,  1.00000000e+09)
( 2.85134770e-01,  1.00000000e+09)
( 2.85429342e-01,  1.00000000e+09)
( 2.85723913e-01,  1.00000000e+09)
( 2.86018485e-01,  1.00000000e+09)
( 2.86313056e-01,  1.00000000e+09)
( 2.86607628e-01,  1.00000000e+09)
( 2.86902199e-01,  1.00000000e+09)
( 2.87196771e-01,  1.00000000e+09)
( 2.87491342e-01,  1.00000000e+09)
( 2.87785914e-01,  1.00000000e+09)
( 2.88080485e-01,  1.00000000e+09)
( 2.88375057e-01,  1.00000000e+09)
( 2.88669628e-01,  1.00000000e+09)
( 2.88964200e-01,  1.00000000e+09)
( 2.89258771e-01,  1.00000000e+09)
( 2.89553343e-01,  1.00000000e+09)
( 2.89847915e-01,  1.00000000e+09)
( 2.90142486e-01,  1.00000000e+09)
( 2.90437058e-01,  1.00000000e+09)
( 2.90731629e-01,  1.00000000e+09)
( 2.91026201e-01,  1.00000000e+09)
( 2.91320772e-01,  1.00000000e+09)
( 2.91615344e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 2.91909915e-01,  1.00000000e+09)
( 2.92205666e-01,  1.00000000e+09)
( 2.92501416e-01,  1.00000000e+09)
( 2.92797167e-01,  1.00000000e+09)
( 2.93092918e-01,  1.00000000e+09)
( 2.93388668e-01,  1.00000000e+09)
( 2.93684419e-01,  1.00000000e+09)
( 2.93980169e-01,  1.00000000e+09)
( 2.94275920e-01,  1.00000000e+09)
( 2.94571671e-01,  1.00000000e+09)
( 2.94867421e-01,  1.00000000e+09)
( 2.95163172e-01,  1.00000000e+09)
( 2.95458922e-01,  1.00000000e+09)
( 2.95754673e-01,  1.00000000e+09)
( 2.96050424e-01,  1.00000000e+09)
( 2.96346174e-01,  1.00000000e+09)
( 2.96641925e-01,  1.00000000e+09)
( 2.96937675e-01,  1.00000000e+09)
( 2.97233426e-01,  1.00000000e+09)
( 2.97529177e-01,  1.00000000e+09)
( 2.97824927e-01,  1.00000000e+09)
( 2.98120678e-01,  1.00000000e+09)
( 2.98416428e-01,  1.00000000e+09)
( 2.98712179e-01,  1.00000000e+09)
( 2.99007930e-01,  1.00000000e+09)
( 2.99303680e-01,  1.00000000e+09)
( 2.99599431e-01,  1.00000000e+09)
( 2.99895181e-01,  1.00000000e+09)
( 3.00190932e-01,  1.00000000e+09)
( 3.00486683e-01,  1.00000000e+09)
( 3.00782433e-01,  1.00000000e+09)
( 3.01078184e-01,  1.00000000e+09)
( 3.01373934e-01,  1.00000000e+09)
( 3.01669685e-01,  1.00000000e+09)
( 3.01965436e-01,  1.00000000e+09)
( 3.02261186e-01,  1.00000000e+09)
( 3.02556937e-01,  1.00000000e+09)
( 3.02852687e-01,  1.00000000e+09)
( 3.03148438e-01,  1.00000000e+09)
( 3.03444189e-01,  1.00000000e+09)
( 3.03739939e-01,  1.00000000e+09)
( 3.04035690e-01,  1.00000000e+09)
( 3.04331440e-01,  1.00000000e+09)
( 3.04627191e-01,  1.00000000e+09)
( 3.04922942e-01,  1.00000000e+09)
( 3.05218692e-01,  1.00000000e+09)
( 3.05514443e-01,  1.00000000e+09)
( 3.05810193e-01,  1.00000000e+09)
( 3.06105944e-01,  1.00000000e+09)
( 3.06401695e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.06697445e-01,  1.00000000e+09)
( 3.06993146e-01,  1.00000000e+09)
( 3.07288847e-01,  1.00000000e+09)
( 3.07584549e-01,  1.00000000e+09)
( 3.07880250e-01,  1.00000000e+09)
( 3.08175951e-01,  1.00000000e+09)
( 3.08471652e-01,  1.00000000e+09)
( 3.08767353e-01,  1.00000000e+09)
( 3.09063054e-01,  1.00000000e+09)
( 3.09358755e-01,  1.00000000e+09)
( 3.09654456e-01,  1.00000000e+09)
( 3.09950157e-01,  1.00000000e+09)
( 3.10245859e-01,  1.00000000e+09)
( 3.10541560e-01,  1.00000000e+09)
( 3.10837261e-01,  1.00000000e+09)
( 3.11132962e-01,  1.00000000e+09)
( 3.11428663e-01,  1.00000000e+09)
( 3.11724364e-01,  1.00000000e+09)
( 3.12020065e-01,  1.00000000e+09)
( 3.12315766e-01,  1.00000000e+09)
( 3.12611467e-01,  1.00000000e+09)
( 3.12907169e-01,  1.00000000e+09)
( 3.13202870e-01,  1.00000000e+09)
( 3.13498571e-01,  1.00000000e+09)
( 3.13794272e-01,  1.00000000e+09)
( 3.14089973e-01,  1.00000000e+09)
( 3.14385674e-01,  1.00000000e+09)
( 3.14681375e-01,  1.00000000e+09)
( 3.14977076e-01,  1.00000000e+09)
( 3.15272777e-01,  1.00000000e+09)
( 3.15568478e-01,  1.00000000e+09)
( 3.15864180e-01,  1.00000000e+09)
( 3.16159881e-01,  1.00000000e+09)
( 3.16455582e-01,  1.00000000e+09)
( 3.16751283e-01,  1.00000000e+09)
( 3.17046984e-01,  1.00000000e+09)
( 3.17342685e-01,  1.00000000e+09)
( 3.17638386e-01,  1.00000000e+09)
( 3.17934087e-01,  1.00000000e+09)
( 3.18229788e-01,  1.00000000e+09)
( 3.18525490e-01,  1.00000000e+09)
( 3.18821191e-01,  1.00000000e+09)
( 3.19116892e-01,  1.00000000e+09)
( 3.19412593e-01,  1.00000000e+09)
( 3.19708294e-01,  1.00000000e+09)
( 3.20003995e-01,  1.00000000e+09)
( 3.20299696e-01,  1.00000000e+09)
( 3.20595397e-01,  1.00000000e+09)
( 3.20891098e-01,  1.00000000e+09)
( 3.21186800e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.21482501e-01,  1.00000000e+09)
( 3.21637686e-01,  1.00000000e+09)
( 3.21792871e-01,  1.00000000e+09)
( 3.21948055e-01,  1.00000000e+09)
( 3.22103240e-01,  1.00000000e+09)
( 3.22258425e-01,  1.00000000e+09)
( 3.22413610e-01,  1.00000000e+09)
( 3.22568795e-01,  1.00000000e+09)
( 3.22723980e-01,  1.00000000e+09)
( 3.22879165e-01,  1.00000000e+09)
( 3.23034350e-01,  1.00000000e+09)
( 3.23189535e-01,  1.00000000e+09)
( 3.23344720e-01,  1.00000000e+09)
( 3.23499905e-01,  1.00000000e+09)
( 3.23655090e-01,  1.00000000e+09)
( 3.23810275e-01,  1.00000000e+09)
( 3.23965460e-01,  1.00000000e+09)
( 3.24120645e-01,  1.00000000e+09)
( 3.24275830e-01,  1.00000000e+09)
( 3.24431015e-01,  1.00000000e+09)
( 3.24586200e-01,  1.00000000e+09)
( 3.24741384e-01,  1.00000000e+09)
( 3.24896569e-01,  1.00000000e+09)
( 3.25051754e-01,  1.00000000e+09)
( 3.25206939e-01,  1.00000000e+09)
( 3.25362124e-01,  1.00000000e+09)
( 3.25517309e-01,  1.00000000e+09)
( 3.25672494e-01,  1.00000000e+09)
( 3.25827679e-01,  1.00000000e+09)
( 3.25982864e-01,  1.00000000e+09)
( 3.26138049e-01,  1.00000000e+09)
( 3.26293234e-01,  1.00000000e+09)
( 3.26448419e-01,  1.00000000e+09)
( 3.26603604e-01,  1.00000000e+09)
( 3.26758789e-01,  1.00000000e+09)
( 3.26913974e-01,  1.00000000e+09)
( 3.27069159e-01,  1.00000000e+09)
( 3.27224344e-01,  1.00000000e+09)
( 3.27379529e-01,  1.00000000e+09)
( 3.27534714e-01,  1.00000000e+09)
( 3.27689898e-01,  1.00000000e+09)
( 3.27845083e-01,  1.00000000e+09)
( 3.28000268e-01,  1.00000000e+09)
( 3.28155453e-01,  1.00000000e+09)
( 3.28310638e-01,  1.00000000e+09)
( 3.28465823e-01,  1.00000000e+09)
( 3.28621008e-01,  1.00000000e+09)
( 3.28776193e-01,  1.00000000e+09)
( 3.28931378e-01,  1.00000000e+09)
( 3.29086563e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.29241748e-01,  1.00000000e+09)
( 3.29397075e-01,  1.00000000e+09)
( 3.29552402e-01,  1.00000000e+09)
( 3.29707729e-01,  1.00000000e+09)
( 3.29863056e-01,  1.00000000e+09)
( 3.30018383e-01,  1.00000000e+09)
( 3.30173711e-01,  1.00000000e+09)
( 3.30329038e-01,  1.00000000e+09)
( 3.30484365e-01,  1.00000000e+09)
( 3.30639692e-01,  1.00000000e+09)
( 3.30795019e-01,  1.00000000e+09)
( 3.30950346e-01,  1.00000000e+09)
( 3.31105673e-01,  1.00000000e+09)
( 3.31261000e-01,  1.00000000e+09)
( 3.31416327e-01,  1.00000000e+09)
( 3.31571655e-01,  1.00000000e+09)
( 3.31726982e-01,  1.00000000e+09)
( 3.31882309e-01,  1.00000000e+09)
( 3.32037636e-01,  1.00000000e+09)
( 3.32192963e-01,  1.00000000e+09)
( 3.32348290e-01,  1.00000000e+09)
( 3.32503617e-01,  1.00000000e+09)
( 3.32658944e-01,  1.00000000e+09)
( 3.32814271e-01,  1.00000000e+09)
( 3.32969599e-01,  1.00000000e+09)
( 3.33124926e-01,  1.00000000e+09)
( 3.33280253e-01,  1.00000000e+09)
( 3.33435580e-01,  1.00000000e+09)
( 3.33590907e-01,  1.00000000e+09)
( 3.33746234e-01,  1.00000000e+09)
( 3.33901561e-01,  1.00000000e+09)
( 3.34056888e-01,  1.00000000e+09)
( 3.34212215e-01,  1.00000000e+09)
( 3.34367543e-01,  1.00000000e+09)
( 3.34522870e-01,  1.00000000e+09)
( 3.34678197e-01,  1.00000000e+09)
( 3.34833524e-01,  1.00000000e+09)
( 3.34988851e-01,  1.00000000e+09)
( 3.35144178e-01,  1.00000000e+09)
( 3.35299505e-01,  1.00000000e+09)
( 3.35454832e-01,  1.00000000e+09)
( 3.35610159e-01,  1.00000000e+09)
( 3.35765487e-01,  1.00000000e+09)
( 3.35920814e-01,  1.00000000e+09)
( 3.36076141e-01,  1.00000000e+09)
( 3.36231468e-01,  1.00000000e+09)
( 3.36386795e-01,  1.00000000e+09)
( 3.36542122e-01,  1.00000000e+09)
( 3.36697449e-01,  1.00000000e+09)
( 3.36852776e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.37008103e-01,  1.00000000e+09)
( 3.37199537e-01,  1.00000000e+09)
( 3.37390972e-01,  1.00000000e+09)
( 3.37582406e-01,  1.00000000e+09)
( 3.37773840e-01,  1.00000000e+09)
( 3.37965274e-01,  1.00000000e+09)
( 3.38156708e-01,  1.00000000e+09)
( 3.38348142e-01,  1.00000000e+09)
( 3.38539576e-01,  1.00000000e+09)
( 3.38731010e-01,  1.00000000e+09)
( 3.38922444e-01,  1.00000000e+09)
( 3.39113878e-01,  1.00000000e+09)
( 3.39305312e-01,  1.00000000e+09)
( 3.39496746e-01,  1.00000000e+09)
( 3.39688180e-01,  1.00000000e+09)
( 3.39879614e-01,  1.00000000e+09)
( 3.40071048e-01,  1.00000000e+09)
( 3.40262482e-01,  1.00000000e+09)
( 3.40453916e-01,  1.00000000e+09)
( 3.40645350e-01,  1.00000000e+09)
( 3.40836784e-01,  1.00000000e+09)
( 3.41028218e-01,  1.00000000e+09)
( 3.41219652e-01,  1.00000000e+09)
( 3.41411086e-01,  1.00000000e+09)
( 3.41602520e-01,  1.00000000e+09)
( 3.41793954e-01,  1.00000000e+09)
( 3.41985388e-01,  1.00000000e+09)
( 3.42176822e-01,  1.00000000e+09)
( 3.42368256e-01,  1.00000000e+09)
( 3.42559690e-01,  1.00000000e+09)
( 3.42751124e-01,  1.00000000e+09)
( 3.42942558e-01,  1.00000000e+09)
( 3.43133992e-01,  1.00000000e+09)
( 3.43325426e-01,  1.00000000e+09)
( 3.43516860e-01,  1.00000000e+09)
( 3.43708294e-01,  1.00000000e+09)
( 3.43899728e-01,  1.00000000e+09)
( 3.44091162e-01,  1.00000000e+09)
( 3.44282596e-01,  1.00000000e+09)
( 3.44474030e-01,  1.00000000e+09)
( 3.44665464e-01,  1.00000000e+09)
( 3.44856898e-01,  1.00000000e+09)
( 3.45048332e-01,  1.00000000e+09)
( 3.45239766e-01,  1.00000000e+09)
( 3.45431200e-01,  1.00000000e+09)
( 3.45622634e-01,  1.00000000e+09)
( 3.45814068e-01,  1.00000000e+09)
( 3.46005502e-01,  1.00000000e+09)
( 3.46196936e-01,  1.00000000e+09)
( 3.46388370e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.46579804e-01,  1.00000000e+09)
( 3.46771384e-01,  1.00000000e+09)
( 3.46962964e-01,  1.00000000e+09)
( 3.47154544e-01,  1.00000000e+09)
( 3.47346124e-01,  1.00000000e+09)
( 3.47537704e-01,  1.00000000e+09)
( 3.47729285e-01,  1.00000000e+09)
( 3.47920865e-01,  1.00000000e+09)
( 3.48112445e-01,  1.00000000e+09)
( 3.48304025e-01,  1.00000000e+09)
( 3.48495605e-01,  1.00000000e+09)
( 3.48687185e-01,  1.00000000e+09)
( 3.48878765e-01,  1.00000000e+09)
( 3.49070345e-01,  1.00000000e+09)
( 3.49261925e-01,  1.00000000e+09)
( 3.49453505e-01,  1.00000000e+09)
( 3.49645085e-01,  1.00000000e+09)
( 3.49836665e-01,  1.00000000e+09)
( 3.50028245e-01,  1.00000000e+09)
( 3.50219825e-01,  1.00000000e+09)
( 3.50411405e-01,  1.00000000e+09)
( 3.50602985e-01,  1.00000000e+09)
( 3.50794565e-01,  1.00000000e+09)
( 3.50986145e-01,  1.00000000e+09)
( 3.51177725e-01,  1.00000000e+09)
( 3.51369305e-01,  1.00000000e+09)
( 3.51560885e-01,  1.00000000e+09)
( 3.51752465e-01,  1.00000000e+09)
( 3.51944046e-01,  1.00000000e+09)
( 3.52135626e-01,  1.00000000e+09)
( 3.52327206e-01,  1.00000000e+09)
( 3.52518786e-01,  1.00000000e+09)
( 3.52710366e-01,  1.00000000e+09)
( 3.52901946e-01,  1.00000000e+09)
( 3.53093526e-01,  1.00000000e+09)
( 3.53285106e-01,  1.00000000e+09)
( 3.53476686e-01,  1.00000000e+09)
( 3.53668266e-01,  1.00000000e+09)
( 3.53859846e-01,  1.00000000e+09)
( 3.54051426e-01,  1.00000000e+09)
( 3.54243006e-01,  1.00000000e+09)
( 3.54434586e-01,  1.00000000e+09)
( 3.54626166e-01,  1.00000000e+09)
( 3.54817746e-01,  1.00000000e+09)
( 3.55009326e-01,  1.00000000e+09)
( 3.55200906e-01,  1.00000000e+09)
( 3.55392486e-01,  1.00000000e+09)
( 3.55584066e-01,  1.00000000e+09)
( 3.55775646e-01,  1.00000000e+09)
( 3.55967226e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.56158807e-01,  1.00000000e+09)
( 3.56203456e-01,  1.00000000e+09)
( 3.56248105e-01,  1.00000000e+09)
( 3.56292754e-01,  1.00000000e+09)
( 3.56337403e-01,  1.00000000e+09)
( 3.56382053e-01,  1.00000000e+09)
( 3.56426702e-01,  1.00000000e+09)
( 3.56471351e-01,  1.00000000e+09)
( 3.56516000e-01,  1.00000000e+09)
( 3.56560650e-01,  1.00000000e+09)
( 3.56605299e-01,  1.00000000e+09)
( 3.56649948e-01,  1.00000000e+09)
( 3.56694597e-01,  1.00000000e+09)
( 3.56739247e-01,  1.00000000e+09)
( 3.56783896e-01,  1.00000000e+09)
( 3.56828545e-01,  1.00000000e+09)
( 3.56873194e-01,  1.00000000e+09)
( 3.56917844e-01,  1.00000000e+09)
( 3.56962493e-01,  1.00000000e+09)
( 3.57007142e-01,  1.00000000e+09)
( 3.57051791e-01,  1.00000000e+09)
( 3.57096441e-01,  1.00000000e+09)
( 3.57141090e-01,  1.00000000e+09)
( 3.57185739e-01,  1.00000000e+09)
( 3.57230388e-01,  1.00000000e+09)
( 3.57275037e-01,  1.00000000e+09)
( 3.57319687e-01,  1.00000000e+09)
( 3.57364336e-01,  1.00000000e+09)
( 3.57408985e-01,  1.00000000e+09)
( 3.57453634e-01,  1.00000000e+09)
( 3.57498284e-01,  1.00000000e+09)
( 3.57542933e-01,  1.00000000e+09)
( 3.57587582e-01,  1.00000000e+09)
( 3.57632231e-01,  1.00000000e+09)
( 3.57676881e-01,  1.00000000e+09)
( 3.57721530e-01,  1.00000000e+09)
( 3.57766179e-01,  1.00000000e+09)
( 3.57810828e-01,  1.00000000e+09)
( 3.57855478e-01,  1.00000000e+09)
( 3.57900127e-01,  1.00000000e+09)
( 3.57944776e-01,  1.00000000e+09)
( 3.57989425e-01,  1.00000000e+09)
( 3.58034074e-01,  1.00000000e+09)
( 3.58078724e-01,  1.00000000e+09)
( 3.58123373e-01,  1.00000000e+09)
( 3.58168022e-01,  1.00000000e+09)
( 3.58212671e-01,  1.00000000e+09)
( 3.58257321e-01,  1.00000000e+09)
( 3.58301970e-01,  1.00000000e+09)
( 3.58346619e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.58391268e-01,  1.00000000e+09)
( 3.58436054e-01,  1.00000000e+09)
( 3.58480839e-01,  1.00000000e+09)
( 3.58525625e-01,  1.00000000e+09)
( 3.58570410e-01,  1.00000000e+09)
( 3.58615196e-01,  1.00000000e+09)
( 3.58659981e-01,  1.00000000e+09)
( 3.58704767e-01,  1.00000000e+09)
( 3.58749552e-01,  1.00000000e+09)
( 3.58794338e-01,  1.00000000e+09)
( 3.58839123e-01,  1.00000000e+09)
( 3.58883909e-01,  1.00000000e+09)
( 3.58928694e-01,  1.00000000e+09)
( 3.58973480e-01,  1.00000000e+09)
( 3.59018265e-01,  1.00000000e+09)
( 3.59063051e-01,  1.00000000e+09)
( 3.59107836e-01,  1.00000000e+09)
( 3.59152622e-01,  1.00000000e+09)
( 3.59197407e-01,  1.00000000e+09)
( 3.59242193e-01,  1.00000000e+09)
( 3.59286978e-01,  1.00000000e+09)
( 3.59331764e-01,  1.00000000e+09)
( 3.59376549e-01,  1.00000000e+09)
( 3.59421335e-01,  1.00000000e+09)
( 3.59466120e-01,  1.00000000e+09)
( 3.59510906e-01,  1.00000000e+09)
( 3.59555691e-01,  1.00000000e+09)
( 3.59600477e-01,  1.00000000e+09)
( 3.59645262e-01,  1.00000000e+09)
( 3.59690048e-01,  1.00000000e+09)
( 3.59734833e-01,  1.00000000e+09)
( 3.59779619e-01,  1.00000000e+09)
( 3.59824404e-01,  1.00000000e+09)
( 3.59869190e-01,  1.00000000e+09)
( 3.59913975e-01,  1.00000000e+09)
( 3.59958761e-01,  1.00000000e+09)
( 3.60003546e-01,  1.00000000e+09)
( 3.60048332e-01,  1.00000000e+09)
( 3.60093117e-01,  1.00000000e+09)
( 3.60137903e-01,  1.00000000e+09)
( 3.60182688e-01,  1.00000000e+09)
( 3.60227474e-01,  1.00000000e+09)
( 3.60272259e-01,  1.00000000e+09)
( 3.60317045e-01,  1.00000000e+09)
( 3.60361830e-01,  1.00000000e+09)
( 3.60406616e-01,  1.00000000e+09)
( 3.60451401e-01,  1.00000000e+09)
( 3.60496187e-01,  1.00000000e+09)
( 3.60540972e-01,  1.00000000e+09)
( 3.60585758e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.60630543e-01,  1.00000000e+09)
( 3.60733573e-01,  1.00000000e+09)
( 3.60836603e-01,  1.00000000e+09)
( 3.60939632e-01,  1.00000000e+09)
( 3.61042662e-01,  1.00000000e+09)
( 3.61145692e-01,  1.00000000e+09)
( 3.61248722e-01,  1.00000000e+09)
( 3.61351751e-01,  1.00000000e+09)
( 3.61454781e-01,  1.00000000e+09)
( 3.61557811e-01,  1.00000000e+09)
( 3.61660840e-01,  1.00000000e+09)
( 3.61763870e-01,  1.00000000e+09)
( 3.61866900e-01,  1.00000000e+09)
( 3.61969930e-01,  1.00000000e+09)
( 3.62072959e-01,  1.00000000e+09)
( 3.62175989e-01,  1.00000000e+09)
( 3.62279019e-01,  1.00000000e+09)
( 3.62382048e-01,  1.00000000e+09)
( 3.62485078e-01,  1.00000000e+09)
( 3.62588108e-01,  1.00000000e+09)
( 3.62691138e-01,  1.00000000e+09)
( 3.62794167e-01,  1.00000000e+09)
( 3.62897197e-01,  1.00000000e+09)
( 3.63000227e-01,  1.00000000e+09)
( 3.63103256e-01,  1.00000000e+09)
( 3.63206286e-01,  1.00000000e+09)
( 3.63309316e-01,  1.00000000e+09)
( 3.63412346e-01,  1.00000000e+09)
( 3.63515375e-01,  1.00000000e+09)
( 3.63618405e-01,  1.00000000e+09)
( 3.63721435e-01,  1.00000000e+09)
( 3.63824464e-01,  1.00000000e+09)
( 3.63927494e-01,  1.00000000e+09)
( 3.64030524e-01,  1.00000000e+09)
( 3.64133554e-01,  1.00000000e+09)
( 3.64236583e-01,  1.00000000e+09)
( 3.64339613e-01,  1.00000000e+09)
( 3.64442643e-01,  1.00000000e+09)
( 3.64545672e-01,  1.00000000e+09)
( 3.64648702e-01,  1.00000000e+09)
( 3.64751732e-01,  1.00000000e+09)
( 3.64854762e-01,  1.00000000e+09)
( 3.64957791e-01,  1.00000000e+09)
( 3.65060821e-01,  1.00000000e+09)
( 3.65163851e-01,  1.00000000e+09)
( 3.65266880e-01,  1.00000000e+09)
( 3.65369910e-01,  1.00000000e+09)
( 3.65472940e-01,  1.00000000e+09)
( 3.65575970e-01,  1.00000000e+09)
( 3.65678999e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.65782029e-01,  1.00000000e+09)
( 3.65885362e-01,  1.00000000e+09)
( 3.65988694e-01,  1.00000000e+09)
( 3.66092027e-01,  1.00000000e+09)
( 3.66195360e-01,  1.00000000e+09)
( 3.66298693e-01,  1.00000000e+09)
( 3.66402025e-01,  1.00000000e+09)
( 3.66505358e-01,  1.00000000e+09)
( 3.66608691e-01,  1.00000000e+09)
( 3.66712023e-01,  1.00000000e+09)
( 3.66815356e-01,  1.00000000e+09)
( 3.66918689e-01,  1.00000000e+09)
( 3.67022022e-01,  1.00000000e+09)
( 3.67125354e-01,  1.00000000e+09)
( 3.67228687e-01,  1.00000000e+09)
( 3.67332020e-01,  1.00000000e+09)
( 3.67435352e-01,  1.00000000e+09)
( 3.67538685e-01,  1.00000000e+09)
( 3.67642018e-01,  1.00000000e+09)
( 3.67745350e-01,  1.00000000e+09)
( 3.67848683e-01,  1.00000000e+09)
( 3.67952016e-01,  1.00000000e+09)
( 3.68055349e-01,  1.00000000e+09)
( 3.68158681e-01,  1.00000000e+09)
( 3.68262014e-01,  1.00000000e+09)
( 3.68365347e-01,  1.00000000e+09)
( 3.68468679e-01,  1.00000000e+09)
( 3.68572012e-01,  1.00000000e+09)
( 3.68675345e-01,  1.00000000e+09)
( 3.68778678e-01,  1.00000000e+09)
( 3.68882010e-01,  1.00000000e+09)
( 3.68985343e-01,  1.00000000e+09)
( 3.69088676e-01,  1.00000000e+09)
( 3.69192008e-01,  1.00000000e+09)
( 3.69295341e-01,  1.00000000e+09)
( 3.69398674e-01,  1.00000000e+09)
( 3.69502006e-01,  1.00000000e+09)
( 3.69605339e-01,  1.00000000e+09)
( 3.69708672e-01,  1.00000000e+09)
( 3.69812005e-01,  1.00000000e+09)
( 3.69915337e-01,  1.00000000e+09)
( 3.70018670e-01,  1.00000000e+09)
( 3.70122003e-01,  1.00000000e+09)
( 3.70225335e-01,  1.00000000e+09)
( 3.70328668e-01,  1.00000000e+09)
( 3.70432001e-01,  1.00000000e+09)
( 3.70535334e-01,  1.00000000e+09)
( 3.70638666e-01,  1.00000000e+09)
( 3.70741999e-01,  1.00000000e+09)
( 3.70845332e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.70948664e-01,  1.00000000e+09)
( 3.71059336e-01,  1.00000000e+09)
( 3.71170007e-01,  1.00000000e+09)
( 3.71280678e-01,  1.00000000e+09)
( 3.71391349e-01,  1.00000000e+09)
( 3.71502020e-01,  1.00000000e+09)
( 3.71612692e-01,  1.00000000e+09)
( 3.71723363e-01,  1.00000000e+09)
( 3.71834034e-01,  1.00000000e+09)
( 3.71944705e-01,  1.00000000e+09)
( 3.72055377e-01,  1.00000000e+09)
( 3.72166048e-01,  1.00000000e+09)
( 3.72276719e-01,  1.00000000e+09)
( 3.72387390e-01,  1.00000000e+09)
( 3.72498061e-01,  1.00000000e+09)
( 3.72608733e-01,  1.00000000e+09)
( 3.72719404e-01,  1.00000000e+09)
( 3.72830075e-01,  1.00000000e+09)
( 3.72940746e-01,  1.00000000e+09)
( 3.73051418e-01,  1.00000000e+09)
( 3.73162089e-01,  1.00000000e+09)
( 3.73272760e-01,  1.00000000e+09)
( 3.73383431e-01,  1.00000000e+09)
( 3.73494102e-01,  1.00000000e+09)
( 3.73604774e-01,  1.00000000e+09)
( 3.73715445e-01,  1.00000000e+09)
( 3.73826116e-01,  1.00000000e+09)
( 3.73936787e-01,  1.00000000e+09)
( 3.74047459e-01,  1.00000000e+09)
( 3.74158130e-01,  1.00000000e+09)
( 3.74268801e-01,  1.00000000e+09)
( 3.74379472e-01,  1.00000000e+09)
( 3.74490143e-01,  1.00000000e+09)
( 3.74600815e-01,  1.00000000e+09)
( 3.74711486e-01,  1.00000000e+09)
( 3.74822157e-01,  1.00000000e+09)
( 3.74932828e-01,  1.00000000e+09)
( 3.75043500e-01,  1.00000000e+09)
( 3.75154171e-01,  1.00000000e+09)
( 3.75264842e-01,  1.00000000e+09)
( 3.75375513e-01,  1.00000000e+09)
( 3.75486184e-01,  1.00000000e+09)
( 3.75596856e-01,  1.00000000e+09)
( 3.75707527e-01,  1.00000000e+09)
( 3.75818198e-01,  1.00000000e+09)
( 3.75928869e-01,  1.00000000e+09)
( 3.76039541e-01,  1.00000000e+09)
( 3.76150212e-01,  1.00000000e+09)
( 3.76260883e-01,  1.00000000e+09)
( 3.76371554e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.76482226e-01,  1.00000000e+09)
( 3.76593337e-01,  1.00000000e+09)
( 3.76704449e-01,  1.00000000e+09)
( 3.76815560e-01,  1.00000000e+09)
( 3.76926672e-01,  1.00000000e+09)
( 3.77037784e-01,  1.00000000e+09)
( 3.77148895e-01,  1.00000000e+09)
( 3.77260007e-01,  1.00000000e+09)
( 3.77371118e-01,  1.00000000e+09)
( 3.77482230e-01,  1.00000000e+09)
( 3.77593342e-01,  1.00000000e+09)
( 3.77704453e-01,  1.00000000e+09)
( 3.77815565e-01,  1.00000000e+09)
( 3.77926676e-01,  1.00000000e+09)
( 3.78037788e-01,  1.00000000e+09)
( 3.78148900e-01,  1.00000000e+09)
( 3.78260011e-01,  1.00000000e+09)
( 3.78371123e-01,  1.00000000e+09)
( 3.78482235e-01,  1.00000000e+09)
( 3.78593346e-01,  1.00000000e+09)
( 3.78704458e-01,  1.00000000e+09)
( 3.78815569e-01,  1.00000000e+09)
( 3.78926681e-01,  1.00000000e+09)
( 3.79037793e-01,  1.00000000e+09)
( 3.79148904e-01,  1.00000000e+09)
( 3.79260016e-01,  1.00000000e+09)
( 3.79371127e-01,  1.00000000e+09)
( 3.79482239e-01,  1.00000000e+09)
( 3.79593351e-01,  1.00000000e+09)
( 3.79704462e-01,  1.00000000e+09)
( 3.79815574e-01,  1.00000000e+09)
( 3.79926686e-01,  1.00000000e+09)
( 3.80037797e-01,  1.00000000e+09)
( 3.80148909e-01,  1.00000000e+09)
( 3.80260020e-01,  1.00000000e+09)
( 3.80371132e-01,  1.00000000e+09)
( 3.80482244e-01,  1.00000000e+09)
( 3.80593355e-01,  1.00000000e+09)
( 3.80704467e-01,  1.00000000e+09)
( 3.80815578e-01,  1.00000000e+09)
( 3.80926690e-01,  1.00000000e+09)
( 3.81037802e-01,  1.00000000e+09)
( 3.81148913e-01,  1.00000000e+09)
( 3.81260025e-01,  1.00000000e+09)
( 3.81371136e-01,  1.00000000e+09)
( 3.81482248e-01,  1.00000000e+09)
( 3.81593360e-01,  1.00000000e+09)
( 3.81704471e-01,  1.00000000e+09)
( 3.81815583e-01,  1.00000000e+09)
( 3.81926695e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.82037806e-01,  1.00000000e+09)
( 3.82182081e-01,  1.00000000e+09)
( 3.82326355e-01,  1.00000000e+09)
( 3.82470629e-01,  1.00000000e+09)
( 3.82614904e-01,  1.00000000e+09)
( 3.82759178e-01,  1.00000000e+09)
( 3.82903452e-01,  1.00000000e+09)
( 3.83047727e-01,  1.00000000e+09)
( 3.83192001e-01,  1.00000000e+09)
( 3.83336276e-01,  1.00000000e+09)
( 3.83480550e-01,  1.00000000e+09)
( 3.83624824e-01,  1.00000000e+09)
( 3.83769099e-01,  1.00000000e+09)
( 3.83913373e-01,  1.00000000e+09)
( 3.84057648e-01,  1.00000000e+09)
( 3.84201922e-01,  1.00000000e+09)
( 3.84346196e-01,  1.00000000e+09)
( 3.84490471e-01,  1.00000000e+09)
( 3.84634745e-01,  1.00000000e+09)
( 3.84779019e-01,  1.00000000e+09)
( 3.84923294e-01,  1.00000000e+09)
( 3.85067568e-01,  1.00000000e+09)
( 3.85211843e-01,  1.00000000e+09)
( 3.85356117e-01,  1.00000000e+09)
( 3.85500391e-01,  1.00000000e+09)
( 3.85644666e-01,  1.00000000e+09)
( 3.85788940e-01,  1.00000000e+09)
( 3.85933215e-01,  1.00000000e+09)
( 3.86077489e-01,  1.00000000e+09)
( 3.86221763e-01,  1.00000000e+09)
( 3.86366038e-01,  1.00000000e+09)
( 3.86510312e-01,  1.00000000e+09)
( 3.86654586e-01,  1.00000000e+09)
( 3.86798861e-01,  1.00000000e+09)
( 3.86943135e-01,  1.00000000e+09)
( 3.87087410e-01,  1.00000000e+09)
( 3.87231684e-01,  1.00000000e+09)
( 3.87375958e-01,  1.00000000e+09)
( 3.87520233e-01,  1.00000000e+09)
( 3.87664507e-01,  1.00000000e+09)
( 3.87808782e-01,  1.00000000e+09)
( 3.87953056e-01,  1.00000000e+09)
( 3.88097330e-01,  1.00000000e+09)
( 3.88241605e-01,  1.00000000e+09)
( 3.88385879e-01,  1.00000000e+09)
( 3.88530153e-01,  1.00000000e+09)
( 3.88674428e-01,  1.00000000e+09)
( 3.88818702e-01,  1.00000000e+09)
( 3.88962977e-01,  1.00000000e+09)
( 3.89107251e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.89251525e-01,  1.00000000e+09)
( 3.89397098e-01,  1.00000000e+09)
( 3.89542671e-01,  1.00000000e+09)
( 3.89688243e-01,  1.00000000e+09)
( 3.89833816e-01,  1.00000000e+09)
( 3.89979388e-01,  1.00000000e+09)
( 3.90124961e-01,  1.00000000e+09)
( 3.90270534e-01,  1.00000000e+09)
( 3.90416106e-01,  1.00000000e+09)
( 3.90561679e-01,  1.00000000e+09)
( 3.90707252e-01,  1.00000000e+09)
( 3.90852824e-01,  1.00000000e+09)
( 3.90998397e-01,  1.00000000e+09)
( 3.91143969e-01,  1.00000000e+09)
( 3.91289542e-01,  1.00000000e+09)
( 3.91435115e-01,  1.00000000e+09)
( 3.91580687e-01,  1.00000000e+09)
( 3.91726260e-01,  1.00000000e+09)
( 3.91871832e-01,  1.00000000e+09)
( 3.92017405e-01,  1.00000000e+09)
( 3.92162978e-01,  1.00000000e+09)
( 3.92308550e-01,  1.00000000e+09)
( 3.92454123e-01,  1.00000000e+09)
( 3.92599696e-01,  1.00000000e+09)
( 3.92745268e-01,  1.00000000e+09)
( 3.92890841e-01,  1.00000000e+09)
( 3.93036413e-01,  1.00000000e+09)
( 3.93181986e-01,  1.00000000e+09)
( 3.93327559e-01,  1.00000000e+09)
( 3.93473131e-01,  1.00000000e+09)
( 3.93618704e-01,  1.00000000e+09)
( 3.93764277e-01,  1.00000000e+09)
( 3.93909849e-01,  1.00000000e+09)
( 3.94055422e-01,  1.00000000e+09)
( 3.94200994e-01,  1.00000000e+09)
( 3.94346567e-01,  1.00000000e+09)
( 3.94492140e-01,  1.00000000e+09)
( 3.94637712e-01,  1.00000000e+09)
( 3.94783285e-01,  1.00000000e+09)
( 3.94928857e-01,  1.00000000e+09)
( 3.95074430e-01,  1.00000000e+09)
( 3.95220003e-01,  1.00000000e+09)
( 3.95365575e-01,  1.00000000e+09)
( 3.95511148e-01,  1.00000000e+09)
( 3.95656721e-01,  1.00000000e+09)
( 3.95802293e-01,  1.00000000e+09)
( 3.95947866e-01,  1.00000000e+09)
( 3.96093438e-01,  1.00000000e+09)
( 3.96239011e-01,  1.00000000e+09)
( 3.96384584e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 3.96530156e-01,  1.00000000e+09)
( 3.96683511e-01,  1.00000000e+09)
( 3.96836865e-01,  1.00000000e+09)
( 3.96990219e-01,  1.00000000e+09)
( 3.97143573e-01,  1.00000000e+09)
( 3.97296928e-01,  1.00000000e+09)
( 3.97450282e-01,  1.00000000e+09)
( 3.97603636e-01,  1.00000000e+09)
( 3.97756991e-01,  1.00000000e+09)
( 3.97910345e-01,  1.00000000e+09)
( 3.98063699e-01,  1.00000000e+09)
( 3.98217053e-01,  1.00000000e+09)
( 3.98370408e-01,  1.00000000e+09)
( 3.98523762e-01,  1.00000000e+09)
( 3.98677116e-01,  1.00000000e+09)
( 3.98830471e-01,  1.00000000e+09)
( 3.98983825e-01,  1.00000000e+09)
( 3.99137179e-01,  1.00000000e+09)
( 3.99290533e-01,  1.00000000e+09)
( 3.99443888e-01,  1.00000000e+09)
( 3.99597242e-01,  1.00000000e+09)
( 3.99750596e-01,  1.00000000e+09)
( 3.99903951e-01,  1.00000000e+09)
( 4.00057305e-01,  1.00000000e+09)
( 4.00210659e-01,  1.00000000e+09)
( 4.00364013e-01,  1.00000000e+09)
( 4.00517368e-01,  1.00000000e+09)
( 4.00670722e-01,  1.00000000e+09)
( 4.00824076e-01,  1.00000000e+09)
( 4.00977431e-01,  1.00000000e+09)
( 4.01130785e-01,  1.00000000e+09)
( 4.01284139e-01,  1.00000000e+09)
( 4.01437493e-01,  1.00000000e+09)
( 4.01590848e-01,  1.00000000e+09)
( 4.01744202e-01,  1.00000000e+09)
( 4.01897556e-01,  1.00000000e+09)
( 4.02050911e-01,  1.00000000e+09)
( 4.02204265e-01,  1.00000000e+09)
( 4.02357619e-01,  1.00000000e+09)
( 4.02510973e-01,  1.00000000e+09)
( 4.02664328e-01,  1.00000000e+09)
( 4.02817682e-01,  1.00000000e+09)
( 4.02971036e-01,  1.00000000e+09)
( 4.03124391e-01,  1.00000000e+09)
( 4.03277745e-01,  1.00000000e+09)
( 4.03431099e-01,  1.00000000e+09)
( 4.03584453e-01,  1.00000000e+09)
( 4.03737808e-01,  1.00000000e+09)
( 4.03891162e-01,  1.00000000e+09)
( 4.04044516e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.04197871e-01,  1.00000000e+09)
( 4.04354994e-01,  1.00000000e+09)
( 4.04512117e-01,  1.00000000e+09)
( 4.04669240e-01,  1.00000000e+09)
( 4.04826363e-01,  1.00000000e+09)
( 4.04983486e-01,  1.00000000e+09)
( 4.05140609e-01,  1.00000000e+09)
( 4.05297732e-01,  1.00000000e+09)
( 4.05454855e-01,  1.00000000e+09)
( 4.05611978e-01,  1.00000000e+09)
( 4.05769101e-01,  1.00000000e+09)
( 4.05926224e-01,  1.00000000e+09)
( 4.06083347e-01,  1.00000000e+09)
( 4.06240470e-01,  1.00000000e+09)
( 4.06397593e-01,  1.00000000e+09)
( 4.06554716e-01,  1.00000000e+09)
( 4.06711839e-01,  1.00000000e+09)
( 4.06868962e-01,  1.00000000e+09)
( 4.07026085e-01,  1.00000000e+09)
( 4.07183208e-01,  1.00000000e+09)
( 4.07340331e-01,  1.00000000e+09)
( 4.07497454e-01,  1.00000000e+09)
( 4.07654577e-01,  1.00000000e+09)
( 4.07811700e-01,  1.00000000e+09)
( 4.07968823e-01,  1.00000000e+09)
( 4.08125946e-01,  1.00000000e+09)
( 4.08283069e-01,  1.00000000e+09)
( 4.08440192e-01,  1.00000000e+09)
( 4.08597315e-01,  1.00000000e+09)
( 4.08754438e-01,  1.00000000e+09)
( 4.08911561e-01,  1.00000000e+09)
( 4.09068684e-01,  1.00000000e+09)
( 4.09225807e-01,  1.00000000e+09)
( 4.09382930e-01,  1.00000000e+09)
( 4.09540053e-01,  1.00000000e+09)
( 4.09697176e-01,  1.00000000e+09)
( 4.09854299e-01,  1.00000000e+09)
( 4.10011422e-01,  1.00000000e+09)
( 4.10168545e-01,  1.00000000e+09)
( 4.10325668e-01,  1.00000000e+09)
( 4.10482791e-01,  1.00000000e+09)
( 4.10639914e-01,  1.00000000e+09)
( 4.10797037e-01,  1.00000000e+09)
( 4.10954160e-01,  1.00000000e+09)
( 4.11111283e-01,  1.00000000e+09)
( 4.11268406e-01,  1.00000000e+09)
( 4.11425529e-01,  1.00000000e+09)
( 4.11582652e-01,  1.00000000e+09)
( 4.11739775e-01,  1.00000000e+09)
( 4.11896898e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.12054021e-01,  1.00000000e+09)
( 4.12224297e-01,  1.00000000e+09)
( 4.12394573e-01,  1.00000000e+09)
( 4.12564849e-01,  1.00000000e+09)
( 4.12735125e-01,  1.00000000e+09)
( 4.12905401e-01,  1.00000000e+09)
( 4.13075677e-01,  1.00000000e+09)
( 4.13245953e-01,  1.00000000e+09)
( 4.13416229e-01,  1.00000000e+09)
( 4.13586505e-01,  1.00000000e+09)
( 4.13756781e-01,  1.00000000e+09)
( 4.13927057e-01,  1.00000000e+09)
( 4.14097333e-01,  1.00000000e+09)
( 4.14267610e-01,  1.00000000e+09)
( 4.14437886e-01,  1.00000000e+09)
( 4.14608162e-01,  1.00000000e+09)
( 4.14778438e-01,  1.00000000e+09)
( 4.14948714e-01,  1.00000000e+09)
( 4.15118990e-01,  1.00000000e+09)
( 4.15289266e-01,  1.00000000e+09)
( 4.15459542e-01,  1.00000000e+09)
( 4.15629818e-01,  1.00000000e+09)
( 4.15800094e-01,  1.00000000e+09)
( 4.15970370e-01,  1.00000000e+09)
( 4.16140646e-01,  1.00000000e+09)
( 4.16310922e-01,  1.00000000e+09)
( 4.16481198e-01,  1.00000000e+09)
( 4.16651474e-01,  1.00000000e+09)
( 4.16821750e-01,  1.00000000e+09)
( 4.16992026e-01,  1.00000000e+09)
( 4.17162302e-01,  1.00000000e+09)
( 4.17332578e-01,  1.00000000e+09)
( 4.17502854e-01,  1.00000000e+09)
( 4.17673130e-01,  1.00000000e+09)
( 4.17843406e-01,  1.00000000e+09)
( 4.18013682e-01,  1.00000000e+09)
( 4.18183958e-01,  1.00000000e+09)
( 4.18354234e-01,  1.00000000e+09)
( 4.18524510e-01,  1.00000000e+09)
( 4.18694786e-01,  1.00000000e+09)
( 4.18865062e-01,  1.00000000e+09)
( 4.19035338e-01,  1.00000000e+09)
( 4.19205615e-01,  1.00000000e+09)
( 4.19375891e-01,  1.00000000e+09)
( 4.19546167e-01,  1.00000000e+09)
( 4.19716443e-01,  1.00000000e+09)
( 4.19886719e-01,  1.00000000e+09)
( 4.20056995e-01,  1.00000000e+09)
( 4.20227271e-01,  1.00000000e+09)
( 4.20397547e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.20567823e-01,  1.00000000e+09)
( 4.20747146e-01,  1.00000000e+09)
( 4.20926470e-01,  1.00000000e+09)
( 4.21105794e-01,  1.00000000e+09)
( 4.21285117e-01,  1.00000000e+09)
( 4.21464441e-01,  1.00000000e+09)
( 4.21643765e-01,  1.00000000e+09)
( 4.21823088e-01,  1.00000000e+09)
( 4.22002412e-01,  1.00000000e+09)
( 4.22181735e-01,  1.00000000e+09)
( 4.22361059e-01,  1.00000000e+09)
( 4.22540383e-01,  1.00000000e+09)
( 4.22719706e-01,  1.00000000e+09)
( 4.22899030e-01,  1.00000000e+09)
( 4.23078354e-01,  1.00000000e+09)
( 4.23257677e-01,  1.00000000e+09)
( 4.23437001e-01,  1.00000000e+09)
( 4.23616325e-01,  1.00000000e+09)
( 4.23795648e-01,  1.00000000e+09)
( 4.23974972e-01,  1.00000000e+09)
( 4.24154295e-01,  1.00000000e+09)
( 4.24333619e-01,  1.00000000e+09)
( 4.24512943e-01,  1.00000000e+09)
( 4.24692266e-01,  1.00000000e+09)
( 4.24871590e-01,  1.00000000e+09)
( 4.25050914e-01,  1.00000000e+09)
( 4.25230237e-01,  1.00000000e+09)
( 4.25409561e-01,  1.00000000e+09)
( 4.25588884e-01,  1.00000000e+09)
( 4.25768208e-01,  1.00000000e+09)
( 4.25947532e-01,  1.00000000e+09)
( 4.26126855e-01,  1.00000000e+09)
( 4.26306179e-01,  1.00000000e+09)
( 4.26485503e-01,  1.00000000e+09)
( 4.26664826e-01,  1.00000000e+09)
( 4.26844150e-01,  1.00000000e+09)
( 4.27023474e-01,  1.00000000e+09)
( 4.27202797e-01,  1.00000000e+09)
( 4.27382121e-01,  1.00000000e+09)
( 4.27561444e-01,  1.00000000e+09)
( 4.27740768e-01,  1.00000000e+09)
( 4.27920092e-01,  1.00000000e+09)
( 4.28099415e-01,  1.00000000e+09)
( 4.28278739e-01,  1.00000000e+09)
( 4.28458063e-01,  1.00000000e+09)
( 4.28637386e-01,  1.00000000e+09)
( 4.28816710e-01,  1.00000000e+09)
( 4.28996033e-01,  1.00000000e+09)
( 4.29175357e-01,  1.00000000e+09)
( 4.29354681e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.29534004e-01,  1.00000000e+09)
( 4.29714804e-01,  1.00000000e+09)
( 4.29895604e-01,  1.00000000e+09)
( 4.30076404e-01,  1.00000000e+09)
( 4.30257204e-01,  1.00000000e+09)
( 4.30438004e-01,  1.00000000e+09)
( 4.30618804e-01,  1.00000000e+09)
( 4.30799604e-01,  1.00000000e+09)
( 4.30980404e-01,  1.00000000e+09)
( 4.31161203e-01,  1.00000000e+09)
( 4.31342003e-01,  1.00000000e+09)
( 4.31522803e-01,  1.00000000e+09)
( 4.31703603e-01,  1.00000000e+09)
( 4.31884403e-01,  1.00000000e+09)
( 4.32065203e-01,  1.00000000e+09)
( 4.32246003e-01,  1.00000000e+09)
( 4.32426803e-01,  1.00000000e+09)
( 4.32607603e-01,  1.00000000e+09)
( 4.32788402e-01,  1.00000000e+09)
( 4.32969202e-01,  1.00000000e+09)
( 4.33150002e-01,  1.00000000e+09)
( 4.33330802e-01,  1.00000000e+09)
( 4.33511602e-01,  1.00000000e+09)
( 4.33692402e-01,  1.00000000e+09)
( 4.33873202e-01,  1.00000000e+09)
( 4.34054002e-01,  1.00000000e+09)
( 4.34234802e-01,  1.00000000e+09)
( 4.34415602e-01,  1.00000000e+09)
( 4.34596401e-01,  1.00000000e+09)
( 4.34777201e-01,  1.00000000e+09)
( 4.34958001e-01,  1.00000000e+09)
( 4.35138801e-01,  1.00000000e+09)
( 4.35319601e-01,  1.00000000e+09)
( 4.35500401e-01,  1.00000000e+09)
( 4.35681201e-01,  1.00000000e+09)
( 4.35862001e-01,  1.00000000e+09)
( 4.36042801e-01,  1.00000000e+09)
( 4.36223600e-01,  1.00000000e+09)
( 4.36404400e-01,  1.00000000e+09)
( 4.36585200e-01,  1.00000000e+09)
( 4.36766000e-01,  1.00000000e+09)
( 4.36946800e-01,  1.00000000e+09)
( 4.37127600e-01,  1.00000000e+09)
( 4.37308400e-01,  1.00000000e+09)
( 4.37489200e-01,  1.00000000e+09)
( 4.37670000e-01,  1.00000000e+09)
( 4.37850799e-01,  1.00000000e+09)
( 4.38031599e-01,  1.00000000e+09)
( 4.38212399e-01,  1.00000000e+09)
( 4.38393199e-01,  1.00000000e+09)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.38573999e-01,  9.99983224e+08)
( 4.38723730e-01,  9.99985856e+08)
( 4.38873460e-01,  9.99988352e+08)
( 4.39023191e-01,  9.99990712e+08)
( 4.39172921e-01,  9.99992936e+08)
( 4.39322652e-01,  9.99995025e+08)
( 4.39472382e-01,  9.99996979e+08)
( 4.39622113e-01,  9.99998797e+08)
( 4.39771843e-01,  1.00000048e+09)
( 4.39921574e-01,  1.00000203e+09)
( 4.40071305e-01,  1.00000344e+09)
( 4.40221035e-01,  1.00000471e+09)
( 4.40370766e-01,  1.00000585e+09)
( 4.40520496e-01,  1.00000686e+09)
( 4.40670227e-01,  1.00000772e+09)
( 4.40819957e-01,  1.00000846e+09)
( 4.40969688e-01,  1.00000905e+09)
( 4.41119418e-01,  1.00000952e+09)
( 4.41269149e-01,  1.00000984e+09)
( 4.41418880e-01,  1.00001003e+09)
( 4.41568610e-01,  1.00001009e+09)
( 4.41718341e-01,  1.00001001e+09)
( 4.41868071e-01,  1.00000979e+09)
( 4.42017802e-01,  1.00000944e+09)
( 4.42167532e-01,  1.00000895e+09)
( 4.42317263e-01,  1.00000833e+09)
( 4.42466993e-01,  1.00000757e+09)
( 4.42616724e-01,  1.00000667e+09)
( 4.42766455e-01,  1.00000564e+09)
( 4.42916185e-01,  1.00000448e+09)
( 4.43065916e-01,  1.00000317e+09)
( 4.43215646e-01,  1.00000174e+09)
( 4.43365377e-01,  1.00000016e+09)
( 4.43515107e-01,  9.99998456e+08)
( 4.43664838e-01,  9.99996613e+08)
( 4.43814568e-01,  9.99994633e+08)
( 4.43964299e-01,  9.99992518e+08)
( 4.44114030e-01,  9.99990267e+08)
( 4.44263760e-01,  9.99987881e+08)
( 4.44413491e-01,  9.99985359e+08)
( 4.44563221e-01,  9.99982701e+08)
( 4.44712952e-01,  9.99979908e+08)
( 4.44862682e-01,  9.99976979e+08)
( 4.45012413e-01,  9.99973914e+08)
( 4.45162143e-01,  9.99970714e+08)
( 4.45311874e-01,  9.99967378e+08)
( 4.45461605e-01,  9.99963907e+08)
( 4.45611335e-01,  9.99960300e+08)
( 4.45761066e-01,  9.99956557e+08)
( 4.45910796e-01,  9.99952679e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.46060527e-01,  9.98527819e+08)
( 4.46183455e-01,  9.95884594e+08)
( 4.46306384e-01,  9.93246842e+08)
( 4.46429312e-01,  9.90614572e+08)
( 4.46552241e-01,  9.87987795e+08)
( 4.46675169e-01,  9.85366522e+08)
( 4.46798098e-01,  9.82750761e+08)
( 4.46921026e-01,  9.80140524e+08)
( 4.47043955e-01,  9.77535822e+08)
( 4.47166884e-01,  9.74936663e+08)
( 4.47289812e-01,  9.72343059e+08)
( 4.47412741e-01,  9.69755021e+08)
( 4.47535669e-01,  9.67172558e+08)
( 4.47658598e-01,  9.64595681e+08)
( 4.47781526e-01,  9.62024400e+08)
( 4.47904455e-01,  9.59458727e+08)
( 4.48027383e-01,  9.56898672e+08)
( 4.48150312e-01,  9.54344244e+08)
( 4.48273240e-01,  9.51795456e+08)
( 4.48396169e-01,  9.49252318e+08)
( 4.48519097e-01,  9.46714840e+08)
( 4.48642026e-01,  9.44183034e+08)
( 4.48764955e-01,  9.41656909e+08)
( 4.48887883e-01,  9.39136477e+08)
( 4.49010812e-01,  9.36621749e+08)
( 4.49133740e-01,  9.34112736e+08)
( 4.49256669e-01,  9.31609448e+08)
( 4.49379597e-01,  9.29111897e+08)
( 4.49502526e-01,  9.26620094e+08)
( 4.49625454e-01,  9.24134048e+08)
( 4.49748383e-01,  9.21653773e+08)
( 4.49871311e-01,  9.19179279e+08)
( 4.49994240e-01,  9.16710576e+08)
( 4.50117168e-01,  9.14247676e+08)
( 4.50240097e-01,  9.11790591e+08)
( 4.50363026e-01,  9.09339331e+08)
( 4.50485954e-01,  9.06893908e+08)
( 4.50608883e-01,  9.04454334e+08)
( 4.50731811e-01,  9.02020619e+08)
( 4.50854740e-01,  8.99592774e+08)
( 4.50977668e-01,  8.97170812e+08)
( 4.51100597e-01,  8.94754744e+08)
( 4.51223525e-01,  8.92344581e+08)
( 4.51346454e-01,  8.89940335e+08)
( 4.51469382e-01,  8.87542017e+08)
( 4.51592311e-01,  8.85149639e+08)
( 4.51715239e-01,  8.82763212e+08)
( 4.51838168e-01,  8.80382749e+08)
( 4.51961097e-01,  8.78008260e+08)
( 4.52084025e-01,  8.75639758e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.52206954e-01,  8.73234593e+08)
( 4.52332173e-01,  8.70834418e+08)
( 4.52457393e-01,  8.68439401e+08)
( 4.52582612e-01,  8.66049550e+08)
( 4.52707832e-01,  8.63664877e+08)
( 4.52833051e-01,  8.61285391e+08)
( 4.52958270e-01,  8.58911102e+08)
( 4.53083490e-01,  8.56542019e+08)
( 4.53208709e-01,  8.54178155e+08)
( 4.53333929e-01,  8.51819517e+08)
( 4.53459148e-01,  8.49466117e+08)
( 4.53584368e-01,  8.47117965e+08)
( 4.53709587e-01,  8.44775071e+08)
( 4.53834807e-01,  8.42437445e+08)
( 4.53960026e-01,  8.40105098e+08)
( 4.54085246e-01,  8.37778040e+08)
( 4.54210465e-01,  8.35456281e+08)
( 4.54335685e-01,  8.33139831e+08)
( 4.54460904e-01,  8.30828702e+08)
( 4.54586124e-01,  8.28522904e+08)
( 4.54711343e-01,  8.26222446e+08)
( 4.54836563e-01,  8.23927341e+08)
( 4.54961782e-01,  8.21637597e+08)
( 4.55087002e-01,  8.19353227e+08)
( 4.55212221e-01,  8.17074240e+08)
( 4.55337441e-01,  8.14800648e+08)
( 4.55462660e-01,  8.12532460e+08)
( 4.55587880e-01,  8.10269689e+08)
( 4.55713099e-01,  8.08012344e+08)
( 4.55838319e-01,  8.05760436e+08)
( 4.55963538e-01,  8.03513977e+08)
( 4.56088758e-01,  8.01272977e+08)
( 4.56213977e-01,  7.99037447e+08)
( 4.56339196e-01,  7.96807398e+08)
( 4.56464416e-01,  7.94582842e+08)
( 4.56589635e-01,  7.92363788e+08)
( 4.56714855e-01,  7.90150249e+08)
( 4.56840074e-01,  7.87942235e+08)
( 4.56965294e-01,  7.85739758e+08)
( 4.57090513e-01,  7.83542829e+08)
( 4.57215733e-01,  7.81351458e+08)
( 4.57340952e-01,  7.79165658e+08)
( 4.57466172e-01,  7.76985439e+08)
( 4.57591391e-01,  7.74810813e+08)
( 4.57716611e-01,  7.72641791e+08)
( 4.57841830e-01,  7.70478384e+08)
( 4.57967050e-01,  7.68320605e+08)
( 4.58092269e-01,  7.66168464e+08)
( 4.58217489e-01,  7.64021973e+08)
( 4.58342708e-01,  7.61881144e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.58467928e-01,  7.59700953e+08)
( 4.58593815e-01,  7.57560222e+08)
( 4.58719702e-01,  7.55424179e+08)
( 4.58845590e-01,  7.53292833e+08)
( 4.58971477e-01,  7.51166192e+08)
( 4.59097364e-01,  7.49044267e+08)
( 4.59223252e-01,  7.46927066e+08)
( 4.59349139e-01,  7.44814600e+08)
( 4.59475026e-01,  7.42706877e+08)
( 4.59600914e-01,  7.40603906e+08)
( 4.59726801e-01,  7.38505699e+08)
( 4.59852688e-01,  7.36412263e+08)
( 4.59978576e-01,  7.34323608e+08)
( 4.60104463e-01,  7.32239744e+08)
( 4.60230350e-01,  7.30160681e+08)
( 4.60356238e-01,  7.28086428e+08)
( 4.60482125e-01,  7.26016995e+08)
( 4.60608012e-01,  7.23952392e+08)
( 4.60733900e-01,  7.21892628e+08)
( 4.60859787e-01,  7.19837713e+08)
( 4.60985674e-01,  7.17787657e+08)
( 4.61111561e-01,  7.15742469e+08)
( 4.61237449e-01,  7.13702161e+08)
( 4.61363336e-01,  7.11666741e+08)
( 4.61489223e-01,  7.09636219e+08)
( 4.61615111e-01,  7.07610606e+08)
( 4.61740998e-01,  7.05589911e+08)
( 4.61866885e-01,  7.03574145e+08)
( 4.61992773e-01,  7.01563317e+08)
( 4.62118660e-01,  6.99557438e+08)
( 4.62244547e-01,  6.97556518e+08)
( 4.62370435e-01,  6.95560567e+08)
( 4.62496322e-01,  6.93569595e+08)
( 4.62622209e-01,  6.91583613e+08)
( 4.62748097e-01,  6.89602630e+08)
( 4.62873984e-01,  6.87626657e+08)
( 4.62999871e-01,  6.85655705e+08)
( 4.63125759e-01,  6.83689784e+08)
( 4.63251646e-01,  6.81728903e+08)
( 4.63377533e-01,  6.79773075e+08)
( 4.63503421e-01,  6.77822308e+08)
( 4.63629308e-01,  6.75876614e+08)
( 4.63755195e-01,  6.73936004e+08)
( 4.63881083e-01,  6.72000487e+08)
( 4.64006970e-01,  6.70070074e+08)
( 4.64132857e-01,  6.68144776e+08)
( 4.64258745e-01,  6.66224604e+08)
( 4.64384632e-01,  6.64309569e+08)
( 4.64510519e-01,  6.62399680e+08)
( 4.64636407e-01,  6.60494950e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.64762294e-01,  6.58277169e+08)
( 4.64957098e-01,  6.58277018e+08)
( 4.65151901e-01,  6.58276872e+08)
( 4.65346705e-01,  6.58276731e+08)
( 4.65541509e-01,  6.58276596e+08)
( 4.65736312e-01,  6.58276465e+08)
( 4.65931116e-01,  6.58276340e+08)
( 4.66125919e-01,  6.58276219e+08)
( 4.66320723e-01,  6.58276104e+08)
( 4.66515527e-01,  6.58275994e+08)
( 4.66710330e-01,  6.58275889e+08)
( 4.66905134e-01,  6.58275789e+08)
( 4.67099938e-01,  6.58275695e+08)
( 4.67294741e-01,  6.58275605e+08)
( 4.67489545e-01,  6.58275520e+08)
( 4.67684349e-01,  6.58275441e+08)
( 4.67879152e-01,  6.58275367e+08)
( 4.68073956e-01,  6.58275298e+08)
( 4.68268760e-01,  6.58275234e+08)
( 4.68463563e-01,  6.58275175e+08)
( 4.68658367e-01,  6.58275121e+08)
( 4.68853171e-01,  6.58275072e+08)
( 4.69047974e-01,  6.58275029e+08)
( 4.69242778e-01,  6.58274990e+08)
( 4.69437582e-01,  6.58274957e+08)
( 4.69632385e-01,  6.58274929e+08)
( 4.69827189e-01,  6.58274905e+08)
( 4.70021992e-01,  6.58274887e+08)
( 4.70216796e-01,  6.58274875e+08)
( 4.70411600e-01,  6.58274867e+08)
( 4.70606403e-01,  6.58274864e+08)
( 4.70801207e-01,  6.58274867e+08)
( 4.70996011e-01,  6.58274874e+08)
( 4.71190814e-01,  6.58274887e+08)
( 4.71385618e-01,  6.58274905e+08)
( 4.71580422e-01,  6.58274928e+08)
( 4.71775225e-01,  6.58274956e+08)
( 4.71970029e-01,  6.58274989e+08)
( 4.72164833e-01,  6.58275027e+08)
( 4.72359636e-01,  6.58275071e+08)
( 4.72554440e-01,  6.58275119e+08)
( 4.72749244e-01,  6.58275173e+08)
( 4.72944047e-01,  6.58275231e+08)
( 4.73138851e-01,  6.58275295e+08)
( 4.73333655e-01,  6.58275364e+08)
( 4.73528458e-01,  6.58275438e+08)
( 4.73723262e-01,  6.58275518e+08)
( 4.73918065e-01,  6.58275602e+08)
( 4.74112869e-01,  6.58275691e+08)
( 4.74307673e-01,  6.58275786e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.74502476e-01,  6.58275239e+08)
( 4.74694012e-01,  6.58275238e+08)
( 4.74885548e-01,  6.58275237e+08)
( 4.75077084e-01,  6.58275235e+08)
( 4.75268619e-01,  6.58275234e+08)
( 4.75460155e-01,  6.58275233e+08)
( 4.75651691e-01,  6.58275232e+08)
( 4.75843227e-01,  6.58275231e+08)
( 4.76034762e-01,  6.58275230e+08)
( 4.76226298e-01,  6.58275229e+08)
( 4.76417834e-01,  6.58275228e+08)
( 4.76609370e-01,  6.58275227e+08)
( 4.76800905e-01,  6.58275226e+08)
( 4.76992441e-01,  6.58275226e+08)
( 4.77183977e-01,  6.58275225e+08)
( 4.77375513e-01,  6.58275224e+08)
( 4.77567048e-01,  6.58275223e+08)
( 4.77758584e-01,  6.58275222e+08)
( 4.77950120e-01,  6.58275221e+08)
( 4.78141656e-01,  6.58275220e+08)
( 4.78333191e-01,  6.58275219e+08)
( 4.78524727e-01,  6.58275219e+08)
( 4.78716263e-01,  6.58275218e+08)
( 4.78907799e-01,  6.58275217e+08)
( 4.79099334e-01,  6.58275216e+08)
( 4.79290870e-01,  6.58275216e+08)
( 4.79482406e-01,  6.58275215e+08)
( 4.79673942e-01,  6.58275214e+08)
( 4.79865477e-01,  6.58275213e+08)
( 4.80057013e-01,  6.58275213e+08)
( 4.80248549e-01,  6.58275212e+08)
( 4.80440085e-01,  6.58275212e+08)
( 4.80631621e-01,  6.58275211e+08)
( 4.80823156e-01,  6.58275210e+08)
( 4.81014692e-01,  6.58275210e+08)
( 4.81206228e-01,  6.58275209e+08)
( 4.81397764e-01,  6.58275209e+08)
( 4.81589299e-01,  6.58275208e+08)
( 4.81780835e-01,  6.58275207e+08)
( 4.81972371e-01,  6.58275207e+08)
( 4.82163907e-01,  6.58275206e+08)
( 4.82355442e-01,  6.58275206e+08)
( 4.82546978e-01,  6.58275205e+08)
( 4.82738514e-01,  6.58275205e+08)
( 4.82930050e-01,  6.58275204e+08)
( 4.83121585e-01,  6.58275204e+08)
( 4.83313121e-01,  6.58275204e+08)
( 4.83504657e-01,  6.58275203e+08)
( 4.83696193e-01,  6.58275203e+08)
( 4.83887728e-01,  6.58275202e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.84079264e-01,  6.58275202e+08)
( 4.84259388e-01,  6.58275202e+08)
( 4.84439511e-01,  6.58275201e+08)
( 4.84619634e-01,  6.58275201e+08)
( 4.84799758e-01,  6.58275201e+08)
( 4.84979881e-01,  6.58275201e+08)
( 4.85160005e-01,  6.58275201e+08)
( 4.85340128e-01,  6.58275201e+08)
( 4.85520252e-01,  6.58275201e+08)
( 4.85700375e-01,  6.58275201e+08)
( 4.85880499e-01,  6.58275201e+08)
( 4.86060622e-01,  6.58275200e+08)
( 4.86240746e-01,  6.58275200e+08)
( 4.86420869e-01,  6.58275200e+08)
( 4.86600993e-01,  6.58275200e+08)
( 4.86781116e-01,  6.58275200e+08)
( 4.86961239e-01,  6.58275200e+08)
( 4.87141363e-01,  6.58275200e+08)
( 4.87321486e-01,  6.58275200e+08)
( 4.87501610e-01,  6.58275200e+08)
( 4.87681733e-01,  6.58275200e+08)
( 4.87861857e-01,  6.58275200e+08)
( 4.88041980e-01,  6.58275200e+08)
( 4.88222104e-01,  6.58275201e+08)
( 4.88402227e-01,  6.58275201e+08)
( 4.88582351e-01,  6.58275201e+08)
( 4.88762474e-01,  6.58275201e+08)
( 4.88942598e-01,  6.58275201e+08)
( 4.89122721e-01,  6.58275201e+08)
( 4.89302844e-01,  6.58275201e+08)
( 4.89482968e-01,  6.58275201e+08)
( 4.89663091e-01,  6.58275201e+08)
( 4.89843215e-01,  6.58275202e+08)
( 4.90023338e-01,  6.58275202e+08)
( 4.90203462e-01,  6.58275202e+08)
( 4.90383585e-01,  6.58275202e+08)
( 4.90563709e-01,  6.58275202e+08)
( 4.90743832e-01,  6.58275203e+08)
( 4.90923956e-01,  6.58275203e+08)
( 4.91104079e-01,  6.58275203e+08)
( 4.91284203e-01,  6.58275203e+08)
( 4.91464326e-01,  6.58275204e+08)
( 4.91644450e-01,  6.58275204e+08)
( 4.91824573e-01,  6.58275204e+08)
( 4.92004696e-01,  6.58275205e+08)
( 4.92184820e-01,  6.58275205e+08)
( 4.92364943e-01,  6.58275205e+08)
( 4.92545067e-01,  6.58275205e+08)
( 4.92725190e-01,  6.58275206e+08)
( 4.92905314e-01,  6.58275206e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.93085437e-01,  6.58275206e+08)
( 4.93189432e-01,  6.58275207e+08)
( 4.93293427e-01,  6.58275207e+08)
( 4.93397422e-01,  6.58275207e+08)
( 4.93501417e-01,  6.58275207e+08)
( 4.93605412e-01,  6.58275207e+08)
( 4.93709407e-01,  6.58275208e+08)
( 4.93813402e-01,  6.58275208e+08)
( 4.93917397e-01,  6.58275208e+08)
( 4.94021391e-01,  6.58275208e+08)
( 4.94125386e-01,  6.58275208e+08)
( 4.94229381e-01,  6.58275209e+08)
( 4.94333376e-01,  6.58275209e+08)
( 4.94437371e-01,  6.58275209e+08)
( 4.94541366e-01,  6.58275209e+08)
( 4.94645361e-01,  6.58275209e+08)
( 4.94749356e-01,  6.58275210e+08)
( 4.94853351e-01,  6.58275210e+08)
( 4.94957346e-01,  6.58275210e+08)
( 4.95061340e-01,  6.58275210e+08)
( 4.95165335e-01,  6.58275211e+08)
( 4.95269330e-01,  6.58275211e+08)
( 4.95373325e-01,  6.58275211e+08)
( 4.95477320e-01,  6.58275211e+08)
( 4.95581315e-01,  6.58275211e+08)
( 4.95685310e-01,  6.58275212e+08)
( 4.95789305e-01,  6.58275212e+08)
( 4.95893300e-01,  6.58275212e+08)
( 4.95997295e-01,  6.58275212e+08)
( 4.96101290e-01,  6.58275212e+08)
( 4.96205284e-01,  6.58275213e+08)
( 4.96309279e-01,  6.58275213e+08)
( 4.96413274e-01,  6.58275213e+08)
( 4.96517269e-01,  6.58275213e+08)
( 4.96621264e-01,  6.58275214e+08)
( 4.96725259e-01,  6.58275214e+08)
( 4.96829254e-01,  6.58275214e+08)
( 4.96933249e-01,  6.58275214e+08)
( 4.97037244e-01,  6.58275214e+08)
( 4.97141239e-01,  6.58275215e+08)
( 4.97245234e-01,  6.58275215e+08)
( 4.97349228e-01,  6.58275215e+08)
( 4.97453223e-01,  6.58275215e+08)
( 4.97557218e-01,  6.58275216e+08)
( 4.97661213e-01,  6.58275216e+08)
( 4.97765208e-01,  6.58275216e+08)
( 4.97869203e-01,  6.58275216e+08)
( 4.97973198e-01,  6.58275216e+08)
( 4.98077193e-01,  6.58275217e+08)
( 4.98181188e-01,  6.58275217e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 4.98285183e-01,  6.58275217e+08)
( 4.98375415e-01,  6.58275217e+08)
( 4.98465648e-01,  6.58275217e+08)
( 4.98555880e-01,  6.58275218e+08)
( 4.98646113e-01,  6.58275218e+08)
( 4.98736345e-01,  6.58275218e+08)
( 4.98826577e-01,  6.58275218e+08)
( 4.98916810e-01,  6.58275218e+08)
( 4.99007042e-01,  6.58275219e+08)
( 4.99097275e-01,  6.58275219e+08)
( 4.99187507e-01,  6.58275219e+08)
( 4.99277740e-01,  6.58275219e+08)
( 4.99367972e-01,  6.58275219e+08)
( 4.99458205e-01,  6.58275219e+08)
( 4.99548437e-01,  6.58275220e+08)
( 4.99638670e-01,  6.58275220e+08)
( 4.99728902e-01,  6.58275220e+08)
( 4.99819135e-01,  6.58275220e+08)
( 4.99909367e-01,  6.58275220e+08)
( 4.99999599e-01,  6.58275221e+08)
( 5.00089832e-01,  6.58275221e+08)
( 5.00180064e-01,  6.58275221e+08)
( 5.00270297e-01,  6.58275221e+08)
( 5.00360529e-01,  6.58275221e+08)
( 5.00450762e-01,  6.58275221e+08)
( 5.00540994e-01,  6.58275221e+08)
( 5.00631227e-01,  6.58275222e+08)
( 5.00721459e-01,  6.58275222e+08)
( 5.00811692e-01,  6.58275222e+08)
( 5.00901924e-01,  6.58275222e+08)
( 5.00992157e-01,  6.58275222e+08)
( 5.01082389e-01,  6.58275222e+08)
( 5.01172622e-01,  6.58275222e+08)
( 5.01262854e-01,  6.58275223e+08)
( 5.01353086e-01,  6.58275223e+08)
( 5.01443319e-01,  6.58275223e+08)
( 5.01533551e-01,  6.58275223e+08)
( 5.01623784e-01,  6.58275223e+08)
( 5.01714016e-01,  6.58275223e+08)
( 5.01804249e-01,  6.58275223e+08)
( 5.01894481e-01,  6.58275224e+08)
( 5.01984714e-01,  6.58275224e+08)
( 5.02074946e-01,  6.58275224e+08)
( 5.02165179e-01,  6.58275224e+08)
( 5.02255411e-01,  6.58275224e+08)
( 5.02345644e-01,  6.58275224e+08)
( 5.02435876e-01,  6.58275224e+08)
( 5.02526108e-01,  6.58275224e+08)
( 5.02616341e-01,  6.58275225e+08)
( 5.02706573e-01,  6.58275225e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.02796806e-01,  6.58275225e+08)
( 5.03054020e-01,  6.58275225e+08)
( 5.03311234e-01,  6.58275225e+08)
( 5.03568448e-01,  6.58275226e+08)
( 5.03825662e-01,  6.58275226e+08)
( 5.04082876e-01,  6.58275226e+08)
( 5.04340090e-01,  6.58275226e+08)
( 5.04597304e-01,  6.58275226e+08)
( 5.04854518e-01,  6.58275226e+08)
( 5.05111732e-01,  6.58275226e+08)
( 5.05368946e-01,  6.58275226e+08)
( 5.05626160e-01,  6.58275226e+08)
( 5.05883374e-01,  6.58275227e+08)
( 5.06140588e-01,  6.58275227e+08)
( 5.06397802e-01,  6.58275227e+08)
( 5.06655016e-01,  6.58275227e+08)
( 5.06912230e-01,  6.58275227e+08)
( 5.07169444e-01,  6.58275227e+08)
( 5.07426658e-01,  6.58275227e+08)
( 5.07683872e-01,  6.58275227e+08)
( 5.07941086e-01,  6.58275227e+08)
( 5.08198300e-01,  6.58275227e+08)
( 5.08455514e-01,  6.58275227e+08)
( 5.08712728e-01,  6.58275227e+08)
( 5.08969942e-01,  6.58275227e+08)
( 5.09227156e-01,  6.58275227e+08)
( 5.09484370e-01,  6.58275227e+08)
( 5.09741584e-01,  6.58275227e+08)
( 5.09998798e-01,  6.58275227e+08)
( 5.10256012e-01,  6.58275227e+08)
( 5.10513226e-01,  6.58275227e+08)
( 5.10770440e-01,  6.58275227e+08)
( 5.11027655e-01,  6.58275227e+08)
( 5.11284869e-01,  6.58275227e+08)
( 5.11542083e-01,  6.58275227e+08)
( 5.11799297e-01,  6.58275227e+08)
( 5.12056511e-01,  6.58275227e+08)
( 5.12313725e-01,  6.58275227e+08)
( 5.12570939e-01,  6.58275227e+08)
( 5.12828153e-01,  6.58275227e+08)
( 5.13085367e-01,  6.58275227e+08)
( 5.13342581e-01,  6.58275227e+08)
( 5.13599795e-01,  6.58275227e+08)
( 5.13857009e-01,  6.58275227e+08)
( 5.14114223e-01,  6.58275226e+08)
( 5.14371437e-01,  6.58275226e+08)
( 5.14628651e-01,  6.58275226e+08)
( 5.14885865e-01,  6.58275226e+08)
( 5.15143079e-01,  6.58275226e+08)
( 5.15400293e-01,  6.58275226e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.15657507e-01,  6.58275226e+08)
( 5.15783398e-01,  6.58275226e+08)
( 5.15909288e-01,  6.58275226e+08)
( 5.16035179e-01,  6.58275226e+08)
( 5.16161070e-01,  6.58275226e+08)
( 5.16286961e-01,  6.58275226e+08)
( 5.16412851e-01,  6.58275226e+08)
( 5.16538742e-01,  6.58275226e+08)
( 5.16664633e-01,  6.58275226e+08)
( 5.16790524e-01,  6.58275226e+08)
( 5.16916415e-01,  6.58275226e+08)
( 5.17042305e-01,  6.58275226e+08)
( 5.17168196e-01,  6.58275226e+08)
( 5.17294087e-01,  6.58275226e+08)
( 5.17419978e-01,  6.58275226e+08)
( 5.17545868e-01,  6.58275226e+08)
( 5.17671759e-01,  6.58275226e+08)
( 5.17797650e-01,  6.58275226e+08)
( 5.17923541e-01,  6.58275225e+08)
( 5.18049432e-01,  6.58275225e+08)
( 5.18175322e-01,  6.58275225e+08)
( 5.18301213e-01,  6.58275225e+08)
( 5.18427104e-01,  6.58275225e+08)
( 5.18552995e-01,  6.58275225e+08)
( 5.18678885e-01,  6.58275225e+08)
( 5.18804776e-01,  6.58275225e+08)
( 5.18930667e-01,  6.58275225e+08)
( 5.19056558e-01,  6.58275225e+08)
( 5.19182448e-01,  6.58275225e+08)
( 5.19308339e-01,  6.58275225e+08)
( 5.19434230e-01,  6.58275225e+08)
( 5.19560121e-01,  6.58275225e+08)
( 5.19686012e-01,  6.58275225e+08)
( 5.19811902e-01,  6.58275225e+08)
( 5.19937793e-01,  6.58275225e+08)
( 5.20063684e-01,  6.58275225e+08)
( 5.20189575e-01,  6.58275225e+08)
( 5.20315465e-01,  6.58275225e+08)
( 5.20441356e-01,  6.58275225e+08)
( 5.20567247e-01,  6.58275225e+08)
( 5.20693138e-01,  6.58275225e+08)
( 5.20819028e-01,  6.58275225e+08)
( 5.20944919e-01,  6.58275225e+08)
( 5.21070810e-01,  6.58275225e+08)
( 5.21196701e-01,  6.58275225e+08)
( 5.21322592e-01,  6.58275225e+08)
( 5.21448482e-01,  6.58275225e+08)
( 5.21574373e-01,  6.58275225e+08)
( 5.21700264e-01,  6.58275225e+08)
( 5.21826155e-01,  6.58275225e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.21952045e-01,  6.58275225e+08)
( 5.22080656e-01,  6.58275225e+08)
( 5.22209267e-01,  6.58275225e+08)
( 5.22337878e-01,  6.58275225e+08)
( 5.22466489e-01,  6.58275225e+08)
( 5.22595100e-01,  6.58275225e+08)
( 5.22723711e-01,  6.58275225e+08)
( 5.22852322e-01,  6.58275225e+08)
( 5.22980933e-01,  6.58275225e+08)
( 5.23109544e-01,  6.58275225e+08)
( 5.23238155e-01,  6.58275225e+08)
( 5.23366766e-01,  6.58275225e+08)
( 5.23495377e-01,  6.58275225e+08)
( 5.23623988e-01,  6.58275225e+08)
( 5.23752599e-01,  6.58275225e+08)
( 5.23881210e-01,  6.58275225e+08)
( 5.24009820e-01,  6.58275225e+08)
( 5.24138431e-01,  6.58275225e+08)
( 5.24267042e-01,  6.58275225e+08)
( 5.24395653e-01,  6.58275224e+08)
( 5.24524264e-01,  6.58275224e+08)
( 5.24652875e-01,  6.58275224e+08)
( 5.24781486e-01,  6.58275224e+08)
( 5.24910097e-01,  6.58275224e+08)
( 5.25038708e-01,  6.58275224e+08)
( 5.25167319e-01,  6.58275224e+08)
( 5.25295930e-01,  6.58275224e+08)
( 5.25424541e-01,  6.58275224e+08)
( 5.25553152e-01,  6.58275224e+08)
( 5.25681763e-01,  6.58275224e+08)
( 5.25810374e-01,  6.58275224e+08)
( 5.25938985e-01,  6.58275224e+08)
( 5.26067596e-01,  6.58275224e+08)
( 5.26196206e-01,  6.58275224e+08)
( 5.26324817e-01,  6.58275224e+08)
( 5.26453428e-01,  6.58275224e+08)
( 5.26582039e-01,  6.58275224e+08)
( 5.26710650e-01,  6.58275224e+08)
( 5.26839261e-01,  6.58275224e+08)
( 5.26967872e-01,  6.58275224e+08)
( 5.27096483e-01,  6.58275224e+08)
( 5.27225094e-01,  6.58275224e+08)
( 5.27353705e-01,  6.58275224e+08)
( 5.27482316e-01,  6.58275224e+08)
( 5.27610927e-01,  6.58275224e+08)
( 5.27739538e-01,  6.58275224e+08)
( 5.27868149e-01,  6.58275224e+08)
( 5.27996760e-01,  6.58275224e+08)
( 5.28125371e-01,  6.58275224e+08)
( 5.28253981e-01,  6.58275224e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.28382592e-01,  6.58275224e+08)
( 5.28677429e-01,  6.58275224e+08)
( 5.28972267e-01,  6.58275224e+08)
( 5.29267104e-01,  6.58275224e+08)
( 5.29561941e-01,  6.58275224e+08)
( 5.29856778e-01,  6.58275224e+08)
( 5.30151615e-01,  6.58275224e+08)
( 5.30446452e-01,  6.58275224e+08)
( 5.30741289e-01,  6.58275224e+08)
( 5.31036126e-01,  6.58275224e+08)
( 5.31330963e-01,  6.58275224e+08)
( 5.31625800e-01,  6.58275224e+08)
( 5.31920637e-01,  6.58275224e+08)
( 5.32215474e-01,  6.58275224e+08)
( 5.32510311e-01,  6.58275224e+08)
( 5.32805148e-01,  6.58275224e+08)
( 5.33099985e-01,  6.58275224e+08)
( 5.33394822e-01,  6.58275224e+08)
( 5.33689659e-01,  6.58275224e+08)
( 5.33984496e-01,  6.58275224e+08)
( 5.34279333e-01,  6.58275224e+08)
( 5.34574170e-01,  6.58275224e+08)
( 5.34869008e-01,  6.58275224e+08)
( 5.35163845e-01,  6.58275224e+08)
( 5.35458682e-01,  6.58275224e+08)
( 5.35753519e-01,  6.58275224e+08)
( 5.36048356e-01,  6.58275223e+08)
( 5.36343193e-01,  6.58275223e+08)
( 5.36638030e-01,  6.58275223e+08)
( 5.36932867e-01,  6.58275223e+08)
( 5.37227704e-01,  6.58275223e+08)
( 5.37522541e-01,  6.58275223e+08)
( 5.37817378e-01,  6.58275223e+08)
( 5.38112215e-01,  6.58275223e+08)
( 5.38407052e-01,  6.58275223e+08)
( 5.38701889e-01,  6.58275223e+08)
( 5.38996726e-01,  6.58275223e+08)
( 5.39291563e-01,  6.58275223e+08)
( 5.39586400e-01,  6.58275223e+08)
( 5.39881237e-01,  6.58275223e+08)
( 5.40176074e-01,  6.58275223e+08)
( 5.40470911e-01,  6.58275223e+08)
( 5.40765748e-01,  6.58275223e+08)
( 5.41060586e-01,  6.58275223e+08)
( 5.41355423e-01,  6.58275223e+08)
( 5.41650260e-01,  6.58275223e+08)
( 5.41945097e-01,  6.58275223e+08)
( 5.42239934e-01,  6.58275223e+08)
( 5.42534771e-01,  6.58275223e+08)
( 5.42829608e-01,  6.58275223e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.43124445e-01,  6.58275223e+08)
( 5.43422994e-01,  6.58275223e+08)
( 5.43721542e-01,  6.58275223e+08)
( 5.44020091e-01,  6.58275223e+08)
( 5.44318640e-01,  6.58275223e+08)
( 5.44617188e-01,  6.58275223e+08)
( 5.44915737e-01,  6.58275223e+08)
( 5.45214286e-01,  6.58275223e+08)
( 5.45512835e-01,  6.58275223e+08)
( 5.45811383e-01,  6.58275223e+08)
( 5.46109932e-01,  6.58275223e+08)
( 5.46408481e-01,  6.58275223e+08)
( 5.46707029e-01,  6.58275223e+08)
( 5.47005578e-01,  6.58275223e+08)
( 5.47304127e-01,  6.58275223e+08)
( 5.47602675e-01,  6.58275223e+08)
( 5.47901224e-01,  6.58275223e+08)
( 5.48199773e-01,  6.58275223e+08)
( 5.48498322e-01,  6.58275223e+08)
( 5.48796870e-01,  6.58275223e+08)
( 5.49095419e-01,  6.58275223e+08)
( 5.49393968e-01,  6.58275223e+08)
( 5.49692516e-01,  6.58275223e+08)
( 5.49991065e-01,  6.58275223e+08)
( 5.50289614e-01,  6.58275223e+08)
( 5.50588163e-01,  6.58275223e+08)
( 5.50886711e-01,  6.58275223e+08)
( 5.51185260e-01,  6.58275223e+08)
( 5.51483809e-01,  6.58275223e+08)
( 5.51782357e-01,  6.58275223e+08)
( 5.52080906e-01,  6.58275223e+08)
( 5.52379455e-01,  6.58275223e+08)
( 5.52678004e-01,  6.58275223e+08)
( 5.52976552e-01,  6.58275223e+08)
( 5.53275101e-01,  6.58275223e+08)
( 5.53573650e-01,  6.58275223e+08)
( 5.53872198e-01,  6.58275223e+08)
( 5.54170747e-01,  6.58275223e+08)
( 5.54469296e-01,  6.58275223e+08)
( 5.54767844e-01,  6.58275223e+08)
( 5.55066393e-01,  6.58275223e+08)
( 5.55364942e-01,  6.58275223e+08)
( 5.55663491e-01,  6.58275223e+08)
( 5.55962039e-01,  6.58275223e+08)
( 5.56260588e-01,  6.58275223e+08)
( 5.56559137e-01,  6.58275223e+08)
( 5.56857685e-01,  6.58275223e+08)
( 5.57156234e-01,  6.58275223e+08)
( 5.57454783e-01,  6.58275223e+08)
( 5.57753332e-01,  6.58275223e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.58051880e-01,  6.58275223e+08)
( 5.58322371e-01,  6.58275223e+08)
( 5.58592862e-01,  6.58275223e+08)
( 5.58863352e-01,  6.58275223e+08)
( 5.59133843e-01,  6.58275223e+08)
( 5.59404334e-01,  6.58275223e+08)
( 5.59674824e-01,  6.58275223e+08)
( 5.59945315e-01,  6.58275223e+08)
( 5.60215806e-01,  6.58275223e+08)
( 5.60486296e-01,  6.58275223e+08)
( 5.60756787e-01,  6.58275223e+08)
( 5.61027278e-01,  6.58275223e+08)
( 5.61297768e-01,  6.58275223e+08)
( 5.61568259e-01,  6.58275223e+08)
( 5.61838750e-01,  6.58275223e+08)
( 5.62109240e-01,  6.58275223e+08)
( 5.62379731e-01,  6.58275223e+08)
( 5.62650222e-01,  6.58275223e+08)
( 5.62920712e-01,  6.58275223e+08)
( 5.63191203e-01,  6.58275223e+08)
( 5.63461694e-01,  6.58275223e+08)
( 5.63732184e-01,  6.58275223e+08)
( 5.64002675e-01,  6.58275223e+08)
( 5.64273166e-01,  6.58275223e+08)
( 5.64543656e-01,  6.58275223e+08)
( 5.64814147e-01,  6.58275223e+08)
( 5.65084638e-01,  6.58275223e+08)
( 5.65355128e-01,  6.58275223e+08)
( 5.65625619e-01,  6.58275223e+08)
( 5.65896110e-01,  6.58275223e+08)
( 5.66166600e-01,  6.58275223e+08)
( 5.66437091e-01,  6.58275223e+08)
( 5.66707582e-01,  6.58275223e+08)
( 5.66978072e-01,  6.58275223e+08)
( 5.67248563e-01,  6.58275223e+08)
( 5.67519054e-01,  6.58275223e+08)
( 5.67789544e-01,  6.58275223e+08)
( 5.68060035e-01,  6.58275223e+08)
( 5.68330525e-01,  6.58275223e+08)
( 5.68601016e-01,  6.58275223e+08)
( 5.68871507e-01,  6.58275223e+08)
( 5.69141997e-01,  6.58275223e+08)
( 5.69412488e-01,  6.58275223e+08)
( 5.69682979e-01,  6.58275223e+08)
( 5.69953469e-01,  6.58275223e+08)
( 5.70223960e-01,  6.58275223e+08)
( 5.70494451e-01,  6.58275223e+08)
( 5.70764941e-01,  6.58275223e+08)
( 5.71035432e-01,  6.58275223e+08)
( 5.71305923e-01,  6.58275223e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.71576413e-01,  6.58275223e+08)
( 5.71849047e-01,  6.58275223e+08)
( 5.72121681e-01,  6.58275223e+08)
( 5.72394315e-01,  6.58275223e+08)
( 5.72666949e-01,  6.58275223e+08)
( 5.72939583e-01,  6.58275223e+08)
( 5.73212217e-01,  6.58275223e+08)
( 5.73484851e-01,  6.58275223e+08)
( 5.73757485e-01,  6.58275223e+08)
( 5.74030119e-01,  6.58275223e+08)
( 5.74302753e-01,  6.58275223e+08)
( 5.74575387e-01,  6.58275223e+08)
( 5.74848021e-01,  6.58275223e+08)
( 5.75120655e-01,  6.58275223e+08)
( 5.75393289e-01,  6.58275223e+08)
( 5.75665923e-01,  6.58275223e+08)
( 5.75938557e-01,  6.58275223e+08)
( 5.76211191e-01,  6.58275223e+08)
( 5.76483825e-01,  6.58275223e+08)
( 5.76756459e-01,  6.58275223e+08)
( 5.77029093e-01,  6.58275223e+08)
( 5.77301727e-01,  6.58275223e+08)
( 5.77574361e-01,  6.58275223e+08)
( 5.77846995e-01,  6.58275223e+08)
( 5.78119629e-01,  6.58275223e+08)
( 5.78392262e-01,  6.58275223e+08)
( 5.78664896e-01,  6.58275223e+08)
( 5.78937530e-01,  6.58275223e+08)
( 5.79210164e-01,  6.58275223e+08)
( 5.79482798e-01,  6.58275223e+08)
( 5.79755432e-01,  6.58275223e+08)
( 5.80028066e-01,  6.58275223e+08)
( 5.80300700e-01,  6.58275223e+08)
( 5.80573334e-01,  6.58275223e+08)
( 5.80845968e-01,  6.58275223e+08)
( 5.81118602e-01,  6.58275223e+08)
( 5.81391236e-01,  6.58275223e+08)
( 5.81663870e-01,  6.58275223e+08)
( 5.81936504e-01,  6.58275223e+08)
( 5.82209138e-01,  6.58275223e+08)
( 5.82481772e-01,  6.58275223e+08)
( 5.82754406e-01,  6.58275223e+08)
( 5.83027040e-01,  6.58275223e+08)
( 5.83299674e-01,  6.58275223e+08)
( 5.83572308e-01,  6.58275223e+08)
( 5.83844942e-01,  6.58275223e+08)
( 5.84117576e-01,  6.58275223e+08)
( 5.84390210e-01,  6.58275223e+08)
( 5.84662844e-01,  6.58275223e+08)
( 5.84935478e-01,  6.58275223e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 5.85208111e-01,  6.58275221e+08)
( 5.85605737e-01,  6.58275221e+08)
( 5.86003363e-01,  6.58275221e+08)
( 5.86400989e-01,  6.58275222e+08)
( 5.86798615e-01,  6.58275222e+08)
( 5.87196241e-01,  6.58275222e+08)
( 5.87593867e-01,  6.58275222e+08)
( 5.87991492e-01,  6.58275223e+08)
( 5.88389118e-01,  6.58275223e+08)
( 5.88786744e-01,  6.58275223e+08)
( 5.89184370e-01,  6.58275223e+08)
( 5.89581996e-01,  6.58275223e+08)
( 5.89979622e-01,  6.58275224e+08)
( 5.90377247e-01,  6.58275224e+08)
( 5.90774873e-01,  6.58275224e+08)
( 5.91172499e-01,  6.58275224e+08)
( 5.91570125e-01,  6.58275224e+08)
( 5.91967751e-01,  6.58275224e+08)
( 5.92365377e-01,  6.58275224e+08)
( 5.92763003e-01,  6.58275224e+08)
( 5.93160628e-01,  6.58275224e+08)
( 5.93558254e-01,  6.58275224e+08)
( 5.93955880e-01,  6.58275224e+08)
( 5.94353506e-01,  6.58275224e+08)
( 5.94751132e-01,  6.58275224e+08)
( 5.95148758e-01,  6.58275224e+08)
( 5.95546383e-01,  6.58275224e+08)
( 5.95944009e-01,  6.58275224e+08)
( 5.96341635e-01,  6.58275224e+08)
( 5.96739261e-01,  6.58275224e+08)
( 5.97136887e-01,  6.58275224e+08)
( 5.97534513e-01,  6.58275224e+08)
( 5.97932138e-01,  6.58275224e+08)
( 5.98329764e-01,  6.58275224e+08)
( 5.98727390e-01,  6.58275224e+08)
( 5.99125016e-01,  6.58275224e+08)
( 5.99522642e-01,  6.58275223e+08)
( 5.99920268e-01,  6.58275223e+08)
( 6.00317894e-01,  6.58275223e+08)
( 6.00715519e-01,  6.58275223e+08)
( 6.01113145e-01,  6.58275223e+08)
( 6.01510771e-01,  6.58275222e+08)
( 6.01908397e-01,  6.58275222e+08)
( 6.02306023e-01,  6.58275222e+08)
( 6.02703649e-01,  6.58275221e+08)
( 6.03101274e-01,  6.58275221e+08)
( 6.03498900e-01,  6.58275221e+08)
( 6.03896526e-01,  6.58275221e+08)
( 6.04294152e-01,  6.58275220e+08)
( 6.04691778e-01,  6.58275220e+08)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 6.05089404e-01,  9.99999309e+04)
( 6.05547915e-01,  9.99999272e+04)
( 6.06006426e-01,  9.99999238e+04)
( 6.06464937e-01,  9.99999207e+04)
( 6.06923449e-01,  9.99999179e+04)
( 6.07381960e-01,  9.99999154e+04)
( 6.07840471e-01,  9.99999132e+04)
( 6.08298982e-01,  9.99999113e+04)
( 6.08757493e-01,  9.99999098e+04)
( 6.09216005e-01,  9.99999085e+04)
( 6.09674516e-01,  9.99999075e+04)
( 6.10133027e-01,  9.99999069e+04)
( 6.10591538e-01,  9.99999065e+04)
( 6.11050049e-01,  9.99999064e+04)
( 6.11508561e-01,  9.99999067e+04)
( 6.11967072e-01,  9.99999072e+04)
( 6.12425583e-01,  9.99999081e+04)
( 6.12884094e-01,  9.99999093e+04)
( 6.13342606e-01,  9.99999107e+04)
( 6.13801117e-01,  9.99999125e+04)
( 6.14259628e-01,  9.99999146e+04)
( 6.14718139e-01,  9.99999170e+04)
( 6.15176650e-01,  9.99999196e+04)
( 6.15635162e-01,  9.99999226e+04)
( 6.16093673e-01,  9.99999259e+04)
( 6.16552184e-01,  9.99999295e+04)
( 6.17010695e-01,  9.99999334e+04)
( 6.17469206e-01,  9.99999376e+04)
( 6.17927718e-01,  9.99999422e+04)
( 6.18386229e-01,  9.99999470e+04)
( 6.18844740e-01,  9.99999521e+04)
( 6.19303251e-01,  9.99999575e+04)
( 6.19761762e-01,  9.99999633e+04)
( 6.20220274e-01,  9.99999693e+04)
( 6.20678785e-01,  9.99999756e+04)
( 6.21137296e-01,  9.99999823e+04)
( 6.21595807e-01,  9.99999892e+04)
( 6.22054319e-01,  9.99999965e+04)
( 6.22512830e-01,  1.00000004e+05)
( 6.22971341e-01,  1.00000012e+05)
( 6.23429852e-01,  1.00000020e+05)
( 6.23888363e-01,  1.00000029e+05)
( 6.24346875e-01,  1.00000037e+05)
( 6.24805386e-01,  1.00000046e+05)
( 6.25263897e-01,  1.00000056e+05)
( 6.25722408e-01,  1.00000065e+05)
( 6.26180919e-01,  1.00000075e+05)
( 6.26639431e-01,  1.00000086e+05)
( 6.27097942e-01,  1.00000096e+05)
( 6.27556453e-01,  1.00000107e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 6.28014964e-01,  1.00000000e+05)
( 6.28464243e-01,  1.00000000e+05)
( 6.28913522e-01,  1.00000000e+05)
( 6.29362800e-01,  1.00000000e+05)
( 6.29812079e-01,  1.00000000e+05)
( 6.30261358e-01,  1.00000000e+05)
( 6.30710636e-01,  1.00000000e+05)
( 6.31159915e-01,  1.00000000e+05)
( 6.31609194e-01,  1.00000000e+05)
( 6.32058472e-01,  1.00000000e+05)
( 6.32507751e-01,  1.00000000e+05)
( 6.32957030e-01,  1.00000000e+05)
( 6.33406308e-01,  1.00000000e+05)
( 6.33855587e-01,  1.00000000e+05)
( 6.34304866e-01,  1.00000000e+05)
( 6.34754145e-01,  1.00000000e+05)
( 6.35203423e-01,  1.00000000e+05)
( 6.35652702e-01,  1.00000000e+05)
( 6.36101981e-01,  1.00000000e+05)
( 6.36551259e-01,  1.00000000e+05)
( 6.37000538e-01,  1.00000000e+05)
( 6.37449817e-01,  1.00000000e+05)
( 6.37899095e-01,  1.00000000e+05)
( 6.38348374e-01,  1.00000000e+05)
( 6.38797653e-01,  1.00000000e+05)
( 6.39246931e-01,  1.00000000e+05)
( 6.39696210e-01,  1.00000000e+05)
( 6.40145489e-01,  1.00000000e+05)
( 6.40594767e-01,  1.00000000e+05)
( 6.41044046e-01,  1.00000000e+05)
( 6.41493325e-01,  1.00000000e+05)
( 6.41942603e-01,  1.00000000e+05)
( 6.42391882e-01,  1.00000000e+05)
( 6.42841161e-01,  1.00000000e+05)
( 6.43290439e-01,  1.00000000e+05)
( 6.43739718e-01,  1.00000000e+05)
( 6.44188997e-01,  1.00000000e+05)
( 6.44638275e-01,  1.00000000e+05)
( 6.45087554e-01,  1.00000000e+05)
( 6.45536833e-01,  1.00000000e+05)
( 6.45986112e-01,  1.00000000e+05)
( 6.46435390e-01,  1.00000000e+05)
( 6.46884669e-01,  1.00000000e+05)
( 6.47333948e-01,  1.00000000e+05)
( 6.47783226e-01,  1.00000000e+05)
( 6.48232505e-01,  1.00000000e+05)
( 6.48681784e-01,  1.00000000e+05)
( 6.49131062e-01,  1.00000000e+05)
( 6.49580341e-01,  1.00000000e+05)
( 6.50029620e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 6.50478898e-01,  1.00000000e+05)
( 6.50922311e-01,  1.00000000e+05)
( 6.51365723e-01,  1.00000000e+05)
( 6.51809136e-01,  1.00000000e+05)
( 6.52252548e-01,  1.00000000e+05)
( 6.52695961e-01,  1.00000000e+05)
( 6.53139373e-01,  1.00000000e+05)
( 6.53582786e-01,  1.00000000e+05)
( 6.54026198e-01,  1.00000000e+05)
( 6.54469611e-01,  1.00000000e+05)
( 6.54913023e-01,  1.00000000e+05)
( 6.55356436e-01,  1.00000000e+05)
( 6.55799848e-01,  1.00000000e+05)
( 6.56243261e-01,  1.00000000e+05)
( 6.56686674e-01,  1.00000000e+05)
( 6.57130086e-01,  1.00000000e+05)
( 6.57573499e-01,  1.00000000e+05)
( 6.58016911e-01,  1.00000000e+05)
( 6.58460324e-01,  1.00000000e+05)
( 6.58903736e-01,  1.00000000e+05)
( 6.59347149e-01,  1.00000000e+05)
( 6.59790561e-01,  1.00000000e+05)
( 6.60233974e-01,  1.00000000e+05)
( 6.60677386e-01,  1.00000000e+05)
( 6.61120799e-01,  1.00000000e+05)
( 6.61564211e-01,  1.00000000e+05)
( 6.62007624e-01,  1.00000000e+05)
( 6.62451036e-01,  1.00000000e+05)
( 6.62894449e-01,  1.00000000e+05)
( 6.63337861e-01,  1.00000000e+05)
( 6.63781274e-01,  1.00000000e+05)
( 6.64224686e-01,  1.00000000e+05)
( 6.64668099e-01,  1.00000000e+05)
( 6.65111511e-01,  1.00000000e+05)
( 6.65554924e-01,  1.00000000e+05)
( 6.65998336e-01,  1.00000000e+05)
( 6.66441749e-01,  1.00000000e+05)
( 6.66885161e-01,  1.00000000e+05)
( 6.67328574e-01,  1.00000000e+05)
( 6.67771986e-01,  1.00000000e+05)
( 6.68215399e-01,  1.00000000e+05)
( 6.68658811e-01,  1.00000000e+05)
( 6.69102224e-01,  1.00000000e+05)
( 6.69545636e-01,  1.00000000e+05)
( 6.69989049e-01,  1.00000000e+05)
( 6.70432461e-01,  1.00000000e+05)
( 6.70875874e-01,  1.00000000e+05)
( 6.71319287e-01,  1.00000000e+05)
( 6.71762699e-01,  1.00000000e+05)
( 6.72206112e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 6.72649524e-01,  1.00000000e+05)
( 6.73407736e-01,  1.00000000e+05)
( 6.74165949e-01,  1.00000000e+05)
( 6.74924161e-01,  1.00000000e+05)
( 6.75682373e-01,  1.00000000e+05)
( 6.76440586e-01,  1.00000000e+05)
( 6.77198798e-01,  1.00000000e+05)
( 6.77957010e-01,  1.00000000e+05)
( 6.78715223e-01,  1.00000000e+05)
( 6.79473435e-01,  1.00000000e+05)
( 6.80231647e-01,  1.00000000e+05)
( 6.80989860e-01,  1.00000000e+05)
( 6.81748072e-01,  1.00000000e+05)
( 6.82506284e-01,  1.00000000e+05)
( 6.83264497e-01,  1.00000000e+05)
( 6.84022709e-01,  1.00000000e+05)
( 6.84780921e-01,  1.00000000e+05)
( 6.85539133e-01,  1.00000000e+05)
( 6.86297346e-01,  1.00000000e+05)
( 6.87055558e-01,  1.00000000e+05)
( 6.87813770e-01,  1.00000000e+05)
( 6.88571983e-01,  1.00000000e+05)
( 6.89330195e-01,  1.00000000e+05)
( 6.90088407e-01,  1.00000000e+05)
( 6.90846620e-01,  1.00000000e+05)
( 6.91604832e-01,  1.00000000e+05)
( 6.92363044e-01,  1.00000000e+05)
( 6.93121257e-01,  1.00000000e+05)
( 6.93879469e-01,  1.00000000e+05)
( 6.94637681e-01,  1.00000000e+05)
( 6.95395894e-01,  1.00000000e+05)
( 6.96154106e-01,  1.00000000e+05)
( 6.96912318e-01,  1.00000000e+05)
( 6.97670531e-01,  1.00000000e+05)
( 6.98428743e-01,  1.00000000e+05)
( 6.99186955e-01,  1.00000000e+05)
( 6.99945168e-01,  1.00000000e+05)
( 7.00703380e-01,  1.00000000e+05)
( 7.01461592e-01,  1.00000000e+05)
( 7.02219804e-01,  1.00000000e+05)
( 7.02978017e-01,  1.00000000e+05)
( 7.03736229e-01,  1.00000000e+05)
( 7.04494441e-01,  1.00000000e+05)
( 7.05252654e-01,  1.00000000e+05)
( 7.06010866e-01,  1.00000000e+05)
( 7.06769078e-01,  1.00000000e+05)
( 7.07527291e-01,  1.00000000e+05)
( 7.08285503e-01,  1.00000000e+05)
( 7.09043715e-01,  1.00000000e+05)
( 7.09801928e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 7.10560140e-01,  1.00000000e+05)
( 7.11321565e-01,  1.00000000e+05)
( 7.12082989e-01,  1.00000000e+05)
( 7.12844414e-01,  1.00000000e+05)
( 7.13605838e-01,  1.00000000e+05)
( 7.14367263e-01,  1.00000000e+05)
( 7.15128688e-01,  1.00000000e+05)
( 7.15890112e-01,  1.00000000e+05)
( 7.16651537e-01,  1.00000000e+05)
( 7.17412962e-01,  1.00000000e+05)
( 7.18174386e-01,  1.00000000e+05)
( 7.18935811e-01,  1.00000000e+05)
( 7.19697235e-01,  1.00000000e+05)
( 7.20458660e-01,  1.00000000e+05)
( 7.21220085e-01,  1.00000000e+05)
( 7.21981509e-01,  1.00000000e+05)
( 7.22742934e-01,  1.00000000e+05)
( 7.23504359e-01,  1.00000000e+05)
( 7.24265783e-01,  1.00000000e+05)
( 7.25027208e-01,  1.00000000e+05)
( 7.25788632e-01,  1.00000000e+05)
( 7.26550057e-01,  1.00000000e+05)
( 7.27311482e-01,  1.00000000e+05)
( 7.28072906e-01,  1.00000000e+05)
( 7.28834331e-01,  1.00000000e+05)
( 7.29595756e-01,  1.00000000e+05)
( 7.30357180e-01,  1.00000000e+05)
( 7.31118605e-01,  1.00000000e+05)
( 7.31880029e-01,  1.00000000e+05)
( 7.32641454e-01,  1.00000000e+05)
( 7.33402879e-01,  1.00000000e+05)
( 7.34164303e-01,  1.00000000e+05)
( 7.34925728e-01,  1.00000000e+05)
( 7.35687153e-01,  1.00000000e+05)
( 7.36448577e-01,  1.00000000e+05)
( 7.37210002e-01,  1.00000000e+05)
( 7.37971426e-01,  1.00000000e+05)
( 7.38732851e-01,  1.00000000e+05)
( 7.39494276e-01,  1.00000000e+05)
( 7.40255700e-01,  1.00000000e+05)
( 7.41017125e-01,  1.00000000e+05)
( 7.41778550e-01,  1.00000000e+05)
( 7.42539974e-01,  1.00000000e+05)
( 7.43301399e-01,  1.00000000e+05)
( 7.44062823e-01,  1.00000000e+05)
( 7.44824248e-01,  1.00000000e+05)
( 7.45585673e-01,  1.00000000e+05)
( 7.46347097e-01,  1.00000000e+05)
( 7.47108522e-01,  1.00000000e+05)
( 7.47869947e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 7.48631371e-01,  1.00000000e+05)
( 7.49393203e-01,  1.00000000e+05)
( 7.50155034e-01,  1.00000000e+05)
( 7.50916866e-01,  1.00000000e+05)
( 7.51678697e-01,  1.00000000e+05)
( 7.52440529e-01,  1.00000000e+05)
( 7.53202360e-01,  1.00000000e+05)
( 7.53964192e-01,  1.00000000e+05)
( 7.54726023e-01,  1.00000000e+05)
( 7.55487855e-01,  1.00000000e+05)
( 7.56249686e-01,  1.00000000e+05)
( 7.57011518e-01,  1.00000000e+05)
( 7.57773349e-01,  1.00000000e+05)
( 7.58535181e-01,  1.00000000e+05)
( 7.59297012e-01,  1.00000000e+05)
( 7.60058844e-01,  1.00000000e+05)
( 7.60820675e-01,  1.00000000e+05)
( 7.61582507e-01,  1.00000000e+05)
( 7.62344338e-01,  1.00000000e+05)
( 7.63106170e-01,  1.00000000e+05)
( 7.63868001e-01,  1.00000000e+05)
( 7.64629833e-01,  1.00000000e+05)
( 7.65391664e-01,  1.00000000e+05)
( 7.66153496e-01,  1.00000000e+05)
( 7.66915327e-01,  1.00000000e+05)
( 7.67677159e-01,  1.00000000e+05)
( 7.68438990e-01,  1.00000000e+05)
( 7.69200822e-01,  1.00000000e+05)
( 7.69962653e-01,  1.00000000e+05)
( 7.70724485e-01,  1.00000000e+05)
( 7.71486316e-01,  1.00000000e+05)
( 7.72248148e-01,  1.00000000e+05)
( 7.73009979e-01,  1.00000000e+05)
( 7.73771811e-01,  1.00000000e+05)
( 7.74533642e-01,  1.00000000e+05)
( 7.75295474e-01,  1.00000000e+05)
( 7.76057305e-01,  1.00000000e+05)
( 7.76819137e-01,  1.00000000e+05)
( 7.77580968e-01,  1.00000000e+05)
( 7.78342800e-01,  1.00000000e+05)
( 7.79104631e-01,  1.00000000e+05)
( 7.79866463e-01,  1.00000000e+05)
( 7.80628294e-01,  1.00000000e+05)
( 7.81390126e-01,  1.00000000e+05)
( 7.82151957e-01,  1.00000000e+05)
( 7.82913789e-01,  1.00000000e+05)
( 7.83675620e-01,  1.00000000e+05)
( 7.84437452e-01,  1.00000000e+05)
( 7.85199283e-01,  1.00000000e+05)
( 7.85961115e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 7.86722946e-01,  1.00000000e+05)
( 7.87483787e-01,  1.00000000e+05)
( 7.88244629e-01,  1.00000000e+05)
( 7.89005470e-01,  1.00000000e+05)
( 7.89766311e-01,  1.00000000e+05)
( 7.90527152e-01,  1.00000000e+05)
( 7.91287993e-01,  1.00000000e+05)
( 7.92048835e-01,  1.00000000e+05)
( 7.92809676e-01,  1.00000000e+05)
( 7.93570517e-01,  1.00000000e+05)
( 7.94331358e-01,  1.00000000e+05)
( 7.95092199e-01,  1.00000000e+05)
( 7.95853040e-01,  1.00000000e+05)
( 7.96613882e-01,  1.00000000e+05)
( 7.97374723e-01,  1.00000000e+05)
( 7.98135564e-01,  1.00000000e+05)
( 7.98896405e-01,  1.00000000e+05)
( 7.99657246e-01,  1.00000000e+05)
( 8.00418087e-01,  1.00000000e+05)
( 8.01178929e-01,  1.00000000e+05)
( 8.01939770e-01,  1.00000000e+05)
( 8.02700611e-01,  1.00000000e+05)
( 8.03461452e-01,  1.00000000e+05)
( 8.04222293e-01,  1.00000000e+05)
( 8.04983135e-01,  1.00000000e+05)
( 8.05743976e-01,  1.00000000e+05)
( 8.06504817e-01,  1.00000000e+05)
( 8.07265658e-01,  1.00000000e+05)
( 8.08026499e-01,  1.00000000e+05)
( 8.08787340e-01,  1.00000000e+05)
( 8.09548182e-01,  1.00000000e+05)
( 8.10309023e-01,  1.00000000e+05)
( 8.11069864e-01,  1.00000000e+05)
( 8.11830705e-01,  1.00000000e+05)
( 8.12591546e-01,  1.00000000e+05)
( 8.13352387e-01,  1.00000000e+05)
( 8.14113229e-01,  1.00000000e+05)
( 8.14874070e-01,  1.00000000e+05)
( 8.15634911e-01,  1.00000000e+05)
( 8.16395752e-01,  1.00000000e+05)
( 8.17156593e-01,  1.00000000e+05)
( 8.17917435e-01,  1.00000000e+05)
( 8.18678276e-01,  1.00000000e+05)
( 8.19439117e-01,  1.00000000e+05)
( 8.20199958e-01,  1.00000000e+05)
( 8.20960799e-01,  1.00000000e+05)
( 8.21721640e-01,  1.00000000e+05)
( 8.22482482e-01,  1.00000000e+05)
( 8.23243323e-01,  1.00000000e+05)
( 8.24004164e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 8.24765005e-01,  1.00000000e+05)
( 8.25642046e-01,  1.00000000e+05)
( 8.26519086e-01,  1.00000000e+05)
( 8.27396127e-01,  1.00000000e+05)
( 8.28273167e-01,  1.00000000e+05)
( 8.29150208e-01,  1.00000000e+05)
( 8.30027248e-01,  1.00000000e+05)
( 8.30904289e-01,  1.00000000e+05)
( 8.31781329e-01,  1.00000000e+05)
( 8.32658370e-01,  1.00000000e+05)
( 8.33535410e-01,  1.00000000e+05)
( 8.34412451e-01,  1.00000000e+05)
( 8.35289491e-01,  1.00000000e+05)
( 8.36166532e-01,  1.00000000e+05)
( 8.37043572e-01,  1.00000000e+05)
( 8.37920613e-01,  1.00000000e+05)
( 8.38797653e-01,  1.00000000e+05)
( 8.39674694e-01,  1.00000000e+05)
( 8.40551734e-01,  1.00000000e+05)
( 8.41428775e-01,  1.00000000e+05)
( 8.42305815e-01,  1.00000000e+05)
( 8.43182856e-01,  1.00000000e+05)
( 8.44059896e-01,  1.00000000e+05)
( 8.44936937e-01,  1.00000000e+05)
( 8.45813977e-01,  1.00000000e+05)
( 8.46691018e-01,  1.00000000e+05)
( 8.47568058e-01,  1.00000000e+05)
( 8.48445099e-01,  1.00000000e+05)
( 8.49322139e-01,  1.00000000e+05)
( 8.50199180e-01,  1.00000000e+05)
( 8.51076220e-01,  1.00000000e+05)
( 8.51953261e-01,  1.00000000e+05)
( 8.52830301e-01,  1.00000000e+05)
( 8.53707342e-01,  1.00000000e+05)
( 8.54584382e-01,  1.00000000e+05)
( 8.55461423e-01,  1.00000000e+05)
( 8.56338463e-01,  1.00000000e+05)
( 8.57215504e-01,  1.00000000e+05)
( 8.58092544e-01,  1.00000000e+05)
( 8.58969585e-01,  1.00000000e+05)
( 8.59846625e-01,  1.00000000e+05)
( 8.60723666e-01,  1.00000000e+05)
( 8.61600706e-01,  1.00000000e+05)
( 8.62477747e-01,  1.00000000e+05)
( 8.63354787e-01,  1.00000000e+05)
( 8.64231828e-01,  1.00000000e+05)
( 8.65108868e-01,  1.00000000e+05)
( 8.65985909e-01,  1.00000000e+05)
( 8.66862949e-01,  1.00000000e+05)
( 8.67739990e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 8.68617030e-01,  1.00000000e+05)
( 8.69493296e-01,  1.00000000e+05)
( 8.70369562e-01,  1.00000000e+05)
( 8.71245828e-01,  1.00000000e+05)
( 8.72122093e-01,  1.00000000e+05)
( 8.72998359e-01,  1.00000000e+05)
( 8.73874625e-01,  1.00000000e+05)
( 8.74750891e-01,  1.00000000e+05)
( 8.75627157e-01,  1.00000000e+05)
( 8.76503422e-01,  1.00000000e+05)
( 8.77379688e-01,  1.00000000e+05)
( 8.78255954e-01,  1.00000000e+05)
( 8.79132220e-01,  1.00000000e+05)
( 8.80008486e-01,  1.00000000e+05)
( 8.80884751e-01,  1.00000000e+05)
( 8.81761017e-01,  1.00000000e+05)
( 8.82637283e-01,  1.00000000e+05)
( 8.83513549e-01,  1.00000000e+05)
( 8.84389815e-01,  1.00000000e+05)
( 8.85266080e-01,  1.00000000e+05)
( 8.86142346e-01,  1.00000000e+05)
( 8.87018612e-01,  1.00000000e+05)
( 8.87894878e-01,  1.00000000e+05)
( 8.88771144e-01,  1.00000000e+05)
( 8.89647409e-01,  1.00000000e+05)
( 8.90523675e-01,  1.00000000e+05)
( 8.91399941e-01,  1.00000000e+05)
( 8.92276207e-01,  1.00000000e+05)
( 8.93152473e-01,  1.00000000e+05)
( 8.94028738e-01,  1.00000000e+05)
( 8.94905004e-01,  1.00000000e+05)
( 8.95781270e-01,  1.00000000e+05)
( 8.96657536e-01,  1.00000000e+05)
( 8.97533802e-01,  1.00000000e+05)
( 8.98410067e-01,  1.00000000e+05)
( 8.99286333e-01,  1.00000000e+05)
( 9.00162599e-01,  1.00000000e+05)
( 9.01038865e-01,  1.00000000e+05)
( 9.01915131e-01,  1.00000000e+05)
( 9.02791396e-01,  1.00000000e+05)
( 9.03667662e-01,  1.00000000e+05)
( 9.04543928e-01,  1.00000000e+05)
( 9.05420194e-01,  1.00000000e+05)
( 9.06296460e-01,  1.00000000e+05)
( 9.07172725e-01,  1.00000000e+05)
( 9.08048991e-01,  1.00000000e+05)
( 9.08925257e-01,  1.00000000e+05)
( 9.09801523e-01,  1.00000000e+05)
( 9.10677789e-01,  1.00000000e+05)
( 9.11554054e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 9.12430320e-01,  1.00000000e+05)
( 9.13306174e-01,  1.00000000e+05)
( 9.14182027e-01,  1.00000000e+05)
( 9.15057881e-01,  1.00000000e+05)
( 9.15933734e-01,  1.00000000e+05)
( 9.16809588e-01,  1.00000000e+05)
( 9.17685441e-01,  1.00000000e+05)
( 9.18561295e-01,  1.00000000e+05)
( 9.19437148e-01,  1.00000000e+05)
( 9.20313002e-01,  1.00000000e+05)
( 9.21188855e-01,  1.00000000e+05)
( 9.22064709e-01,  1.00000000e+05)
( 9.22940562e-01,  1.00000000e+05)
( 9.23816416e-01,  1.00000000e+05)
( 9.24692269e-01,  1.00000000e+05)
( 9.25568123e-01,  1.00000000e+05)
( 9.26443976e-01,  1.00000000e+05)
( 9.27319830e-01,  1.00000000e+05)
( 9.28195683e-01,  1.00000000e+05)
( 9.29071537e-01,  1.00000000e+05)
( 9.29947390e-01,  1.00000000e+05)
( 9.30823244e-01,  1.00000000e+05)
( 9.31699097e-01,  1.00000000e+05)
( 9.32574951e-01,  1.00000000e+05)
( 9.33450804e-01,  1.00000000e+05)
( 9.34326658e-01,  1.00000000e+05)
( 9.35202511e-01,  1.00000000e+05)
( 9.36078365e-01,  1.00000000e+05)
( 9.36954218e-01,  1.00000000e+05)
( 9.37830072e-01,  1.00000000e+05)
( 9.38705925e-01,  1.00000000e+05)
( 9.39581779e-01,  1.00000000e+05)
( 9.40457632e-01,  1.00000000e+05)
( 9.41333486e-01,  1.00000000e+05)
( 9.42209339e-01,  1.00000000e+05)
( 9.43085193e-01,  1.00000000e+05)
( 9.43961046e-01,  1.00000000e+05)
( 9.44836900e-01,  1.00000000e+05)
( 9.45712753e-01,  1.00000000e+05)
( 9.46588607e-01,  1.00000000e+05)
( 9.47464460e-01,  1.00000000e+05)
( 9.48340314e-01,  1.00000000e+05)
( 9.49216167e-01,  1.00000000e+05)
( 9.50092021e-01,  1.00000000e+05)
( 9.50967874e-01,  1.00000000e+05)
( 9.51843728e-01,  1.00000000e+05)
( 9.52719581e-01,  1.00000000e+05)
( 9.53595435e-01,  1.00000000e+05)
( 9.54471288e-01,  1.00000000e+05)
( 9.55347142e-01,  1.00000000e+05)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [green, thin, solid]
coordinates {
( 9.56222995e-01,  1.00000000e+05)
( 9.57098535e-01,  1.00000000e+05)
( 9.57974075e-01,  1.00000000e+05)
( 9.58849615e-01,  1.00000000e+05)
( 9.59725155e-01,  1.00000000e+05)
( 9.60600695e-01,  1.00000000e+05)
( 9.61476236e-01,  1.00000000e+05)
( 9.62351776e-01,  1.00000000e+05)
( 9.63227316e-01,  1.00000000e+05)
( 9.64102856e-01,  1.00000000e+05)
( 9.64978396e-01,  1.00000000e+05)
( 9.65853936e-01,  1.00000000e+05)
( 9.66729476e-01,  1.00000000e+05)
( 9.67605016e-01,  1.00000000e+05)
( 9.68480556e-01,  1.00000000e+05)
( 9.69356096e-01,  1.00000000e+05)
( 9.70231637e-01,  1.00000000e+05)
( 9.71107177e-01,  1.00000000e+05)
( 9.71982717e-01,  1.00000000e+05)
( 9.72858257e-01,  1.00000000e+05)
( 9.73733797e-01,  1.00000000e+05)
( 9.74609337e-01,  1.00000000e+05)
( 9.75484877e-01,  1.00000000e+05)
( 9.76360417e-01,  1.00000000e+05)
( 9.77235957e-01,  1.00000000e+05)
( 9.78111497e-01,  1.00000000e+05)
( 9.78987038e-01,  1.00000000e+05)
( 9.79862578e-01,  1.00000000e+05)
( 9.80738118e-01,  1.00000000e+05)
( 9.81613658e-01,  1.00000000e+05)
( 9.82489198e-01,  1.00000000e+05)
( 9.83364738e-01,  1.00000000e+05)
( 9.84240278e-01,  1.00000000e+05)
( 9.85115818e-01,  1.00000000e+05)
( 9.85991358e-01,  1.00000000e+05)
( 9.86866898e-01,  1.00000000e+05)
( 9.87742439e-01,  1.00000000e+05)
( 9.88617979e-01,  1.00000000e+05)
( 9.89493519e-01,  1.00000000e+05)
( 9.90369059e-01,  1.00000000e+05)
( 9.91244599e-01,  9.99999999e+04)
( 9.92120139e-01,  9.99999999e+04)
( 9.92995679e-01,  9.99999999e+04)
( 9.93871219e-01,  9.99999999e+04)
( 9.94746759e-01,  9.99999999e+04)
( 9.95622299e-01,  9.99999999e+04)
( 9.96497840e-01,  9.99999999e+04)
( 9.97373380e-01,  9.99999999e+04)
( 9.98248920e-01,  9.99999999e+04)
( 9.99124460e-01,  9.99999999e+04)};\label{line:euler_multi_igsg_pressure_r2}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+09)
( 3.30279172e-03,  1.00000000e+09)
( 6.60558344e-03,  1.00000000e+09)
( 9.90837516e-03,  1.00000000e+09)
( 1.32111669e-02,  1.00000000e+09)
( 1.65139586e-02,  1.00000000e+09)
( 1.98167503e-02,  1.00000000e+09)
( 2.31195420e-02,  1.00000000e+09)
( 2.64223338e-02,  1.00000000e+09)
( 2.97251255e-02,  1.00000000e+09)
( 3.30279172e-02,  1.00000000e+09)
( 3.63307089e-02,  1.00000000e+09)
( 3.96335006e-02,  1.00000000e+09)
( 4.29362924e-02,  1.00000000e+09)
( 4.62390841e-02,  1.00000000e+09)
( 4.95418758e-02,  1.00000000e+09)
( 5.28446675e-02,  1.00000000e+09)
( 5.61474592e-02,  1.00000000e+09)
( 5.94502510e-02,  1.00000000e+09)
( 6.27530427e-02,  1.00000000e+09)
( 6.60558344e-02,  1.00000000e+09)
( 6.93586261e-02,  1.00000000e+09)
( 7.26614178e-02,  1.00000000e+09)
( 7.59642095e-02,  1.00000000e+09)
( 7.92670013e-02,  1.00000000e+09)
( 8.25697930e-02,  1.00000000e+09)
( 8.58725847e-02,  1.00000000e+09)
( 8.91753764e-02,  1.00000000e+09)
( 9.24781681e-02,  1.00000000e+09)
( 9.57809599e-02,  1.00000000e+09)
( 9.90837516e-02,  1.00000000e+09)
( 1.02386543e-01,  1.00000000e+09)
( 1.05689335e-01,  1.00000000e+09)
( 1.08992127e-01,  1.00000000e+09)
( 1.12294918e-01,  1.00000000e+09)
( 1.15597710e-01,  1.00000000e+09)
( 1.18900502e-01,  1.00000000e+09)
( 1.22203294e-01,  1.00000000e+09)
( 1.25506085e-01,  1.00000000e+09)
( 1.28808877e-01,  1.00000000e+09)
( 1.32111669e-01,  1.00000000e+09)
( 1.35414460e-01,  1.00000000e+09)
( 1.38717252e-01,  1.00000000e+09)
( 1.42020044e-01,  1.00000000e+09)
( 1.45322836e-01,  1.00000000e+09)
( 1.48625627e-01,  1.00000000e+09)
( 1.51928419e-01,  1.00000000e+09)
( 1.55231211e-01,  1.00000000e+09)
( 1.58534003e-01,  1.00000000e+09)
( 1.61836794e-01,  1.00000000e+09)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 1.65139586e-01,  1.00000000e+09)
( 1.67143938e-01,  1.00000000e+09)
( 1.69148290e-01,  1.00000000e+09)
( 1.71152641e-01,  1.00000000e+09)
( 1.73156993e-01,  1.00000000e+09)
( 1.75161345e-01,  1.00000000e+09)
( 1.77165697e-01,  9.99999999e+08)
( 1.79170049e-01,  9.99999999e+08)
( 1.81174401e-01,  9.99999999e+08)
( 1.83178753e-01,  9.99999998e+08)
( 1.85183104e-01,  9.99999998e+08)
( 1.87187456e-01,  9.99999998e+08)
( 1.89191808e-01,  9.99999998e+08)
( 1.91196160e-01,  9.99999998e+08)
( 1.93200512e-01,  9.99999997e+08)
( 1.95204864e-01,  9.99999997e+08)
( 1.97209215e-01,  9.99999997e+08)
( 1.99213567e-01,  9.99999997e+08)
( 2.01217919e-01,  9.99999997e+08)
( 2.03222271e-01,  9.99999997e+08)
( 2.05226623e-01,  9.99999997e+08)
( 2.07230975e-01,  9.99999997e+08)
( 2.09235326e-01,  9.99999997e+08)
( 2.11239678e-01,  9.99999997e+08)
( 2.13244030e-01,  9.99999998e+08)
( 2.15248382e-01,  9.99999998e+08)
( 2.17252734e-01,  9.99999998e+08)
( 2.19257086e-01,  9.99999998e+08)
( 2.21261437e-01,  9.99999998e+08)
( 2.23265789e-01,  9.99999999e+08)
( 2.25270141e-01,  9.99999999e+08)
( 2.27274493e-01,  9.99999999e+08)
( 2.29278845e-01,  1.00000000e+09)
( 2.31283197e-01,  1.00000000e+09)
( 2.33287548e-01,  1.00000000e+09)
( 2.35291900e-01,  1.00000000e+09)
( 2.37296252e-01,  1.00000000e+09)
( 2.39300604e-01,  1.00000000e+09)
( 2.41304956e-01,  1.00000000e+09)
( 2.43309308e-01,  1.00000000e+09)
( 2.45313659e-01,  1.00000000e+09)
( 2.47318011e-01,  1.00000000e+09)
( 2.49322363e-01,  1.00000000e+09)
( 2.51326715e-01,  1.00000001e+09)
( 2.53331067e-01,  1.00000001e+09)
( 2.55335419e-01,  1.00000001e+09)
( 2.57339771e-01,  1.00000001e+09)
( 2.59344122e-01,  1.00000001e+09)
( 2.61348474e-01,  1.00000001e+09)
( 2.63352826e-01,  1.00000001e+09)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 2.65357178e-01,  1.00000002e+09)
( 2.66603729e-01,  1.00000002e+09)
( 2.67850281e-01,  1.00000002e+09)
( 2.69096832e-01,  1.00000003e+09)
( 2.70343384e-01,  1.00000003e+09)
( 2.71589935e-01,  1.00000003e+09)
( 2.72836487e-01,  1.00000003e+09)
( 2.74083038e-01,  1.00000003e+09)
( 2.75329590e-01,  1.00000003e+09)
( 2.76576141e-01,  1.00000003e+09)
( 2.77822693e-01,  1.00000003e+09)
( 2.79069244e-01,  1.00000003e+09)
( 2.80315795e-01,  1.00000003e+09)
( 2.81562347e-01,  1.00000002e+09)
( 2.82808898e-01,  1.00000002e+09)
( 2.84055450e-01,  1.00000002e+09)
( 2.85302001e-01,  1.00000002e+09)
( 2.86548553e-01,  1.00000001e+09)
( 2.87795104e-01,  1.00000001e+09)
( 2.89041656e-01,  1.00000001e+09)
( 2.90288207e-01,  1.00000000e+09)
( 2.91534759e-01,  9.99999998e+08)
( 2.92781310e-01,  9.99999994e+08)
( 2.94027862e-01,  9.99999989e+08)
( 2.95274413e-01,  9.99999983e+08)
( 2.96520964e-01,  9.99999978e+08)
( 2.97767516e-01,  9.99999972e+08)
( 2.99014067e-01,  9.99999965e+08)
( 3.00260619e-01,  9.99999958e+08)
( 3.01507170e-01,  9.99999951e+08)
( 3.02753722e-01,  9.99999944e+08)
( 3.04000273e-01,  9.99999936e+08)
( 3.05246825e-01,  9.99999928e+08)
( 3.06493376e-01,  9.99999920e+08)
( 3.07739928e-01,  9.99999911e+08)
( 3.08986479e-01,  9.99999902e+08)
( 3.10233031e-01,  9.99999892e+08)
( 3.11479582e-01,  9.99999882e+08)
( 3.12726134e-01,  9.99999872e+08)
( 3.13972685e-01,  9.99999862e+08)
( 3.15219236e-01,  9.99999851e+08)
( 3.16465788e-01,  9.99999840e+08)
( 3.17712339e-01,  9.99999828e+08)
( 3.18958891e-01,  9.99999817e+08)
( 3.20205442e-01,  9.99999804e+08)
( 3.21451994e-01,  9.99999792e+08)
( 3.22698545e-01,  9.99999779e+08)
( 3.23945097e-01,  9.99999766e+08)
( 3.25191648e-01,  9.99999752e+08)
( 3.26438200e-01,  9.99999739e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 3.27684751e-01,  9.99999711e+08)
( 3.28535530e-01,  9.99999696e+08)
( 3.29386309e-01,  9.99999684e+08)
( 3.30237089e-01,  9.99999673e+08)
( 3.31087868e-01,  9.99999665e+08)
( 3.31938647e-01,  9.99999658e+08)
( 3.32789426e-01,  9.99999654e+08)
( 3.33640205e-01,  9.99999652e+08)
( 3.34490985e-01,  9.99999652e+08)
( 3.35341764e-01,  9.99999654e+08)
( 3.36192543e-01,  9.99999658e+08)
( 3.37043322e-01,  9.99999664e+08)
( 3.37894102e-01,  9.99999673e+08)
( 3.38744881e-01,  9.99999683e+08)
( 3.39595660e-01,  9.99999695e+08)
( 3.40446439e-01,  9.99999710e+08)
( 3.41297218e-01,  9.99999727e+08)
( 3.42147998e-01,  9.99999745e+08)
( 3.42998777e-01,  9.99999766e+08)
( 3.43849556e-01,  9.99999789e+08)
( 3.44700335e-01,  9.99999814e+08)
( 3.45551114e-01,  9.99999842e+08)
( 3.46401894e-01,  9.99999871e+08)
( 3.47252673e-01,  9.99999902e+08)
( 3.48103452e-01,  9.99999936e+08)
( 3.48954231e-01,  9.99999971e+08)
( 3.49805010e-01,  1.00000001e+09)
( 3.50655790e-01,  1.00000005e+09)
( 3.51506569e-01,  1.00000009e+09)
( 3.52357348e-01,  1.00000013e+09)
( 3.53208127e-01,  1.00000018e+09)
( 3.54058906e-01,  1.00000023e+09)
( 3.54909686e-01,  1.00000028e+09)
( 3.55760465e-01,  1.00000033e+09)
( 3.56611244e-01,  1.00000039e+09)
( 3.57462023e-01,  1.00000044e+09)
( 3.58312802e-01,  1.00000050e+09)
( 3.59163582e-01,  1.00000056e+09)
( 3.60014361e-01,  1.00000062e+09)
( 3.60865140e-01,  1.00000069e+09)
( 3.61715919e-01,  1.00000076e+09)
( 3.62566698e-01,  1.00000082e+09)
( 3.63417478e-01,  1.00000090e+09)
( 3.64268257e-01,  1.00000097e+09)
( 3.65119036e-01,  1.00000104e+09)
( 3.65969815e-01,  1.00000112e+09)
( 3.66820594e-01,  1.00000120e+09)
( 3.67671374e-01,  1.00000128e+09)
( 3.68522153e-01,  1.00000137e+09)
( 3.69372932e-01,  1.00000145e+09)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 3.70223711e-01,  1.00000166e+09)
( 3.70840811e-01,  1.00000181e+09)
( 3.71457910e-01,  1.00000194e+09)
( 3.72075010e-01,  1.00000207e+09)
( 3.72692109e-01,  1.00000219e+09)
( 3.73309209e-01,  1.00000230e+09)
( 3.73926308e-01,  1.00000240e+09)
( 3.74543408e-01,  1.00000249e+09)
( 3.75160507e-01,  1.00000257e+09)
( 3.75777607e-01,  1.00000265e+09)
( 3.76394706e-01,  1.00000271e+09)
( 3.77011806e-01,  1.00000277e+09)
( 3.77628905e-01,  1.00000281e+09)
( 3.78246005e-01,  1.00000285e+09)
( 3.78863105e-01,  1.00000288e+09)
( 3.79480204e-01,  1.00000290e+09)
( 3.80097304e-01,  1.00000291e+09)
( 3.80714403e-01,  1.00000291e+09)
( 3.81331503e-01,  1.00000290e+09)
( 3.81948602e-01,  1.00000288e+09)
( 3.82565702e-01,  1.00000286e+09)
( 3.83182801e-01,  1.00000282e+09)
( 3.83799901e-01,  1.00000278e+09)
( 3.84417000e-01,  1.00000273e+09)
( 3.85034100e-01,  1.00000267e+09)
( 3.85651199e-01,  1.00000260e+09)
( 3.86268299e-01,  1.00000252e+09)
( 3.86885398e-01,  1.00000243e+09)
( 3.87502498e-01,  1.00000233e+09)
( 3.88119597e-01,  1.00000222e+09)
( 3.88736697e-01,  1.00000211e+09)
( 3.89353796e-01,  1.00000198e+09)
( 3.89970896e-01,  1.00000185e+09)
( 3.90587995e-01,  1.00000171e+09)
( 3.91205095e-01,  1.00000155e+09)
( 3.91822195e-01,  1.00000139e+09)
( 3.92439294e-01,  1.00000122e+09)
( 3.93056394e-01,  1.00000105e+09)
( 3.93673493e-01,  1.00000086e+09)
( 3.94290593e-01,  1.00000066e+09)
( 3.94907692e-01,  1.00000046e+09)
( 3.95524792e-01,  1.00000024e+09)
( 3.96141891e-01,  1.00000002e+09)
( 3.96758991e-01,  9.99999784e+08)
( 3.97376090e-01,  9.99999542e+08)
( 3.97993190e-01,  9.99999292e+08)
( 3.98610289e-01,  9.99999032e+08)
( 3.99227389e-01,  9.99998763e+08)
( 3.99844488e-01,  9.99998486e+08)
( 4.00461588e-01,  9.99998199e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.01078687e-01,  9.99996582e+08)
( 4.01540800e-01,  9.99996106e+08)
( 4.02002912e-01,  9.99995580e+08)
( 4.02465024e-01,  9.99995003e+08)
( 4.02927137e-01,  9.99994375e+08)
( 4.03389249e-01,  9.99993696e+08)
( 4.03851362e-01,  9.99992966e+08)
( 4.04313474e-01,  9.99992185e+08)
( 4.04775586e-01,  9.99991353e+08)
( 4.05237699e-01,  9.99990470e+08)
( 4.05699811e-01,  9.99989536e+08)
( 4.06161923e-01,  9.99988551e+08)
( 4.06624036e-01,  9.99987516e+08)
( 4.07086148e-01,  9.99986429e+08)
( 4.07548261e-01,  9.99985292e+08)
( 4.08010373e-01,  9.99984103e+08)
( 4.08472485e-01,  9.99982864e+08)
( 4.08934598e-01,  9.99981574e+08)
( 4.09396710e-01,  9.99980232e+08)
( 4.09858822e-01,  9.99978840e+08)
( 4.10320935e-01,  9.99977397e+08)
( 4.10783047e-01,  9.99975903e+08)
( 4.11245160e-01,  9.99974358e+08)
( 4.11707272e-01,  9.99972762e+08)
( 4.12169384e-01,  9.99971116e+08)
( 4.12631497e-01,  9.99969418e+08)
( 4.13093609e-01,  9.99967669e+08)
( 4.13555721e-01,  9.99965870e+08)
( 4.14017834e-01,  9.99964019e+08)
( 4.14479946e-01,  9.99962118e+08)
( 4.14942058e-01,  9.99960165e+08)
( 4.15404171e-01,  9.99958162e+08)
( 4.15866283e-01,  9.99956108e+08)
( 4.16328396e-01,  9.99954002e+08)
( 4.16790508e-01,  9.99951846e+08)
( 4.17252620e-01,  9.99949639e+08)
( 4.17714733e-01,  9.99947381e+08)
( 4.18176845e-01,  9.99945072e+08)
( 4.18638957e-01,  9.99942713e+08)
( 4.19101070e-01,  9.99940302e+08)
( 4.19563182e-01,  9.99937840e+08)
( 4.20025295e-01,  9.99935327e+08)
( 4.20487407e-01,  9.99932764e+08)
( 4.20949519e-01,  9.99930149e+08)
( 4.21411632e-01,  9.99927484e+08)
( 4.21873744e-01,  9.99924768e+08)
( 4.22335856e-01,  9.99922000e+08)
( 4.22797969e-01,  9.99919182e+08)
( 4.23260081e-01,  9.99916313e+08)
( 4.23722193e-01,  9.99913393e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.24184306e-01,  9.99909168e+08)
( 4.24358926e-01,  9.99906354e+08)
( 4.24533547e-01,  9.99904148e+08)
( 4.24708167e-01,  9.99902552e+08)
( 4.24882788e-01,  9.99901564e+08)
( 4.25057408e-01,  9.99901184e+08)
( 4.25232029e-01,  9.99901414e+08)
( 4.25406649e-01,  9.99902252e+08)
( 4.25581270e-01,  9.99903699e+08)
( 4.25755890e-01,  9.99905754e+08)
( 4.25930511e-01,  9.99908419e+08)
( 4.26105131e-01,  9.99911692e+08)
( 4.26279752e-01,  9.99915574e+08)
( 4.26454373e-01,  9.99920064e+08)
( 4.26628993e-01,  9.99925163e+08)
( 4.26803614e-01,  9.99930871e+08)
( 4.26978234e-01,  9.99937188e+08)
( 4.27152855e-01,  9.99944113e+08)
( 4.27327475e-01,  9.99951647e+08)
( 4.27502096e-01,  9.99959790e+08)
( 4.27676716e-01,  9.99968541e+08)
( 4.27851337e-01,  9.99977901e+08)
( 4.28025957e-01,  9.99987870e+08)
( 4.28200578e-01,  9.99998448e+08)
( 4.28375198e-01,  1.00000963e+09)
( 4.28549819e-01,  1.00002143e+09)
( 4.28724439e-01,  1.00003383e+09)
( 4.28899060e-01,  1.00004684e+09)
( 4.29073680e-01,  1.00006046e+09)
( 4.29248301e-01,  1.00007469e+09)
( 4.29422921e-01,  1.00008953e+09)
( 4.29597542e-01,  1.00010498e+09)
( 4.29772162e-01,  1.00012103e+09)
( 4.29946783e-01,  1.00013770e+09)
( 4.30121403e-01,  1.00015497e+09)
( 4.30296024e-01,  1.00017285e+09)
( 4.30470644e-01,  1.00019134e+09)
( 4.30645265e-01,  1.00021044e+09)
( 4.30819885e-01,  1.00023015e+09)
( 4.30994506e-01,  1.00025046e+09)
( 4.31169126e-01,  1.00027139e+09)
( 4.31343747e-01,  1.00029292e+09)
( 4.31518367e-01,  1.00031506e+09)
( 4.31692988e-01,  1.00033781e+09)
( 4.31867608e-01,  1.00036117e+09)
( 4.32042229e-01,  1.00038513e+09)
( 4.32216850e-01,  1.00040971e+09)
( 4.32391470e-01,  1.00043489e+09)
( 4.32566091e-01,  1.00046068e+09)
( 4.32740711e-01,  1.00048708e+09)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.32915332e-01,  1.00061498e+09)
( 4.33202911e-01,  1.00068683e+09)
( 4.33490491e-01,  1.00074964e+09)
( 4.33778071e-01,  1.00080342e+09)
( 4.34065650e-01,  1.00084815e+09)
( 4.34353230e-01,  1.00088384e+09)
( 4.34640810e-01,  1.00091050e+09)
( 4.34928389e-01,  1.00092812e+09)
( 4.35215969e-01,  1.00093670e+09)
( 4.35503549e-01,  1.00093624e+09)
( 4.35791128e-01,  1.00092674e+09)
( 4.36078708e-01,  1.00090821e+09)
( 4.36366288e-01,  1.00088064e+09)
( 4.36653868e-01,  1.00084403e+09)
( 4.36941447e-01,  1.00079838e+09)
( 4.37229027e-01,  1.00074369e+09)
( 4.37516607e-01,  1.00067996e+09)
( 4.37804186e-01,  1.00060720e+09)
( 4.38091766e-01,  1.00052539e+09)
( 4.38379346e-01,  1.00043454e+09)
( 4.38666925e-01,  1.00033465e+09)
( 4.38954505e-01,  1.00022571e+09)
( 4.39242085e-01,  1.00010774e+09)
( 4.39529664e-01,  9.99980716e+08)
( 4.39817244e-01,  9.99844649e+08)
( 4.40104824e-01,  9.99699536e+08)
( 4.40392403e-01,  9.99545375e+08)
( 4.40679983e-01,  9.99382166e+08)
( 4.40967563e-01,  9.99209906e+08)
( 4.41255143e-01,  9.99028595e+08)
( 4.41542722e-01,  9.98838232e+08)
( 4.41830302e-01,  9.98638814e+08)
( 4.42117882e-01,  9.98430341e+08)
( 4.42405461e-01,  9.98212810e+08)
( 4.42693041e-01,  9.97986220e+08)
( 4.42980621e-01,  9.97750569e+08)
( 4.43268200e-01,  9.97505855e+08)
( 4.43555780e-01,  9.97252077e+08)
( 4.43843360e-01,  9.96989233e+08)
( 4.44130939e-01,  9.96717319e+08)
( 4.44418519e-01,  9.96436335e+08)
( 4.44706099e-01,  9.96146279e+08)
( 4.44993679e-01,  9.95847146e+08)
( 4.45281258e-01,  9.95538937e+08)
( 4.45568838e-01,  9.95221647e+08)
( 4.45856418e-01,  9.94895275e+08)
( 4.46143997e-01,  9.94559818e+08)
( 4.46431577e-01,  9.94215273e+08)
( 4.46719157e-01,  9.93861638e+08)
( 4.47006736e-01,  9.93498910e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.47294316e-01,  9.71447981e+08)
( 4.47633101e-01,  9.64463563e+08)
( 4.47971886e-01,  9.57512582e+08)
( 4.48310671e-01,  9.50595197e+08)
( 4.48649456e-01,  9.43711571e+08)
( 4.48988241e-01,  9.36861867e+08)
( 4.49327026e-01,  9.30046250e+08)
( 4.49665811e-01,  9.23264887e+08)
( 4.50004596e-01,  9.16517946e+08)
( 4.50343382e-01,  9.09805598e+08)
( 4.50682167e-01,  9.03128015e+08)
( 4.51020952e-01,  8.96485370e+08)
( 4.51359737e-01,  8.89877839e+08)
( 4.51698522e-01,  8.83305599e+08)
( 4.52037307e-01,  8.76768830e+08)
( 4.52376092e-01,  8.70267711e+08)
( 4.52714877e-01,  8.63802426e+08)
( 4.53053662e-01,  8.57373160e+08)
( 4.53392447e-01,  8.50980097e+08)
( 4.53731232e-01,  8.44623427e+08)
( 4.54070017e-01,  8.38303339e+08)
( 4.54408802e-01,  8.32020025e+08)
( 4.54747587e-01,  8.25773678e+08)
( 4.55086372e-01,  8.19564494e+08)
( 4.55425157e-01,  8.13392670e+08)
( 4.55763943e-01,  8.07258404e+08)
( 4.56102728e-01,  8.01161898e+08)
( 4.56441513e-01,  7.95103354e+08)
( 4.56780298e-01,  7.89082976e+08)
( 4.57119083e-01,  7.83100972e+08)
( 4.57457868e-01,  7.77157549e+08)
( 4.57796653e-01,  7.71252918e+08)
( 4.58135438e-01,  7.65387290e+08)
( 4.58474223e-01,  7.59560880e+08)
( 4.58813008e-01,  7.53773902e+08)
( 4.59151793e-01,  7.48026574e+08)
( 4.59490578e-01,  7.42319117e+08)
( 4.59829363e-01,  7.36651750e+08)
( 4.60168148e-01,  7.31024697e+08)
( 4.60506933e-01,  7.25438182e+08)
( 4.60845718e-01,  7.19892434e+08)
( 4.61184503e-01,  7.14387679e+08)
( 4.61523289e-01,  7.08924148e+08)
( 4.61862074e-01,  7.03502074e+08)
( 4.62200859e-01,  6.98121690e+08)
( 4.62539644e-01,  6.92783232e+08)
( 4.62878429e-01,  6.87486938e+08)
( 4.63217214e-01,  6.82233046e+08)
( 4.63555999e-01,  6.77021798e+08)
( 4.63894784e-01,  6.71853437e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.64233569e-01,  6.59612497e+08)
( 4.64519914e-01,  6.59509951e+08)
( 4.64806259e-01,  6.59410831e+08)
( 4.65092604e-01,  6.59315138e+08)
( 4.65378949e-01,  6.59222872e+08)
( 4.65665293e-01,  6.59134034e+08)
( 4.65951638e-01,  6.59048624e+08)
( 4.66237983e-01,  6.58966643e+08)
( 4.66524328e-01,  6.58888090e+08)
( 4.66810673e-01,  6.58812966e+08)
( 4.67097018e-01,  6.58741272e+08)
( 4.67383363e-01,  6.58673008e+08)
( 4.67669708e-01,  6.58608173e+08)
( 4.67956053e-01,  6.58546769e+08)
( 4.68242397e-01,  6.58488796e+08)
( 4.68528742e-01,  6.58434253e+08)
( 4.68815087e-01,  6.58383142e+08)
( 4.69101432e-01,  6.58335462e+08)
( 4.69387777e-01,  6.58291213e+08)
( 4.69674122e-01,  6.58250397e+08)
( 4.69960467e-01,  6.58213012e+08)
( 4.70246812e-01,  6.58179059e+08)
( 4.70533157e-01,  6.58148539e+08)
( 4.70819501e-01,  6.58121451e+08)
( 4.71105846e-01,  6.58097796e+08)
( 4.71392191e-01,  6.58077573e+08)
( 4.71678536e-01,  6.58060783e+08)
( 4.71964881e-01,  6.58047426e+08)
( 4.72251226e-01,  6.58037501e+08)
( 4.72537571e-01,  6.58031010e+08)
( 4.72823916e-01,  6.58027952e+08)
( 4.73110261e-01,  6.58028326e+08)
( 4.73396605e-01,  6.58032134e+08)
( 4.73682950e-01,  6.58039374e+08)
( 4.73969295e-01,  6.58050047e+08)
( 4.74255640e-01,  6.58064153e+08)
( 4.74541985e-01,  6.58081692e+08)
( 4.74828330e-01,  6.58102664e+08)
( 4.75114675e-01,  6.58127068e+08)
( 4.75401020e-01,  6.58154905e+08)
( 4.75687365e-01,  6.58186174e+08)
( 4.75973709e-01,  6.58220875e+08)
( 4.76260054e-01,  6.58259009e+08)
( 4.76546399e-01,  6.58300574e+08)
( 4.76832744e-01,  6.58345571e+08)
( 4.77119089e-01,  6.58394000e+08)
( 4.77405434e-01,  6.58445860e+08)
( 4.77691779e-01,  6.58501151e+08)
( 4.77978124e-01,  6.58559873e+08)
( 4.78264469e-01,  6.58622026e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 4.78550813e-01,  6.58275015e+08)
( 4.79292947e-01,  6.58275027e+08)
( 4.80035081e-01,  6.58275039e+08)
( 4.80777214e-01,  6.58275051e+08)
( 4.81519348e-01,  6.58275062e+08)
( 4.82261482e-01,  6.58275073e+08)
( 4.83003615e-01,  6.58275083e+08)
( 4.83745749e-01,  6.58275094e+08)
( 4.84487883e-01,  6.58275107e+08)
( 4.85230016e-01,  6.58275132e+08)
( 4.85972150e-01,  6.58275156e+08)
( 4.86714284e-01,  6.58275177e+08)
( 4.87456417e-01,  6.58275197e+08)
( 4.88198551e-01,  6.58275215e+08)
( 4.88940685e-01,  6.58275231e+08)
( 4.89682818e-01,  6.58275246e+08)
( 4.90424952e-01,  6.58275258e+08)
( 4.91167086e-01,  6.58275269e+08)
( 4.91909219e-01,  6.58275279e+08)
( 4.92651353e-01,  6.58275286e+08)
( 4.93393487e-01,  6.58275292e+08)
( 4.94135620e-01,  6.58275296e+08)
( 4.94877754e-01,  6.58275298e+08)
( 4.95619888e-01,  6.58275298e+08)
( 4.96362021e-01,  6.58275297e+08)
( 4.97104155e-01,  6.58275294e+08)
( 4.97846289e-01,  6.58275289e+08)
( 4.98588422e-01,  6.58275282e+08)
( 4.99330556e-01,  6.58275274e+08)
( 5.00072690e-01,  6.58275263e+08)
( 5.00814823e-01,  6.58275251e+08)
( 5.01556957e-01,  6.58275238e+08)
( 5.02299091e-01,  6.58275222e+08)
( 5.03041224e-01,  6.58275218e+08)
( 5.03783358e-01,  6.58275217e+08)
( 5.04525492e-01,  6.58275216e+08)
( 5.05267625e-01,  6.58275215e+08)
( 5.06009759e-01,  6.58275213e+08)
( 5.06751892e-01,  6.58275211e+08)
( 5.07494026e-01,  6.58275209e+08)
( 5.08236160e-01,  6.58275206e+08)
( 5.08978293e-01,  6.58275203e+08)
( 5.09720427e-01,  6.58275199e+08)
( 5.10462561e-01,  6.58275195e+08)
( 5.11204694e-01,  6.58275190e+08)
( 5.11946828e-01,  6.58275186e+08)
( 5.12688962e-01,  6.58275180e+08)
( 5.13431095e-01,  6.58275175e+08)
( 5.14173229e-01,  6.58275169e+08)
( 5.14915363e-01,  6.58275162e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 5.15657496e-01,  6.58275148e+08)
( 5.15773366e-01,  6.58275161e+08)
( 5.15889236e-01,  6.58275174e+08)
( 5.16005105e-01,  6.58275186e+08)
( 5.16120975e-01,  6.58275199e+08)
( 5.16236845e-01,  6.58275210e+08)
( 5.16352714e-01,  6.58275222e+08)
( 5.16468584e-01,  6.58275233e+08)
( 5.16584454e-01,  6.58275244e+08)
( 5.16700323e-01,  6.58275255e+08)
( 5.16816193e-01,  6.58275265e+08)
( 5.16932063e-01,  6.58275275e+08)
( 5.17047932e-01,  6.58275285e+08)
( 5.17163802e-01,  6.58275295e+08)
( 5.17279672e-01,  6.58275304e+08)
( 5.17395541e-01,  6.58275313e+08)
( 5.17511411e-01,  6.58275321e+08)
( 5.17627281e-01,  6.58275330e+08)
( 5.17743150e-01,  6.58275318e+08)
( 5.17859020e-01,  6.58275251e+08)
( 5.17974890e-01,  6.58275191e+08)
( 5.18090759e-01,  6.58275136e+08)
( 5.18206629e-01,  6.58275088e+08)
( 5.18322498e-01,  6.58275046e+08)
( 5.18438368e-01,  6.58275010e+08)
( 5.18554238e-01,  6.58274981e+08)
( 5.18670107e-01,  6.58274957e+08)
( 5.18785977e-01,  6.58274940e+08)
( 5.18901847e-01,  6.58274928e+08)
( 5.19017716e-01,  6.58274923e+08)
( 5.19133586e-01,  6.58274925e+08)
( 5.19249456e-01,  6.58274932e+08)
( 5.19365325e-01,  6.58274945e+08)
( 5.19481195e-01,  6.58274965e+08)
( 5.19597065e-01,  6.58274991e+08)
( 5.19712934e-01,  6.58275023e+08)
( 5.19828804e-01,  6.58275061e+08)
( 5.19944674e-01,  6.58275105e+08)
( 5.20060543e-01,  6.58275156e+08)
( 5.20176413e-01,  6.58275213e+08)
( 5.20292283e-01,  6.58275276e+08)
( 5.20408152e-01,  6.58275345e+08)
( 5.20524022e-01,  6.58275420e+08)
( 5.20639892e-01,  6.58275440e+08)
( 5.20755761e-01,  6.58275440e+08)
( 5.20871631e-01,  6.58275440e+08)
( 5.20987501e-01,  6.58275440e+08)
( 5.21103370e-01,  6.58275439e+08)
( 5.21219240e-01,  6.58275438e+08)
( 5.21335110e-01,  6.58275437e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 5.21450979e-01,  6.58275207e+08)
( 5.21775711e-01,  6.58275207e+08)
( 5.22100443e-01,  6.58275207e+08)
( 5.22425175e-01,  6.58275207e+08)
( 5.22749907e-01,  6.58275206e+08)
( 5.23074639e-01,  6.58275206e+08)
( 5.23399371e-01,  6.58275206e+08)
( 5.23724104e-01,  6.58275206e+08)
( 5.24048836e-01,  6.58275206e+08)
( 5.24373568e-01,  6.58275206e+08)
( 5.24698300e-01,  6.58275206e+08)
( 5.25023032e-01,  6.58275206e+08)
( 5.25347764e-01,  6.58275206e+08)
( 5.25672496e-01,  6.58275205e+08)
( 5.25997228e-01,  6.58275205e+08)
( 5.26321960e-01,  6.58275205e+08)
( 5.26646692e-01,  6.58275205e+08)
( 5.26971424e-01,  6.58275205e+08)
( 5.27296156e-01,  6.58275205e+08)
( 5.27620888e-01,  6.58275205e+08)
( 5.27945620e-01,  6.58275205e+08)
( 5.28270352e-01,  6.58275204e+08)
( 5.28595084e-01,  6.58275204e+08)
( 5.28919816e-01,  6.58275204e+08)
( 5.29244548e-01,  6.58275204e+08)
( 5.29569280e-01,  6.58275204e+08)
( 5.29894012e-01,  6.58275204e+08)
( 5.30218745e-01,  6.58275204e+08)
( 5.30543477e-01,  6.58275204e+08)
( 5.30868209e-01,  6.58275203e+08)
( 5.31192941e-01,  6.58275203e+08)
( 5.31517673e-01,  6.58275203e+08)
( 5.31842405e-01,  6.58275203e+08)
( 5.32167137e-01,  6.58275203e+08)
( 5.32491869e-01,  6.58275203e+08)
( 5.32816601e-01,  6.58275203e+08)
( 5.33141333e-01,  6.58275203e+08)
( 5.33466065e-01,  6.58275202e+08)
( 5.33790797e-01,  6.58275202e+08)
( 5.34115529e-01,  6.58275202e+08)
( 5.34440261e-01,  6.58275202e+08)
( 5.34764993e-01,  6.58275202e+08)
( 5.35089725e-01,  6.58275202e+08)
( 5.35414457e-01,  6.58275202e+08)
( 5.35739189e-01,  6.58275202e+08)
( 5.36063921e-01,  6.58275201e+08)
( 5.36388653e-01,  6.58275201e+08)
( 5.36713386e-01,  6.58275201e+08)
( 5.37038118e-01,  6.58275201e+08)
( 5.37362850e-01,  6.58275201e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 5.37687582e-01,  6.58275201e+08)
( 5.37918667e-01,  6.58275201e+08)
( 5.38149752e-01,  6.58275200e+08)
( 5.38380836e-01,  6.58275200e+08)
( 5.38611921e-01,  6.58275200e+08)
( 5.38843006e-01,  6.58275200e+08)
( 5.39074091e-01,  6.58275200e+08)
( 5.39305176e-01,  6.58275200e+08)
( 5.39536261e-01,  6.58275200e+08)
( 5.39767346e-01,  6.58275200e+08)
( 5.39998431e-01,  6.58275200e+08)
( 5.40229516e-01,  6.58275200e+08)
( 5.40460601e-01,  6.58275200e+08)
( 5.40691686e-01,  6.58275199e+08)
( 5.40922771e-01,  6.58275199e+08)
( 5.41153856e-01,  6.58275199e+08)
( 5.41384941e-01,  6.58275199e+08)
( 5.41616026e-01,  6.58275199e+08)
( 5.41847110e-01,  6.58275199e+08)
( 5.42078195e-01,  6.58275199e+08)
( 5.42309280e-01,  6.58275199e+08)
( 5.42540365e-01,  6.58275199e+08)
( 5.42771450e-01,  6.58275198e+08)
( 5.43002535e-01,  6.58275198e+08)
( 5.43233620e-01,  6.58275198e+08)
( 5.43464705e-01,  6.58275198e+08)
( 5.43695790e-01,  6.58275198e+08)
( 5.43926875e-01,  6.58275198e+08)
( 5.44157960e-01,  6.58275198e+08)
( 5.44389045e-01,  6.58275198e+08)
( 5.44620130e-01,  6.58275198e+08)
( 5.44851215e-01,  6.58275198e+08)
( 5.45082300e-01,  6.58275197e+08)
( 5.45313384e-01,  6.58275197e+08)
( 5.45544469e-01,  6.58275197e+08)
( 5.45775554e-01,  6.58275197e+08)
( 5.46006639e-01,  6.58275197e+08)
( 5.46237724e-01,  6.58275197e+08)
( 5.46468809e-01,  6.58275197e+08)
( 5.46699894e-01,  6.58275197e+08)
( 5.46930979e-01,  6.58275197e+08)
( 5.47162064e-01,  6.58275196e+08)
( 5.47393149e-01,  6.58275196e+08)
( 5.47624234e-01,  6.58275196e+08)
( 5.47855319e-01,  6.58275196e+08)
( 5.48086404e-01,  6.58275196e+08)
( 5.48317489e-01,  6.58275196e+08)
( 5.48548573e-01,  6.58275196e+08)
( 5.48779658e-01,  6.58275196e+08)
( 5.49010743e-01,  6.58275196e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 5.49241828e-01,  6.58275195e+08)
( 5.50064796e-01,  6.58275195e+08)
( 5.50887763e-01,  6.58275195e+08)
( 5.51710730e-01,  6.58275194e+08)
( 5.52533697e-01,  6.58275194e+08)
( 5.53356665e-01,  6.58275193e+08)
( 5.54179632e-01,  6.58275193e+08)
( 5.55002599e-01,  6.58275193e+08)
( 5.55825566e-01,  6.58275192e+08)
( 5.56648534e-01,  6.58275192e+08)
( 5.57471501e-01,  6.58275191e+08)
( 5.58294468e-01,  6.58275191e+08)
( 5.59117436e-01,  6.58275191e+08)
( 5.59940403e-01,  6.58275190e+08)
( 5.60763370e-01,  6.58275190e+08)
( 5.61586337e-01,  6.58275189e+08)
( 5.62409305e-01,  6.58275189e+08)
( 5.63232272e-01,  6.58275188e+08)
( 5.64055239e-01,  6.58275188e+08)
( 5.64878206e-01,  6.58275187e+08)
( 5.65701174e-01,  6.58275187e+08)
( 5.66524141e-01,  6.58275187e+08)
( 5.67347108e-01,  6.58275186e+08)
( 5.68170076e-01,  6.58275186e+08)
( 5.68993043e-01,  6.58275185e+08)
( 5.69816010e-01,  6.58275185e+08)
( 5.70638977e-01,  6.58275184e+08)
( 5.71461945e-01,  6.58275184e+08)
( 5.72284912e-01,  6.58275183e+08)
( 5.73107879e-01,  6.58275183e+08)
( 5.73930846e-01,  6.58275182e+08)
( 5.74753814e-01,  6.58275182e+08)
( 5.75576781e-01,  6.58275181e+08)
( 5.76399748e-01,  6.58275181e+08)
( 5.77222716e-01,  6.58275180e+08)
( 5.78045683e-01,  6.58275180e+08)
( 5.78868650e-01,  6.58275179e+08)
( 5.79691617e-01,  6.58275179e+08)
( 5.80514585e-01,  6.58275178e+08)
( 5.81337552e-01,  6.58275178e+08)
( 5.82160519e-01,  6.58275177e+08)
( 5.82983486e-01,  6.58275177e+08)
( 5.83806454e-01,  6.58275176e+08)
( 5.84629421e-01,  6.58275176e+08)
( 5.85452388e-01,  6.58275175e+08)
( 5.86275356e-01,  6.58275175e+08)
( 5.87098323e-01,  6.58275174e+08)
( 5.87921290e-01,  6.58275174e+08)
( 5.88744257e-01,  6.58275173e+08)
( 5.89567225e-01,  6.58275172e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 5.90390192e-01,  6.58275188e+08)
( 5.90684176e-01,  6.58275185e+08)
( 5.90978160e-01,  6.58275182e+08)
( 5.91272144e-01,  6.58275179e+08)
( 5.91566129e-01,  6.58275177e+08)
( 5.91860113e-01,  6.58275175e+08)
( 5.92154097e-01,  6.58275173e+08)
( 5.92448081e-01,  6.58275171e+08)
( 5.92742065e-01,  6.58275169e+08)
( 5.93036049e-01,  6.58275167e+08)
( 5.93330034e-01,  6.58275165e+08)
( 5.93624018e-01,  6.58275164e+08)
( 5.93918002e-01,  6.58275162e+08)
( 5.94211986e-01,  6.58275161e+08)
( 5.94505970e-01,  6.58275160e+08)
( 5.94799955e-01,  6.58275159e+08)
( 5.95093939e-01,  6.58275158e+08)
( 5.95387923e-01,  6.58275158e+08)
( 5.95681907e-01,  6.58275157e+08)
( 5.95975891e-01,  6.58275157e+08)
( 5.96269875e-01,  6.58275157e+08)
( 5.96563860e-01,  6.58275157e+08)
( 5.96857844e-01,  6.58275157e+08)
( 5.97151828e-01,  6.58275157e+08)
( 5.97445812e-01,  6.58275157e+08)
( 5.97739796e-01,  6.58275158e+08)
( 5.98033780e-01,  6.58275158e+08)
( 5.98327765e-01,  6.58275159e+08)
( 5.98621749e-01,  6.58275160e+08)
( 5.98915733e-01,  6.58275161e+08)
( 5.99209717e-01,  6.58275162e+08)
( 5.99503701e-01,  6.58275163e+08)
( 5.99797685e-01,  6.58275165e+08)
( 6.00091670e-01,  6.58275166e+08)
( 6.00385654e-01,  6.58275168e+08)
( 6.00679638e-01,  6.58275170e+08)
( 6.00973622e-01,  6.58275172e+08)
( 6.01267606e-01,  6.58275174e+08)
( 6.01561591e-01,  6.58275176e+08)
( 6.01855575e-01,  6.58275178e+08)
( 6.02149559e-01,  6.58275181e+08)
( 6.02443543e-01,  6.58275183e+08)
( 6.02737527e-01,  6.58275186e+08)
( 6.03031511e-01,  6.58275189e+08)
( 6.03325496e-01,  6.58275192e+08)
( 6.03619480e-01,  6.58275195e+08)
( 6.03913464e-01,  6.58275199e+08)
( 6.04207448e-01,  6.58275202e+08)
( 6.04501432e-01,  6.58275206e+08)
( 6.04795416e-01,  6.58275210e+08)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 6.05089401e-01,  1.00815248e+05)
( 6.05414744e-01,  1.00752222e+05)
( 6.05740088e-01,  1.00691119e+05)
( 6.06065432e-01,  1.00631937e+05)
( 6.06390776e-01,  1.00574678e+05)
( 6.06716119e-01,  1.00519342e+05)
( 6.07041463e-01,  1.00465927e+05)
( 6.07366807e-01,  1.00414435e+05)
( 6.07692151e-01,  1.00364866e+05)
( 6.08017494e-01,  1.00317218e+05)
( 6.08342838e-01,  1.00271493e+05)
( 6.08668182e-01,  1.00227690e+05)
( 6.08993526e-01,  1.00185810e+05)
( 6.09318869e-01,  1.00145852e+05)
( 6.09644213e-01,  1.00107816e+05)
( 6.09969557e-01,  1.00071703e+05)
( 6.10294900e-01,  1.00037511e+05)
( 6.10620244e-01,  1.00005243e+05)
( 6.10945588e-01,  9.99748962e+04)
( 6.11270932e-01,  9.99464721e+04)
( 6.11596275e-01,  9.99199703e+04)
( 6.11921619e-01,  9.98953908e+04)
( 6.12246963e-01,  9.98727337e+04)
( 6.12572307e-01,  9.98519989e+04)
( 6.12897650e-01,  9.98331864e+04)
( 6.13222994e-01,  9.98162962e+04)
( 6.13548338e-01,  9.98013284e+04)
( 6.13873682e-01,  9.97882829e+04)
( 6.14199025e-01,  9.97771597e+04)
( 6.14524369e-01,  9.97679589e+04)
( 6.14849713e-01,  9.97606804e+04)
( 6.15175057e-01,  9.97553242e+04)
( 6.15500400e-01,  9.97518904e+04)
( 6.15825744e-01,  9.97503788e+04)
( 6.16151088e-01,  9.97507897e+04)
( 6.16476432e-01,  9.97531228e+04)
( 6.16801775e-01,  9.97573783e+04)
( 6.17127119e-01,  9.97635561e+04)
( 6.17452463e-01,  9.97716562e+04)
( 6.17777807e-01,  9.97816787e+04)
( 6.18103150e-01,  9.97936234e+04)
( 6.18428494e-01,  9.98074906e+04)
( 6.18753838e-01,  9.98232800e+04)
( 6.19079182e-01,  9.98409918e+04)
( 6.19404525e-01,  9.98606259e+04)
( 6.19729869e-01,  9.98821823e+04)
( 6.20055213e-01,  9.99056611e+04)
( 6.20380556e-01,  9.99310622e+04)
( 6.20705900e-01,  9.99583856e+04)
( 6.21031244e-01,  9.99876313e+04)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 6.21356588e-01,  1.00000177e+05)
( 6.21735378e-01,  1.00000724e+05)
( 6.22114168e-01,  1.00001257e+05)
( 6.22492958e-01,  1.00001774e+05)
( 6.22871749e-01,  1.00002276e+05)
( 6.23250539e-01,  1.00002764e+05)
( 6.23629329e-01,  1.00003236e+05)
( 6.24008119e-01,  1.00003693e+05)
( 6.24386909e-01,  1.00004135e+05)
( 6.24765700e-01,  1.00004562e+05)
( 6.25144490e-01,  1.00004973e+05)
( 6.25523280e-01,  1.00005370e+05)
( 6.25902070e-01,  1.00005752e+05)
( 6.26280860e-01,  1.00006118e+05)
( 6.26659651e-01,  1.00006470e+05)
( 6.27038441e-01,  1.00006806e+05)
( 6.27417231e-01,  1.00007128e+05)
( 6.27796021e-01,  1.00007434e+05)
( 6.28174812e-01,  1.00007725e+05)
( 6.28553602e-01,  1.00008001e+05)
( 6.28932392e-01,  1.00008262e+05)
( 6.29311182e-01,  1.00008508e+05)
( 6.29689972e-01,  1.00008739e+05)
( 6.30068763e-01,  1.00008955e+05)
( 6.30447553e-01,  1.00009156e+05)
( 6.30826343e-01,  1.00009341e+05)
( 6.31205133e-01,  1.00009512e+05)
( 6.31583923e-01,  1.00009667e+05)
( 6.31962714e-01,  1.00009808e+05)
( 6.32341504e-01,  1.00009933e+05)
( 6.32720294e-01,  1.00010043e+05)
( 6.33099084e-01,  1.00010138e+05)
( 6.33477875e-01,  1.00010219e+05)
( 6.33856665e-01,  1.00010284e+05)
( 6.34235455e-01,  1.00010334e+05)
( 6.34614245e-01,  1.00010368e+05)
( 6.34993035e-01,  1.00010388e+05)
( 6.35371826e-01,  1.00010393e+05)
( 6.35750616e-01,  1.00010383e+05)
( 6.36129406e-01,  1.00010357e+05)
( 6.36508196e-01,  1.00010317e+05)
( 6.36886986e-01,  1.00010261e+05)
( 6.37265777e-01,  1.00010190e+05)
( 6.37644567e-01,  1.00010105e+05)
( 6.38023357e-01,  1.00010004e+05)
( 6.38402147e-01,  1.00009888e+05)
( 6.38780938e-01,  1.00009757e+05)
( 6.39159728e-01,  1.00009611e+05)
( 6.39538518e-01,  1.00009450e+05)
( 6.39917308e-01,  1.00009273e+05)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 6.40296098e-01,  1.00007253e+05)
( 6.41925682e-01,  1.00006849e+05)
( 6.43555265e-01,  1.00006455e+05)
( 6.45184848e-01,  1.00006072e+05)
( 6.46814431e-01,  1.00005699e+05)
( 6.48444014e-01,  1.00005336e+05)
( 6.50073598e-01,  1.00004984e+05)
( 6.51703181e-01,  1.00004642e+05)
( 6.53332764e-01,  1.00004311e+05)
( 6.54962347e-01,  1.00003990e+05)
( 6.56591930e-01,  1.00003679e+05)
( 6.58221514e-01,  1.00003379e+05)
( 6.59851097e-01,  1.00003089e+05)
( 6.61480680e-01,  1.00002810e+05)
( 6.63110263e-01,  1.00002541e+05)
( 6.64739846e-01,  1.00002282e+05)
( 6.66369430e-01,  1.00002034e+05)
( 6.67999013e-01,  1.00001797e+05)
( 6.69628596e-01,  1.00001569e+05)
( 6.71258179e-01,  1.00001352e+05)
( 6.72887762e-01,  1.00001146e+05)
( 6.74517346e-01,  1.00000949e+05)
( 6.76146929e-01,  1.00000764e+05)
( 6.77776512e-01,  1.00000588e+05)
( 6.79406095e-01,  1.00000423e+05)
( 6.81035678e-01,  1.00000269e+05)
( 6.82665262e-01,  1.00000125e+05)
( 6.84294845e-01,  9.99999909e+04)
( 6.85924428e-01,  9.99998675e+04)
( 6.87554011e-01,  9.99997546e+04)
( 6.89183594e-01,  9.99996520e+04)
( 6.90813178e-01,  9.99995599e+04)
( 6.92442761e-01,  9.99994781e+04)
( 6.94072344e-01,  9.99994068e+04)
( 6.95701927e-01,  9.99993458e+04)
( 6.97331510e-01,  9.99992953e+04)
( 6.98961094e-01,  9.99992551e+04)
( 7.00590677e-01,  9.99992254e+04)
( 7.02220260e-01,  9.99992060e+04)
( 7.03849843e-01,  9.99991971e+04)
( 7.05479427e-01,  9.99991985e+04)
( 7.07109010e-01,  9.99992104e+04)
( 7.08738593e-01,  9.99992327e+04)
( 7.10368176e-01,  9.99992653e+04)
( 7.11997759e-01,  9.99993084e+04)
( 7.13627343e-01,  9.99993618e+04)
( 7.15256926e-01,  9.99994257e+04)
( 7.16886509e-01,  9.99995000e+04)
( 7.18516092e-01,  9.99995846e+04)
( 7.20145675e-01,  9.99996797e+04)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 7.21775259e-01,  9.99999435e+04)
( 7.23961985e-01,  9.99999534e+04)
( 7.26148712e-01,  9.99999629e+04)
( 7.28335438e-01,  9.99999721e+04)
( 7.30522165e-01,  9.99999808e+04)
( 7.32708891e-01,  9.99999892e+04)
( 7.34895618e-01,  9.99999972e+04)
( 7.37082344e-01,  1.00000005e+05)
( 7.39269071e-01,  1.00000012e+05)
( 7.41455797e-01,  1.00000019e+05)
( 7.43642524e-01,  1.00000025e+05)
( 7.45829250e-01,  1.00000031e+05)
( 7.48015977e-01,  1.00000037e+05)
( 7.50202704e-01,  1.00000043e+05)
( 7.52389430e-01,  1.00000047e+05)
( 7.54576157e-01,  1.00000052e+05)
( 7.56762883e-01,  1.00000056e+05)
( 7.58949610e-01,  1.00000060e+05)
( 7.61136336e-01,  1.00000063e+05)
( 7.63323063e-01,  1.00000066e+05)
( 7.65509789e-01,  1.00000069e+05)
( 7.67696516e-01,  1.00000071e+05)
( 7.69883242e-01,  1.00000073e+05)
( 7.72069969e-01,  1.00000075e+05)
( 7.74256696e-01,  1.00000076e+05)
( 7.76443422e-01,  1.00000077e+05)
( 7.78630149e-01,  1.00000077e+05)
( 7.80816875e-01,  1.00000077e+05)
( 7.83003602e-01,  1.00000077e+05)
( 7.85190328e-01,  1.00000076e+05)
( 7.87377055e-01,  1.00000075e+05)
( 7.89563781e-01,  1.00000073e+05)
( 7.91750508e-01,  1.00000071e+05)
( 7.93937234e-01,  1.00000069e+05)
( 7.96123961e-01,  1.00000066e+05)
( 7.98310687e-01,  1.00000063e+05)
( 8.00497414e-01,  1.00000060e+05)
( 8.02684141e-01,  1.00000056e+05)
( 8.04870867e-01,  1.00000052e+05)
( 8.07057594e-01,  1.00000047e+05)
( 8.09244320e-01,  1.00000042e+05)
( 8.11431047e-01,  1.00000037e+05)
( 8.13617773e-01,  1.00000031e+05)
( 8.15804500e-01,  1.00000025e+05)
( 8.17991226e-01,  1.00000018e+05)
( 8.20177953e-01,  1.00000011e+05)
( 8.22364679e-01,  1.00000004e+05)
( 8.24551406e-01,  9.99999964e+04)
( 8.26738133e-01,  9.99999883e+04)
( 8.28924859e-01,  9.99999799e+04)};\label{line:pressure}

\addplot [blue, thick, solid]
coordinates {
( 8.31111586e-01,  9.99999746e+04)
( 8.34489354e-01,  9.99999761e+04)
( 8.37867122e-01,  9.99999776e+04)
( 8.41244890e-01,  9.99999791e+04)
( 8.44622659e-01,  9.99999806e+04)
( 8.48000427e-01,  9.99999819e+04)
( 8.51378195e-01,  9.99999833e+04)
( 8.54755964e-01,  9.99999846e+04)
( 8.58133732e-01,  9.99999858e+04)
( 8.61511500e-01,  9.99999871e+04)
( 8.64889268e-01,  9.99999882e+04)
( 8.68267037e-01,  9.99999894e+04)
( 8.71644805e-01,  9.99999904e+04)
( 8.75022573e-01,  9.99999915e+04)
( 8.78400342e-01,  9.99999925e+04)
( 8.81778110e-01,  9.99999934e+04)
( 8.85155878e-01,  9.99999944e+04)
( 8.88533646e-01,  9.99999952e+04)
( 8.91911415e-01,  9.99999960e+04)
( 8.95289183e-01,  9.99999968e+04)
( 8.98666951e-01,  9.99999976e+04)
( 9.02044720e-01,  9.99999983e+04)
( 9.05422488e-01,  9.99999989e+04)
( 9.08800256e-01,  9.99999995e+04)
( 9.12178025e-01,  1.00000000e+05)
( 9.15555793e-01,  1.00000001e+05)
( 9.18933561e-01,  1.00000001e+05)
( 9.22311329e-01,  1.00000002e+05)
( 9.25689098e-01,  1.00000002e+05)
( 9.29066866e-01,  1.00000002e+05)
( 9.32444634e-01,  1.00000003e+05)
( 9.35822403e-01,  1.00000003e+05)
( 9.39200171e-01,  1.00000003e+05)
( 9.42577939e-01,  1.00000003e+05)
( 9.45955707e-01,  1.00000003e+05)
( 9.49333476e-01,  1.00000003e+05)
( 9.52711244e-01,  1.00000003e+05)
( 9.56089012e-01,  1.00000003e+05)
( 9.59466781e-01,  1.00000003e+05)
( 9.62844549e-01,  1.00000003e+05)
( 9.66222317e-01,  1.00000003e+05)
( 9.69600085e-01,  1.00000003e+05)
( 9.72977854e-01,  1.00000003e+05)
( 9.76355622e-01,  1.00000003e+05)
( 9.79733390e-01,  1.00000002e+05)
( 9.83111159e-01,  1.00000002e+05)
( 9.86488927e-01,  1.00000002e+05)
( 9.89866695e-01,  1.00000001e+05)
( 9.93244463e-01,  1.00000001e+05)
( 9.96622232e-01,  1.00000000e+05)};\label{line:pressure}

\nextgroupplot[width=0.5\textwidth, ylabel=Phase, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0, 0.25, 0.5, 0.75, 1}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0, 0.25, 0.5, 0.75, 1}, ymin=-0.02, ymax=1.02, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [red, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.65645261e-03,  1.00000000e+00)
( 3.31290522e-03,  1.00000000e+00)
( 4.96935783e-03,  1.00000000e+00)
( 6.62581043e-03,  1.00000000e+00)
( 8.28226304e-03,  1.00000000e+00)
( 9.93871565e-03,  1.00000000e+00)
( 1.15951683e-02,  1.00000000e+00)
( 1.32516209e-02,  1.00000000e+00)
( 1.49080735e-02,  1.00000000e+00)
( 1.65645261e-02,  1.00000000e+00)
( 1.82209787e-02,  1.00000000e+00)
( 1.98774313e-02,  1.00000000e+00)
( 2.15338839e-02,  1.00000000e+00)
( 2.31903365e-02,  1.00000000e+00)
( 2.48467891e-02,  1.00000000e+00)
( 2.65032417e-02,  1.00000000e+00)
( 2.81596943e-02,  1.00000000e+00)
( 2.98161470e-02,  1.00000000e+00)
( 3.14725996e-02,  1.00000000e+00)
( 3.31290522e-02,  1.00000000e+00)
( 3.47855048e-02,  1.00000000e+00)
( 3.64419574e-02,  1.00000000e+00)
( 3.80984100e-02,  1.00000000e+00)
( 3.97548626e-02,  1.00000000e+00)
( 4.14113152e-02,  1.00000000e+00)
( 4.30677678e-02,  1.00000000e+00)
( 4.47242204e-02,  1.00000000e+00)
( 4.63806730e-02,  1.00000000e+00)
( 4.80371256e-02,  1.00000000e+00)
( 4.96935783e-02,  1.00000000e+00)
( 5.13500309e-02,  1.00000000e+00)
( 5.30064835e-02,  1.00000000e+00)
( 5.46629361e-02,  1.00000000e+00)
( 5.63193887e-02,  1.00000000e+00)
( 5.79758413e-02,  1.00000000e+00)
( 5.96322939e-02,  1.00000000e+00)
( 6.12887465e-02,  1.00000000e+00)
( 6.29451991e-02,  1.00000000e+00)
( 6.46016517e-02,  1.00000000e+00)
( 6.62581043e-02,  1.00000000e+00)
( 6.79145569e-02,  1.00000000e+00)
( 6.95710096e-02,  1.00000000e+00)
( 7.12274622e-02,  1.00000000e+00)
( 7.28839148e-02,  1.00000000e+00)
( 7.45403674e-02,  1.00000000e+00)
( 7.61968200e-02,  1.00000000e+00)
( 7.78532726e-02,  1.00000000e+00)
( 7.95097252e-02,  1.00000000e+00)
( 8.11661778e-02,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28226304e-02,  1.00000000e+00)
( 8.44789647e-02,  1.00000000e+00)
( 8.61352990e-02,  1.00000000e+00)
( 8.77916333e-02,  1.00000000e+00)
( 8.94479676e-02,  1.00000000e+00)
( 9.11043019e-02,  1.00000000e+00)
( 9.27606362e-02,  1.00000000e+00)
( 9.44169705e-02,  1.00000000e+00)
( 9.60733048e-02,  1.00000000e+00)
( 9.77296391e-02,  1.00000000e+00)
( 9.93859734e-02,  1.00000000e+00)
( 1.01042308e-01,  1.00000000e+00)
( 1.02698642e-01,  1.00000000e+00)
( 1.04354976e-01,  1.00000000e+00)
( 1.06011311e-01,  1.00000000e+00)
( 1.07667645e-01,  1.00000000e+00)
( 1.09323979e-01,  1.00000000e+00)
( 1.10980313e-01,  1.00000000e+00)
( 1.12636648e-01,  1.00000000e+00)
( 1.14292982e-01,  1.00000000e+00)
( 1.15949316e-01,  1.00000000e+00)
( 1.17605651e-01,  1.00000000e+00)
( 1.19261985e-01,  1.00000000e+00)
( 1.20918319e-01,  1.00000000e+00)
( 1.22574654e-01,  1.00000000e+00)
( 1.24230988e-01,  1.00000000e+00)
( 1.25887322e-01,  1.00000000e+00)
( 1.27543656e-01,  1.00000000e+00)
( 1.29199991e-01,  1.00000000e+00)
( 1.30856325e-01,  1.00000000e+00)
( 1.32512659e-01,  1.00000000e+00)
( 1.34168994e-01,  1.00000000e+00)
( 1.35825328e-01,  1.00000000e+00)
( 1.37481662e-01,  1.00000000e+00)
( 1.39137996e-01,  1.00000000e+00)
( 1.40794331e-01,  1.00000000e+00)
( 1.42450665e-01,  1.00000000e+00)
( 1.44106999e-01,  1.00000000e+00)
( 1.45763334e-01,  1.00000000e+00)
( 1.47419668e-01,  1.00000000e+00)
( 1.49076002e-01,  1.00000000e+00)
( 1.50732337e-01,  1.00000000e+00)
( 1.52388671e-01,  1.00000000e+00)
( 1.54045005e-01,  1.00000000e+00)
( 1.55701339e-01,  1.00000000e+00)
( 1.57357674e-01,  1.00000000e+00)
( 1.59014008e-01,  1.00000000e+00)
( 1.60670342e-01,  1.00000000e+00)
( 1.62326677e-01,  1.00000000e+00)
( 1.63983011e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 1.65639345e-01,  1.00000000e+00)
( 1.66644986e-01,  1.00000000e+00)
( 1.67650627e-01,  1.00000000e+00)
( 1.68656267e-01,  1.00000000e+00)
( 1.69661908e-01,  1.00000000e+00)
( 1.70667549e-01,  1.00000000e+00)
( 1.71673189e-01,  1.00000000e+00)
( 1.72678830e-01,  1.00000000e+00)
( 1.73684471e-01,  1.00000000e+00)
( 1.74690112e-01,  1.00000000e+00)
( 1.75695752e-01,  1.00000000e+00)
( 1.76701393e-01,  1.00000000e+00)
( 1.77707034e-01,  1.00000000e+00)
( 1.78712674e-01,  1.00000000e+00)
( 1.79718315e-01,  1.00000000e+00)
( 1.80723956e-01,  1.00000000e+00)
( 1.81729597e-01,  1.00000000e+00)
( 1.82735237e-01,  1.00000000e+00)
( 1.83740878e-01,  1.00000000e+00)
( 1.84746519e-01,  1.00000000e+00)
( 1.85752159e-01,  1.00000000e+00)
( 1.86757800e-01,  1.00000000e+00)
( 1.87763441e-01,  1.00000000e+00)
( 1.88769082e-01,  1.00000000e+00)
( 1.89774722e-01,  1.00000000e+00)
( 1.90780363e-01,  1.00000000e+00)
( 1.91786004e-01,  1.00000000e+00)
( 1.92791644e-01,  1.00000000e+00)
( 1.93797285e-01,  1.00000000e+00)
( 1.94802926e-01,  1.00000000e+00)
( 1.95808567e-01,  1.00000000e+00)
( 1.96814207e-01,  1.00000000e+00)
( 1.97819848e-01,  1.00000000e+00)
( 1.98825489e-01,  1.00000000e+00)
( 1.99831129e-01,  1.00000000e+00)
( 2.00836770e-01,  1.00000000e+00)
( 2.01842411e-01,  1.00000000e+00)
( 2.02848052e-01,  1.00000000e+00)
( 2.03853692e-01,  1.00000000e+00)
( 2.04859333e-01,  1.00000000e+00)
( 2.05864974e-01,  1.00000000e+00)
( 2.06870614e-01,  1.00000000e+00)
( 2.07876255e-01,  1.00000000e+00)
( 2.08881896e-01,  1.00000000e+00)
( 2.09887536e-01,  1.00000000e+00)
( 2.10893177e-01,  1.00000000e+00)
( 2.11898818e-01,  1.00000000e+00)
( 2.12904459e-01,  1.00000000e+00)
( 2.13910099e-01,  1.00000000e+00)
( 2.14915740e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 2.15921381e-01,  1.00000000e+00)
( 2.16927016e-01,  1.00000000e+00)
( 2.17932651e-01,  1.00000000e+00)
( 2.18938286e-01,  1.00000000e+00)
( 2.19943921e-01,  1.00000000e+00)
( 2.20949556e-01,  1.00000000e+00)
( 2.21955191e-01,  1.00000000e+00)
( 2.22960826e-01,  1.00000000e+00)
( 2.23966461e-01,  1.00000000e+00)
( 2.24972096e-01,  1.00000000e+00)
( 2.25977731e-01,  1.00000000e+00)
( 2.26983366e-01,  1.00000000e+00)
( 2.27989001e-01,  1.00000000e+00)
( 2.28994636e-01,  1.00000000e+00)
( 2.30000272e-01,  1.00000000e+00)
( 2.31005907e-01,  1.00000000e+00)
( 2.32011542e-01,  1.00000000e+00)
( 2.33017177e-01,  1.00000000e+00)
( 2.34022812e-01,  1.00000000e+00)
( 2.35028447e-01,  1.00000000e+00)
( 2.36034082e-01,  1.00000000e+00)
( 2.37039717e-01,  1.00000000e+00)
( 2.38045352e-01,  1.00000000e+00)
( 2.39050987e-01,  1.00000000e+00)
( 2.40056622e-01,  1.00000000e+00)
( 2.41062257e-01,  1.00000000e+00)
( 2.42067892e-01,  1.00000000e+00)
( 2.43073527e-01,  1.00000000e+00)
( 2.44079162e-01,  1.00000000e+00)
( 2.45084797e-01,  1.00000000e+00)
( 2.46090432e-01,  1.00000000e+00)
( 2.47096067e-01,  1.00000000e+00)
( 2.48101703e-01,  1.00000000e+00)
( 2.49107338e-01,  1.00000000e+00)
( 2.50112973e-01,  1.00000000e+00)
( 2.51118608e-01,  1.00000000e+00)
( 2.52124243e-01,  1.00000000e+00)
( 2.53129878e-01,  1.00000000e+00)
( 2.54135513e-01,  1.00000000e+00)
( 2.55141148e-01,  1.00000000e+00)
( 2.56146783e-01,  1.00000000e+00)
( 2.57152418e-01,  1.00000000e+00)
( 2.58158053e-01,  1.00000000e+00)
( 2.59163688e-01,  1.00000000e+00)
( 2.60169323e-01,  1.00000000e+00)
( 2.61174958e-01,  1.00000000e+00)
( 2.62180593e-01,  1.00000000e+00)
( 2.63186228e-01,  1.00000000e+00)
( 2.64191863e-01,  1.00000000e+00)
( 2.65197498e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 2.66203134e-01,  1.00000000e+00)
( 2.66820044e-01,  1.00000000e+00)
( 2.67436955e-01,  1.00000000e+00)
( 2.68053866e-01,  1.00000000e+00)
( 2.68670777e-01,  1.00000000e+00)
( 2.69287688e-01,  1.00000000e+00)
( 2.69904599e-01,  1.00000000e+00)
( 2.70521510e-01,  1.00000000e+00)
( 2.71138421e-01,  1.00000000e+00)
( 2.71755331e-01,  1.00000000e+00)
( 2.72372242e-01,  1.00000000e+00)
( 2.72989153e-01,  1.00000000e+00)
( 2.73606064e-01,  1.00000000e+00)
( 2.74222975e-01,  1.00000000e+00)
( 2.74839886e-01,  1.00000000e+00)
( 2.75456797e-01,  1.00000000e+00)
( 2.76073708e-01,  1.00000000e+00)
( 2.76690619e-01,  1.00000000e+00)
( 2.77307529e-01,  1.00000000e+00)
( 2.77924440e-01,  1.00000000e+00)
( 2.78541351e-01,  1.00000000e+00)
( 2.79158262e-01,  1.00000000e+00)
( 2.79775173e-01,  1.00000000e+00)
( 2.80392084e-01,  1.00000000e+00)
( 2.81008995e-01,  1.00000000e+00)
( 2.81625906e-01,  1.00000000e+00)
( 2.82242816e-01,  1.00000000e+00)
( 2.82859727e-01,  1.00000000e+00)
( 2.83476638e-01,  1.00000000e+00)
( 2.84093549e-01,  1.00000000e+00)
( 2.84710460e-01,  1.00000000e+00)
( 2.85327371e-01,  1.00000000e+00)
( 2.85944282e-01,  1.00000000e+00)
( 2.86561193e-01,  1.00000000e+00)
( 2.87178104e-01,  1.00000000e+00)
( 2.87795014e-01,  1.00000000e+00)
( 2.88411925e-01,  1.00000000e+00)
( 2.89028836e-01,  1.00000000e+00)
( 2.89645747e-01,  1.00000000e+00)
( 2.90262658e-01,  1.00000000e+00)
( 2.90879569e-01,  1.00000000e+00)
( 2.91496480e-01,  1.00000000e+00)
( 2.92113391e-01,  1.00000000e+00)
( 2.92730301e-01,  1.00000000e+00)
( 2.93347212e-01,  1.00000000e+00)
( 2.93964123e-01,  1.00000000e+00)
( 2.94581034e-01,  1.00000000e+00)
( 2.95197945e-01,  1.00000000e+00)
( 2.95814856e-01,  1.00000000e+00)
( 2.96431767e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 2.97048678e-01,  1.00000000e+00)
( 2.97667161e-01,  1.00000000e+00)
( 2.98285644e-01,  1.00000000e+00)
( 2.98904127e-01,  1.00000000e+00)
( 2.99522611e-01,  1.00000000e+00)
( 3.00141094e-01,  1.00000000e+00)
( 3.00759577e-01,  1.00000000e+00)
( 3.01378060e-01,  1.00000000e+00)
( 3.01996544e-01,  1.00000000e+00)
( 3.02615027e-01,  1.00000000e+00)
( 3.03233510e-01,  1.00000000e+00)
( 3.03851993e-01,  1.00000000e+00)
( 3.04470476e-01,  1.00000000e+00)
( 3.05088960e-01,  1.00000000e+00)
( 3.05707443e-01,  1.00000000e+00)
( 3.06325926e-01,  1.00000000e+00)
( 3.06944409e-01,  1.00000000e+00)
( 3.07562893e-01,  1.00000000e+00)
( 3.08181376e-01,  1.00000000e+00)
( 3.08799859e-01,  1.00000000e+00)
( 3.09418342e-01,  1.00000000e+00)
( 3.10036826e-01,  1.00000000e+00)
( 3.10655309e-01,  1.00000000e+00)
( 3.11273792e-01,  1.00000000e+00)
( 3.11892275e-01,  1.00000000e+00)
( 3.12510758e-01,  1.00000000e+00)
( 3.13129242e-01,  1.00000000e+00)
( 3.13747725e-01,  1.00000000e+00)
( 3.14366208e-01,  1.00000000e+00)
( 3.14984691e-01,  1.00000000e+00)
( 3.15603175e-01,  1.00000000e+00)
( 3.16221658e-01,  1.00000000e+00)
( 3.16840141e-01,  1.00000000e+00)
( 3.17458624e-01,  1.00000000e+00)
( 3.18077108e-01,  1.00000000e+00)
( 3.18695591e-01,  1.00000000e+00)
( 3.19314074e-01,  1.00000000e+00)
( 3.19932557e-01,  1.00000000e+00)
( 3.20551040e-01,  1.00000000e+00)
( 3.21169524e-01,  1.00000000e+00)
( 3.21788007e-01,  1.00000000e+00)
( 3.22406490e-01,  1.00000000e+00)
( 3.23024973e-01,  1.00000000e+00)
( 3.23643457e-01,  1.00000000e+00)
( 3.24261940e-01,  1.00000000e+00)
( 3.24880423e-01,  1.00000000e+00)
( 3.25498906e-01,  1.00000000e+00)
( 3.26117390e-01,  1.00000000e+00)
( 3.26735873e-01,  1.00000000e+00)
( 3.27354356e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 3.27972839e-01,  1.00000000e+00)
( 3.28307175e-01,  1.00000000e+00)
( 3.28641510e-01,  1.00000000e+00)
( 3.28975846e-01,  1.00000000e+00)
( 3.29310181e-01,  1.00000000e+00)
( 3.29644516e-01,  1.00000000e+00)
( 3.29978852e-01,  1.00000000e+00)
( 3.30313187e-01,  1.00000000e+00)
( 3.30647523e-01,  1.00000000e+00)
( 3.30981858e-01,  1.00000000e+00)
( 3.31316193e-01,  1.00000000e+00)
( 3.31650529e-01,  1.00000000e+00)
( 3.31984864e-01,  1.00000000e+00)
( 3.32319200e-01,  1.00000000e+00)
( 3.32653535e-01,  1.00000000e+00)
( 3.32987870e-01,  1.00000000e+00)
( 3.33322206e-01,  1.00000000e+00)
( 3.33656541e-01,  1.00000000e+00)
( 3.33990877e-01,  1.00000000e+00)
( 3.34325212e-01,  1.00000000e+00)
( 3.34659547e-01,  1.00000000e+00)
( 3.34993883e-01,  1.00000000e+00)
( 3.35328218e-01,  1.00000000e+00)
( 3.35662554e-01,  1.00000000e+00)
( 3.35996889e-01,  1.00000000e+00)
( 3.36331225e-01,  1.00000000e+00)
( 3.36665560e-01,  1.00000000e+00)
( 3.36999895e-01,  1.00000000e+00)
( 3.37334231e-01,  1.00000000e+00)
( 3.37668566e-01,  1.00000000e+00)
( 3.38002902e-01,  1.00000000e+00)
( 3.38337237e-01,  1.00000000e+00)
( 3.38671572e-01,  1.00000000e+00)
( 3.39005908e-01,  1.00000000e+00)
( 3.39340243e-01,  1.00000000e+00)
( 3.39674579e-01,  1.00000000e+00)
( 3.40008914e-01,  1.00000000e+00)
( 3.40343249e-01,  1.00000000e+00)
( 3.40677585e-01,  1.00000000e+00)
( 3.41011920e-01,  1.00000000e+00)
( 3.41346256e-01,  1.00000000e+00)
( 3.41680591e-01,  1.00000000e+00)
( 3.42014926e-01,  1.00000000e+00)
( 3.42349262e-01,  1.00000000e+00)
( 3.42683597e-01,  1.00000000e+00)
( 3.43017933e-01,  1.00000000e+00)
( 3.43352268e-01,  1.00000000e+00)
( 3.43686604e-01,  1.00000000e+00)
( 3.44020939e-01,  1.00000000e+00)
( 3.44355274e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 3.44689610e-01,  1.00000000e+00)
( 3.45045297e-01,  1.00000000e+00)
( 3.45400983e-01,  1.00000000e+00)
( 3.45756670e-01,  1.00000000e+00)
( 3.46112357e-01,  1.00000000e+00)
( 3.46468044e-01,  1.00000000e+00)
( 3.46823730e-01,  1.00000000e+00)
( 3.47179417e-01,  1.00000000e+00)
( 3.47535104e-01,  1.00000000e+00)
( 3.47890791e-01,  1.00000000e+00)
( 3.48246478e-01,  1.00000000e+00)
( 3.48602164e-01,  1.00000000e+00)
( 3.48957851e-01,  1.00000000e+00)
( 3.49313538e-01,  1.00000000e+00)
( 3.49669225e-01,  1.00000000e+00)
( 3.50024912e-01,  1.00000000e+00)
( 3.50380598e-01,  1.00000000e+00)
( 3.50736285e-01,  1.00000000e+00)
( 3.51091972e-01,  1.00000000e+00)
( 3.51447659e-01,  1.00000000e+00)
( 3.51803345e-01,  1.00000000e+00)
( 3.52159032e-01,  1.00000000e+00)
( 3.52514719e-01,  1.00000000e+00)
( 3.52870406e-01,  1.00000000e+00)
( 3.53226093e-01,  1.00000000e+00)
( 3.53581779e-01,  1.00000000e+00)
( 3.53937466e-01,  1.00000000e+00)
( 3.54293153e-01,  1.00000000e+00)
( 3.54648840e-01,  1.00000000e+00)
( 3.55004526e-01,  1.00000000e+00)
( 3.55360213e-01,  1.00000000e+00)
( 3.55715900e-01,  1.00000000e+00)
( 3.56071587e-01,  1.00000000e+00)
( 3.56427274e-01,  1.00000000e+00)
( 3.56782960e-01,  1.00000000e+00)
( 3.57138647e-01,  1.00000000e+00)
( 3.57494334e-01,  1.00000000e+00)
( 3.57850021e-01,  1.00000000e+00)
( 3.58205708e-01,  1.00000000e+00)
( 3.58561394e-01,  1.00000000e+00)
( 3.58917081e-01,  1.00000000e+00)
( 3.59272768e-01,  1.00000000e+00)
( 3.59628455e-01,  1.00000000e+00)
( 3.59984141e-01,  1.00000000e+00)
( 3.60339828e-01,  1.00000000e+00)
( 3.60695515e-01,  1.00000000e+00)
( 3.61051202e-01,  1.00000000e+00)
( 3.61406889e-01,  1.00000000e+00)
( 3.61762575e-01,  1.00000000e+00)
( 3.62118262e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 3.62473949e-01,  1.00000000e+00)
( 3.62595402e-01,  1.00000000e+00)
( 3.62716855e-01,  1.00000000e+00)
( 3.62838309e-01,  1.00000000e+00)
( 3.62959762e-01,  1.00000000e+00)
( 3.63081215e-01,  1.00000000e+00)
( 3.63202668e-01,  1.00000000e+00)
( 3.63324121e-01,  1.00000000e+00)
( 3.63445575e-01,  1.00000000e+00)
( 3.63567028e-01,  1.00000000e+00)
( 3.63688481e-01,  1.00000000e+00)
( 3.63809934e-01,  1.00000000e+00)
( 3.63931387e-01,  1.00000000e+00)
( 3.64052841e-01,  1.00000000e+00)
( 3.64174294e-01,  1.00000000e+00)
( 3.64295747e-01,  1.00000000e+00)
( 3.64417200e-01,  1.00000000e+00)
( 3.64538653e-01,  1.00000000e+00)
( 3.64660106e-01,  1.00000000e+00)
( 3.64781560e-01,  1.00000000e+00)
( 3.64903013e-01,  1.00000000e+00)
( 3.65024466e-01,  1.00000000e+00)
( 3.65145919e-01,  1.00000000e+00)
( 3.65267372e-01,  1.00000000e+00)
( 3.65388826e-01,  1.00000000e+00)
( 3.65510279e-01,  1.00000000e+00)
( 3.65631732e-01,  1.00000000e+00)
( 3.65753185e-01,  1.00000000e+00)
( 3.65874638e-01,  1.00000000e+00)
( 3.65996092e-01,  1.00000000e+00)
( 3.66117545e-01,  1.00000000e+00)
( 3.66238998e-01,  1.00000000e+00)
( 3.66360451e-01,  1.00000000e+00)
( 3.66481904e-01,  1.00000000e+00)
( 3.66603358e-01,  1.00000000e+00)
( 3.66724811e-01,  1.00000000e+00)
( 3.66846264e-01,  1.00000000e+00)
( 3.66967717e-01,  1.00000000e+00)
( 3.67089170e-01,  1.00000000e+00)
( 3.67210624e-01,  1.00000000e+00)
( 3.67332077e-01,  1.00000000e+00)
( 3.67453530e-01,  1.00000000e+00)
( 3.67574983e-01,  1.00000000e+00)
( 3.67696436e-01,  1.00000000e+00)
( 3.67817890e-01,  1.00000000e+00)
( 3.67939343e-01,  1.00000000e+00)
( 3.68060796e-01,  1.00000000e+00)
( 3.68182249e-01,  1.00000000e+00)
( 3.68303702e-01,  1.00000000e+00)
( 3.68425156e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 3.68546609e-01,  1.00000000e+00)
( 3.68687087e-01,  1.00000000e+00)
( 3.68827564e-01,  1.00000000e+00)
( 3.68968042e-01,  1.00000000e+00)
( 3.69108520e-01,  1.00000000e+00)
( 3.69248998e-01,  1.00000000e+00)
( 3.69389475e-01,  1.00000000e+00)
( 3.69529953e-01,  1.00000000e+00)
( 3.69670431e-01,  1.00000000e+00)
( 3.69810909e-01,  1.00000000e+00)
( 3.69951386e-01,  1.00000000e+00)
( 3.70091864e-01,  1.00000000e+00)
( 3.70232342e-01,  1.00000000e+00)
( 3.70372820e-01,  1.00000000e+00)
( 3.70513297e-01,  1.00000000e+00)
( 3.70653775e-01,  1.00000000e+00)
( 3.70794253e-01,  1.00000000e+00)
( 3.70934731e-01,  1.00000000e+00)
( 3.71075209e-01,  1.00000000e+00)
( 3.71215686e-01,  1.00000000e+00)
( 3.71356164e-01,  1.00000000e+00)
( 3.71496642e-01,  1.00000000e+00)
( 3.71637120e-01,  1.00000000e+00)
( 3.71777597e-01,  1.00000000e+00)
( 3.71918075e-01,  1.00000000e+00)
( 3.72058553e-01,  1.00000000e+00)
( 3.72199031e-01,  1.00000000e+00)
( 3.72339508e-01,  1.00000000e+00)
( 3.72479986e-01,  1.00000000e+00)
( 3.72620464e-01,  1.00000000e+00)
( 3.72760942e-01,  1.00000000e+00)
( 3.72901420e-01,  1.00000000e+00)
( 3.73041897e-01,  1.00000000e+00)
( 3.73182375e-01,  1.00000000e+00)
( 3.73322853e-01,  1.00000000e+00)
( 3.73463331e-01,  1.00000000e+00)
( 3.73603808e-01,  1.00000000e+00)
( 3.73744286e-01,  1.00000000e+00)
( 3.73884764e-01,  1.00000000e+00)
( 3.74025242e-01,  1.00000000e+00)
( 3.74165719e-01,  1.00000000e+00)
( 3.74306197e-01,  1.00000000e+00)
( 3.74446675e-01,  1.00000000e+00)
( 3.74587153e-01,  1.00000000e+00)
( 3.74727630e-01,  1.00000000e+00)
( 3.74868108e-01,  1.00000000e+00)
( 3.75008586e-01,  1.00000000e+00)
( 3.75149064e-01,  1.00000000e+00)
( 3.75289542e-01,  1.00000000e+00)
( 3.75430019e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 3.75570497e-01,  1.00000000e+00)
( 3.75872243e-01,  1.00000000e+00)
( 3.76173989e-01,  1.00000000e+00)
( 3.76475735e-01,  1.00000000e+00)
( 3.76777481e-01,  1.00000000e+00)
( 3.77079227e-01,  1.00000000e+00)
( 3.77380973e-01,  1.00000000e+00)
( 3.77682718e-01,  1.00000000e+00)
( 3.77984464e-01,  1.00000000e+00)
( 3.78286210e-01,  1.00000000e+00)
( 3.78587956e-01,  1.00000000e+00)
( 3.78889702e-01,  1.00000000e+00)
( 3.79191448e-01,  1.00000000e+00)
( 3.79493194e-01,  1.00000000e+00)
( 3.79794940e-01,  1.00000000e+00)
( 3.80096686e-01,  1.00000000e+00)
( 3.80398432e-01,  1.00000000e+00)
( 3.80700178e-01,  1.00000000e+00)
( 3.81001923e-01,  1.00000000e+00)
( 3.81303669e-01,  1.00000000e+00)
( 3.81605415e-01,  1.00000000e+00)
( 3.81907161e-01,  1.00000000e+00)
( 3.82208907e-01,  1.00000000e+00)
( 3.82510653e-01,  1.00000000e+00)
( 3.82812399e-01,  1.00000000e+00)
( 3.83114145e-01,  1.00000000e+00)
( 3.83415891e-01,  1.00000000e+00)
( 3.83717637e-01,  1.00000000e+00)
( 3.84019383e-01,  1.00000000e+00)
( 3.84321128e-01,  1.00000000e+00)
( 3.84622874e-01,  1.00000000e+00)
( 3.84924620e-01,  1.00000000e+00)
( 3.85226366e-01,  1.00000000e+00)
( 3.85528112e-01,  1.00000000e+00)
( 3.85829858e-01,  1.00000000e+00)
( 3.86131604e-01,  1.00000000e+00)
( 3.86433350e-01,  1.00000000e+00)
( 3.86735096e-01,  1.00000000e+00)
( 3.87036842e-01,  1.00000000e+00)
( 3.87338588e-01,  1.00000000e+00)
( 3.87640333e-01,  1.00000000e+00)
( 3.87942079e-01,  1.00000000e+00)
( 3.88243825e-01,  1.00000000e+00)
( 3.88545571e-01,  1.00000000e+00)
( 3.88847317e-01,  1.00000000e+00)
( 3.89149063e-01,  1.00000000e+00)
( 3.89450809e-01,  1.00000000e+00)
( 3.89752555e-01,  1.00000000e+00)
( 3.90054301e-01,  1.00000000e+00)
( 3.90356047e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 3.90657793e-01,  1.00000000e+00)
( 3.90938389e-01,  1.00000000e+00)
( 3.91218986e-01,  1.00000000e+00)
( 3.91499583e-01,  1.00000000e+00)
( 3.91780180e-01,  1.00000000e+00)
( 3.92060777e-01,  1.00000000e+00)
( 3.92341373e-01,  1.00000000e+00)
( 3.92621970e-01,  1.00000000e+00)
( 3.92902567e-01,  1.00000000e+00)
( 3.93183164e-01,  1.00000000e+00)
( 3.93463761e-01,  1.00000000e+00)
( 3.93744357e-01,  1.00000000e+00)
( 3.94024954e-01,  1.00000000e+00)
( 3.94305551e-01,  1.00000000e+00)
( 3.94586148e-01,  1.00000000e+00)
( 3.94866745e-01,  1.00000000e+00)
( 3.95147341e-01,  1.00000000e+00)
( 3.95427938e-01,  1.00000000e+00)
( 3.95708535e-01,  1.00000000e+00)
( 3.95989132e-01,  1.00000000e+00)
( 3.96269729e-01,  1.00000000e+00)
( 3.96550325e-01,  1.00000000e+00)
( 3.96830922e-01,  1.00000000e+00)
( 3.97111519e-01,  1.00000000e+00)
( 3.97392116e-01,  1.00000000e+00)
( 3.97672713e-01,  1.00000000e+00)
( 3.97953309e-01,  1.00000000e+00)
( 3.98233906e-01,  1.00000000e+00)
( 3.98514503e-01,  1.00000000e+00)
( 3.98795100e-01,  1.00000000e+00)
( 3.99075697e-01,  1.00000000e+00)
( 3.99356293e-01,  1.00000000e+00)
( 3.99636890e-01,  1.00000000e+00)
( 3.99917487e-01,  1.00000000e+00)
( 4.00198084e-01,  1.00000000e+00)
( 4.00478681e-01,  1.00000000e+00)
( 4.00759277e-01,  1.00000000e+00)
( 4.01039874e-01,  1.00000000e+00)
( 4.01320471e-01,  1.00000000e+00)
( 4.01601068e-01,  1.00000000e+00)
( 4.01881665e-01,  1.00000000e+00)
( 4.02162261e-01,  1.00000000e+00)
( 4.02442858e-01,  1.00000000e+00)
( 4.02723455e-01,  1.00000000e+00)
( 4.03004052e-01,  1.00000000e+00)
( 4.03284649e-01,  1.00000000e+00)
( 4.03565245e-01,  1.00000000e+00)
( 4.03845842e-01,  1.00000000e+00)
( 4.04126439e-01,  1.00000000e+00)
( 4.04407036e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.04687633e-01,  1.00000000e+00)
( 4.05120971e-01,  1.00000000e+00)
( 4.05554309e-01,  1.00000000e+00)
( 4.05987648e-01,  1.00000000e+00)
( 4.06420986e-01,  1.00000000e+00)
( 4.06854325e-01,  1.00000000e+00)
( 4.07287663e-01,  1.00000000e+00)
( 4.07721002e-01,  1.00000000e+00)
( 4.08154340e-01,  1.00000000e+00)
( 4.08587678e-01,  1.00000000e+00)
( 4.09021017e-01,  1.00000000e+00)
( 4.09454355e-01,  1.00000000e+00)
( 4.09887694e-01,  1.00000000e+00)
( 4.10321032e-01,  1.00000000e+00)
( 4.10754370e-01,  1.00000000e+00)
( 4.11187709e-01,  1.00000000e+00)
( 4.11621047e-01,  1.00000000e+00)
( 4.12054386e-01,  1.00000000e+00)
( 4.12487724e-01,  1.00000000e+00)
( 4.12921063e-01,  1.00000000e+00)
( 4.13354401e-01,  1.00000000e+00)
( 4.13787739e-01,  1.00000000e+00)
( 4.14221078e-01,  1.00000000e+00)
( 4.14654416e-01,  1.00000000e+00)
( 4.15087755e-01,  1.00000000e+00)
( 4.15521093e-01,  1.00000000e+00)
( 4.15954431e-01,  1.00000000e+00)
( 4.16387770e-01,  1.00000000e+00)
( 4.16821108e-01,  1.00000000e+00)
( 4.17254447e-01,  1.00000000e+00)
( 4.17687785e-01,  1.00000000e+00)
( 4.18121124e-01,  1.00000000e+00)
( 4.18554462e-01,  1.00000000e+00)
( 4.18987800e-01,  1.00000000e+00)
( 4.19421139e-01,  1.00000000e+00)
( 4.19854477e-01,  1.00000000e+00)
( 4.20287816e-01,  1.00000000e+00)
( 4.20721154e-01,  1.00000000e+00)
( 4.21154492e-01,  1.00000000e+00)
( 4.21587831e-01,  1.00000000e+00)
( 4.22021169e-01,  1.00000000e+00)
( 4.22454508e-01,  1.00000000e+00)
( 4.22887846e-01,  1.00000000e+00)
( 4.23321185e-01,  1.00000000e+00)
( 4.23754523e-01,  1.00000000e+00)
( 4.24187861e-01,  1.00000000e+00)
( 4.24621200e-01,  1.00000000e+00)
( 4.25054538e-01,  1.00000000e+00)
( 4.25487877e-01,  1.00000000e+00)
( 4.25921215e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.26354553e-01,  1.00000000e+00)
( 4.26747645e-01,  1.00000000e+00)
( 4.27140737e-01,  1.00000000e+00)
( 4.27533828e-01,  1.00000000e+00)
( 4.27926920e-01,  1.00000000e+00)
( 4.28320012e-01,  1.00000000e+00)
( 4.28713104e-01,  1.00000000e+00)
( 4.29106195e-01,  1.00000000e+00)
( 4.29499287e-01,  1.00000000e+00)
( 4.29892379e-01,  1.00000000e+00)
( 4.30285470e-01,  1.00000000e+00)
( 4.30678562e-01,  1.00000000e+00)
( 4.31071654e-01,  1.00000000e+00)
( 4.31464745e-01,  1.00000000e+00)
( 4.31857837e-01,  1.00000000e+00)
( 4.32250929e-01,  1.00000000e+00)
( 4.32644020e-01,  1.00000000e+00)
( 4.33037112e-01,  1.00000000e+00)
( 4.33430204e-01,  1.00000000e+00)
( 4.33823295e-01,  1.00000000e+00)
( 4.34216387e-01,  1.00000000e+00)
( 4.34609479e-01,  1.00000000e+00)
( 4.35002570e-01,  1.00000000e+00)
( 4.35395662e-01,  1.00000000e+00)
( 4.35788754e-01,  1.00000000e+00)
( 4.36181845e-01,  1.00000000e+00)
( 4.36574937e-01,  1.00000000e+00)
( 4.36968029e-01,  1.00000000e+00)
( 4.37361120e-01,  1.00000000e+00)
( 4.37754212e-01,  1.00000000e+00)
( 4.38147304e-01,  1.00000000e+00)
( 4.38540395e-01,  1.00000000e+00)
( 4.38933487e-01,  1.00000000e+00)
( 4.39326579e-01,  1.00000000e+00)
( 4.39719671e-01,  1.00000000e+00)
( 4.40112762e-01,  1.00000000e+00)
( 4.40505854e-01,  1.00000000e+00)
( 4.40898946e-01,  1.00000000e+00)
( 4.41292037e-01,  1.00000000e+00)
( 4.41685129e-01,  1.00000000e+00)
( 4.42078221e-01,  1.00000000e+00)
( 4.42471312e-01,  1.00000000e+00)
( 4.42864404e-01,  1.00000000e+00)
( 4.43257496e-01,  1.00000000e+00)
( 4.43650587e-01,  1.00000000e+00)
( 4.44043679e-01,  1.00000000e+00)
( 4.44436771e-01,  1.00000000e+00)
( 4.44829862e-01,  1.00000000e+00)
( 4.45222954e-01,  1.00000000e+00)
( 4.45616046e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.46009137e-01,  1.00000000e+00)
( 4.46131542e-01,  1.00000000e+00)
( 4.46253946e-01,  1.00000000e+00)
( 4.46376351e-01,  1.00000000e+00)
( 4.46498755e-01,  1.00000000e+00)
( 4.46621160e-01,  1.00000000e+00)
( 4.46743564e-01,  1.00000000e+00)
( 4.46865969e-01,  1.00000000e+00)
( 4.46988373e-01,  1.00000000e+00)
( 4.47110778e-01,  1.00000000e+00)
( 4.47233182e-01,  1.00000000e+00)
( 4.47355587e-01,  1.00000000e+00)
( 4.47477991e-01,  1.00000000e+00)
( 4.47600396e-01,  1.00000000e+00)
( 4.47722800e-01,  1.00000000e+00)
( 4.47845205e-01,  1.00000000e+00)
( 4.47967609e-01,  1.00000000e+00)
( 4.48090014e-01,  1.00000000e+00)
( 4.48212418e-01,  1.00000000e+00)
( 4.48334823e-01,  1.00000000e+00)
( 4.48457227e-01,  1.00000000e+00)
( 4.48579632e-01,  1.00000000e+00)
( 4.48702036e-01,  1.00000000e+00)
( 4.48824441e-01,  1.00000000e+00)
( 4.48946845e-01,  1.00000000e+00)
( 4.49069249e-01,  1.00000000e+00)
( 4.49191654e-01,  1.00000000e+00)
( 4.49314058e-01,  1.00000000e+00)
( 4.49436463e-01,  1.00000000e+00)
( 4.49558867e-01,  1.00000000e+00)
( 4.49681272e-01,  1.00000000e+00)
( 4.49803676e-01,  1.00000000e+00)
( 4.49926081e-01,  1.00000000e+00)
( 4.50048485e-01,  1.00000000e+00)
( 4.50170890e-01,  1.00000000e+00)
( 4.50293294e-01,  1.00000000e+00)
( 4.50415699e-01,  1.00000000e+00)
( 4.50538103e-01,  1.00000000e+00)
( 4.50660508e-01,  1.00000000e+00)
( 4.50782912e-01,  1.00000000e+00)
( 4.50905317e-01,  1.00000000e+00)
( 4.51027721e-01,  1.00000000e+00)
( 4.51150126e-01,  1.00000000e+00)
( 4.51272530e-01,  1.00000000e+00)
( 4.51394935e-01,  1.00000000e+00)
( 4.51517339e-01,  1.00000000e+00)
( 4.51639744e-01,  1.00000000e+00)
( 4.51762148e-01,  1.00000000e+00)
( 4.51884553e-01,  1.00000000e+00)
( 4.52006957e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.52129362e-01,  1.00000000e+00)
( 4.52255212e-01,  1.00000000e+00)
( 4.52381062e-01,  1.00000000e+00)
( 4.52506912e-01,  1.00000000e+00)
( 4.52632762e-01,  1.00000000e+00)
( 4.52758611e-01,  1.00000000e+00)
( 4.52884461e-01,  1.00000000e+00)
( 4.53010311e-01,  1.00000000e+00)
( 4.53136161e-01,  1.00000000e+00)
( 4.53262011e-01,  1.00000000e+00)
( 4.53387861e-01,  1.00000000e+00)
( 4.53513711e-01,  1.00000000e+00)
( 4.53639561e-01,  1.00000000e+00)
( 4.53765411e-01,  1.00000000e+00)
( 4.53891261e-01,  1.00000000e+00)
( 4.54017111e-01,  1.00000000e+00)
( 4.54142961e-01,  1.00000000e+00)
( 4.54268811e-01,  1.00000000e+00)
( 4.54394661e-01,  1.00000000e+00)
( 4.54520511e-01,  1.00000000e+00)
( 4.54646361e-01,  1.00000000e+00)
( 4.54772211e-01,  1.00000000e+00)
( 4.54898061e-01,  1.00000000e+00)
( 4.55023911e-01,  1.00000000e+00)
( 4.55149761e-01,  1.00000000e+00)
( 4.55275611e-01,  1.00000000e+00)
( 4.55401461e-01,  1.00000000e+00)
( 4.55527311e-01,  1.00000000e+00)
( 4.55653161e-01,  1.00000000e+00)
( 4.55779011e-01,  1.00000000e+00)
( 4.55904861e-01,  1.00000000e+00)
( 4.56030711e-01,  1.00000000e+00)
( 4.56156561e-01,  1.00000000e+00)
( 4.56282411e-01,  1.00000000e+00)
( 4.56408261e-01,  1.00000000e+00)
( 4.56534111e-01,  1.00000000e+00)
( 4.56659961e-01,  1.00000000e+00)
( 4.56785811e-01,  1.00000000e+00)
( 4.56911661e-01,  1.00000000e+00)
( 4.57037511e-01,  1.00000000e+00)
( 4.57163361e-01,  1.00000000e+00)
( 4.57289211e-01,  1.00000000e+00)
( 4.57415061e-01,  1.00000000e+00)
( 4.57540910e-01,  1.00000000e+00)
( 4.57666760e-01,  1.00000000e+00)
( 4.57792610e-01,  1.00000000e+00)
( 4.57918460e-01,  1.00000000e+00)
( 4.58044310e-01,  1.00000000e+00)
( 4.58170160e-01,  1.00000000e+00)
( 4.58296010e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.58421860e-01,  1.00000000e+00)
( 4.58548974e-01,  1.00000000e+00)
( 4.58676087e-01,  1.00000000e+00)
( 4.58803200e-01,  1.00000000e+00)
( 4.58930313e-01,  1.00000000e+00)
( 4.59057427e-01,  1.00000000e+00)
( 4.59184540e-01,  1.00000000e+00)
( 4.59311653e-01,  1.00000000e+00)
( 4.59438766e-01,  1.00000000e+00)
( 4.59565880e-01,  1.00000000e+00)
( 4.59692993e-01,  1.00000000e+00)
( 4.59820106e-01,  1.00000000e+00)
( 4.59947220e-01,  1.00000000e+00)
( 4.60074333e-01,  1.00000000e+00)
( 4.60201446e-01,  1.00000000e+00)
( 4.60328559e-01,  1.00000000e+00)
( 4.60455673e-01,  1.00000000e+00)
( 4.60582786e-01,  1.00000000e+00)
( 4.60709899e-01,  1.00000000e+00)
( 4.60837012e-01,  1.00000000e+00)
( 4.60964126e-01,  1.00000000e+00)
( 4.61091239e-01,  1.00000000e+00)
( 4.61218352e-01,  1.00000000e+00)
( 4.61345465e-01,  1.00000000e+00)
( 4.61472579e-01,  1.00000000e+00)
( 4.61599692e-01,  1.00000000e+00)
( 4.61726805e-01,  1.00000000e+00)
( 4.61853919e-01,  1.00000000e+00)
( 4.61981032e-01,  1.00000000e+00)
( 4.62108145e-01,  1.00000000e+00)
( 4.62235258e-01,  1.00000000e+00)
( 4.62362372e-01,  1.00000000e+00)
( 4.62489485e-01,  1.00000000e+00)
( 4.62616598e-01,  1.00000000e+00)
( 4.62743711e-01,  1.00000000e+00)
( 4.62870825e-01,  1.00000000e+00)
( 4.62997938e-01,  1.00000000e+00)
( 4.63125051e-01,  1.00000000e+00)
( 4.63252165e-01,  1.00000000e+00)
( 4.63379278e-01,  1.00000000e+00)
( 4.63506391e-01,  1.00000000e+00)
( 4.63633504e-01,  1.00000000e+00)
( 4.63760618e-01,  1.00000000e+00)
( 4.63887731e-01,  1.00000000e+00)
( 4.64014844e-01,  1.00000000e+00)
( 4.64141957e-01,  1.00000000e+00)
( 4.64269071e-01,  1.00000000e+00)
( 4.64396184e-01,  1.00000000e+00)
( 4.64523297e-01,  1.00000000e+00)
( 4.64650410e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.64777524e-01,  1.00000000e+00)
( 4.65235295e-01,  1.00000000e+00)
( 4.65693067e-01,  1.00000000e+00)
( 4.66150839e-01,  1.00000000e+00)
( 4.66608610e-01,  1.00000000e+00)
( 4.67066382e-01,  1.00000000e+00)
( 4.67524154e-01,  1.00000000e+00)
( 4.67981925e-01,  1.00000000e+00)
( 4.68439697e-01,  1.00000000e+00)
( 4.68897469e-01,  1.00000000e+00)
( 4.69355240e-01,  1.00000000e+00)
( 4.69813012e-01,  1.00000000e+00)
( 4.70270784e-01,  1.00000000e+00)
( 4.70728555e-01,  1.00000000e+00)
( 4.71186327e-01,  1.00000000e+00)
( 4.71644099e-01,  1.00000000e+00)
( 4.72101870e-01,  1.00000000e+00)
( 4.72559642e-01,  1.00000000e+00)
( 4.73017413e-01,  1.00000000e+00)
( 4.73475185e-01,  1.00000000e+00)
( 4.73932957e-01,  1.00000000e+00)
( 4.74390728e-01,  1.00000000e+00)
( 4.74848500e-01,  1.00000000e+00)
( 4.75306272e-01,  1.00000000e+00)
( 4.75764043e-01,  1.00000000e+00)
( 4.76221815e-01,  1.00000000e+00)
( 4.76679587e-01,  1.00000000e+00)
( 4.77137358e-01,  1.00000000e+00)
( 4.77595130e-01,  1.00000000e+00)
( 4.78052902e-01,  1.00000000e+00)
( 4.78510673e-01,  1.00000000e+00)
( 4.78968445e-01,  1.00000000e+00)
( 4.79426217e-01,  1.00000000e+00)
( 4.79883988e-01,  1.00000000e+00)
( 4.80341760e-01,  1.00000000e+00)
( 4.80799532e-01,  1.00000000e+00)
( 4.81257303e-01,  1.00000000e+00)
( 4.81715075e-01,  1.00000000e+00)
( 4.82172847e-01,  1.00000000e+00)
( 4.82630618e-01,  1.00000000e+00)
( 4.83088390e-01,  1.00000000e+00)
( 4.83546162e-01,  1.00000000e+00)
( 4.84003933e-01,  1.00000000e+00)
( 4.84461705e-01,  1.00000000e+00)
( 4.84919476e-01,  1.00000000e+00)
( 4.85377248e-01,  1.00000000e+00)
( 4.85835020e-01,  1.00000000e+00)
( 4.86292791e-01,  1.00000000e+00)
( 4.86750563e-01,  1.00000000e+00)
( 4.87208335e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 4.87666106e-01,  1.00000000e+00)
( 4.88225934e-01,  1.00000000e+00)
( 4.88785762e-01,  1.00000000e+00)
( 4.89345590e-01,  1.00000000e+00)
( 4.89905418e-01,  1.00000000e+00)
( 4.90465246e-01,  1.00000000e+00)
( 4.91025074e-01,  1.00000000e+00)
( 4.91584902e-01,  1.00000000e+00)
( 4.92144730e-01,  1.00000000e+00)
( 4.92704558e-01,  1.00000000e+00)
( 4.93264386e-01,  1.00000000e+00)
( 4.93824214e-01,  1.00000000e+00)
( 4.94384042e-01,  1.00000000e+00)
( 4.94943870e-01,  1.00000000e+00)
( 4.95503698e-01,  1.00000000e+00)
( 4.96063526e-01,  1.00000000e+00)
( 4.96623354e-01,  1.00000000e+00)
( 4.97183182e-01,  1.00000000e+00)
( 4.97743010e-01,  1.00000000e+00)
( 4.98302838e-01,  1.00000000e+00)
( 4.98862667e-01,  1.00000000e+00)
( 4.99422495e-01,  1.00000000e+00)
( 4.99982323e-01,  1.00000000e+00)
( 5.00542151e-01,  1.00000000e+00)
( 5.01101979e-01,  1.00000000e+00)
( 5.01661807e-01,  1.00000000e+00)
( 5.02221635e-01,  1.00000000e+00)
( 5.02781463e-01,  1.00000000e+00)
( 5.03341291e-01,  1.00000000e+00)
( 5.03901119e-01,  1.00000000e+00)
( 5.04460947e-01,  1.00000000e+00)
( 5.05020775e-01,  1.00000000e+00)
( 5.05580603e-01,  1.00000000e+00)
( 5.06140431e-01,  1.00000000e+00)
( 5.06700259e-01,  1.00000000e+00)
( 5.07260087e-01,  1.00000000e+00)
( 5.07819915e-01,  1.00000000e+00)
( 5.08379743e-01,  1.00000000e+00)
( 5.08939571e-01,  1.00000000e+00)
( 5.09499399e-01,  1.00000000e+00)
( 5.10059227e-01,  1.00000000e+00)
( 5.10619055e-01,  1.00000000e+00)
( 5.11178883e-01,  1.00000000e+00)
( 5.11738711e-01,  1.00000000e+00)
( 5.12298539e-01,  1.00000000e+00)
( 5.12858367e-01,  1.00000000e+00)
( 5.13418195e-01,  1.00000000e+00)
( 5.13978023e-01,  1.00000000e+00)
( 5.14537851e-01,  1.00000000e+00)
( 5.15097679e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 5.15657507e-01,  6.29488447e-08)
( 5.16016715e-01,  5.79968687e-08)
( 5.16375923e-01,  5.32127564e-08)
( 5.16735130e-01,  4.85965077e-08)
( 5.17094338e-01,  4.41481226e-08)
( 5.17453546e-01,  3.98676011e-08)
( 5.17812754e-01,  3.57549432e-08)
( 5.18171962e-01,  3.18101489e-08)
( 5.18531170e-01,  2.80332183e-08)
( 5.18890378e-01,  2.44241512e-08)
( 5.19249586e-01,  2.09829478e-08)
( 5.19608794e-01,  1.77096079e-08)
( 5.19968002e-01,  1.46041317e-08)
( 5.20327210e-01,  1.16665190e-08)
( 5.20686418e-01,  8.89676998e-09)
( 5.21045626e-01,  6.29488451e-09)
( 5.21404834e-01,  3.86086262e-09)
( 5.21764042e-01,  1.59470432e-09)
( 5.22123250e-01, -5.03590392e-10)
( 5.22482457e-01, -2.43402153e-09)
( 5.22841665e-01, -4.19658908e-09)
( 5.23200873e-01, -5.79129305e-09)
( 5.23560081e-01, -7.21813345e-09)
( 5.23919289e-01, -8.47711027e-09)
( 5.24278497e-01, -9.56822351e-09)
( 5.24637705e-01, -1.04914732e-08)
( 5.24996913e-01, -1.12468593e-08)
( 5.25356121e-01, -1.18343818e-08)
( 5.25715329e-01, -1.22540407e-08)
( 5.26074537e-01, -1.25058361e-08)
( 5.26433745e-01, -1.25897679e-08)
( 5.26792953e-01, -1.25058362e-08)
( 5.27152161e-01, -1.22540408e-08)
( 5.27511369e-01, -1.18343819e-08)
( 5.27870577e-01, -1.12468594e-08)
( 5.28229784e-01, -1.04914734e-08)
( 5.28588992e-01, -9.56822372e-09)
( 5.28948200e-01, -8.47711051e-09)
( 5.29307408e-01, -7.21813373e-09)
( 5.29666616e-01, -5.79129337e-09)
( 5.30025824e-01, -4.19658943e-09)
( 5.30385032e-01, -2.43402191e-09)
( 5.30744240e-01, -5.03590812e-10)
( 5.31103448e-01,  1.59470387e-09)
( 5.31462656e-01,  3.86086213e-09)
( 5.31821864e-01,  6.29488398e-09)
( 5.32181072e-01,  8.89676941e-09)
( 5.32540280e-01,  1.16665184e-08)
( 5.32899488e-01,  1.46041311e-08)
( 5.33258696e-01,  1.77096073e-08)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 5.33617904e-01, -6.49952435e-20)
( 5.33766863e-01, -6.10959350e-20)
( 5.33915822e-01, -5.73020100e-20)
( 5.34064782e-01, -5.36134683e-20)
( 5.34213741e-01, -5.00303100e-20)
( 5.34362701e-01, -4.65525352e-20)
( 5.34511660e-01, -4.31801437e-20)
( 5.34660620e-01, -3.99131356e-20)
( 5.34809579e-01, -3.67515109e-20)
( 5.34958539e-01, -3.36952697e-20)
( 5.35107498e-01, -3.07444118e-20)
( 5.35256458e-01, -2.78989373e-20)
( 5.35405417e-01, -2.51588462e-20)
( 5.35554377e-01, -2.25241385e-20)
( 5.35703336e-01, -1.99948142e-20)
( 5.35852296e-01, -1.75708733e-20)
( 5.36001255e-01, -1.52523158e-20)
( 5.36150215e-01, -1.30391417e-20)
( 5.36299174e-01, -1.09313510e-20)
( 5.36448134e-01, -8.92894373e-21)
( 5.36597093e-01, -7.03191982e-21)
( 5.36746052e-01, -5.24027932e-21)
( 5.36895012e-01, -3.55402221e-21)
( 5.37043971e-01, -1.97314849e-21)
( 5.37192931e-01, -4.97658178e-22)
( 5.37341890e-01,  8.72448739e-22)
( 5.37490850e-01,  2.13717226e-21)
( 5.37639809e-01,  3.29651238e-21)
( 5.37788769e-01,  4.35046910e-21)
( 5.37937728e-01,  5.29904243e-21)
( 5.38086688e-01,  6.14223236e-21)
( 5.38235647e-01,  6.88003889e-21)
( 5.38384607e-01,  7.51246203e-21)
( 5.38533566e-01,  8.03950176e-21)
( 5.38682526e-01,  8.46115810e-21)
( 5.38831485e-01,  8.77743104e-21)
( 5.38980445e-01,  8.98832058e-21)
( 5.39129404e-01,  9.09382673e-21)
( 5.39278364e-01,  9.09394948e-21)
( 5.39427323e-01,  8.98868883e-21)
( 5.39576282e-01,  8.77804478e-21)
( 5.39725242e-01,  8.46201733e-21)
( 5.39874201e-01,  8.04060649e-21)
( 5.40023161e-01,  7.51381225e-21)
( 5.40172120e-01,  6.88163461e-21)
( 5.40321080e-01,  6.14407358e-21)
( 5.40470039e-01,  5.30112914e-21)
( 5.40618999e-01,  4.35280131e-21)
( 5.40767958e-01,  3.29909008e-21)
( 5.40916918e-01,  2.13999546e-21)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 5.41065877e-01, -5.02128241e-26)
( 5.41231601e-01, -5.25456034e-26)
( 5.41397325e-01, -5.48414970e-26)
( 5.41563049e-01, -5.71005050e-26)
( 5.41728773e-01, -5.93226275e-26)
( 5.41894496e-01, -6.15078643e-26)
( 5.42060220e-01, -6.36562155e-26)
( 5.42225944e-01, -6.57676810e-26)
( 5.42391668e-01, -6.78422610e-26)
( 5.42557392e-01, -6.98799554e-26)
( 5.42723116e-01, -7.18807641e-26)
( 5.42888839e-01, -7.38446873e-26)
( 5.43054563e-01, -7.57717248e-26)
( 5.43220287e-01, -7.76618767e-26)
( 5.43386011e-01, -7.95151430e-26)
( 5.43551735e-01, -8.13315237e-26)
( 5.43717459e-01, -8.31110188e-26)
( 5.43883182e-01, -8.48536283e-26)
( 5.44048906e-01, -8.65593521e-26)
( 5.44214630e-01, -8.82281904e-26)
( 5.44380354e-01, -8.98601430e-26)
( 5.44546078e-01, -9.14552101e-26)
( 5.44711802e-01, -9.30133915e-26)
( 5.44877525e-01, -9.45346873e-26)
( 5.45043249e-01, -9.60190975e-26)
( 5.45208973e-01, -9.74666220e-26)
( 5.45374697e-01, -9.88772610e-26)
( 5.45540421e-01, -1.00251014e-25)
( 5.45706145e-01, -1.01587882e-25)
( 5.45871868e-01, -1.02887864e-25)
( 5.46037592e-01, -1.04150961e-25)
( 5.46203316e-01, -1.05377172e-25)
( 5.46369040e-01, -1.06566497e-25)
( 5.46534764e-01, -1.07718937e-25)
( 5.46700488e-01, -1.08834491e-25)
( 5.46866211e-01, -1.09913159e-25)
( 5.47031935e-01, -1.10954942e-25)
( 5.47197659e-01, -1.11959839e-25)
( 5.47363383e-01, -1.12927851e-25)
( 5.47529107e-01, -1.13858977e-25)
( 5.47694831e-01, -1.14753217e-25)
( 5.47860554e-01, -1.15610572e-25)
( 5.48026278e-01, -1.16431041e-25)
( 5.48192002e-01, -1.17214625e-25)
( 5.48357726e-01, -1.17961323e-25)
( 5.48523450e-01, -1.18671135e-25)
( 5.48689174e-01, -1.19344062e-25)
( 5.48854898e-01, -1.19980103e-25)
( 5.49020621e-01, -1.20579259e-25)
( 5.49186345e-01, -1.21141529e-25)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 5.49352069e-01, -1.07038433e-25)
( 5.49901663e-01, -1.03778235e-25)
( 5.50451258e-01, -1.00571985e-25)
( 5.51000852e-01, -9.74196841e-26)
( 5.51550447e-01, -9.43213311e-26)
( 5.52100041e-01, -9.12769264e-26)
( 5.52649635e-01, -8.82864700e-26)
( 5.53199230e-01, -8.53499620e-26)
( 5.53748824e-01, -8.24674023e-26)
( 5.54298419e-01, -7.96387910e-26)
( 5.54848013e-01, -7.68641280e-26)
( 5.55397608e-01, -7.41434133e-26)
( 5.55947202e-01, -7.14766469e-26)
( 5.56496796e-01, -6.88638289e-26)
( 5.57046391e-01, -6.63049592e-26)
( 5.57595985e-01, -6.38000379e-26)
( 5.58145580e-01, -6.13490649e-26)
( 5.58695174e-01, -5.89520402e-26)
( 5.59244768e-01, -5.66089638e-26)
( 5.59794363e-01, -5.43198358e-26)
( 5.60343957e-01, -5.20846561e-26)
( 5.60893552e-01, -4.99034248e-26)
( 5.61443146e-01, -4.77761418e-26)
( 5.61992740e-01, -4.57028071e-26)
( 5.62542335e-01, -4.36834207e-26)
( 5.63091929e-01, -4.17179827e-26)
( 5.63641524e-01, -3.98064931e-26)
( 5.64191118e-01, -3.79489517e-26)
( 5.64740712e-01, -3.61453587e-26)
( 5.65290307e-01, -3.43957140e-26)
( 5.65839901e-01, -3.27000177e-26)
( 5.66389496e-01, -3.10582697e-26)
( 5.66939090e-01, -2.94704700e-26)
( 5.67488684e-01, -2.79366186e-26)
( 5.68038279e-01, -2.64567156e-26)
( 5.68587873e-01, -2.50307610e-26)
( 5.69137468e-01, -2.36587546e-26)
( 5.69687062e-01, -2.23406966e-26)
( 5.70236657e-01, -2.10765869e-26)
( 5.70786251e-01, -1.98664256e-26)
( 5.71335845e-01, -1.87102126e-26)
( 5.71885440e-01, -1.76079479e-26)
( 5.72435034e-01, -1.65596316e-26)
( 5.72984629e-01, -1.55652636e-26)
( 5.73534223e-01, -1.46248439e-26)
( 5.74083817e-01, -1.37383726e-26)
( 5.74633412e-01, -1.29058496e-26)
( 5.75183006e-01, -1.21272749e-26)
( 5.75732601e-01, -1.14026486e-26)
( 5.76282195e-01, -1.07319706e-26)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 5.76831789e-01, -1.46670212e-26)
( 5.77396942e-01, -1.38383071e-26)
( 5.77962094e-01, -1.30183546e-26)
( 5.78527246e-01, -1.22071636e-26)
( 5.79092399e-01, -1.14047341e-26)
( 5.79657551e-01, -1.06110662e-26)
( 5.80222703e-01, -9.82615979e-27)
( 5.80787855e-01, -9.05001493e-27)
( 5.81353008e-01, -8.28263160e-27)
( 5.81918160e-01, -7.52400980e-27)
( 5.82483312e-01, -6.77414954e-27)
( 5.83048465e-01, -6.03305082e-27)
( 5.83613617e-01, -5.30071363e-27)
( 5.84178769e-01, -4.57713797e-27)
( 5.84743921e-01, -3.86232385e-27)
( 5.85309074e-01, -3.15627126e-27)
( 5.85874226e-01, -2.45898020e-27)
( 5.86439378e-01, -1.77045068e-27)
( 5.87004531e-01, -1.09068269e-27)
( 5.87569683e-01, -4.19676242e-28)
( 5.88134835e-01,  2.42568676e-28)
( 5.88699987e-01,  8.96052059e-28)
( 5.89265140e-01,  1.54077391e-27)
( 5.89830292e-01,  2.17673422e-27)
( 5.90395444e-01,  2.80393300e-27)
( 5.90960596e-01,  3.42237025e-27)
( 5.91525749e-01,  4.03204596e-27)
( 5.92090901e-01,  4.63296014e-27)
( 5.92656053e-01,  5.22511278e-27)
( 5.93221206e-01,  5.80850389e-27)
( 5.93786358e-01,  6.38313347e-27)
( 5.94351510e-01,  6.94900151e-27)
( 5.94916662e-01,  7.50610802e-27)
( 5.95481815e-01,  8.05445299e-27)
( 5.96046967e-01,  8.59403643e-27)
( 5.96612119e-01,  9.12485833e-27)
( 5.97177272e-01,  9.64691870e-27)
( 5.97742424e-01,  1.01602175e-26)
( 5.98307576e-01,  1.06647548e-26)
( 5.98872728e-01,  1.11605306e-26)
( 5.99437881e-01,  1.16475448e-26)
( 6.00003033e-01,  1.21257975e-26)
( 6.00568185e-01,  1.25952887e-26)
( 6.01133338e-01,  1.30560183e-26)
( 6.01698490e-01,  1.35079864e-26)
( 6.02263642e-01,  1.39511930e-26)
( 6.02828794e-01,  1.43856380e-26)
( 6.03393947e-01,  1.48113215e-26)
( 6.03959099e-01,  1.52282435e-26)
( 6.04524251e-01,  1.56364039e-26)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 6.05089404e-01,  1.11490037e-26)
( 6.05826412e-01,  1.08368856e-26)
( 6.06563420e-01,  1.05238335e-26)
( 6.07300428e-01,  1.02098475e-26)
( 6.08037436e-01,  9.89492755e-27)
( 6.08774444e-01,  9.57907360e-27)
( 6.09511452e-01,  9.26228567e-27)
( 6.10248460e-01,  8.94456376e-27)
( 6.10985468e-01,  8.62590789e-27)
( 6.11722476e-01,  8.30631804e-27)
( 6.12459484e-01,  7.98579421e-27)
( 6.13196492e-01,  7.66433642e-27)
( 6.13933500e-01,  7.34194465e-27)
( 6.14670508e-01,  7.01861891e-27)
( 6.15407516e-01,  6.69435920e-27)
( 6.16144524e-01,  6.36916551e-27)
( 6.16881532e-01,  6.04303785e-27)
( 6.17618540e-01,  5.71597622e-27)
( 6.18355548e-01,  5.38798061e-27)
( 6.19092556e-01,  5.05905103e-27)
( 6.19829564e-01,  4.72918748e-27)
( 6.20566573e-01,  4.39838995e-27)
( 6.21303581e-01,  4.06665846e-27)
( 6.22040589e-01,  3.73399299e-27)
( 6.22777597e-01,  3.40039354e-27)
( 6.23514605e-01,  3.06586013e-27)
( 6.24251613e-01,  2.73039274e-27)
( 6.24988621e-01,  2.39399137e-27)
( 6.25725629e-01,  2.05665604e-27)
( 6.26462637e-01,  1.71838673e-27)
( 6.27199645e-01,  1.37918345e-27)
( 6.27936653e-01,  1.03904619e-27)
( 6.28673661e-01,  6.97974966e-28)
( 6.29410669e-01,  3.55969765e-28)
( 6.30147677e-01,  1.30305920e-29)
( 6.30884685e-01, -3.30842554e-28)
( 6.31621693e-01, -6.75649674e-28)
( 6.32358701e-01, -1.02139077e-27)
( 6.33095709e-01, -1.36806583e-27)
( 6.33832717e-01, -1.71567487e-27)
( 6.34569725e-01, -2.06421788e-27)
( 6.35306734e-01, -2.41369487e-27)
( 6.36043742e-01, -2.76410582e-27)
( 6.36780750e-01, -3.11545075e-27)
( 6.37517758e-01, -3.46772966e-27)
( 6.38254766e-01, -3.82094253e-27)
( 6.38991774e-01, -4.17508938e-27)
( 6.39728782e-01, -4.53017020e-27)
( 6.40465790e-01, -4.88618500e-27)
( 6.41202798e-01, -5.24313377e-27)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 6.41939806e-01, -4.52339928e-27)
( 6.42711191e-01, -4.40638966e-27)
( 6.43482576e-01, -4.28774402e-27)
( 6.44253961e-01, -4.16746236e-27)
( 6.45025346e-01, -4.04554467e-27)
( 6.45796731e-01, -3.92199096e-27)
( 6.46568116e-01, -3.79680122e-27)
( 6.47339500e-01, -3.66997546e-27)
( 6.48110885e-01, -3.54151368e-27)
( 6.48882270e-01, -3.41141587e-27)
( 6.49653655e-01, -3.27968203e-27)
( 6.50425040e-01, -3.14631217e-27)
( 6.51196425e-01, -3.01130629e-27)
( 6.51967810e-01, -2.87466438e-27)
( 6.52739195e-01, -2.73638645e-27)
( 6.53510580e-01, -2.59647249e-27)
( 6.54281965e-01, -2.45492251e-27)
( 6.55053350e-01, -2.31173651e-27)
( 6.55824735e-01, -2.16691448e-27)
( 6.56596120e-01, -2.02045642e-27)
( 6.57367505e-01, -1.87236234e-27)
( 6.58138889e-01, -1.72263224e-27)
( 6.58910274e-01, -1.57126611e-27)
( 6.59681659e-01, -1.41826396e-27)
( 6.60453044e-01, -1.26362578e-27)
( 6.61224429e-01, -1.10735158e-27)
( 6.61995814e-01, -9.49441355e-28)
( 6.62767199e-01, -7.89895104e-28)
( 6.63538584e-01, -6.28712829e-28)
( 6.64309969e-01, -4.65894529e-28)
( 6.65081354e-01, -3.01440206e-28)
( 6.65852739e-01, -1.35349857e-28)
( 6.66624124e-01,  3.23765159e-29)
( 6.67395509e-01,  2.01738913e-28)
( 6.68166894e-01,  3.72737335e-28)
( 6.68938278e-01,  5.45371782e-28)
( 6.69709663e-01,  7.19642252e-28)
( 6.70481048e-01,  8.95548748e-28)
( 6.71252433e-01,  1.07309127e-27)
( 6.72023818e-01,  1.25226981e-27)
( 6.72795203e-01,  1.43308438e-27)
( 6.73566588e-01,  1.61553497e-27)
( 6.74337973e-01,  1.79962159e-27)
( 6.75109358e-01,  1.98534423e-27)
( 6.75880743e-01,  2.17270290e-27)
( 6.76652128e-01,  2.36169759e-27)
( 6.77423513e-01,  2.55232831e-27)
( 6.78194898e-01,  2.74459505e-27)
( 6.78966283e-01,  2.93849781e-27)
( 6.79737667e-01,  3.13403660e-27)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 6.80509052e-01, -2.06120364e-42)
( 6.81984786e-01, -1.81000678e-42)
( 6.83460520e-01, -1.56897894e-42)
( 6.84936253e-01, -1.33812011e-42)
( 6.86411987e-01, -1.11743031e-42)
( 6.87887720e-01, -9.06909532e-43)
( 6.89363454e-01, -7.06557770e-43)
( 6.90839187e-01, -5.16375028e-43)
( 6.92314921e-01, -3.36361305e-43)
( 6.93790654e-01, -1.66516601e-43)
( 6.95266388e-01, -6.84091767e-45)
( 6.96742121e-01,  1.42665747e-43)
( 6.98217855e-01,  2.82003391e-43)
( 6.99693589e-01,  4.11172016e-43)
( 7.01169322e-01,  5.30171622e-43)
( 7.02645056e-01,  6.39002208e-43)
( 7.04120789e-01,  7.37663774e-43)
( 7.05596523e-01,  8.26156321e-43)
( 7.07072256e-01,  9.04479848e-43)
( 7.08547990e-01,  9.72634356e-43)
( 7.10023723e-01,  1.03061984e-42)
( 7.11499457e-01,  1.07843631e-42)
( 7.12975190e-01,  1.11608376e-42)
( 7.14450924e-01,  1.14356219e-42)
( 7.15926658e-01,  1.16087160e-42)
( 7.17402391e-01,  1.16801199e-42)
( 7.18878125e-01,  1.16498336e-42)
( 7.20353858e-01,  1.15178571e-42)
( 7.21829592e-01,  1.12841904e-42)
( 7.23305325e-01,  1.09488336e-42)
( 7.24781059e-01,  1.05117865e-42)
( 7.26256792e-01,  9.97304922e-43)
( 7.27732526e-01,  9.33262175e-43)
( 7.29208259e-01,  8.59050409e-43)
( 7.30683993e-01,  7.74669623e-43)
( 7.32159727e-01,  6.80119818e-43)
( 7.33635460e-01,  5.75400993e-43)
( 7.35111194e-01,  4.60513148e-43)
( 7.36586927e-01,  3.35456284e-43)
( 7.38062661e-01,  2.00230401e-43)
( 7.39538394e-01,  5.48354975e-44)
( 7.41014128e-01, -1.00728425e-43)
( 7.42489861e-01, -2.66461368e-43)
( 7.43965595e-01, -4.42363329e-43)
( 7.45441328e-01, -6.28434311e-43)
( 7.46917062e-01, -8.24674312e-43)
( 7.48392795e-01, -1.03108333e-42)
( 7.49868529e-01, -1.24766137e-42)
( 7.51344263e-01, -1.47440843e-42)
( 7.52819996e-01, -1.71132451e-42)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 7.54295730e-01,  8.67681423e-58)
( 7.55779298e-01,  7.67276151e-58)
( 7.57262867e-01,  6.70824986e-58)
( 7.58746436e-01,  5.78327928e-58)
( 7.60230005e-01,  4.89784977e-58)
( 7.61713574e-01,  4.05196133e-58)
( 7.63197143e-01,  3.24561397e-58)
( 7.64680711e-01,  2.47880767e-58)
( 7.66164280e-01,  1.75154245e-58)
( 7.67647849e-01,  1.06381829e-58)
( 7.69131418e-01,  4.15635211e-59)
( 7.70614987e-01, -1.93006801e-59)
( 7.72098555e-01, -7.62107742e-59)
( 7.73582124e-01, -1.29166761e-58)
( 7.75065693e-01, -1.78168641e-58)
( 7.76549262e-01, -2.23216414e-58)
( 7.78032831e-01, -2.64310080e-58)
( 7.79516399e-01, -3.01449638e-58)
( 7.80999968e-01, -3.34635090e-58)
( 7.82483537e-01, -3.63866434e-58)
( 7.83967106e-01, -3.89143672e-58)
( 7.85450675e-01, -4.10466802e-58)
( 7.86934244e-01, -4.27835825e-58)
( 7.88417812e-01, -4.41250741e-58)
( 7.89901381e-01, -4.50711550e-58)
( 7.91384950e-01, -4.56218252e-58)
( 7.92868519e-01, -4.57770847e-58)
( 7.94352088e-01, -4.55369334e-58)
( 7.95835656e-01, -4.49013715e-58)
( 7.97319225e-01, -4.38703989e-58)
( 7.98802794e-01, -4.24440155e-58)
( 8.00286363e-01, -4.06222214e-58)
( 8.01769932e-01, -3.84050166e-58)
( 8.03253500e-01, -3.57924012e-58)
( 8.04737069e-01, -3.27843750e-58)
( 8.06220638e-01, -2.93809380e-58)
( 8.07704207e-01, -2.55820904e-58)
( 8.09187776e-01, -2.13878321e-58)
( 8.10671345e-01, -1.67981631e-58)
( 8.12154913e-01, -1.18130833e-58)
( 8.13638482e-01, -6.43259287e-59)
( 8.15122051e-01, -6.56691703e-60)
( 8.16605620e-01,  5.51462017e-59)
( 8.18089189e-01,  1.20813428e-58)
( 8.19572757e-01,  1.90434760e-58)
( 8.21056326e-01,  2.64010200e-58)
( 8.22539895e-01,  3.41539748e-58)
( 8.24023464e-01,  4.23023402e-58)
( 8.25507033e-01,  5.08461163e-58)
( 8.26990601e-01,  5.97853032e-58)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 8.28474170e-01,  7.29194551e-59)
( 8.30188917e-01,  6.72390199e-59)
( 8.31903664e-01,  6.17499143e-59)
( 8.33618410e-01,  5.64521381e-59)
( 8.35333157e-01,  5.13456915e-59)
( 8.37047904e-01,  4.64305744e-59)
( 8.38762650e-01,  4.17067869e-59)
( 8.40477397e-01,  3.71743288e-59)
( 8.42192144e-01,  3.28332003e-59)
( 8.43906890e-01,  2.86834013e-59)
( 8.45621637e-01,  2.47249318e-59)
( 8.47336384e-01,  2.09577918e-59)
( 8.49051130e-01,  1.73819813e-59)
( 8.50765877e-01,  1.39975004e-59)
( 8.52480624e-01,  1.08043490e-59)
( 8.54195370e-01,  7.80252708e-60)
( 8.55910117e-01,  4.99203470e-60)
( 8.57624864e-01,  2.37287183e-60)
( 8.59339610e-01, -5.49615150e-62)
( 8.61054357e-01, -2.29146534e-60)
( 8.62769104e-01, -4.33663965e-60)
( 8.64483850e-01, -6.19048444e-60)
( 8.66198597e-01, -7.85299971e-60)
( 8.67913344e-01, -9.32418547e-60)
( 8.69628090e-01, -1.06040417e-59)
( 8.71342837e-01, -1.16925684e-59)
( 8.73057584e-01, -1.25897656e-59)
( 8.74772331e-01, -1.32956333e-59)
( 8.76487077e-01, -1.38101715e-59)
( 8.78201824e-01, -1.41333801e-59)
( 8.79916571e-01, -1.42652592e-59)
( 8.81631317e-01, -1.42058088e-59)
( 8.83346064e-01, -1.39550289e-59)
( 8.85060811e-01, -1.35129195e-59)
( 8.86775557e-01, -1.28794805e-59)
( 8.88490304e-01, -1.20547121e-59)
( 8.90205051e-01, -1.10386141e-59)
( 8.91919797e-01, -9.83118657e-60)
( 8.93634544e-01, -8.43242954e-60)
( 8.95349291e-01, -6.84234300e-60)
( 8.97064037e-01, -5.06092694e-60)
( 8.98778784e-01, -3.08818136e-60)
( 9.00493531e-01, -9.24106257e-61)
( 9.02208277e-01,  1.43129836e-60)
( 9.03923024e-01,  3.97803250e-60)
( 9.05637771e-01,  6.71609615e-60)
( 9.07352517e-01,  9.64548933e-60)
( 9.09067264e-01,  1.27662120e-59)
( 9.10782011e-01,  1.60782642e-59)
( 9.12496757e-01,  1.95816460e-59)};\label{line:euler_multi_igsg_phi_r1}

\addplot [red, thick, solid]
coordinates {
( 9.14211504e-01,  5.57945647e-61)
( 9.15927274e-01,  5.14158114e-61)
( 9.17643044e-01,  4.71853094e-61)
( 9.19358814e-01,  4.31030588e-61)
( 9.21074584e-01,  3.91690595e-61)
( 9.22790354e-01,  3.53833114e-61)
( 9.24506124e-01,  3.17458147e-61)
( 9.26221893e-01,  2.82565693e-61)
( 9.27937663e-01,  2.49155753e-61)
( 9.29653433e-01,  2.17228325e-61)
( 9.31369203e-01,  1.86783410e-61)
( 9.33084973e-01,  1.57821009e-61)
( 9.34800743e-01,  1.30341120e-61)
( 9.36516513e-01,  1.04343745e-61)
( 9.38232283e-01,  7.98288833e-62)
( 9.39948053e-01,  5.67965343e-62)
( 9.41663823e-01,  3.52466985e-62)
( 9.43379593e-01,  1.51793759e-62)
( 9.45095363e-01, -3.40543366e-63)
( 9.46811132e-01, -2.05077301e-62)
( 9.48526902e-01, -3.61275133e-62)
( 9.50242672e-01, -5.02647835e-62)
( 9.51958442e-01, -6.29195405e-62)
( 9.53674212e-01, -7.40917844e-62)
( 9.55389982e-01, -8.37815152e-62)
( 9.57105752e-01, -9.19887328e-62)
( 9.58821522e-01, -9.87134373e-62)
( 9.60537292e-01, -1.03955629e-61)
( 9.62253062e-01, -1.07715307e-61)
( 9.63968832e-01, -1.09992472e-61)
( 9.65684602e-01, -1.10787124e-61)
( 9.67400372e-01, -1.10099263e-61)
( 9.69116141e-01, -1.07928889e-61)
( 9.70831911e-01, -1.04276001e-61)
( 9.72547681e-01, -9.91406006e-62)
( 9.74263451e-01, -9.25226870e-62)
( 9.75979221e-01, -8.44222602e-62)
( 9.77694991e-01, -7.48393202e-62)
( 9.79410761e-01, -6.37738672e-62)
( 9.81126531e-01, -5.12259010e-62)
( 9.82842301e-01, -3.71954217e-62)
( 9.84558071e-01, -2.16824292e-62)
( 9.86273841e-01, -4.68692368e-63)
( 9.87989611e-01,  1.37910950e-62)
( 9.89705380e-01,  3.37516269e-62)
( 9.91421150e-01,  5.51946718e-62)
( 9.93136920e-01,  7.81202299e-62)
( 9.94852690e-01,  1.02528301e-61)
( 9.96568460e-01,  1.28418885e-61)
( 9.98284230e-01,  1.55791983e-61)};\label{line:euler_multi_igsg_phi_r1}

\addplot [green, thin, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 8.21848740e-04,  1.00000000e+00)
( 1.64369748e-03,  1.00000000e+00)
( 2.46554622e-03,  1.00000000e+00)
( 3.28739496e-03,  1.00000000e+00)
( 4.10924370e-03,  1.00000000e+00)
( 4.93109244e-03,  1.00000000e+00)
( 5.75294118e-03,  1.00000000e+00)
( 6.57478992e-03,  1.00000000e+00)
( 7.39663866e-03,  1.00000000e+00)
( 8.21848740e-03,  1.00000000e+00)
( 9.04033614e-03,  1.00000000e+00)
( 9.86218488e-03,  1.00000000e+00)
( 1.06840336e-02,  1.00000000e+00)
( 1.15058824e-02,  1.00000000e+00)
( 1.23277311e-02,  1.00000000e+00)
( 1.31495798e-02,  1.00000000e+00)
( 1.39714286e-02,  1.00000000e+00)
( 1.47932773e-02,  1.00000000e+00)
( 1.56151261e-02,  1.00000000e+00)
( 1.64369748e-02,  1.00000000e+00)
( 1.72588235e-02,  1.00000000e+00)
( 1.80806723e-02,  1.00000000e+00)
( 1.89025210e-02,  1.00000000e+00)
( 1.97243698e-02,  1.00000000e+00)
( 2.05462185e-02,  1.00000000e+00)
( 2.13680673e-02,  1.00000000e+00)
( 2.21899160e-02,  1.00000000e+00)
( 2.30117647e-02,  1.00000000e+00)
( 2.38336135e-02,  1.00000000e+00)
( 2.46554622e-02,  1.00000000e+00)
( 2.54773110e-02,  1.00000000e+00)
( 2.62991597e-02,  1.00000000e+00)
( 2.71210084e-02,  1.00000000e+00)
( 2.79428572e-02,  1.00000000e+00)
( 2.87647059e-02,  1.00000000e+00)
( 2.95865547e-02,  1.00000000e+00)
( 3.04084034e-02,  1.00000000e+00)
( 3.12302521e-02,  1.00000000e+00)
( 3.20521009e-02,  1.00000000e+00)
( 3.28739496e-02,  1.00000000e+00)
( 3.36957984e-02,  1.00000000e+00)
( 3.45176471e-02,  1.00000000e+00)
( 3.53394958e-02,  1.00000000e+00)
( 3.61613446e-02,  1.00000000e+00)
( 3.69831933e-02,  1.00000000e+00)
( 3.78050421e-02,  1.00000000e+00)
( 3.86268908e-02,  1.00000000e+00)
( 3.94487395e-02,  1.00000000e+00)
( 4.02705883e-02,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.10924370e-02,  1.00000000e+00)
( 4.19140624e-02,  1.00000000e+00)
( 4.27356878e-02,  1.00000000e+00)
( 4.35573133e-02,  1.00000000e+00)
( 4.43789387e-02,  1.00000000e+00)
( 4.52005641e-02,  1.00000000e+00)
( 4.60221895e-02,  1.00000000e+00)
( 4.68438149e-02,  1.00000000e+00)
( 4.76654403e-02,  1.00000000e+00)
( 4.84870657e-02,  1.00000000e+00)
( 4.93086911e-02,  1.00000000e+00)
( 5.01303166e-02,  1.00000000e+00)
( 5.09519420e-02,  1.00000000e+00)
( 5.17735674e-02,  1.00000000e+00)
( 5.25951928e-02,  1.00000000e+00)
( 5.34168182e-02,  1.00000000e+00)
( 5.42384436e-02,  1.00000000e+00)
( 5.50600690e-02,  1.00000000e+00)
( 5.58816945e-02,  1.00000000e+00)
( 5.67033199e-02,  1.00000000e+00)
( 5.75249453e-02,  1.00000000e+00)
( 5.83465707e-02,  1.00000000e+00)
( 5.91681961e-02,  1.00000000e+00)
( 5.99898215e-02,  1.00000000e+00)
( 6.08114469e-02,  1.00000000e+00)
( 6.16330723e-02,  1.00000000e+00)
( 6.24546978e-02,  1.00000000e+00)
( 6.32763232e-02,  1.00000000e+00)
( 6.40979486e-02,  1.00000000e+00)
( 6.49195740e-02,  1.00000000e+00)
( 6.57411994e-02,  1.00000000e+00)
( 6.65628248e-02,  1.00000000e+00)
( 6.73844502e-02,  1.00000000e+00)
( 6.82060756e-02,  1.00000000e+00)
( 6.90277011e-02,  1.00000000e+00)
( 6.98493265e-02,  1.00000000e+00)
( 7.06709519e-02,  1.00000000e+00)
( 7.14925773e-02,  1.00000000e+00)
( 7.23142027e-02,  1.00000000e+00)
( 7.31358281e-02,  1.00000000e+00)
( 7.39574535e-02,  1.00000000e+00)
( 7.47790790e-02,  1.00000000e+00)
( 7.56007044e-02,  1.00000000e+00)
( 7.64223298e-02,  1.00000000e+00)
( 7.72439552e-02,  1.00000000e+00)
( 7.80655806e-02,  1.00000000e+00)
( 7.88872060e-02,  1.00000000e+00)
( 7.97088314e-02,  1.00000000e+00)
( 8.05304568e-02,  1.00000000e+00)
( 8.13520823e-02,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 8.21737077e-02,  1.00000000e+00)
( 8.29941960e-02,  1.00000000e+00)
( 8.38146843e-02,  1.00000000e+00)
( 8.46351726e-02,  1.00000000e+00)
( 8.54556609e-02,  1.00000000e+00)
( 8.62761492e-02,  1.00000000e+00)
( 8.70966375e-02,  1.00000000e+00)
( 8.79171258e-02,  1.00000000e+00)
( 8.87376141e-02,  1.00000000e+00)
( 8.95581025e-02,  1.00000000e+00)
( 9.03785908e-02,  1.00000000e+00)
( 9.11990791e-02,  1.00000000e+00)
( 9.20195674e-02,  1.00000000e+00)
( 9.28400557e-02,  1.00000000e+00)
( 9.36605440e-02,  1.00000000e+00)
( 9.44810323e-02,  1.00000000e+00)
( 9.53015206e-02,  1.00000000e+00)
( 9.61220089e-02,  1.00000000e+00)
( 9.69424972e-02,  1.00000000e+00)
( 9.77629856e-02,  1.00000000e+00)
( 9.85834739e-02,  1.00000000e+00)
( 9.94039622e-02,  1.00000000e+00)
( 1.00224450e-01,  1.00000000e+00)
( 1.01044939e-01,  1.00000000e+00)
( 1.01865427e-01,  1.00000000e+00)
( 1.02685915e-01,  1.00000000e+00)
( 1.03506404e-01,  1.00000000e+00)
( 1.04326892e-01,  1.00000000e+00)
( 1.05147380e-01,  1.00000000e+00)
( 1.05967869e-01,  1.00000000e+00)
( 1.06788357e-01,  1.00000000e+00)
( 1.07608845e-01,  1.00000000e+00)
( 1.08429334e-01,  1.00000000e+00)
( 1.09249822e-01,  1.00000000e+00)
( 1.10070310e-01,  1.00000000e+00)
( 1.10890799e-01,  1.00000000e+00)
( 1.11711287e-01,  1.00000000e+00)
( 1.12531775e-01,  1.00000000e+00)
( 1.13352263e-01,  1.00000000e+00)
( 1.14172752e-01,  1.00000000e+00)
( 1.14993240e-01,  1.00000000e+00)
( 1.15813728e-01,  1.00000000e+00)
( 1.16634217e-01,  1.00000000e+00)
( 1.17454705e-01,  1.00000000e+00)
( 1.18275193e-01,  1.00000000e+00)
( 1.19095682e-01,  1.00000000e+00)
( 1.19916170e-01,  1.00000000e+00)
( 1.20736658e-01,  1.00000000e+00)
( 1.21557147e-01,  1.00000000e+00)
( 1.22377635e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 1.23198123e-01,  1.00000000e+00)
( 1.24018060e-01,  1.00000000e+00)
( 1.24837998e-01,  1.00000000e+00)
( 1.25657935e-01,  1.00000000e+00)
( 1.26477872e-01,  1.00000000e+00)
( 1.27297809e-01,  1.00000000e+00)
( 1.28117747e-01,  1.00000000e+00)
( 1.28937684e-01,  1.00000000e+00)
( 1.29757621e-01,  1.00000000e+00)
( 1.30577558e-01,  1.00000000e+00)
( 1.31397496e-01,  1.00000000e+00)
( 1.32217433e-01,  1.00000000e+00)
( 1.33037370e-01,  1.00000000e+00)
( 1.33857307e-01,  1.00000000e+00)
( 1.34677245e-01,  1.00000000e+00)
( 1.35497182e-01,  1.00000000e+00)
( 1.36317119e-01,  1.00000000e+00)
( 1.37137056e-01,  1.00000000e+00)
( 1.37956994e-01,  1.00000000e+00)
( 1.38776931e-01,  1.00000000e+00)
( 1.39596868e-01,  1.00000000e+00)
( 1.40416805e-01,  1.00000000e+00)
( 1.41236742e-01,  1.00000000e+00)
( 1.42056680e-01,  1.00000000e+00)
( 1.42876617e-01,  1.00000000e+00)
( 1.43696554e-01,  1.00000000e+00)
( 1.44516491e-01,  1.00000000e+00)
( 1.45336429e-01,  1.00000000e+00)
( 1.46156366e-01,  1.00000000e+00)
( 1.46976303e-01,  1.00000000e+00)
( 1.47796240e-01,  1.00000000e+00)
( 1.48616178e-01,  1.00000000e+00)
( 1.49436115e-01,  1.00000000e+00)
( 1.50256052e-01,  1.00000000e+00)
( 1.51075989e-01,  1.00000000e+00)
( 1.51895927e-01,  1.00000000e+00)
( 1.52715864e-01,  1.00000000e+00)
( 1.53535801e-01,  1.00000000e+00)
( 1.54355738e-01,  1.00000000e+00)
( 1.55175676e-01,  1.00000000e+00)
( 1.55995613e-01,  1.00000000e+00)
( 1.56815550e-01,  1.00000000e+00)
( 1.57635487e-01,  1.00000000e+00)
( 1.58455425e-01,  1.00000000e+00)
( 1.59275362e-01,  1.00000000e+00)
( 1.60095299e-01,  1.00000000e+00)
( 1.60915236e-01,  1.00000000e+00)
( 1.61735174e-01,  1.00000000e+00)
( 1.62555111e-01,  1.00000000e+00)
( 1.63375048e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 1.64194985e-01,  1.00000000e+00)
( 1.64687784e-01,  1.00000000e+00)
( 1.65180582e-01,  1.00000000e+00)
( 1.65673381e-01,  1.00000000e+00)
( 1.66166180e-01,  1.00000000e+00)
( 1.66658978e-01,  1.00000000e+00)
( 1.67151777e-01,  1.00000000e+00)
( 1.67644575e-01,  1.00000000e+00)
( 1.68137374e-01,  1.00000000e+00)
( 1.68630173e-01,  1.00000000e+00)
( 1.69122971e-01,  1.00000000e+00)
( 1.69615770e-01,  1.00000000e+00)
( 1.70108568e-01,  1.00000000e+00)
( 1.70601367e-01,  1.00000000e+00)
( 1.71094165e-01,  1.00000000e+00)
( 1.71586964e-01,  1.00000000e+00)
( 1.72079763e-01,  1.00000000e+00)
( 1.72572561e-01,  1.00000000e+00)
( 1.73065360e-01,  1.00000000e+00)
( 1.73558158e-01,  1.00000000e+00)
( 1.74050957e-01,  1.00000000e+00)
( 1.74543756e-01,  1.00000000e+00)
( 1.75036554e-01,  1.00000000e+00)
( 1.75529353e-01,  1.00000000e+00)
( 1.76022151e-01,  1.00000000e+00)
( 1.76514950e-01,  1.00000000e+00)
( 1.77007748e-01,  1.00000000e+00)
( 1.77500547e-01,  1.00000000e+00)
( 1.77993346e-01,  1.00000000e+00)
( 1.78486144e-01,  1.00000000e+00)
( 1.78978943e-01,  1.00000000e+00)
( 1.79471741e-01,  1.00000000e+00)
( 1.79964540e-01,  1.00000000e+00)
( 1.80457339e-01,  1.00000000e+00)
( 1.80950137e-01,  1.00000000e+00)
( 1.81442936e-01,  1.00000000e+00)
( 1.81935734e-01,  1.00000000e+00)
( 1.82428533e-01,  1.00000000e+00)
( 1.82921331e-01,  1.00000000e+00)
( 1.83414130e-01,  1.00000000e+00)
( 1.83906929e-01,  1.00000000e+00)
( 1.84399727e-01,  1.00000000e+00)
( 1.84892526e-01,  1.00000000e+00)
( 1.85385324e-01,  1.00000000e+00)
( 1.85878123e-01,  1.00000000e+00)
( 1.86370922e-01,  1.00000000e+00)
( 1.86863720e-01,  1.00000000e+00)
( 1.87356519e-01,  1.00000000e+00)
( 1.87849317e-01,  1.00000000e+00)
( 1.88342116e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 1.88834915e-01,  1.00000000e+00)
( 1.89327015e-01,  1.00000000e+00)
( 1.89819115e-01,  1.00000000e+00)
( 1.90311216e-01,  1.00000000e+00)
( 1.90803316e-01,  1.00000000e+00)
( 1.91295417e-01,  1.00000000e+00)
( 1.91787517e-01,  1.00000000e+00)
( 1.92279617e-01,  1.00000000e+00)
( 1.92771718e-01,  1.00000000e+00)
( 1.93263818e-01,  1.00000000e+00)
( 1.93755919e-01,  1.00000000e+00)
( 1.94248019e-01,  1.00000000e+00)
( 1.94740119e-01,  1.00000000e+00)
( 1.95232220e-01,  1.00000000e+00)
( 1.95724320e-01,  1.00000000e+00)
( 1.96216421e-01,  1.00000000e+00)
( 1.96708521e-01,  1.00000000e+00)
( 1.97200622e-01,  1.00000000e+00)
( 1.97692722e-01,  1.00000000e+00)
( 1.98184822e-01,  1.00000000e+00)
( 1.98676923e-01,  1.00000000e+00)
( 1.99169023e-01,  1.00000000e+00)
( 1.99661124e-01,  1.00000000e+00)
( 2.00153224e-01,  1.00000000e+00)
( 2.00645324e-01,  1.00000000e+00)
( 2.01137425e-01,  1.00000000e+00)
( 2.01629525e-01,  1.00000000e+00)
( 2.02121626e-01,  1.00000000e+00)
( 2.02613726e-01,  1.00000000e+00)
( 2.03105826e-01,  1.00000000e+00)
( 2.03597927e-01,  1.00000000e+00)
( 2.04090027e-01,  1.00000000e+00)
( 2.04582128e-01,  1.00000000e+00)
( 2.05074228e-01,  1.00000000e+00)
( 2.05566329e-01,  1.00000000e+00)
( 2.06058429e-01,  1.00000000e+00)
( 2.06550529e-01,  1.00000000e+00)
( 2.07042630e-01,  1.00000000e+00)
( 2.07534730e-01,  1.00000000e+00)
( 2.08026831e-01,  1.00000000e+00)
( 2.08518931e-01,  1.00000000e+00)
( 2.09011031e-01,  1.00000000e+00)
( 2.09503132e-01,  1.00000000e+00)
( 2.09995232e-01,  1.00000000e+00)
( 2.10487333e-01,  1.00000000e+00)
( 2.10979433e-01,  1.00000000e+00)
( 2.11471533e-01,  1.00000000e+00)
( 2.11963634e-01,  1.00000000e+00)
( 2.12455734e-01,  1.00000000e+00)
( 2.12947835e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 2.13439935e-01,  1.00000000e+00)
( 2.13930208e-01,  1.00000000e+00)
( 2.14420480e-01,  1.00000000e+00)
( 2.14910753e-01,  1.00000000e+00)
( 2.15401025e-01,  1.00000000e+00)
( 2.15891298e-01,  1.00000000e+00)
( 2.16381570e-01,  1.00000000e+00)
( 2.16871843e-01,  1.00000000e+00)
( 2.17362116e-01,  1.00000000e+00)
( 2.17852388e-01,  1.00000000e+00)
( 2.18342661e-01,  1.00000000e+00)
( 2.18832933e-01,  1.00000000e+00)
( 2.19323206e-01,  1.00000000e+00)
( 2.19813478e-01,  1.00000000e+00)
( 2.20303751e-01,  1.00000000e+00)
( 2.20794023e-01,  1.00000000e+00)
( 2.21284296e-01,  1.00000000e+00)
( 2.21774569e-01,  1.00000000e+00)
( 2.22264841e-01,  1.00000000e+00)
( 2.22755114e-01,  1.00000000e+00)
( 2.23245386e-01,  1.00000000e+00)
( 2.23735659e-01,  1.00000000e+00)
( 2.24225931e-01,  1.00000000e+00)
( 2.24716204e-01,  1.00000000e+00)
( 2.25206476e-01,  1.00000000e+00)
( 2.25696749e-01,  1.00000000e+00)
( 2.26187022e-01,  1.00000000e+00)
( 2.26677294e-01,  1.00000000e+00)
( 2.27167567e-01,  1.00000000e+00)
( 2.27657839e-01,  1.00000000e+00)
( 2.28148112e-01,  1.00000000e+00)
( 2.28638384e-01,  1.00000000e+00)
( 2.29128657e-01,  1.00000000e+00)
( 2.29618929e-01,  1.00000000e+00)
( 2.30109202e-01,  1.00000000e+00)
( 2.30599475e-01,  1.00000000e+00)
( 2.31089747e-01,  1.00000000e+00)
( 2.31580020e-01,  1.00000000e+00)
( 2.32070292e-01,  1.00000000e+00)
( 2.32560565e-01,  1.00000000e+00)
( 2.33050837e-01,  1.00000000e+00)
( 2.33541110e-01,  1.00000000e+00)
( 2.34031382e-01,  1.00000000e+00)
( 2.34521655e-01,  1.00000000e+00)
( 2.35011928e-01,  1.00000000e+00)
( 2.35502200e-01,  1.00000000e+00)
( 2.35992473e-01,  1.00000000e+00)
( 2.36482745e-01,  1.00000000e+00)
( 2.36973018e-01,  1.00000000e+00)
( 2.37463290e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 2.37953563e-01,  1.00000000e+00)
( 2.38443473e-01,  1.00000000e+00)
( 2.38933383e-01,  1.00000000e+00)
( 2.39423294e-01,  1.00000000e+00)
( 2.39913204e-01,  1.00000000e+00)
( 2.40403114e-01,  1.00000000e+00)
( 2.40893024e-01,  1.00000000e+00)
( 2.41382935e-01,  1.00000000e+00)
( 2.41872845e-01,  1.00000000e+00)
( 2.42362755e-01,  1.00000000e+00)
( 2.42852665e-01,  1.00000000e+00)
( 2.43342576e-01,  1.00000000e+00)
( 2.43832486e-01,  1.00000000e+00)
( 2.44322396e-01,  1.00000000e+00)
( 2.44812306e-01,  1.00000000e+00)
( 2.45302216e-01,  1.00000000e+00)
( 2.45792127e-01,  1.00000000e+00)
( 2.46282037e-01,  1.00000000e+00)
( 2.46771947e-01,  1.00000000e+00)
( 2.47261857e-01,  1.00000000e+00)
( 2.47751768e-01,  1.00000000e+00)
( 2.48241678e-01,  1.00000000e+00)
( 2.48731588e-01,  1.00000000e+00)
( 2.49221498e-01,  1.00000000e+00)
( 2.49711409e-01,  1.00000000e+00)
( 2.50201319e-01,  1.00000000e+00)
( 2.50691229e-01,  1.00000000e+00)
( 2.51181139e-01,  1.00000000e+00)
( 2.51671050e-01,  1.00000000e+00)
( 2.52160960e-01,  1.00000000e+00)
( 2.52650870e-01,  1.00000000e+00)
( 2.53140780e-01,  1.00000000e+00)
( 2.53630691e-01,  1.00000000e+00)
( 2.54120601e-01,  1.00000000e+00)
( 2.54610511e-01,  1.00000000e+00)
( 2.55100421e-01,  1.00000000e+00)
( 2.55590331e-01,  1.00000000e+00)
( 2.56080242e-01,  1.00000000e+00)
( 2.56570152e-01,  1.00000000e+00)
( 2.57060062e-01,  1.00000000e+00)
( 2.57549972e-01,  1.00000000e+00)
( 2.58039883e-01,  1.00000000e+00)
( 2.58529793e-01,  1.00000000e+00)
( 2.59019703e-01,  1.00000000e+00)
( 2.59509613e-01,  1.00000000e+00)
( 2.59999524e-01,  1.00000000e+00)
( 2.60489434e-01,  1.00000000e+00)
( 2.60979344e-01,  1.00000000e+00)
( 2.61469254e-01,  1.00000000e+00)
( 2.61959165e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 2.62449075e-01,  1.00000000e+00)
( 2.62743720e-01,  1.00000000e+00)
( 2.63038365e-01,  1.00000000e+00)
( 2.63333011e-01,  1.00000000e+00)
( 2.63627656e-01,  1.00000000e+00)
( 2.63922301e-01,  1.00000000e+00)
( 2.64216947e-01,  1.00000000e+00)
( 2.64511592e-01,  1.00000000e+00)
( 2.64806237e-01,  1.00000000e+00)
( 2.65100882e-01,  1.00000000e+00)
( 2.65395528e-01,  1.00000000e+00)
( 2.65690173e-01,  1.00000000e+00)
( 2.65984818e-01,  1.00000000e+00)
( 2.66279463e-01,  1.00000000e+00)
( 2.66574109e-01,  1.00000000e+00)
( 2.66868754e-01,  1.00000000e+00)
( 2.67163399e-01,  1.00000000e+00)
( 2.67458045e-01,  1.00000000e+00)
( 2.67752690e-01,  1.00000000e+00)
( 2.68047335e-01,  1.00000000e+00)
( 2.68341980e-01,  1.00000000e+00)
( 2.68636626e-01,  1.00000000e+00)
( 2.68931271e-01,  1.00000000e+00)
( 2.69225916e-01,  1.00000000e+00)
( 2.69520562e-01,  1.00000000e+00)
( 2.69815207e-01,  1.00000000e+00)
( 2.70109852e-01,  1.00000000e+00)
( 2.70404497e-01,  1.00000000e+00)
( 2.70699143e-01,  1.00000000e+00)
( 2.70993788e-01,  1.00000000e+00)
( 2.71288433e-01,  1.00000000e+00)
( 2.71583079e-01,  1.00000000e+00)
( 2.71877724e-01,  1.00000000e+00)
( 2.72172369e-01,  1.00000000e+00)
( 2.72467014e-01,  1.00000000e+00)
( 2.72761660e-01,  1.00000000e+00)
( 2.73056305e-01,  1.00000000e+00)
( 2.73350950e-01,  1.00000000e+00)
( 2.73645596e-01,  1.00000000e+00)
( 2.73940241e-01,  1.00000000e+00)
( 2.74234886e-01,  1.00000000e+00)
( 2.74529531e-01,  1.00000000e+00)
( 2.74824177e-01,  1.00000000e+00)
( 2.75118822e-01,  1.00000000e+00)
( 2.75413467e-01,  1.00000000e+00)
( 2.75708113e-01,  1.00000000e+00)
( 2.76002758e-01,  1.00000000e+00)
( 2.76297403e-01,  1.00000000e+00)
( 2.76592048e-01,  1.00000000e+00)
( 2.76886694e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 2.77181339e-01,  1.00000000e+00)
( 2.77475911e-01,  1.00000000e+00)
( 2.77770482e-01,  1.00000000e+00)
( 2.78065054e-01,  1.00000000e+00)
( 2.78359625e-01,  1.00000000e+00)
( 2.78654197e-01,  1.00000000e+00)
( 2.78948768e-01,  1.00000000e+00)
( 2.79243340e-01,  1.00000000e+00)
( 2.79537911e-01,  1.00000000e+00)
( 2.79832483e-01,  1.00000000e+00)
( 2.80127054e-01,  1.00000000e+00)
( 2.80421626e-01,  1.00000000e+00)
( 2.80716197e-01,  1.00000000e+00)
( 2.81010769e-01,  1.00000000e+00)
( 2.81305340e-01,  1.00000000e+00)
( 2.81599912e-01,  1.00000000e+00)
( 2.81894483e-01,  1.00000000e+00)
( 2.82189055e-01,  1.00000000e+00)
( 2.82483626e-01,  1.00000000e+00)
( 2.82778198e-01,  1.00000000e+00)
( 2.83072769e-01,  1.00000000e+00)
( 2.83367341e-01,  1.00000000e+00)
( 2.83661913e-01,  1.00000000e+00)
( 2.83956484e-01,  1.00000000e+00)
( 2.84251056e-01,  1.00000000e+00)
( 2.84545627e-01,  1.00000000e+00)
( 2.84840199e-01,  1.00000000e+00)
( 2.85134770e-01,  1.00000000e+00)
( 2.85429342e-01,  1.00000000e+00)
( 2.85723913e-01,  1.00000000e+00)
( 2.86018485e-01,  1.00000000e+00)
( 2.86313056e-01,  1.00000000e+00)
( 2.86607628e-01,  1.00000000e+00)
( 2.86902199e-01,  1.00000000e+00)
( 2.87196771e-01,  1.00000000e+00)
( 2.87491342e-01,  1.00000000e+00)
( 2.87785914e-01,  1.00000000e+00)
( 2.88080485e-01,  1.00000000e+00)
( 2.88375057e-01,  1.00000000e+00)
( 2.88669628e-01,  1.00000000e+00)
( 2.88964200e-01,  1.00000000e+00)
( 2.89258771e-01,  1.00000000e+00)
( 2.89553343e-01,  1.00000000e+00)
( 2.89847915e-01,  1.00000000e+00)
( 2.90142486e-01,  1.00000000e+00)
( 2.90437058e-01,  1.00000000e+00)
( 2.90731629e-01,  1.00000000e+00)
( 2.91026201e-01,  1.00000000e+00)
( 2.91320772e-01,  1.00000000e+00)
( 2.91615344e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 2.91909915e-01,  1.00000000e+00)
( 2.92205666e-01,  1.00000000e+00)
( 2.92501416e-01,  1.00000000e+00)
( 2.92797167e-01,  1.00000000e+00)
( 2.93092918e-01,  1.00000000e+00)
( 2.93388668e-01,  1.00000000e+00)
( 2.93684419e-01,  1.00000000e+00)
( 2.93980169e-01,  1.00000000e+00)
( 2.94275920e-01,  1.00000000e+00)
( 2.94571671e-01,  1.00000000e+00)
( 2.94867421e-01,  1.00000000e+00)
( 2.95163172e-01,  1.00000000e+00)
( 2.95458922e-01,  1.00000000e+00)
( 2.95754673e-01,  1.00000000e+00)
( 2.96050424e-01,  1.00000000e+00)
( 2.96346174e-01,  1.00000000e+00)
( 2.96641925e-01,  1.00000000e+00)
( 2.96937675e-01,  1.00000000e+00)
( 2.97233426e-01,  1.00000000e+00)
( 2.97529177e-01,  1.00000000e+00)
( 2.97824927e-01,  1.00000000e+00)
( 2.98120678e-01,  1.00000000e+00)
( 2.98416428e-01,  1.00000000e+00)
( 2.98712179e-01,  1.00000000e+00)
( 2.99007930e-01,  1.00000000e+00)
( 2.99303680e-01,  1.00000000e+00)
( 2.99599431e-01,  1.00000000e+00)
( 2.99895181e-01,  1.00000000e+00)
( 3.00190932e-01,  1.00000000e+00)
( 3.00486683e-01,  1.00000000e+00)
( 3.00782433e-01,  1.00000000e+00)
( 3.01078184e-01,  1.00000000e+00)
( 3.01373934e-01,  1.00000000e+00)
( 3.01669685e-01,  1.00000000e+00)
( 3.01965436e-01,  1.00000000e+00)
( 3.02261186e-01,  1.00000000e+00)
( 3.02556937e-01,  1.00000000e+00)
( 3.02852687e-01,  1.00000000e+00)
( 3.03148438e-01,  1.00000000e+00)
( 3.03444189e-01,  1.00000000e+00)
( 3.03739939e-01,  1.00000000e+00)
( 3.04035690e-01,  1.00000000e+00)
( 3.04331440e-01,  1.00000000e+00)
( 3.04627191e-01,  1.00000000e+00)
( 3.04922942e-01,  1.00000000e+00)
( 3.05218692e-01,  1.00000000e+00)
( 3.05514443e-01,  1.00000000e+00)
( 3.05810193e-01,  1.00000000e+00)
( 3.06105944e-01,  1.00000000e+00)
( 3.06401695e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.06697445e-01,  1.00000000e+00)
( 3.06993146e-01,  1.00000000e+00)
( 3.07288847e-01,  1.00000000e+00)
( 3.07584549e-01,  1.00000000e+00)
( 3.07880250e-01,  1.00000000e+00)
( 3.08175951e-01,  1.00000000e+00)
( 3.08471652e-01,  1.00000000e+00)
( 3.08767353e-01,  1.00000000e+00)
( 3.09063054e-01,  1.00000000e+00)
( 3.09358755e-01,  1.00000000e+00)
( 3.09654456e-01,  1.00000000e+00)
( 3.09950157e-01,  1.00000000e+00)
( 3.10245859e-01,  1.00000000e+00)
( 3.10541560e-01,  1.00000000e+00)
( 3.10837261e-01,  1.00000000e+00)
( 3.11132962e-01,  1.00000000e+00)
( 3.11428663e-01,  1.00000000e+00)
( 3.11724364e-01,  1.00000000e+00)
( 3.12020065e-01,  1.00000000e+00)
( 3.12315766e-01,  1.00000000e+00)
( 3.12611467e-01,  1.00000000e+00)
( 3.12907169e-01,  1.00000000e+00)
( 3.13202870e-01,  1.00000000e+00)
( 3.13498571e-01,  1.00000000e+00)
( 3.13794272e-01,  1.00000000e+00)
( 3.14089973e-01,  1.00000000e+00)
( 3.14385674e-01,  1.00000000e+00)
( 3.14681375e-01,  1.00000000e+00)
( 3.14977076e-01,  1.00000000e+00)
( 3.15272777e-01,  1.00000000e+00)
( 3.15568478e-01,  1.00000000e+00)
( 3.15864180e-01,  1.00000000e+00)
( 3.16159881e-01,  1.00000000e+00)
( 3.16455582e-01,  1.00000000e+00)
( 3.16751283e-01,  1.00000000e+00)
( 3.17046984e-01,  1.00000000e+00)
( 3.17342685e-01,  1.00000000e+00)
( 3.17638386e-01,  1.00000000e+00)
( 3.17934087e-01,  1.00000000e+00)
( 3.18229788e-01,  1.00000000e+00)
( 3.18525490e-01,  1.00000000e+00)
( 3.18821191e-01,  1.00000000e+00)
( 3.19116892e-01,  1.00000000e+00)
( 3.19412593e-01,  1.00000000e+00)
( 3.19708294e-01,  1.00000000e+00)
( 3.20003995e-01,  1.00000000e+00)
( 3.20299696e-01,  1.00000000e+00)
( 3.20595397e-01,  1.00000000e+00)
( 3.20891098e-01,  1.00000000e+00)
( 3.21186800e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.21482501e-01,  1.00000000e+00)
( 3.21637686e-01,  1.00000000e+00)
( 3.21792871e-01,  1.00000000e+00)
( 3.21948055e-01,  1.00000000e+00)
( 3.22103240e-01,  1.00000000e+00)
( 3.22258425e-01,  1.00000000e+00)
( 3.22413610e-01,  1.00000000e+00)
( 3.22568795e-01,  1.00000000e+00)
( 3.22723980e-01,  1.00000000e+00)
( 3.22879165e-01,  1.00000000e+00)
( 3.23034350e-01,  1.00000000e+00)
( 3.23189535e-01,  1.00000000e+00)
( 3.23344720e-01,  1.00000000e+00)
( 3.23499905e-01,  1.00000000e+00)
( 3.23655090e-01,  1.00000000e+00)
( 3.23810275e-01,  1.00000000e+00)
( 3.23965460e-01,  1.00000000e+00)
( 3.24120645e-01,  1.00000000e+00)
( 3.24275830e-01,  1.00000000e+00)
( 3.24431015e-01,  1.00000000e+00)
( 3.24586200e-01,  1.00000000e+00)
( 3.24741384e-01,  1.00000000e+00)
( 3.24896569e-01,  1.00000000e+00)
( 3.25051754e-01,  1.00000000e+00)
( 3.25206939e-01,  1.00000000e+00)
( 3.25362124e-01,  1.00000000e+00)
( 3.25517309e-01,  1.00000000e+00)
( 3.25672494e-01,  1.00000000e+00)
( 3.25827679e-01,  1.00000000e+00)
( 3.25982864e-01,  1.00000000e+00)
( 3.26138049e-01,  1.00000000e+00)
( 3.26293234e-01,  1.00000000e+00)
( 3.26448419e-01,  1.00000000e+00)
( 3.26603604e-01,  1.00000000e+00)
( 3.26758789e-01,  1.00000000e+00)
( 3.26913974e-01,  1.00000000e+00)
( 3.27069159e-01,  1.00000000e+00)
( 3.27224344e-01,  1.00000000e+00)
( 3.27379529e-01,  1.00000000e+00)
( 3.27534714e-01,  1.00000000e+00)
( 3.27689898e-01,  1.00000000e+00)
( 3.27845083e-01,  1.00000000e+00)
( 3.28000268e-01,  1.00000000e+00)
( 3.28155453e-01,  1.00000000e+00)
( 3.28310638e-01,  1.00000000e+00)
( 3.28465823e-01,  1.00000000e+00)
( 3.28621008e-01,  1.00000000e+00)
( 3.28776193e-01,  1.00000000e+00)
( 3.28931378e-01,  1.00000000e+00)
( 3.29086563e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.29241748e-01,  1.00000000e+00)
( 3.29397075e-01,  1.00000000e+00)
( 3.29552402e-01,  1.00000000e+00)
( 3.29707729e-01,  1.00000000e+00)
( 3.29863056e-01,  1.00000000e+00)
( 3.30018383e-01,  1.00000000e+00)
( 3.30173711e-01,  1.00000000e+00)
( 3.30329038e-01,  1.00000000e+00)
( 3.30484365e-01,  1.00000000e+00)
( 3.30639692e-01,  1.00000000e+00)
( 3.30795019e-01,  1.00000000e+00)
( 3.30950346e-01,  1.00000000e+00)
( 3.31105673e-01,  1.00000000e+00)
( 3.31261000e-01,  1.00000000e+00)
( 3.31416327e-01,  1.00000000e+00)
( 3.31571655e-01,  1.00000000e+00)
( 3.31726982e-01,  1.00000000e+00)
( 3.31882309e-01,  1.00000000e+00)
( 3.32037636e-01,  1.00000000e+00)
( 3.32192963e-01,  1.00000000e+00)
( 3.32348290e-01,  1.00000000e+00)
( 3.32503617e-01,  1.00000000e+00)
( 3.32658944e-01,  1.00000000e+00)
( 3.32814271e-01,  1.00000000e+00)
( 3.32969599e-01,  1.00000000e+00)
( 3.33124926e-01,  1.00000000e+00)
( 3.33280253e-01,  1.00000000e+00)
( 3.33435580e-01,  1.00000000e+00)
( 3.33590907e-01,  1.00000000e+00)
( 3.33746234e-01,  1.00000000e+00)
( 3.33901561e-01,  1.00000000e+00)
( 3.34056888e-01,  1.00000000e+00)
( 3.34212215e-01,  1.00000000e+00)
( 3.34367543e-01,  1.00000000e+00)
( 3.34522870e-01,  1.00000000e+00)
( 3.34678197e-01,  1.00000000e+00)
( 3.34833524e-01,  1.00000000e+00)
( 3.34988851e-01,  1.00000000e+00)
( 3.35144178e-01,  1.00000000e+00)
( 3.35299505e-01,  1.00000000e+00)
( 3.35454832e-01,  1.00000000e+00)
( 3.35610159e-01,  1.00000000e+00)
( 3.35765487e-01,  1.00000000e+00)
( 3.35920814e-01,  1.00000000e+00)
( 3.36076141e-01,  1.00000000e+00)
( 3.36231468e-01,  1.00000000e+00)
( 3.36386795e-01,  1.00000000e+00)
( 3.36542122e-01,  1.00000000e+00)
( 3.36697449e-01,  1.00000000e+00)
( 3.36852776e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.37008103e-01,  1.00000000e+00)
( 3.37199537e-01,  1.00000000e+00)
( 3.37390972e-01,  1.00000000e+00)
( 3.37582406e-01,  1.00000000e+00)
( 3.37773840e-01,  1.00000000e+00)
( 3.37965274e-01,  1.00000000e+00)
( 3.38156708e-01,  1.00000000e+00)
( 3.38348142e-01,  1.00000000e+00)
( 3.38539576e-01,  1.00000000e+00)
( 3.38731010e-01,  1.00000000e+00)
( 3.38922444e-01,  1.00000000e+00)
( 3.39113878e-01,  1.00000000e+00)
( 3.39305312e-01,  1.00000000e+00)
( 3.39496746e-01,  1.00000000e+00)
( 3.39688180e-01,  1.00000000e+00)
( 3.39879614e-01,  1.00000000e+00)
( 3.40071048e-01,  1.00000000e+00)
( 3.40262482e-01,  1.00000000e+00)
( 3.40453916e-01,  1.00000000e+00)
( 3.40645350e-01,  1.00000000e+00)
( 3.40836784e-01,  1.00000000e+00)
( 3.41028218e-01,  1.00000000e+00)
( 3.41219652e-01,  1.00000000e+00)
( 3.41411086e-01,  1.00000000e+00)
( 3.41602520e-01,  1.00000000e+00)
( 3.41793954e-01,  1.00000000e+00)
( 3.41985388e-01,  1.00000000e+00)
( 3.42176822e-01,  1.00000000e+00)
( 3.42368256e-01,  1.00000000e+00)
( 3.42559690e-01,  1.00000000e+00)
( 3.42751124e-01,  1.00000000e+00)
( 3.42942558e-01,  1.00000000e+00)
( 3.43133992e-01,  1.00000000e+00)
( 3.43325426e-01,  1.00000000e+00)
( 3.43516860e-01,  1.00000000e+00)
( 3.43708294e-01,  1.00000000e+00)
( 3.43899728e-01,  1.00000000e+00)
( 3.44091162e-01,  1.00000000e+00)
( 3.44282596e-01,  1.00000000e+00)
( 3.44474030e-01,  1.00000000e+00)
( 3.44665464e-01,  1.00000000e+00)
( 3.44856898e-01,  1.00000000e+00)
( 3.45048332e-01,  1.00000000e+00)
( 3.45239766e-01,  1.00000000e+00)
( 3.45431200e-01,  1.00000000e+00)
( 3.45622634e-01,  1.00000000e+00)
( 3.45814068e-01,  1.00000000e+00)
( 3.46005502e-01,  1.00000000e+00)
( 3.46196936e-01,  1.00000000e+00)
( 3.46388370e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.46579804e-01,  1.00000000e+00)
( 3.46771384e-01,  1.00000000e+00)
( 3.46962964e-01,  1.00000000e+00)
( 3.47154544e-01,  1.00000000e+00)
( 3.47346124e-01,  1.00000000e+00)
( 3.47537704e-01,  1.00000000e+00)
( 3.47729285e-01,  1.00000000e+00)
( 3.47920865e-01,  1.00000000e+00)
( 3.48112445e-01,  1.00000000e+00)
( 3.48304025e-01,  1.00000000e+00)
( 3.48495605e-01,  1.00000000e+00)
( 3.48687185e-01,  1.00000000e+00)
( 3.48878765e-01,  1.00000000e+00)
( 3.49070345e-01,  1.00000000e+00)
( 3.49261925e-01,  1.00000000e+00)
( 3.49453505e-01,  1.00000000e+00)
( 3.49645085e-01,  1.00000000e+00)
( 3.49836665e-01,  1.00000000e+00)
( 3.50028245e-01,  1.00000000e+00)
( 3.50219825e-01,  1.00000000e+00)
( 3.50411405e-01,  1.00000000e+00)
( 3.50602985e-01,  1.00000000e+00)
( 3.50794565e-01,  1.00000000e+00)
( 3.50986145e-01,  1.00000000e+00)
( 3.51177725e-01,  1.00000000e+00)
( 3.51369305e-01,  1.00000000e+00)
( 3.51560885e-01,  1.00000000e+00)
( 3.51752465e-01,  1.00000000e+00)
( 3.51944046e-01,  1.00000000e+00)
( 3.52135626e-01,  1.00000000e+00)
( 3.52327206e-01,  1.00000000e+00)
( 3.52518786e-01,  1.00000000e+00)
( 3.52710366e-01,  1.00000000e+00)
( 3.52901946e-01,  1.00000000e+00)
( 3.53093526e-01,  1.00000000e+00)
( 3.53285106e-01,  1.00000000e+00)
( 3.53476686e-01,  1.00000000e+00)
( 3.53668266e-01,  1.00000000e+00)
( 3.53859846e-01,  1.00000000e+00)
( 3.54051426e-01,  1.00000000e+00)
( 3.54243006e-01,  1.00000000e+00)
( 3.54434586e-01,  1.00000000e+00)
( 3.54626166e-01,  1.00000000e+00)
( 3.54817746e-01,  1.00000000e+00)
( 3.55009326e-01,  1.00000000e+00)
( 3.55200906e-01,  1.00000000e+00)
( 3.55392486e-01,  1.00000000e+00)
( 3.55584066e-01,  1.00000000e+00)
( 3.55775646e-01,  1.00000000e+00)
( 3.55967226e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.56158807e-01,  1.00000000e+00)
( 3.56203456e-01,  1.00000000e+00)
( 3.56248105e-01,  1.00000000e+00)
( 3.56292754e-01,  1.00000000e+00)
( 3.56337403e-01,  1.00000000e+00)
( 3.56382053e-01,  1.00000000e+00)
( 3.56426702e-01,  1.00000000e+00)
( 3.56471351e-01,  1.00000000e+00)
( 3.56516000e-01,  1.00000000e+00)
( 3.56560650e-01,  1.00000000e+00)
( 3.56605299e-01,  1.00000000e+00)
( 3.56649948e-01,  1.00000000e+00)
( 3.56694597e-01,  1.00000000e+00)
( 3.56739247e-01,  1.00000000e+00)
( 3.56783896e-01,  1.00000000e+00)
( 3.56828545e-01,  1.00000000e+00)
( 3.56873194e-01,  1.00000000e+00)
( 3.56917844e-01,  1.00000000e+00)
( 3.56962493e-01,  1.00000000e+00)
( 3.57007142e-01,  1.00000000e+00)
( 3.57051791e-01,  1.00000000e+00)
( 3.57096441e-01,  1.00000000e+00)
( 3.57141090e-01,  1.00000000e+00)
( 3.57185739e-01,  1.00000000e+00)
( 3.57230388e-01,  1.00000000e+00)
( 3.57275037e-01,  1.00000000e+00)
( 3.57319687e-01,  1.00000000e+00)
( 3.57364336e-01,  1.00000000e+00)
( 3.57408985e-01,  1.00000000e+00)
( 3.57453634e-01,  1.00000000e+00)
( 3.57498284e-01,  1.00000000e+00)
( 3.57542933e-01,  1.00000000e+00)
( 3.57587582e-01,  1.00000000e+00)
( 3.57632231e-01,  1.00000000e+00)
( 3.57676881e-01,  1.00000000e+00)
( 3.57721530e-01,  1.00000000e+00)
( 3.57766179e-01,  1.00000000e+00)
( 3.57810828e-01,  1.00000000e+00)
( 3.57855478e-01,  1.00000000e+00)
( 3.57900127e-01,  1.00000000e+00)
( 3.57944776e-01,  1.00000000e+00)
( 3.57989425e-01,  1.00000000e+00)
( 3.58034074e-01,  1.00000000e+00)
( 3.58078724e-01,  1.00000000e+00)
( 3.58123373e-01,  1.00000000e+00)
( 3.58168022e-01,  1.00000000e+00)
( 3.58212671e-01,  1.00000000e+00)
( 3.58257321e-01,  1.00000000e+00)
( 3.58301970e-01,  1.00000000e+00)
( 3.58346619e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.58391268e-01,  1.00000000e+00)
( 3.58436054e-01,  1.00000000e+00)
( 3.58480839e-01,  1.00000000e+00)
( 3.58525625e-01,  1.00000000e+00)
( 3.58570410e-01,  1.00000000e+00)
( 3.58615196e-01,  1.00000000e+00)
( 3.58659981e-01,  1.00000000e+00)
( 3.58704767e-01,  1.00000000e+00)
( 3.58749552e-01,  1.00000000e+00)
( 3.58794338e-01,  1.00000000e+00)
( 3.58839123e-01,  1.00000000e+00)
( 3.58883909e-01,  1.00000000e+00)
( 3.58928694e-01,  1.00000000e+00)
( 3.58973480e-01,  1.00000000e+00)
( 3.59018265e-01,  1.00000000e+00)
( 3.59063051e-01,  1.00000000e+00)
( 3.59107836e-01,  1.00000000e+00)
( 3.59152622e-01,  1.00000000e+00)
( 3.59197407e-01,  1.00000000e+00)
( 3.59242193e-01,  1.00000000e+00)
( 3.59286978e-01,  1.00000000e+00)
( 3.59331764e-01,  1.00000000e+00)
( 3.59376549e-01,  1.00000000e+00)
( 3.59421335e-01,  1.00000000e+00)
( 3.59466120e-01,  1.00000000e+00)
( 3.59510906e-01,  1.00000000e+00)
( 3.59555691e-01,  1.00000000e+00)
( 3.59600477e-01,  1.00000000e+00)
( 3.59645262e-01,  1.00000000e+00)
( 3.59690048e-01,  1.00000000e+00)
( 3.59734833e-01,  1.00000000e+00)
( 3.59779619e-01,  1.00000000e+00)
( 3.59824404e-01,  1.00000000e+00)
( 3.59869190e-01,  1.00000000e+00)
( 3.59913975e-01,  1.00000000e+00)
( 3.59958761e-01,  1.00000000e+00)
( 3.60003546e-01,  1.00000000e+00)
( 3.60048332e-01,  1.00000000e+00)
( 3.60093117e-01,  1.00000000e+00)
( 3.60137903e-01,  1.00000000e+00)
( 3.60182688e-01,  1.00000000e+00)
( 3.60227474e-01,  1.00000000e+00)
( 3.60272259e-01,  1.00000000e+00)
( 3.60317045e-01,  1.00000000e+00)
( 3.60361830e-01,  1.00000000e+00)
( 3.60406616e-01,  1.00000000e+00)
( 3.60451401e-01,  1.00000000e+00)
( 3.60496187e-01,  1.00000000e+00)
( 3.60540972e-01,  1.00000000e+00)
( 3.60585758e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.60630543e-01,  1.00000000e+00)
( 3.60733573e-01,  1.00000000e+00)
( 3.60836603e-01,  1.00000000e+00)
( 3.60939632e-01,  1.00000000e+00)
( 3.61042662e-01,  1.00000000e+00)
( 3.61145692e-01,  1.00000000e+00)
( 3.61248722e-01,  1.00000000e+00)
( 3.61351751e-01,  1.00000000e+00)
( 3.61454781e-01,  1.00000000e+00)
( 3.61557811e-01,  1.00000000e+00)
( 3.61660840e-01,  1.00000000e+00)
( 3.61763870e-01,  1.00000000e+00)
( 3.61866900e-01,  1.00000000e+00)
( 3.61969930e-01,  1.00000000e+00)
( 3.62072959e-01,  1.00000000e+00)
( 3.62175989e-01,  1.00000000e+00)
( 3.62279019e-01,  1.00000000e+00)
( 3.62382048e-01,  1.00000000e+00)
( 3.62485078e-01,  1.00000000e+00)
( 3.62588108e-01,  1.00000000e+00)
( 3.62691138e-01,  1.00000000e+00)
( 3.62794167e-01,  1.00000000e+00)
( 3.62897197e-01,  1.00000000e+00)
( 3.63000227e-01,  1.00000000e+00)
( 3.63103256e-01,  1.00000000e+00)
( 3.63206286e-01,  1.00000000e+00)
( 3.63309316e-01,  1.00000000e+00)
( 3.63412346e-01,  1.00000000e+00)
( 3.63515375e-01,  1.00000000e+00)
( 3.63618405e-01,  1.00000000e+00)
( 3.63721435e-01,  1.00000000e+00)
( 3.63824464e-01,  1.00000000e+00)
( 3.63927494e-01,  1.00000000e+00)
( 3.64030524e-01,  1.00000000e+00)
( 3.64133554e-01,  1.00000000e+00)
( 3.64236583e-01,  1.00000000e+00)
( 3.64339613e-01,  1.00000000e+00)
( 3.64442643e-01,  1.00000000e+00)
( 3.64545672e-01,  1.00000000e+00)
( 3.64648702e-01,  1.00000000e+00)
( 3.64751732e-01,  1.00000000e+00)
( 3.64854762e-01,  1.00000000e+00)
( 3.64957791e-01,  1.00000000e+00)
( 3.65060821e-01,  1.00000000e+00)
( 3.65163851e-01,  1.00000000e+00)
( 3.65266880e-01,  1.00000000e+00)
( 3.65369910e-01,  1.00000000e+00)
( 3.65472940e-01,  1.00000000e+00)
( 3.65575970e-01,  1.00000000e+00)
( 3.65678999e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.65782029e-01,  1.00000000e+00)
( 3.65885362e-01,  1.00000000e+00)
( 3.65988694e-01,  1.00000000e+00)
( 3.66092027e-01,  1.00000000e+00)
( 3.66195360e-01,  1.00000000e+00)
( 3.66298693e-01,  1.00000000e+00)
( 3.66402025e-01,  1.00000000e+00)
( 3.66505358e-01,  1.00000000e+00)
( 3.66608691e-01,  1.00000000e+00)
( 3.66712023e-01,  1.00000000e+00)
( 3.66815356e-01,  1.00000000e+00)
( 3.66918689e-01,  1.00000000e+00)
( 3.67022022e-01,  1.00000000e+00)
( 3.67125354e-01,  1.00000000e+00)
( 3.67228687e-01,  1.00000000e+00)
( 3.67332020e-01,  1.00000000e+00)
( 3.67435352e-01,  1.00000000e+00)
( 3.67538685e-01,  1.00000000e+00)
( 3.67642018e-01,  1.00000000e+00)
( 3.67745350e-01,  1.00000000e+00)
( 3.67848683e-01,  1.00000000e+00)
( 3.67952016e-01,  1.00000000e+00)
( 3.68055349e-01,  1.00000000e+00)
( 3.68158681e-01,  1.00000000e+00)
( 3.68262014e-01,  1.00000000e+00)
( 3.68365347e-01,  1.00000000e+00)
( 3.68468679e-01,  1.00000000e+00)
( 3.68572012e-01,  1.00000000e+00)
( 3.68675345e-01,  1.00000000e+00)
( 3.68778678e-01,  1.00000000e+00)
( 3.68882010e-01,  1.00000000e+00)
( 3.68985343e-01,  1.00000000e+00)
( 3.69088676e-01,  1.00000000e+00)
( 3.69192008e-01,  1.00000000e+00)
( 3.69295341e-01,  1.00000000e+00)
( 3.69398674e-01,  1.00000000e+00)
( 3.69502006e-01,  1.00000000e+00)
( 3.69605339e-01,  1.00000000e+00)
( 3.69708672e-01,  1.00000000e+00)
( 3.69812005e-01,  1.00000000e+00)
( 3.69915337e-01,  1.00000000e+00)
( 3.70018670e-01,  1.00000000e+00)
( 3.70122003e-01,  1.00000000e+00)
( 3.70225335e-01,  1.00000000e+00)
( 3.70328668e-01,  1.00000000e+00)
( 3.70432001e-01,  1.00000000e+00)
( 3.70535334e-01,  1.00000000e+00)
( 3.70638666e-01,  1.00000000e+00)
( 3.70741999e-01,  1.00000000e+00)
( 3.70845332e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.70948664e-01,  1.00000000e+00)
( 3.71059336e-01,  1.00000000e+00)
( 3.71170007e-01,  1.00000000e+00)
( 3.71280678e-01,  1.00000000e+00)
( 3.71391349e-01,  1.00000000e+00)
( 3.71502020e-01,  1.00000000e+00)
( 3.71612692e-01,  1.00000000e+00)
( 3.71723363e-01,  1.00000000e+00)
( 3.71834034e-01,  1.00000000e+00)
( 3.71944705e-01,  1.00000000e+00)
( 3.72055377e-01,  1.00000000e+00)
( 3.72166048e-01,  1.00000000e+00)
( 3.72276719e-01,  1.00000000e+00)
( 3.72387390e-01,  1.00000000e+00)
( 3.72498061e-01,  1.00000000e+00)
( 3.72608733e-01,  1.00000000e+00)
( 3.72719404e-01,  1.00000000e+00)
( 3.72830075e-01,  1.00000000e+00)
( 3.72940746e-01,  1.00000000e+00)
( 3.73051418e-01,  1.00000000e+00)
( 3.73162089e-01,  1.00000000e+00)
( 3.73272760e-01,  1.00000000e+00)
( 3.73383431e-01,  1.00000000e+00)
( 3.73494102e-01,  1.00000000e+00)
( 3.73604774e-01,  1.00000000e+00)
( 3.73715445e-01,  1.00000000e+00)
( 3.73826116e-01,  1.00000000e+00)
( 3.73936787e-01,  1.00000000e+00)
( 3.74047459e-01,  1.00000000e+00)
( 3.74158130e-01,  1.00000000e+00)
( 3.74268801e-01,  1.00000000e+00)
( 3.74379472e-01,  1.00000000e+00)
( 3.74490143e-01,  1.00000000e+00)
( 3.74600815e-01,  1.00000000e+00)
( 3.74711486e-01,  1.00000000e+00)
( 3.74822157e-01,  1.00000000e+00)
( 3.74932828e-01,  1.00000000e+00)
( 3.75043500e-01,  1.00000000e+00)
( 3.75154171e-01,  1.00000000e+00)
( 3.75264842e-01,  1.00000000e+00)
( 3.75375513e-01,  1.00000000e+00)
( 3.75486184e-01,  1.00000000e+00)
( 3.75596856e-01,  1.00000000e+00)
( 3.75707527e-01,  1.00000000e+00)
( 3.75818198e-01,  1.00000000e+00)
( 3.75928869e-01,  1.00000000e+00)
( 3.76039541e-01,  1.00000000e+00)
( 3.76150212e-01,  1.00000000e+00)
( 3.76260883e-01,  1.00000000e+00)
( 3.76371554e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.76482226e-01,  1.00000000e+00)
( 3.76593337e-01,  1.00000000e+00)
( 3.76704449e-01,  1.00000000e+00)
( 3.76815560e-01,  1.00000000e+00)
( 3.76926672e-01,  1.00000000e+00)
( 3.77037784e-01,  1.00000000e+00)
( 3.77148895e-01,  1.00000000e+00)
( 3.77260007e-01,  1.00000000e+00)
( 3.77371118e-01,  1.00000000e+00)
( 3.77482230e-01,  1.00000000e+00)
( 3.77593342e-01,  1.00000000e+00)
( 3.77704453e-01,  1.00000000e+00)
( 3.77815565e-01,  1.00000000e+00)
( 3.77926676e-01,  1.00000000e+00)
( 3.78037788e-01,  1.00000000e+00)
( 3.78148900e-01,  1.00000000e+00)
( 3.78260011e-01,  1.00000000e+00)
( 3.78371123e-01,  1.00000000e+00)
( 3.78482235e-01,  1.00000000e+00)
( 3.78593346e-01,  1.00000000e+00)
( 3.78704458e-01,  1.00000000e+00)
( 3.78815569e-01,  1.00000000e+00)
( 3.78926681e-01,  1.00000000e+00)
( 3.79037793e-01,  1.00000000e+00)
( 3.79148904e-01,  1.00000000e+00)
( 3.79260016e-01,  1.00000000e+00)
( 3.79371127e-01,  1.00000000e+00)
( 3.79482239e-01,  1.00000000e+00)
( 3.79593351e-01,  1.00000000e+00)
( 3.79704462e-01,  1.00000000e+00)
( 3.79815574e-01,  1.00000000e+00)
( 3.79926686e-01,  1.00000000e+00)
( 3.80037797e-01,  1.00000000e+00)
( 3.80148909e-01,  1.00000000e+00)
( 3.80260020e-01,  1.00000000e+00)
( 3.80371132e-01,  1.00000000e+00)
( 3.80482244e-01,  1.00000000e+00)
( 3.80593355e-01,  1.00000000e+00)
( 3.80704467e-01,  1.00000000e+00)
( 3.80815578e-01,  1.00000000e+00)
( 3.80926690e-01,  1.00000000e+00)
( 3.81037802e-01,  1.00000000e+00)
( 3.81148913e-01,  1.00000000e+00)
( 3.81260025e-01,  1.00000000e+00)
( 3.81371136e-01,  1.00000000e+00)
( 3.81482248e-01,  1.00000000e+00)
( 3.81593360e-01,  1.00000000e+00)
( 3.81704471e-01,  1.00000000e+00)
( 3.81815583e-01,  1.00000000e+00)
( 3.81926695e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.82037806e-01,  1.00000000e+00)
( 3.82182081e-01,  1.00000000e+00)
( 3.82326355e-01,  1.00000000e+00)
( 3.82470629e-01,  1.00000000e+00)
( 3.82614904e-01,  1.00000000e+00)
( 3.82759178e-01,  1.00000000e+00)
( 3.82903452e-01,  1.00000000e+00)
( 3.83047727e-01,  1.00000000e+00)
( 3.83192001e-01,  1.00000000e+00)
( 3.83336276e-01,  1.00000000e+00)
( 3.83480550e-01,  1.00000000e+00)
( 3.83624824e-01,  1.00000000e+00)
( 3.83769099e-01,  1.00000000e+00)
( 3.83913373e-01,  1.00000000e+00)
( 3.84057648e-01,  1.00000000e+00)
( 3.84201922e-01,  1.00000000e+00)
( 3.84346196e-01,  1.00000000e+00)
( 3.84490471e-01,  1.00000000e+00)
( 3.84634745e-01,  1.00000000e+00)
( 3.84779019e-01,  1.00000000e+00)
( 3.84923294e-01,  1.00000000e+00)
( 3.85067568e-01,  1.00000000e+00)
( 3.85211843e-01,  1.00000000e+00)
( 3.85356117e-01,  1.00000000e+00)
( 3.85500391e-01,  1.00000000e+00)
( 3.85644666e-01,  1.00000000e+00)
( 3.85788940e-01,  1.00000000e+00)
( 3.85933215e-01,  1.00000000e+00)
( 3.86077489e-01,  1.00000000e+00)
( 3.86221763e-01,  1.00000000e+00)
( 3.86366038e-01,  1.00000000e+00)
( 3.86510312e-01,  1.00000000e+00)
( 3.86654586e-01,  1.00000000e+00)
( 3.86798861e-01,  1.00000000e+00)
( 3.86943135e-01,  1.00000000e+00)
( 3.87087410e-01,  1.00000000e+00)
( 3.87231684e-01,  1.00000000e+00)
( 3.87375958e-01,  1.00000000e+00)
( 3.87520233e-01,  1.00000000e+00)
( 3.87664507e-01,  1.00000000e+00)
( 3.87808782e-01,  1.00000000e+00)
( 3.87953056e-01,  1.00000000e+00)
( 3.88097330e-01,  1.00000000e+00)
( 3.88241605e-01,  1.00000000e+00)
( 3.88385879e-01,  1.00000000e+00)
( 3.88530153e-01,  1.00000000e+00)
( 3.88674428e-01,  1.00000000e+00)
( 3.88818702e-01,  1.00000000e+00)
( 3.88962977e-01,  1.00000000e+00)
( 3.89107251e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.89251525e-01,  1.00000000e+00)
( 3.89397098e-01,  1.00000000e+00)
( 3.89542671e-01,  1.00000000e+00)
( 3.89688243e-01,  1.00000000e+00)
( 3.89833816e-01,  1.00000000e+00)
( 3.89979388e-01,  1.00000000e+00)
( 3.90124961e-01,  1.00000000e+00)
( 3.90270534e-01,  1.00000000e+00)
( 3.90416106e-01,  1.00000000e+00)
( 3.90561679e-01,  1.00000000e+00)
( 3.90707252e-01,  1.00000000e+00)
( 3.90852824e-01,  1.00000000e+00)
( 3.90998397e-01,  1.00000000e+00)
( 3.91143969e-01,  1.00000000e+00)
( 3.91289542e-01,  1.00000000e+00)
( 3.91435115e-01,  1.00000000e+00)
( 3.91580687e-01,  1.00000000e+00)
( 3.91726260e-01,  1.00000000e+00)
( 3.91871832e-01,  1.00000000e+00)
( 3.92017405e-01,  1.00000000e+00)
( 3.92162978e-01,  1.00000000e+00)
( 3.92308550e-01,  1.00000000e+00)
( 3.92454123e-01,  1.00000000e+00)
( 3.92599696e-01,  1.00000000e+00)
( 3.92745268e-01,  1.00000000e+00)
( 3.92890841e-01,  1.00000000e+00)
( 3.93036413e-01,  1.00000000e+00)
( 3.93181986e-01,  1.00000000e+00)
( 3.93327559e-01,  1.00000000e+00)
( 3.93473131e-01,  1.00000000e+00)
( 3.93618704e-01,  1.00000000e+00)
( 3.93764277e-01,  1.00000000e+00)
( 3.93909849e-01,  1.00000000e+00)
( 3.94055422e-01,  1.00000000e+00)
( 3.94200994e-01,  1.00000000e+00)
( 3.94346567e-01,  1.00000000e+00)
( 3.94492140e-01,  1.00000000e+00)
( 3.94637712e-01,  1.00000000e+00)
( 3.94783285e-01,  1.00000000e+00)
( 3.94928857e-01,  1.00000000e+00)
( 3.95074430e-01,  1.00000000e+00)
( 3.95220003e-01,  1.00000000e+00)
( 3.95365575e-01,  1.00000000e+00)
( 3.95511148e-01,  1.00000000e+00)
( 3.95656721e-01,  1.00000000e+00)
( 3.95802293e-01,  1.00000000e+00)
( 3.95947866e-01,  1.00000000e+00)
( 3.96093438e-01,  1.00000000e+00)
( 3.96239011e-01,  1.00000000e+00)
( 3.96384584e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 3.96530156e-01,  1.00000000e+00)
( 3.96683511e-01,  1.00000000e+00)
( 3.96836865e-01,  1.00000000e+00)
( 3.96990219e-01,  1.00000000e+00)
( 3.97143573e-01,  1.00000000e+00)
( 3.97296928e-01,  1.00000000e+00)
( 3.97450282e-01,  1.00000000e+00)
( 3.97603636e-01,  1.00000000e+00)
( 3.97756991e-01,  1.00000000e+00)
( 3.97910345e-01,  1.00000000e+00)
( 3.98063699e-01,  1.00000000e+00)
( 3.98217053e-01,  1.00000000e+00)
( 3.98370408e-01,  1.00000000e+00)
( 3.98523762e-01,  1.00000000e+00)
( 3.98677116e-01,  1.00000000e+00)
( 3.98830471e-01,  1.00000000e+00)
( 3.98983825e-01,  1.00000000e+00)
( 3.99137179e-01,  1.00000000e+00)
( 3.99290533e-01,  1.00000000e+00)
( 3.99443888e-01,  1.00000000e+00)
( 3.99597242e-01,  1.00000000e+00)
( 3.99750596e-01,  1.00000000e+00)
( 3.99903951e-01,  1.00000000e+00)
( 4.00057305e-01,  1.00000000e+00)
( 4.00210659e-01,  1.00000000e+00)
( 4.00364013e-01,  1.00000000e+00)
( 4.00517368e-01,  1.00000000e+00)
( 4.00670722e-01,  1.00000000e+00)
( 4.00824076e-01,  1.00000000e+00)
( 4.00977431e-01,  1.00000000e+00)
( 4.01130785e-01,  1.00000000e+00)
( 4.01284139e-01,  1.00000000e+00)
( 4.01437493e-01,  1.00000000e+00)
( 4.01590848e-01,  1.00000000e+00)
( 4.01744202e-01,  1.00000000e+00)
( 4.01897556e-01,  1.00000000e+00)
( 4.02050911e-01,  1.00000000e+00)
( 4.02204265e-01,  1.00000000e+00)
( 4.02357619e-01,  1.00000000e+00)
( 4.02510973e-01,  1.00000000e+00)
( 4.02664328e-01,  1.00000000e+00)
( 4.02817682e-01,  1.00000000e+00)
( 4.02971036e-01,  1.00000000e+00)
( 4.03124391e-01,  1.00000000e+00)
( 4.03277745e-01,  1.00000000e+00)
( 4.03431099e-01,  1.00000000e+00)
( 4.03584453e-01,  1.00000000e+00)
( 4.03737808e-01,  1.00000000e+00)
( 4.03891162e-01,  1.00000000e+00)
( 4.04044516e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.04197871e-01,  1.00000000e+00)
( 4.04354994e-01,  1.00000000e+00)
( 4.04512117e-01,  1.00000000e+00)
( 4.04669240e-01,  1.00000000e+00)
( 4.04826363e-01,  1.00000000e+00)
( 4.04983486e-01,  1.00000000e+00)
( 4.05140609e-01,  1.00000000e+00)
( 4.05297732e-01,  1.00000000e+00)
( 4.05454855e-01,  1.00000000e+00)
( 4.05611978e-01,  1.00000000e+00)
( 4.05769101e-01,  1.00000000e+00)
( 4.05926224e-01,  1.00000000e+00)
( 4.06083347e-01,  1.00000000e+00)
( 4.06240470e-01,  1.00000000e+00)
( 4.06397593e-01,  1.00000000e+00)
( 4.06554716e-01,  1.00000000e+00)
( 4.06711839e-01,  1.00000000e+00)
( 4.06868962e-01,  1.00000000e+00)
( 4.07026085e-01,  1.00000000e+00)
( 4.07183208e-01,  1.00000000e+00)
( 4.07340331e-01,  1.00000000e+00)
( 4.07497454e-01,  1.00000000e+00)
( 4.07654577e-01,  1.00000000e+00)
( 4.07811700e-01,  1.00000000e+00)
( 4.07968823e-01,  1.00000000e+00)
( 4.08125946e-01,  1.00000000e+00)
( 4.08283069e-01,  1.00000000e+00)
( 4.08440192e-01,  1.00000000e+00)
( 4.08597315e-01,  1.00000000e+00)
( 4.08754438e-01,  1.00000000e+00)
( 4.08911561e-01,  1.00000000e+00)
( 4.09068684e-01,  1.00000000e+00)
( 4.09225807e-01,  1.00000000e+00)
( 4.09382930e-01,  1.00000000e+00)
( 4.09540053e-01,  1.00000000e+00)
( 4.09697176e-01,  1.00000000e+00)
( 4.09854299e-01,  1.00000000e+00)
( 4.10011422e-01,  1.00000000e+00)
( 4.10168545e-01,  1.00000000e+00)
( 4.10325668e-01,  1.00000000e+00)
( 4.10482791e-01,  1.00000000e+00)
( 4.10639914e-01,  1.00000000e+00)
( 4.10797037e-01,  1.00000000e+00)
( 4.10954160e-01,  1.00000000e+00)
( 4.11111283e-01,  1.00000000e+00)
( 4.11268406e-01,  1.00000000e+00)
( 4.11425529e-01,  1.00000000e+00)
( 4.11582652e-01,  1.00000000e+00)
( 4.11739775e-01,  1.00000000e+00)
( 4.11896898e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.12054021e-01,  1.00000000e+00)
( 4.12224297e-01,  1.00000000e+00)
( 4.12394573e-01,  1.00000000e+00)
( 4.12564849e-01,  1.00000000e+00)
( 4.12735125e-01,  1.00000000e+00)
( 4.12905401e-01,  1.00000000e+00)
( 4.13075677e-01,  1.00000000e+00)
( 4.13245953e-01,  1.00000000e+00)
( 4.13416229e-01,  1.00000000e+00)
( 4.13586505e-01,  1.00000000e+00)
( 4.13756781e-01,  1.00000000e+00)
( 4.13927057e-01,  1.00000000e+00)
( 4.14097333e-01,  1.00000000e+00)
( 4.14267610e-01,  1.00000000e+00)
( 4.14437886e-01,  1.00000000e+00)
( 4.14608162e-01,  1.00000000e+00)
( 4.14778438e-01,  1.00000000e+00)
( 4.14948714e-01,  1.00000000e+00)
( 4.15118990e-01,  1.00000000e+00)
( 4.15289266e-01,  1.00000000e+00)
( 4.15459542e-01,  1.00000000e+00)
( 4.15629818e-01,  1.00000000e+00)
( 4.15800094e-01,  1.00000000e+00)
( 4.15970370e-01,  1.00000000e+00)
( 4.16140646e-01,  1.00000000e+00)
( 4.16310922e-01,  1.00000000e+00)
( 4.16481198e-01,  1.00000000e+00)
( 4.16651474e-01,  1.00000000e+00)
( 4.16821750e-01,  1.00000000e+00)
( 4.16992026e-01,  1.00000000e+00)
( 4.17162302e-01,  1.00000000e+00)
( 4.17332578e-01,  1.00000000e+00)
( 4.17502854e-01,  1.00000000e+00)
( 4.17673130e-01,  1.00000000e+00)
( 4.17843406e-01,  1.00000000e+00)
( 4.18013682e-01,  1.00000000e+00)
( 4.18183958e-01,  1.00000000e+00)
( 4.18354234e-01,  1.00000000e+00)
( 4.18524510e-01,  1.00000000e+00)
( 4.18694786e-01,  1.00000000e+00)
( 4.18865062e-01,  1.00000000e+00)
( 4.19035338e-01,  1.00000000e+00)
( 4.19205615e-01,  1.00000000e+00)
( 4.19375891e-01,  1.00000000e+00)
( 4.19546167e-01,  1.00000000e+00)
( 4.19716443e-01,  1.00000000e+00)
( 4.19886719e-01,  1.00000000e+00)
( 4.20056995e-01,  1.00000000e+00)
( 4.20227271e-01,  1.00000000e+00)
( 4.20397547e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.20567823e-01,  1.00000000e+00)
( 4.20747146e-01,  1.00000000e+00)
( 4.20926470e-01,  1.00000000e+00)
( 4.21105794e-01,  1.00000000e+00)
( 4.21285117e-01,  1.00000000e+00)
( 4.21464441e-01,  1.00000000e+00)
( 4.21643765e-01,  1.00000000e+00)
( 4.21823088e-01,  1.00000000e+00)
( 4.22002412e-01,  1.00000000e+00)
( 4.22181735e-01,  1.00000000e+00)
( 4.22361059e-01,  1.00000000e+00)
( 4.22540383e-01,  1.00000000e+00)
( 4.22719706e-01,  1.00000000e+00)
( 4.22899030e-01,  1.00000000e+00)
( 4.23078354e-01,  1.00000000e+00)
( 4.23257677e-01,  1.00000000e+00)
( 4.23437001e-01,  1.00000000e+00)
( 4.23616325e-01,  1.00000000e+00)
( 4.23795648e-01,  1.00000000e+00)
( 4.23974972e-01,  1.00000000e+00)
( 4.24154295e-01,  1.00000000e+00)
( 4.24333619e-01,  1.00000000e+00)
( 4.24512943e-01,  1.00000000e+00)
( 4.24692266e-01,  1.00000000e+00)
( 4.24871590e-01,  1.00000000e+00)
( 4.25050914e-01,  1.00000000e+00)
( 4.25230237e-01,  1.00000000e+00)
( 4.25409561e-01,  1.00000000e+00)
( 4.25588884e-01,  1.00000000e+00)
( 4.25768208e-01,  1.00000000e+00)
( 4.25947532e-01,  1.00000000e+00)
( 4.26126855e-01,  1.00000000e+00)
( 4.26306179e-01,  1.00000000e+00)
( 4.26485503e-01,  1.00000000e+00)
( 4.26664826e-01,  1.00000000e+00)
( 4.26844150e-01,  1.00000000e+00)
( 4.27023474e-01,  1.00000000e+00)
( 4.27202797e-01,  1.00000000e+00)
( 4.27382121e-01,  1.00000000e+00)
( 4.27561444e-01,  1.00000000e+00)
( 4.27740768e-01,  1.00000000e+00)
( 4.27920092e-01,  1.00000000e+00)
( 4.28099415e-01,  1.00000000e+00)
( 4.28278739e-01,  1.00000000e+00)
( 4.28458063e-01,  1.00000000e+00)
( 4.28637386e-01,  1.00000000e+00)
( 4.28816710e-01,  1.00000000e+00)
( 4.28996033e-01,  1.00000000e+00)
( 4.29175357e-01,  1.00000000e+00)
( 4.29354681e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.29534004e-01,  1.00000000e+00)
( 4.29714804e-01,  1.00000000e+00)
( 4.29895604e-01,  1.00000000e+00)
( 4.30076404e-01,  1.00000000e+00)
( 4.30257204e-01,  1.00000000e+00)
( 4.30438004e-01,  1.00000000e+00)
( 4.30618804e-01,  1.00000000e+00)
( 4.30799604e-01,  1.00000000e+00)
( 4.30980404e-01,  1.00000000e+00)
( 4.31161203e-01,  1.00000000e+00)
( 4.31342003e-01,  1.00000000e+00)
( 4.31522803e-01,  1.00000000e+00)
( 4.31703603e-01,  1.00000000e+00)
( 4.31884403e-01,  1.00000000e+00)
( 4.32065203e-01,  1.00000000e+00)
( 4.32246003e-01,  1.00000000e+00)
( 4.32426803e-01,  1.00000000e+00)
( 4.32607603e-01,  1.00000000e+00)
( 4.32788402e-01,  1.00000000e+00)
( 4.32969202e-01,  1.00000000e+00)
( 4.33150002e-01,  1.00000000e+00)
( 4.33330802e-01,  1.00000000e+00)
( 4.33511602e-01,  1.00000000e+00)
( 4.33692402e-01,  1.00000000e+00)
( 4.33873202e-01,  1.00000000e+00)
( 4.34054002e-01,  1.00000000e+00)
( 4.34234802e-01,  1.00000000e+00)
( 4.34415602e-01,  1.00000000e+00)
( 4.34596401e-01,  1.00000000e+00)
( 4.34777201e-01,  1.00000000e+00)
( 4.34958001e-01,  1.00000000e+00)
( 4.35138801e-01,  1.00000000e+00)
( 4.35319601e-01,  1.00000000e+00)
( 4.35500401e-01,  1.00000000e+00)
( 4.35681201e-01,  1.00000000e+00)
( 4.35862001e-01,  1.00000000e+00)
( 4.36042801e-01,  1.00000000e+00)
( 4.36223600e-01,  1.00000000e+00)
( 4.36404400e-01,  1.00000000e+00)
( 4.36585200e-01,  1.00000000e+00)
( 4.36766000e-01,  1.00000000e+00)
( 4.36946800e-01,  1.00000000e+00)
( 4.37127600e-01,  1.00000000e+00)
( 4.37308400e-01,  1.00000000e+00)
( 4.37489200e-01,  1.00000000e+00)
( 4.37670000e-01,  1.00000000e+00)
( 4.37850799e-01,  1.00000000e+00)
( 4.38031599e-01,  1.00000000e+00)
( 4.38212399e-01,  1.00000000e+00)
( 4.38393199e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.38573999e-01,  1.00000000e+00)
( 4.38723730e-01,  1.00000000e+00)
( 4.38873460e-01,  1.00000000e+00)
( 4.39023191e-01,  1.00000000e+00)
( 4.39172921e-01,  1.00000000e+00)
( 4.39322652e-01,  1.00000000e+00)
( 4.39472382e-01,  1.00000000e+00)
( 4.39622113e-01,  1.00000000e+00)
( 4.39771843e-01,  1.00000000e+00)
( 4.39921574e-01,  1.00000000e+00)
( 4.40071305e-01,  1.00000000e+00)
( 4.40221035e-01,  1.00000000e+00)
( 4.40370766e-01,  1.00000000e+00)
( 4.40520496e-01,  1.00000000e+00)
( 4.40670227e-01,  1.00000000e+00)
( 4.40819957e-01,  1.00000000e+00)
( 4.40969688e-01,  1.00000000e+00)
( 4.41119418e-01,  1.00000000e+00)
( 4.41269149e-01,  1.00000000e+00)
( 4.41418880e-01,  1.00000000e+00)
( 4.41568610e-01,  1.00000000e+00)
( 4.41718341e-01,  1.00000000e+00)
( 4.41868071e-01,  1.00000000e+00)
( 4.42017802e-01,  1.00000000e+00)
( 4.42167532e-01,  1.00000000e+00)
( 4.42317263e-01,  1.00000000e+00)
( 4.42466993e-01,  1.00000000e+00)
( 4.42616724e-01,  1.00000000e+00)
( 4.42766455e-01,  1.00000000e+00)
( 4.42916185e-01,  1.00000000e+00)
( 4.43065916e-01,  1.00000000e+00)
( 4.43215646e-01,  1.00000000e+00)
( 4.43365377e-01,  1.00000000e+00)
( 4.43515107e-01,  1.00000000e+00)
( 4.43664838e-01,  1.00000000e+00)
( 4.43814568e-01,  1.00000000e+00)
( 4.43964299e-01,  1.00000000e+00)
( 4.44114030e-01,  1.00000000e+00)
( 4.44263760e-01,  1.00000000e+00)
( 4.44413491e-01,  1.00000000e+00)
( 4.44563221e-01,  1.00000000e+00)
( 4.44712952e-01,  1.00000000e+00)
( 4.44862682e-01,  1.00000000e+00)
( 4.45012413e-01,  1.00000000e+00)
( 4.45162143e-01,  1.00000000e+00)
( 4.45311874e-01,  1.00000000e+00)
( 4.45461605e-01,  1.00000000e+00)
( 4.45611335e-01,  1.00000000e+00)
( 4.45761066e-01,  1.00000000e+00)
( 4.45910796e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.46060527e-01,  1.00000000e+00)
( 4.46183455e-01,  1.00000000e+00)
( 4.46306384e-01,  1.00000000e+00)
( 4.46429312e-01,  1.00000000e+00)
( 4.46552241e-01,  1.00000000e+00)
( 4.46675169e-01,  1.00000000e+00)
( 4.46798098e-01,  1.00000000e+00)
( 4.46921026e-01,  1.00000000e+00)
( 4.47043955e-01,  1.00000000e+00)
( 4.47166884e-01,  1.00000000e+00)
( 4.47289812e-01,  1.00000000e+00)
( 4.47412741e-01,  1.00000000e+00)
( 4.47535669e-01,  1.00000000e+00)
( 4.47658598e-01,  1.00000000e+00)
( 4.47781526e-01,  1.00000000e+00)
( 4.47904455e-01,  1.00000000e+00)
( 4.48027383e-01,  1.00000000e+00)
( 4.48150312e-01,  1.00000000e+00)
( 4.48273240e-01,  1.00000000e+00)
( 4.48396169e-01,  1.00000000e+00)
( 4.48519097e-01,  1.00000000e+00)
( 4.48642026e-01,  1.00000000e+00)
( 4.48764955e-01,  1.00000000e+00)
( 4.48887883e-01,  1.00000000e+00)
( 4.49010812e-01,  1.00000000e+00)
( 4.49133740e-01,  1.00000000e+00)
( 4.49256669e-01,  1.00000000e+00)
( 4.49379597e-01,  1.00000000e+00)
( 4.49502526e-01,  1.00000000e+00)
( 4.49625454e-01,  1.00000000e+00)
( 4.49748383e-01,  1.00000000e+00)
( 4.49871311e-01,  1.00000000e+00)
( 4.49994240e-01,  1.00000000e+00)
( 4.50117168e-01,  1.00000000e+00)
( 4.50240097e-01,  1.00000000e+00)
( 4.50363026e-01,  1.00000000e+00)
( 4.50485954e-01,  1.00000000e+00)
( 4.50608883e-01,  1.00000000e+00)
( 4.50731811e-01,  1.00000000e+00)
( 4.50854740e-01,  1.00000000e+00)
( 4.50977668e-01,  1.00000000e+00)
( 4.51100597e-01,  1.00000000e+00)
( 4.51223525e-01,  1.00000000e+00)
( 4.51346454e-01,  1.00000000e+00)
( 4.51469382e-01,  1.00000000e+00)
( 4.51592311e-01,  1.00000000e+00)
( 4.51715239e-01,  1.00000000e+00)
( 4.51838168e-01,  1.00000000e+00)
( 4.51961097e-01,  1.00000000e+00)
( 4.52084025e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.52206954e-01,  1.00000000e+00)
( 4.52332173e-01,  1.00000000e+00)
( 4.52457393e-01,  1.00000000e+00)
( 4.52582612e-01,  1.00000000e+00)
( 4.52707832e-01,  1.00000000e+00)
( 4.52833051e-01,  1.00000000e+00)
( 4.52958270e-01,  1.00000000e+00)
( 4.53083490e-01,  1.00000000e+00)
( 4.53208709e-01,  1.00000000e+00)
( 4.53333929e-01,  1.00000000e+00)
( 4.53459148e-01,  1.00000000e+00)
( 4.53584368e-01,  1.00000000e+00)
( 4.53709587e-01,  1.00000000e+00)
( 4.53834807e-01,  1.00000000e+00)
( 4.53960026e-01,  1.00000000e+00)
( 4.54085246e-01,  1.00000000e+00)
( 4.54210465e-01,  1.00000000e+00)
( 4.54335685e-01,  1.00000000e+00)
( 4.54460904e-01,  1.00000000e+00)
( 4.54586124e-01,  1.00000000e+00)
( 4.54711343e-01,  1.00000000e+00)
( 4.54836563e-01,  1.00000000e+00)
( 4.54961782e-01,  1.00000000e+00)
( 4.55087002e-01,  1.00000000e+00)
( 4.55212221e-01,  1.00000000e+00)
( 4.55337441e-01,  1.00000000e+00)
( 4.55462660e-01,  1.00000000e+00)
( 4.55587880e-01,  1.00000000e+00)
( 4.55713099e-01,  1.00000000e+00)
( 4.55838319e-01,  1.00000000e+00)
( 4.55963538e-01,  1.00000000e+00)
( 4.56088758e-01,  1.00000000e+00)
( 4.56213977e-01,  1.00000000e+00)
( 4.56339196e-01,  1.00000000e+00)
( 4.56464416e-01,  1.00000000e+00)
( 4.56589635e-01,  1.00000000e+00)
( 4.56714855e-01,  1.00000000e+00)
( 4.56840074e-01,  1.00000000e+00)
( 4.56965294e-01,  1.00000000e+00)
( 4.57090513e-01,  1.00000000e+00)
( 4.57215733e-01,  1.00000000e+00)
( 4.57340952e-01,  1.00000000e+00)
( 4.57466172e-01,  1.00000000e+00)
( 4.57591391e-01,  1.00000000e+00)
( 4.57716611e-01,  1.00000000e+00)
( 4.57841830e-01,  1.00000000e+00)
( 4.57967050e-01,  1.00000000e+00)
( 4.58092269e-01,  1.00000000e+00)
( 4.58217489e-01,  1.00000000e+00)
( 4.58342708e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.58467928e-01,  1.00000000e+00)
( 4.58593815e-01,  1.00000000e+00)
( 4.58719702e-01,  1.00000000e+00)
( 4.58845590e-01,  1.00000000e+00)
( 4.58971477e-01,  1.00000000e+00)
( 4.59097364e-01,  1.00000000e+00)
( 4.59223252e-01,  1.00000000e+00)
( 4.59349139e-01,  1.00000000e+00)
( 4.59475026e-01,  1.00000000e+00)
( 4.59600914e-01,  1.00000000e+00)
( 4.59726801e-01,  1.00000000e+00)
( 4.59852688e-01,  1.00000000e+00)
( 4.59978576e-01,  1.00000000e+00)
( 4.60104463e-01,  1.00000000e+00)
( 4.60230350e-01,  1.00000000e+00)
( 4.60356238e-01,  1.00000000e+00)
( 4.60482125e-01,  1.00000000e+00)
( 4.60608012e-01,  1.00000000e+00)
( 4.60733900e-01,  1.00000000e+00)
( 4.60859787e-01,  1.00000000e+00)
( 4.60985674e-01,  1.00000000e+00)
( 4.61111561e-01,  1.00000000e+00)
( 4.61237449e-01,  1.00000000e+00)
( 4.61363336e-01,  1.00000000e+00)
( 4.61489223e-01,  1.00000000e+00)
( 4.61615111e-01,  1.00000000e+00)
( 4.61740998e-01,  1.00000000e+00)
( 4.61866885e-01,  1.00000000e+00)
( 4.61992773e-01,  1.00000000e+00)
( 4.62118660e-01,  1.00000000e+00)
( 4.62244547e-01,  1.00000000e+00)
( 4.62370435e-01,  1.00000000e+00)
( 4.62496322e-01,  1.00000000e+00)
( 4.62622209e-01,  1.00000000e+00)
( 4.62748097e-01,  1.00000000e+00)
( 4.62873984e-01,  1.00000000e+00)
( 4.62999871e-01,  1.00000000e+00)
( 4.63125759e-01,  1.00000000e+00)
( 4.63251646e-01,  1.00000000e+00)
( 4.63377533e-01,  1.00000000e+00)
( 4.63503421e-01,  1.00000000e+00)
( 4.63629308e-01,  1.00000000e+00)
( 4.63755195e-01,  1.00000000e+00)
( 4.63881083e-01,  1.00000000e+00)
( 4.64006970e-01,  1.00000000e+00)
( 4.64132857e-01,  1.00000000e+00)
( 4.64258745e-01,  1.00000000e+00)
( 4.64384632e-01,  1.00000000e+00)
( 4.64510519e-01,  1.00000000e+00)
( 4.64636407e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.64762294e-01,  1.00000000e+00)
( 4.64957098e-01,  1.00000000e+00)
( 4.65151901e-01,  1.00000000e+00)
( 4.65346705e-01,  1.00000000e+00)
( 4.65541509e-01,  1.00000000e+00)
( 4.65736312e-01,  1.00000000e+00)
( 4.65931116e-01,  1.00000000e+00)
( 4.66125919e-01,  1.00000000e+00)
( 4.66320723e-01,  1.00000000e+00)
( 4.66515527e-01,  1.00000000e+00)
( 4.66710330e-01,  1.00000000e+00)
( 4.66905134e-01,  1.00000000e+00)
( 4.67099938e-01,  1.00000000e+00)
( 4.67294741e-01,  1.00000000e+00)
( 4.67489545e-01,  1.00000000e+00)
( 4.67684349e-01,  1.00000000e+00)
( 4.67879152e-01,  1.00000000e+00)
( 4.68073956e-01,  1.00000000e+00)
( 4.68268760e-01,  1.00000000e+00)
( 4.68463563e-01,  1.00000000e+00)
( 4.68658367e-01,  1.00000000e+00)
( 4.68853171e-01,  1.00000000e+00)
( 4.69047974e-01,  1.00000000e+00)
( 4.69242778e-01,  1.00000000e+00)
( 4.69437582e-01,  1.00000000e+00)
( 4.69632385e-01,  1.00000000e+00)
( 4.69827189e-01,  1.00000000e+00)
( 4.70021992e-01,  1.00000000e+00)
( 4.70216796e-01,  1.00000000e+00)
( 4.70411600e-01,  1.00000000e+00)
( 4.70606403e-01,  1.00000000e+00)
( 4.70801207e-01,  1.00000000e+00)
( 4.70996011e-01,  1.00000000e+00)
( 4.71190814e-01,  1.00000000e+00)
( 4.71385618e-01,  1.00000000e+00)
( 4.71580422e-01,  1.00000000e+00)
( 4.71775225e-01,  1.00000000e+00)
( 4.71970029e-01,  1.00000000e+00)
( 4.72164833e-01,  1.00000000e+00)
( 4.72359636e-01,  1.00000000e+00)
( 4.72554440e-01,  1.00000000e+00)
( 4.72749244e-01,  1.00000000e+00)
( 4.72944047e-01,  1.00000000e+00)
( 4.73138851e-01,  1.00000000e+00)
( 4.73333655e-01,  1.00000000e+00)
( 4.73528458e-01,  1.00000000e+00)
( 4.73723262e-01,  1.00000000e+00)
( 4.73918065e-01,  1.00000000e+00)
( 4.74112869e-01,  1.00000000e+00)
( 4.74307673e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.74502476e-01,  1.00000000e+00)
( 4.74694012e-01,  1.00000000e+00)
( 4.74885548e-01,  1.00000000e+00)
( 4.75077084e-01,  1.00000000e+00)
( 4.75268619e-01,  1.00000000e+00)
( 4.75460155e-01,  1.00000000e+00)
( 4.75651691e-01,  1.00000000e+00)
( 4.75843227e-01,  1.00000000e+00)
( 4.76034762e-01,  1.00000000e+00)
( 4.76226298e-01,  1.00000000e+00)
( 4.76417834e-01,  1.00000000e+00)
( 4.76609370e-01,  1.00000000e+00)
( 4.76800905e-01,  1.00000000e+00)
( 4.76992441e-01,  1.00000000e+00)
( 4.77183977e-01,  1.00000000e+00)
( 4.77375513e-01,  1.00000000e+00)
( 4.77567048e-01,  1.00000000e+00)
( 4.77758584e-01,  1.00000000e+00)
( 4.77950120e-01,  1.00000000e+00)
( 4.78141656e-01,  1.00000000e+00)
( 4.78333191e-01,  1.00000000e+00)
( 4.78524727e-01,  1.00000000e+00)
( 4.78716263e-01,  1.00000000e+00)
( 4.78907799e-01,  1.00000000e+00)
( 4.79099334e-01,  1.00000000e+00)
( 4.79290870e-01,  1.00000000e+00)
( 4.79482406e-01,  1.00000000e+00)
( 4.79673942e-01,  1.00000000e+00)
( 4.79865477e-01,  1.00000000e+00)
( 4.80057013e-01,  1.00000000e+00)
( 4.80248549e-01,  1.00000000e+00)
( 4.80440085e-01,  1.00000000e+00)
( 4.80631621e-01,  1.00000000e+00)
( 4.80823156e-01,  1.00000000e+00)
( 4.81014692e-01,  1.00000000e+00)
( 4.81206228e-01,  1.00000000e+00)
( 4.81397764e-01,  1.00000000e+00)
( 4.81589299e-01,  1.00000000e+00)
( 4.81780835e-01,  1.00000000e+00)
( 4.81972371e-01,  1.00000000e+00)
( 4.82163907e-01,  1.00000000e+00)
( 4.82355442e-01,  1.00000000e+00)
( 4.82546978e-01,  1.00000000e+00)
( 4.82738514e-01,  1.00000000e+00)
( 4.82930050e-01,  1.00000000e+00)
( 4.83121585e-01,  1.00000000e+00)
( 4.83313121e-01,  1.00000000e+00)
( 4.83504657e-01,  1.00000000e+00)
( 4.83696193e-01,  1.00000000e+00)
( 4.83887728e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.84079264e-01,  1.00000000e+00)
( 4.84259388e-01,  1.00000000e+00)
( 4.84439511e-01,  1.00000000e+00)
( 4.84619634e-01,  1.00000000e+00)
( 4.84799758e-01,  1.00000000e+00)
( 4.84979881e-01,  1.00000000e+00)
( 4.85160005e-01,  1.00000000e+00)
( 4.85340128e-01,  1.00000000e+00)
( 4.85520252e-01,  1.00000000e+00)
( 4.85700375e-01,  1.00000000e+00)
( 4.85880499e-01,  1.00000000e+00)
( 4.86060622e-01,  1.00000000e+00)
( 4.86240746e-01,  1.00000000e+00)
( 4.86420869e-01,  1.00000000e+00)
( 4.86600993e-01,  1.00000000e+00)
( 4.86781116e-01,  1.00000000e+00)
( 4.86961239e-01,  1.00000000e+00)
( 4.87141363e-01,  1.00000000e+00)
( 4.87321486e-01,  1.00000000e+00)
( 4.87501610e-01,  1.00000000e+00)
( 4.87681733e-01,  1.00000000e+00)
( 4.87861857e-01,  1.00000000e+00)
( 4.88041980e-01,  1.00000000e+00)
( 4.88222104e-01,  1.00000000e+00)
( 4.88402227e-01,  1.00000000e+00)
( 4.88582351e-01,  1.00000000e+00)
( 4.88762474e-01,  1.00000000e+00)
( 4.88942598e-01,  1.00000000e+00)
( 4.89122721e-01,  1.00000000e+00)
( 4.89302844e-01,  1.00000000e+00)
( 4.89482968e-01,  1.00000000e+00)
( 4.89663091e-01,  1.00000000e+00)
( 4.89843215e-01,  1.00000000e+00)
( 4.90023338e-01,  1.00000000e+00)
( 4.90203462e-01,  1.00000000e+00)
( 4.90383585e-01,  1.00000000e+00)
( 4.90563709e-01,  1.00000000e+00)
( 4.90743832e-01,  1.00000000e+00)
( 4.90923956e-01,  1.00000000e+00)
( 4.91104079e-01,  1.00000000e+00)
( 4.91284203e-01,  1.00000000e+00)
( 4.91464326e-01,  1.00000000e+00)
( 4.91644450e-01,  1.00000000e+00)
( 4.91824573e-01,  1.00000000e+00)
( 4.92004696e-01,  1.00000000e+00)
( 4.92184820e-01,  1.00000000e+00)
( 4.92364943e-01,  1.00000000e+00)
( 4.92545067e-01,  1.00000000e+00)
( 4.92725190e-01,  1.00000000e+00)
( 4.92905314e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.93085437e-01,  1.00000000e+00)
( 4.93189432e-01,  1.00000000e+00)
( 4.93293427e-01,  1.00000000e+00)
( 4.93397422e-01,  1.00000000e+00)
( 4.93501417e-01,  1.00000000e+00)
( 4.93605412e-01,  1.00000000e+00)
( 4.93709407e-01,  1.00000000e+00)
( 4.93813402e-01,  1.00000000e+00)
( 4.93917397e-01,  1.00000000e+00)
( 4.94021391e-01,  1.00000000e+00)
( 4.94125386e-01,  1.00000000e+00)
( 4.94229381e-01,  1.00000000e+00)
( 4.94333376e-01,  1.00000000e+00)
( 4.94437371e-01,  1.00000000e+00)
( 4.94541366e-01,  1.00000000e+00)
( 4.94645361e-01,  1.00000000e+00)
( 4.94749356e-01,  1.00000000e+00)
( 4.94853351e-01,  1.00000000e+00)
( 4.94957346e-01,  1.00000000e+00)
( 4.95061340e-01,  1.00000000e+00)
( 4.95165335e-01,  1.00000000e+00)
( 4.95269330e-01,  1.00000000e+00)
( 4.95373325e-01,  1.00000000e+00)
( 4.95477320e-01,  1.00000000e+00)
( 4.95581315e-01,  1.00000000e+00)
( 4.95685310e-01,  1.00000000e+00)
( 4.95789305e-01,  1.00000000e+00)
( 4.95893300e-01,  1.00000000e+00)
( 4.95997295e-01,  1.00000000e+00)
( 4.96101290e-01,  1.00000000e+00)
( 4.96205284e-01,  1.00000000e+00)
( 4.96309279e-01,  1.00000000e+00)
( 4.96413274e-01,  1.00000000e+00)
( 4.96517269e-01,  1.00000000e+00)
( 4.96621264e-01,  1.00000000e+00)
( 4.96725259e-01,  1.00000000e+00)
( 4.96829254e-01,  1.00000000e+00)
( 4.96933249e-01,  1.00000000e+00)
( 4.97037244e-01,  1.00000000e+00)
( 4.97141239e-01,  1.00000000e+00)
( 4.97245234e-01,  1.00000000e+00)
( 4.97349228e-01,  1.00000000e+00)
( 4.97453223e-01,  1.00000000e+00)
( 4.97557218e-01,  1.00000000e+00)
( 4.97661213e-01,  1.00000000e+00)
( 4.97765208e-01,  1.00000000e+00)
( 4.97869203e-01,  1.00000000e+00)
( 4.97973198e-01,  1.00000000e+00)
( 4.98077193e-01,  1.00000000e+00)
( 4.98181188e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 4.98285183e-01,  1.00000000e+00)
( 4.98375415e-01,  1.00000000e+00)
( 4.98465648e-01,  1.00000000e+00)
( 4.98555880e-01,  1.00000000e+00)
( 4.98646113e-01,  1.00000000e+00)
( 4.98736345e-01,  1.00000000e+00)
( 4.98826577e-01,  1.00000000e+00)
( 4.98916810e-01,  1.00000000e+00)
( 4.99007042e-01,  1.00000000e+00)
( 4.99097275e-01,  1.00000000e+00)
( 4.99187507e-01,  1.00000000e+00)
( 4.99277740e-01,  1.00000000e+00)
( 4.99367972e-01,  1.00000000e+00)
( 4.99458205e-01,  1.00000000e+00)
( 4.99548437e-01,  1.00000000e+00)
( 4.99638670e-01,  1.00000000e+00)
( 4.99728902e-01,  1.00000000e+00)
( 4.99819135e-01,  1.00000000e+00)
( 4.99909367e-01,  1.00000000e+00)
( 4.99999599e-01,  1.00000000e+00)
( 5.00089832e-01,  1.00000000e+00)
( 5.00180064e-01,  1.00000000e+00)
( 5.00270297e-01,  1.00000000e+00)
( 5.00360529e-01,  1.00000000e+00)
( 5.00450762e-01,  1.00000000e+00)
( 5.00540994e-01,  1.00000000e+00)
( 5.00631227e-01,  1.00000000e+00)
( 5.00721459e-01,  1.00000000e+00)
( 5.00811692e-01,  1.00000000e+00)
( 5.00901924e-01,  1.00000000e+00)
( 5.00992157e-01,  1.00000000e+00)
( 5.01082389e-01,  1.00000000e+00)
( 5.01172622e-01,  1.00000000e+00)
( 5.01262854e-01,  1.00000000e+00)
( 5.01353086e-01,  1.00000000e+00)
( 5.01443319e-01,  1.00000000e+00)
( 5.01533551e-01,  1.00000000e+00)
( 5.01623784e-01,  1.00000000e+00)
( 5.01714016e-01,  1.00000000e+00)
( 5.01804249e-01,  1.00000000e+00)
( 5.01894481e-01,  1.00000000e+00)
( 5.01984714e-01,  1.00000000e+00)
( 5.02074946e-01,  1.00000000e+00)
( 5.02165179e-01,  1.00000000e+00)
( 5.02255411e-01,  1.00000000e+00)
( 5.02345644e-01,  1.00000000e+00)
( 5.02435876e-01,  1.00000000e+00)
( 5.02526108e-01,  1.00000000e+00)
( 5.02616341e-01,  1.00000000e+00)
( 5.02706573e-01,  1.00000000e+00)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.02796806e-01,  1.00000000e+00)
( 5.03054020e-01,  1.00000000e+00)
( 5.03311234e-01,  1.00000000e+00)
( 5.03568448e-01,  1.00000000e+00)
( 5.03825662e-01,  1.00000000e+00)
( 5.04082876e-01,  1.00000000e+00)
( 5.04340090e-01,  1.00000000e+00)
( 5.04597304e-01,  1.00000000e+00)
( 5.04854518e-01,  1.00000000e+00)
( 5.05111732e-01,  1.00000000e+00)
( 5.05368946e-01,  1.00000000e+00)
( 5.05626160e-01,  1.00000000e+00)
( 5.05883374e-01,  1.00000000e+00)
( 5.06140588e-01,  1.00000000e+00)
( 5.06397802e-01,  1.00000000e+00)
( 5.06655016e-01,  1.00000000e+00)
( 5.06912230e-01,  1.00000000e+00)
( 5.07169444e-01,  1.00000000e+00)
( 5.07426658e-01,  1.00000000e+00)
( 5.07683872e-01,  1.00000000e+00)
( 5.07941086e-01,  1.00000000e+00)
( 5.08198300e-01,  1.00000000e+00)
( 5.08455514e-01,  1.00000000e+00)
( 5.08712728e-01,  1.00000000e+00)
( 5.08969942e-01,  1.00000000e+00)
( 5.09227156e-01,  1.00000000e+00)
( 5.09484370e-01,  1.00000000e+00)
( 5.09741584e-01,  1.00000000e+00)
( 5.09998798e-01,  1.00000000e+00)
( 5.10256012e-01,  1.00000000e+00)
( 5.10513226e-01,  1.00000000e+00)
( 5.10770440e-01,  1.00000000e+00)
( 5.11027655e-01,  1.00000000e+00)
( 5.11284869e-01,  1.00000000e+00)
( 5.11542083e-01,  1.00000000e+00)
( 5.11799297e-01,  1.00000000e+00)
( 5.12056511e-01,  1.00000000e+00)
( 5.12313725e-01,  1.00000000e+00)
( 5.12570939e-01,  1.00000000e+00)
( 5.12828153e-01,  1.00000000e+00)
( 5.13085367e-01,  1.00000000e+00)
( 5.13342581e-01,  1.00000000e+00)
( 5.13599795e-01,  1.00000000e+00)
( 5.13857009e-01,  1.00000000e+00)
( 5.14114223e-01,  1.00000000e+00)
( 5.14371437e-01,  1.00000000e+00)
( 5.14628651e-01,  9.99999999e-01)
( 5.14885865e-01,  9.99999999e-01)
( 5.15143079e-01,  9.99999999e-01)
( 5.15400293e-01,  9.99999999e-01)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.15657507e-01,  9.25130118e-10)
( 5.15783398e-01,  8.52351904e-10)
( 5.15909288e-01,  7.82040771e-10)
( 5.16035179e-01,  7.14196719e-10)
( 5.16161070e-01,  6.48819747e-10)
( 5.16286961e-01,  5.85909857e-10)
( 5.16412851e-01,  5.25467048e-10)
( 5.16538742e-01,  4.67491319e-10)
( 5.16664633e-01,  4.11982671e-10)
( 5.16790524e-01,  3.58941105e-10)
( 5.16916415e-01,  3.08366619e-10)
( 5.17042305e-01,  2.60259214e-10)
( 5.17168196e-01,  2.14618890e-10)
( 5.17294087e-01,  1.71445647e-10)
( 5.17419978e-01,  1.30739484e-10)
( 5.17545868e-01,  9.25004029e-11)
( 5.17671759e-01,  5.67284025e-11)
( 5.17797650e-01,  2.34234829e-11)
( 5.17923541e-01, -7.41435576e-12)
( 5.18049432e-01, -3.57851135e-11)
( 5.18175322e-01, -6.16887904e-11)
( 5.18301213e-01, -8.51253863e-11)
( 5.18427104e-01, -1.06094901e-10)
( 5.18552995e-01, -1.24597336e-10)
( 5.18678885e-01, -1.40632689e-10)
( 5.18804776e-01, -1.54200961e-10)
( 5.18930667e-01, -1.65302153e-10)
( 5.19056558e-01, -1.73936263e-10)
( 5.19182448e-01, -1.80103293e-10)
( 5.19308339e-01, -1.83803242e-10)
( 5.19434230e-01, -1.85036110e-10)
( 5.19560121e-01, -1.83801897e-10)
( 5.19686012e-01, -1.80100603e-10)
( 5.19811902e-01, -1.73932228e-10)
( 5.19937793e-01, -1.65296772e-10)
( 5.20063684e-01, -1.54194236e-10)
( 5.20189575e-01, -1.40624618e-10)
( 5.20315465e-01, -1.24587920e-10)
( 5.20441356e-01, -1.06084141e-10)
( 5.20567247e-01, -8.51132804e-11)
( 5.20693138e-01, -6.16753393e-11)
( 5.20819028e-01, -3.57703173e-11)
( 5.20944919e-01, -7.39821444e-12)
( 5.21070810e-01,  2.34409693e-11)
( 5.21196701e-01,  5.67472340e-11)
( 5.21322592e-01,  9.25205796e-11)
( 5.21448482e-01,  1.30761006e-10)
( 5.21574373e-01,  1.71468513e-10)
( 5.21700264e-01,  2.14643102e-10)
( 5.21826155e-01,  2.60284771e-10)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.21952045e-01,  1.51814229e-20)
( 5.22080656e-01,  1.36874269e-20)
( 5.22209267e-01,  1.22460621e-20)
( 5.22337878e-01,  1.08573286e-20)
( 5.22466489e-01,  9.52122622e-21)
( 5.22595100e-01,  8.23775512e-21)
( 5.22723711e-01,  7.00691524e-21)
( 5.22852322e-01,  5.82870659e-21)
( 5.22980933e-01,  4.70312916e-21)
( 5.23109544e-01,  3.63018295e-21)
( 5.23238155e-01,  2.60986797e-21)
( 5.23366766e-01,  1.64218422e-21)
( 5.23495377e-01,  7.27131691e-22)
( 5.23623988e-01, -1.35289614e-22)
( 5.23752599e-01, -9.45079694e-22)
( 5.23881210e-01, -1.70223855e-21)
( 5.24009820e-01, -2.40676618e-21)
( 5.24138431e-01, -3.05866258e-21)
( 5.24267042e-01, -3.65792776e-21)
( 5.24395653e-01, -4.20456172e-21)
( 5.24524264e-01, -4.69856445e-21)
( 5.24652875e-01, -5.13993596e-21)
( 5.24781486e-01, -5.52867624e-21)
( 5.24910097e-01, -5.86478529e-21)
( 5.25038708e-01, -6.14826312e-21)
( 5.25167319e-01, -6.37910973e-21)
( 5.25295930e-01, -6.55732511e-21)
( 5.25424541e-01, -6.68290927e-21)
( 5.25553152e-01, -6.75586220e-21)
( 5.25681763e-01, -6.77618390e-21)
( 5.25810374e-01, -6.74387439e-21)
( 5.25938985e-01, -6.65893364e-21)
( 5.26067596e-01, -6.52136167e-21)
( 5.26196206e-01, -6.33115848e-21)
( 5.26324817e-01, -6.08832406e-21)
( 5.26453428e-01, -5.79285842e-21)
( 5.26582039e-01, -5.44476155e-21)
( 5.26710650e-01, -5.04403346e-21)
( 5.26839261e-01, -4.59067414e-21)
( 5.26967872e-01, -4.08468360e-21)
( 5.27096483e-01, -3.52606183e-21)
( 5.27225094e-01, -2.91480884e-21)
( 5.27353705e-01, -2.25092462e-21)
( 5.27482316e-01, -1.53440918e-21)
( 5.27610927e-01, -7.65262514e-22)
( 5.27739538e-01,  5.65153778e-23)
( 5.27868149e-01,  9.30924495e-22)
( 5.27996760e-01,  1.85796484e-21)
( 5.28125371e-01,  2.83763640e-21)
( 5.28253981e-01,  3.86993919e-21)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.28382592e-01, -8.46139712e-22)
( 5.28677429e-01, -7.62747299e-22)
( 5.28972267e-01, -6.82404958e-22)
( 5.29267104e-01, -6.05112690e-22)
( 5.29561941e-01, -5.30870495e-22)
( 5.29856778e-01, -4.59678372e-22)
( 5.30151615e-01, -3.91536323e-22)
( 5.30446452e-01, -3.26444346e-22)
( 5.30741289e-01, -2.64402442e-22)
( 5.31036126e-01, -2.05410611e-22)
( 5.31330963e-01, -1.49468853e-22)
( 5.31625800e-01, -9.65771673e-23)
( 5.31920637e-01, -4.67355546e-23)
( 5.32215474e-01,  5.59853291e-26)
( 5.32510311e-01,  4.37974524e-23)
( 5.32805148e-01,  8.44888467e-23)
( 5.33099985e-01,  1.22130168e-22)
( 5.33394822e-01,  1.56721417e-22)
( 5.33689659e-01,  1.88262593e-22)
( 5.33984496e-01,  2.16753696e-22)
( 5.34279333e-01,  2.42194726e-22)
( 5.34574170e-01,  2.64585684e-22)
( 5.34869008e-01,  2.83926568e-22)
( 5.35163845e-01,  3.00217380e-22)
( 5.35458682e-01,  3.13458119e-22)
( 5.35753519e-01,  3.23648785e-22)
( 5.36048356e-01,  3.30789379e-22)
( 5.36343193e-01,  3.34879899e-22)
( 5.36638030e-01,  3.35920347e-22)
( 5.36932867e-01,  3.33910722e-22)
( 5.37227704e-01,  3.28851025e-22)
( 5.37522541e-01,  3.20741254e-22)
( 5.37817378e-01,  3.09581411e-22)
( 5.38112215e-01,  2.95371494e-22)
( 5.38407052e-01,  2.78111505e-22)
( 5.38701889e-01,  2.57801444e-22)
( 5.38996726e-01,  2.34441309e-22)
( 5.39291563e-01,  2.08031102e-22)
( 5.39586400e-01,  1.78570821e-22)
( 5.39881237e-01,  1.46060468e-22)
( 5.40176074e-01,  1.10500043e-22)
( 5.40470911e-01,  7.18895439e-23)
( 5.40765748e-01,  3.02289725e-23)
( 5.41060586e-01, -1.44816717e-23)
( 5.41355423e-01, -6.22423888e-23)
( 5.41650260e-01, -1.13053179e-22)
( 5.41945097e-01, -1.66914041e-22)
( 5.42239934e-01, -2.23824977e-22)
( 5.42534771e-01, -2.83785985e-22)
( 5.42829608e-01, -3.46797066e-22)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.43124445e-01,  2.29756063e-26)
( 5.43422994e-01,  2.40138701e-26)
( 5.43721542e-01,  2.49794320e-26)
( 5.44020091e-01,  2.58722920e-26)
( 5.44318640e-01,  2.66924501e-26)
( 5.44617188e-01,  2.74399063e-26)
( 5.44915737e-01,  2.81146606e-26)
( 5.45214286e-01,  2.87167129e-26)
( 5.45512835e-01,  2.92460634e-26)
( 5.45811383e-01,  2.97027120e-26)
( 5.46109932e-01,  3.00866587e-26)
( 5.46408481e-01,  3.03979034e-26)
( 5.46707029e-01,  3.06364463e-26)
( 5.47005578e-01,  3.08022872e-26)
( 5.47304127e-01,  3.08954263e-26)
( 5.47602675e-01,  3.09158634e-26)
( 5.47901224e-01,  3.08635986e-26)
( 5.48199773e-01,  3.07386320e-26)
( 5.48498322e-01,  3.05409634e-26)
( 5.48796870e-01,  3.02705929e-26)
( 5.49095419e-01,  2.99275205e-26)
( 5.49393968e-01,  2.95117462e-26)
( 5.49692516e-01,  2.90232701e-26)
( 5.49991065e-01,  2.84620920e-26)
( 5.50289614e-01,  2.78282120e-26)
( 5.50588163e-01,  2.71216300e-26)
( 5.50886711e-01,  2.63423462e-26)
( 5.51185260e-01,  2.54903605e-26)
( 5.51483809e-01,  2.45656729e-26)
( 5.51782357e-01,  2.35682834e-26)
( 5.52080906e-01,  2.24981919e-26)
( 5.52379455e-01,  2.13553986e-26)
( 5.52678004e-01,  2.01399034e-26)
( 5.52976552e-01,  1.88517062e-26)
( 5.53275101e-01,  1.74908072e-26)
( 5.53573650e-01,  1.60572062e-26)
( 5.53872198e-01,  1.45509033e-26)
( 5.54170747e-01,  1.29718986e-26)
( 5.54469296e-01,  1.13201919e-26)
( 5.54767844e-01,  9.59578334e-27)
( 5.55066393e-01,  7.79867286e-27)
( 5.55364942e-01,  5.92886048e-27)
( 5.55663491e-01,  3.98634619e-27)
( 5.55962039e-01,  1.97113000e-27)
( 5.56260588e-01, -1.16788101e-28)
( 5.56559137e-01, -2.27740810e-27)
( 5.56857685e-01, -4.51073001e-27)
( 5.57156234e-01, -6.81675382e-27)
( 5.57454783e-01, -9.19547954e-27)
( 5.57753332e-01, -1.16469072e-26)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.58051880e-01, -2.19761049e-27)
( 5.58322371e-01, -2.62908006e-27)
( 5.58592862e-01, -3.04095982e-27)
( 5.58863352e-01, -3.43324976e-27)
( 5.59133843e-01, -3.80594989e-27)
( 5.59404334e-01, -4.15906019e-27)
( 5.59674824e-01, -4.49258068e-27)
( 5.59945315e-01, -4.80651135e-27)
( 5.60215806e-01, -5.10085220e-27)
( 5.60486296e-01, -5.37560324e-27)
( 5.60756787e-01, -5.63076446e-27)
( 5.61027278e-01, -5.86633586e-27)
( 5.61297768e-01, -6.08231744e-27)
( 5.61568259e-01, -6.27870921e-27)
( 5.61838750e-01, -6.45551116e-27)
( 5.62109240e-01, -6.61272329e-27)
( 5.62379731e-01, -6.75034561e-27)
( 5.62650222e-01, -6.86837811e-27)
( 5.62920712e-01, -6.96682079e-27)
( 5.63191203e-01, -7.04567365e-27)
( 5.63461694e-01, -7.10493670e-27)
( 5.63732184e-01, -7.14460992e-27)
( 5.64002675e-01, -7.16469334e-27)
( 5.64273166e-01, -7.16518693e-27)
( 5.64543656e-01, -7.14609071e-27)
( 5.64814147e-01, -7.10740467e-27)
( 5.65084638e-01, -7.04912881e-27)
( 5.65355128e-01, -6.97126313e-27)
( 5.65625619e-01, -6.87380764e-27)
( 5.65896110e-01, -6.75676233e-27)
( 5.66166600e-01, -6.62012720e-27)
( 5.66437091e-01, -6.46390226e-27)
( 5.66707582e-01, -6.28808750e-27)
( 5.66978072e-01, -6.09268292e-27)
( 5.67248563e-01, -5.87768852e-27)
( 5.67519054e-01, -5.64310431e-27)
( 5.67789544e-01, -5.38893027e-27)
( 5.68060035e-01, -5.11516643e-27)
( 5.68330525e-01, -4.82181276e-27)
( 5.68601016e-01, -4.50886928e-27)
( 5.68871507e-01, -4.17633598e-27)
( 5.69141997e-01, -3.82421286e-27)
( 5.69412488e-01, -3.45249992e-27)
( 5.69682979e-01, -3.06119717e-27)
( 5.69953469e-01, -2.65030460e-27)
( 5.70223960e-01, -2.21982221e-27)
( 5.70494451e-01, -1.76975001e-27)
( 5.70764941e-01, -1.30008799e-27)
( 5.71035432e-01, -8.10836148e-28)
( 5.71305923e-01, -3.01994491e-28)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.71576413e-01, -5.47888521e-28)
( 5.71849047e-01, -2.78776845e-28)
( 5.72121681e-01, -2.07288369e-29)
( 5.72394315e-01,  2.26255504e-28)
( 5.72666949e-01,  4.62176177e-28)
( 5.72939583e-01,  6.87033184e-28)
( 5.73212217e-01,  9.00826522e-28)
( 5.73484851e-01,  1.10355619e-27)
( 5.73757485e-01,  1.29522220e-27)
( 5.74030119e-01,  1.47582453e-27)
( 5.74302753e-01,  1.64536320e-27)
( 5.74575387e-01,  1.80383820e-27)
( 5.74848021e-01,  1.95124954e-27)
( 5.75120655e-01,  2.08759721e-27)
( 5.75393289e-01,  2.21288121e-27)
( 5.75665923e-01,  2.32710154e-27)
( 5.75938557e-01,  2.43025820e-27)
( 5.76211191e-01,  2.52235120e-27)
( 5.76483825e-01,  2.60338053e-27)
( 5.76756459e-01,  2.67334619e-27)
( 5.77029093e-01,  2.73224819e-27)
( 5.77301727e-01,  2.78008651e-27)
( 5.77574361e-01,  2.81686117e-27)
( 5.77846995e-01,  2.84257217e-27)
( 5.78119629e-01,  2.85721949e-27)
( 5.78392262e-01,  2.86080315e-27)
( 5.78664896e-01,  2.85332314e-27)
( 5.78937530e-01,  2.83477946e-27)
( 5.79210164e-01,  2.80517212e-27)
( 5.79482798e-01,  2.76450111e-27)
( 5.79755432e-01,  2.71276643e-27)
( 5.80028066e-01,  2.64996808e-27)
( 5.80300700e-01,  2.57610607e-27)
( 5.80573334e-01,  2.49118039e-27)
( 5.80845968e-01,  2.39519104e-27)
( 5.81118602e-01,  2.28813802e-27)
( 5.81391236e-01,  2.17002134e-27)
( 5.81663870e-01,  2.04084099e-27)
( 5.81936504e-01,  1.90059697e-27)
( 5.82209138e-01,  1.74928928e-27)
( 5.82481772e-01,  1.58691793e-27)
( 5.82754406e-01,  1.41348291e-27)
( 5.83027040e-01,  1.22898422e-27)
( 5.83299674e-01,  1.03342187e-27)
( 5.83572308e-01,  8.26795844e-28)
( 5.83844942e-01,  6.09106154e-28)
( 5.84117576e-01,  3.80352796e-28)
( 5.84390210e-01,  1.40535771e-28)
( 5.84662844e-01, -1.10344921e-28)
( 5.84935478e-01, -3.72289281e-28)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 5.85208111e-01, -1.21552154e-29)
( 5.85605737e-01, -8.22190672e-29)
( 5.86003363e-01, -1.48597598e-28)
( 5.86400989e-01, -2.11290807e-28)
( 5.86798615e-01, -2.70298694e-28)
( 5.87196241e-01, -3.25621260e-28)
( 5.87593867e-01, -3.77258505e-28)
( 5.87991492e-01, -4.25210429e-28)
( 5.88389118e-01, -4.69477031e-28)
( 5.88786744e-01, -5.10058311e-28)
( 5.89184370e-01, -5.46954271e-28)
( 5.89581996e-01, -5.80164909e-28)
( 5.89979622e-01, -6.09690225e-28)
( 5.90377247e-01, -6.35530220e-28)
( 5.90774873e-01, -6.57684894e-28)
( 5.91172499e-01, -6.76154246e-28)
( 5.91570125e-01, -6.90938277e-28)
( 5.91967751e-01, -7.02036987e-28)
( 5.92365377e-01, -7.09450375e-28)
( 5.92763003e-01, -7.13178442e-28)
( 5.93160628e-01, -7.13221187e-28)
( 5.93558254e-01, -7.09578611e-28)
( 5.93955880e-01, -7.02250714e-28)
( 5.94353506e-01, -6.91237495e-28)
( 5.94751132e-01, -6.76538955e-28)
( 5.95148758e-01, -6.58155094e-28)
( 5.95546383e-01, -6.36085911e-28)
( 5.95944009e-01, -6.10331406e-28)
( 5.96341635e-01, -5.80891581e-28)
( 5.96739261e-01, -5.47766434e-28)
( 5.97136887e-01, -5.10955965e-28)
( 5.97534513e-01, -4.70460175e-28)
( 5.97932138e-01, -4.26279064e-28)
( 5.98329764e-01, -3.78412632e-28)
( 5.98727390e-01, -3.26860878e-28)
( 5.99125016e-01, -2.71623802e-28)
( 5.99522642e-01, -2.12701406e-28)
( 5.99920268e-01, -1.50093687e-28)
( 6.00317894e-01, -8.38006478e-29)
( 6.00715519e-01, -1.38222869e-29)
( 6.01113145e-01,  5.98413955e-29)
( 6.01510771e-01,  1.37190399e-28)
( 6.01908397e-01,  2.18224724e-28)
( 6.02306023e-01,  3.02944371e-28)
( 6.02703649e-01,  3.91349339e-28)
( 6.03101274e-01,  4.83439628e-28)
( 6.03498900e-01,  5.79215239e-28)
( 6.03896526e-01,  6.78676171e-28)
( 6.04294152e-01,  7.81822424e-28)
( 6.04691778e-01,  8.88653999e-28)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 6.05089404e-01,  2.03879352e-28)
( 6.05547915e-01,  1.86097315e-28)
( 6.06006426e-01,  1.68927155e-28)
( 6.06464937e-01,  1.52368872e-28)
( 6.06923449e-01,  1.36422466e-28)
( 6.07381960e-01,  1.21087938e-28)
( 6.07840471e-01,  1.06365286e-28)
( 6.08298982e-01,  9.22545124e-29)
( 6.08757493e-01,  7.87556155e-29)
( 6.09216005e-01,  6.58685959e-29)
( 6.09674516e-01,  5.35934535e-29)
( 6.10133027e-01,  4.19301883e-29)
( 6.10591538e-01,  3.08788003e-29)
( 6.11050049e-01,  2.04392895e-29)
( 6.11508561e-01,  1.06116559e-29)
( 6.11967072e-01,  1.39589960e-30)
( 6.12425583e-01, -7.20797953e-30)
( 6.12884094e-01, -1.51999814e-29)
( 6.13342606e-01, -2.25801061e-29)
( 6.13801117e-01, -2.93483536e-29)
( 6.14259628e-01, -3.55047239e-29)
( 6.14718139e-01, -4.10492170e-29)
( 6.15176650e-01, -4.59818328e-29)
( 6.15635162e-01, -5.03025714e-29)
( 6.16093673e-01, -5.40114328e-29)
( 6.16552184e-01, -5.71084170e-29)
( 6.17010695e-01, -5.95935240e-29)
( 6.17469206e-01, -6.14667538e-29)
( 6.17927718e-01, -6.27281063e-29)
( 6.18386229e-01, -6.33775817e-29)
( 6.18844740e-01, -6.34151798e-29)
( 6.19303251e-01, -6.28409007e-29)
( 6.19761762e-01, -6.16547444e-29)
( 6.20220274e-01, -5.98567109e-29)
( 6.20678785e-01, -5.74468001e-29)
( 6.21137296e-01, -5.44250122e-29)
( 6.21595807e-01, -5.07913470e-29)
( 6.22054319e-01, -4.65458046e-29)
( 6.22512830e-01, -4.16883850e-29)
( 6.22971341e-01, -3.62190882e-29)
( 6.23429852e-01, -3.01379142e-29)
( 6.23888363e-01, -2.34448630e-29)
( 6.24346875e-01, -1.61399345e-29)
( 6.24805386e-01, -8.22312883e-30)
( 6.25263897e-01,  3.05554055e-31)
( 6.25722408e-01,  9.44611415e-30)
( 6.26180919e-01,  1.91985515e-29)
( 6.26639431e-01,  2.95628660e-29)
( 6.27097942e-01,  4.05390577e-29)
( 6.27556453e-01,  5.21271267e-29)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 6.28014964e-01,  5.56035231e-42)
( 6.28464243e-01,  5.61502313e-42)
( 6.28913522e-01,  5.65347924e-42)
( 6.29362800e-01,  5.67572065e-42)
( 6.29812079e-01,  5.68174735e-42)
( 6.30261358e-01,  5.67155935e-42)
( 6.30710636e-01,  5.64515665e-42)
( 6.31159915e-01,  5.60253924e-42)
( 6.31609194e-01,  5.54370712e-42)
( 6.32058472e-01,  5.46866030e-42)
( 6.32507751e-01,  5.37739878e-42)
( 6.32957030e-01,  5.26992255e-42)
( 6.33406308e-01,  5.14623162e-42)
( 6.33855587e-01,  5.00632598e-42)
( 6.34304866e-01,  4.85020563e-42)
( 6.34754145e-01,  4.67787059e-42)
( 6.35203423e-01,  4.48932083e-42)
( 6.35652702e-01,  4.28455637e-42)
( 6.36101981e-01,  4.06357721e-42)
( 6.36551259e-01,  3.82638334e-42)
( 6.37000538e-01,  3.57297477e-42)
( 6.37449817e-01,  3.30335150e-42)
( 6.37899095e-01,  3.01751351e-42)
( 6.38348374e-01,  2.71546083e-42)
( 6.38797653e-01,  2.39719344e-42)
( 6.39246931e-01,  2.06271134e-42)
( 6.39696210e-01,  1.71201454e-42)
( 6.40145489e-01,  1.34510303e-42)
( 6.40594767e-01,  9.61976822e-43)
( 6.41044046e-01,  5.62635907e-43)
( 6.41493325e-01,  1.47080287e-43)
( 6.41942603e-01, -2.84690038e-43)
( 6.42391882e-01, -7.32675068e-43)
( 6.42841161e-01, -1.19687480e-42)
( 6.43290439e-01, -1.67728924e-42)
( 6.43739718e-01, -2.17391839e-42)
( 6.44188997e-01, -2.68676223e-42)
( 6.44638275e-01, -3.21582079e-42)
( 6.45087554e-01, -3.76109405e-42)
( 6.45536833e-01, -4.32258201e-42)
( 6.45986112e-01, -4.90028468e-42)
( 6.46435390e-01, -5.49420205e-42)
( 6.46884669e-01, -6.10433413e-42)
( 6.47333948e-01, -6.73068091e-42)
( 6.47783226e-01, -7.37324240e-42)
( 6.48232505e-01, -8.03201859e-42)
( 6.48681784e-01, -8.70700949e-42)
( 6.49131062e-01, -9.39821509e-42)
( 6.49580341e-01, -1.01056354e-41)
( 6.50029620e-01, -1.08292704e-41)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 6.50478898e-01,  4.48415509e-43)
( 6.50922311e-01,  7.39634476e-43)
( 6.51365723e-01,  1.01600192e-42)
( 6.51809136e-01,  1.27751785e-42)
( 6.52252548e-01,  1.52418225e-42)
( 6.52695961e-01,  1.75599513e-42)
( 6.53139373e-01,  1.97295649e-42)
( 6.53582786e-01,  2.17506633e-42)
( 6.54026198e-01,  2.36232465e-42)
( 6.54469611e-01,  2.53473144e-42)
( 6.54913023e-01,  2.69228671e-42)
( 6.55356436e-01,  2.83499046e-42)
( 6.55799848e-01,  2.96284269e-42)
( 6.56243261e-01,  3.07584340e-42)
( 6.56686674e-01,  3.17399259e-42)
( 6.57130086e-01,  3.25729025e-42)
( 6.57573499e-01,  3.32573640e-42)
( 6.58016911e-01,  3.37933102e-42)
( 6.58460324e-01,  3.41807412e-42)
( 6.58903736e-01,  3.44196570e-42)
( 6.59347149e-01,  3.45100575e-42)
( 6.59790561e-01,  3.44519429e-42)
( 6.60233974e-01,  3.42453130e-42)
( 6.60677386e-01,  3.38901679e-42)
( 6.61120799e-01,  3.33865076e-42)
( 6.61564211e-01,  3.27343321e-42)
( 6.62007624e-01,  3.19336414e-42)
( 6.62451036e-01,  3.09844354e-42)
( 6.62894449e-01,  2.98867143e-42)
( 6.63337861e-01,  2.86404779e-42)
( 6.63781274e-01,  2.72457263e-42)
( 6.64224686e-01,  2.57024595e-42)
( 6.64668099e-01,  2.40106775e-42)
( 6.65111511e-01,  2.21703802e-42)
( 6.65554924e-01,  2.01815677e-42)
( 6.65998336e-01,  1.80442401e-42)
( 6.66441749e-01,  1.57583972e-42)
( 6.66885161e-01,  1.33240391e-42)
( 6.67328574e-01,  1.07411657e-42)
( 6.67771986e-01,  8.00977718e-43)
( 6.68215399e-01,  5.12987342e-43)
( 6.68658811e-01,  2.10145444e-43)
( 6.69102224e-01, -1.07547976e-43)
( 6.69545636e-01, -4.40092917e-43)
( 6.69989049e-01, -7.87489380e-43)
( 6.70432461e-01, -1.14973736e-42)
( 6.70875874e-01, -1.52683687e-42)
( 6.71319287e-01, -1.91878790e-42)
( 6.71762699e-01, -2.32559045e-42)
( 6.72206112e-01, -2.74724452e-42)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 6.72649524e-01,  2.95931058e-43)
( 6.73407736e-01,  2.90057495e-43)
( 6.74165949e-01,  2.84085820e-43)
( 6.74924161e-01,  2.78016032e-43)
( 6.75682373e-01,  2.71848132e-43)
( 6.76440586e-01,  2.65582119e-43)
( 6.77198798e-01,  2.59217993e-43)
( 6.77957010e-01,  2.52755754e-43)
( 6.78715223e-01,  2.46195403e-43)
( 6.79473435e-01,  2.39536939e-43)
( 6.80231647e-01,  2.32780362e-43)
( 6.80989860e-01,  2.25925673e-43)
( 6.81748072e-01,  2.18972871e-43)
( 6.82506284e-01,  2.11921956e-43)
( 6.83264497e-01,  2.04772928e-43)
( 6.84022709e-01,  1.97525788e-43)
( 6.84780921e-01,  1.90180535e-43)
( 6.85539133e-01,  1.82737169e-43)
( 6.86297346e-01,  1.75195691e-43)
( 6.87055558e-01,  1.67556100e-43)
( 6.87813770e-01,  1.59818396e-43)
( 6.88571983e-01,  1.51982579e-43)
( 6.89330195e-01,  1.44048650e-43)
( 6.90088407e-01,  1.36016608e-43)
( 6.90846620e-01,  1.27886454e-43)
( 6.91604832e-01,  1.19658186e-43)
( 6.92363044e-01,  1.11331806e-43)
( 6.93121257e-01,  1.02907313e-43)
( 6.93879469e-01,  9.43847079e-44)
( 6.94637681e-01,  8.57639897e-44)
( 6.95395894e-01,  7.70451588e-44)
( 6.96154106e-01,  6.82282151e-44)
( 6.96912318e-01,  5.93131588e-44)
( 6.97670531e-01,  5.02999898e-44)
( 6.98428743e-01,  4.11887080e-44)
( 6.99186955e-01,  3.19793136e-44)
( 6.99945168e-01,  2.26718064e-44)
( 7.00703380e-01,  1.32661866e-44)
( 7.01461592e-01,  3.76245400e-45)
( 7.02219804e-01, -5.83939128e-45)
( 7.02978017e-01, -1.55393493e-44)
( 7.03736229e-01, -2.53374200e-44)
( 7.04494441e-01, -3.52336034e-44)
( 7.05252654e-01, -4.52278995e-44)
( 7.06010866e-01, -5.53203083e-44)
( 7.06769078e-01, -6.55108299e-44)
( 7.07527291e-01, -7.57994641e-44)
( 7.08285503e-01, -8.61862110e-44)
( 7.09043715e-01, -9.66710707e-44)
( 7.09801928e-01, -1.07254043e-43)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 7.10560140e-01,  1.79292602e-58)
( 7.11321565e-01,  1.59466407e-58)
( 7.12082989e-01,  1.40418559e-58)
( 7.12844414e-01,  1.22149059e-58)
( 7.13605838e-01,  1.04657906e-58)
( 7.14367263e-01,  8.79451015e-59)
( 7.15128688e-01,  7.20106440e-59)
( 7.15890112e-01,  5.68545341e-59)
( 7.16651537e-01,  4.24767718e-59)
( 7.17412962e-01,  2.88773570e-59)
( 7.18174386e-01,  1.60562898e-59)
( 7.18935811e-01,  4.01357011e-60)
( 7.19697235e-01, -7.25080202e-60)
( 7.20458660e-01, -1.77368266e-59)
( 7.21220085e-01, -2.74445036e-59)
( 7.21981509e-01, -3.63738331e-59)
( 7.22742934e-01, -4.45248150e-59)
( 7.23504359e-01, -5.18974494e-59)
( 7.24265783e-01, -5.84917362e-59)
( 7.25027208e-01, -6.43076754e-59)
( 7.25788632e-01, -6.93452671e-59)
( 7.26550057e-01, -7.36045113e-59)
( 7.27311482e-01, -7.70854079e-59)
( 7.28072906e-01, -7.97879569e-59)
( 7.28834331e-01, -8.17121584e-59)
( 7.29595756e-01, -8.28580124e-59)
( 7.30357180e-01, -8.32255188e-59)
( 7.31118605e-01, -8.28146776e-59)
( 7.31880029e-01, -8.16254889e-59)
( 7.32641454e-01, -7.96579526e-59)
( 7.33402879e-01, -7.69120688e-59)
( 7.34164303e-01, -7.33878374e-59)
( 7.34925728e-01, -6.90852585e-59)
( 7.35687153e-01, -6.40043320e-59)
( 7.36448577e-01, -5.81450580e-59)
( 7.37210002e-01, -5.15074364e-59)
( 7.37971426e-01, -4.40914672e-59)
( 7.38732851e-01, -3.58971505e-59)
( 7.39494276e-01, -2.69244863e-59)
( 7.40255700e-01, -1.71734745e-59)
( 7.41017125e-01, -6.64411515e-60)
( 7.41778550e-01,  4.66359175e-60)
( 7.42539974e-01,  1.67496462e-59)
( 7.43301399e-01,  2.96140482e-59)
( 7.44062823e-01,  4.32567978e-59)
( 7.44824248e-01,  5.76778949e-59)
( 7.45585673e-01,  7.28773396e-59)
( 7.46347097e-01,  8.88551318e-59)
( 7.47108522e-01,  1.05611272e-58)
( 7.47869947e-01,  1.23145759e-58)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 7.48631371e-01,  6.44614005e-74)
( 7.49393203e-01,  6.05342848e-74)
( 7.50155034e-01,  5.67147725e-74)
( 7.50916866e-01,  5.30028638e-74)
( 7.51678697e-01,  4.93985586e-74)
( 7.52440529e-01,  4.59018569e-74)
( 7.53202360e-01,  4.25127588e-74)
( 7.53964192e-01,  3.92312641e-74)
( 7.54726023e-01,  3.60573730e-74)
( 7.55487855e-01,  3.29910855e-74)
( 7.56249686e-01,  3.00324014e-74)
( 7.57011518e-01,  2.71813209e-74)
( 7.57773349e-01,  2.44378439e-74)
( 7.58535181e-01,  2.18019705e-74)
( 7.59297012e-01,  1.92737006e-74)
( 7.60058844e-01,  1.68530342e-74)
( 7.60820675e-01,  1.45399713e-74)
( 7.61582507e-01,  1.23345119e-74)
( 7.62344338e-01,  1.02366561e-74)
( 7.63106170e-01,  8.24640381e-75)
( 7.63868001e-01,  6.36375505e-75)
( 7.64629833e-01,  4.58870981e-75)
( 7.65391664e-01,  2.92126809e-75)
( 7.66153496e-01,  1.36142991e-75)
( 7.66915327e-01, -9.08047535e-77)
( 7.67677159e-01, -1.43543589e-75)
( 7.68438990e-01, -2.67246349e-75)
( 7.69200822e-01, -3.80188757e-75)
( 7.69962653e-01, -4.82370812e-75)
( 7.70724485e-01, -5.73792514e-75)
( 7.71486316e-01, -6.54453864e-75)
( 7.72248148e-01, -7.24354861e-75)
( 7.73009979e-01, -7.83495505e-75)
( 7.73771811e-01, -8.31875797e-75)
( 7.74533642e-01, -8.69495736e-75)
( 7.75295474e-01, -8.96355322e-75)
( 7.76057305e-01, -9.12454555e-75)
( 7.76819137e-01, -9.17793436e-75)
( 7.77580968e-01, -9.12371964e-75)
( 7.78342800e-01, -8.96190139e-75)
( 7.79104631e-01, -8.69247962e-75)
( 7.79866463e-01, -8.31545432e-75)
( 7.80628294e-01, -7.83082549e-75)
( 7.81390126e-01, -7.23859313e-75)
( 7.82151957e-01, -6.53875725e-75)
( 7.82913789e-01, -5.73131784e-75)
( 7.83675620e-01, -4.81627490e-75)
( 7.84437452e-01, -3.79362844e-75)
( 7.85199283e-01, -2.66337845e-75)
( 7.85961115e-01, -1.42552493e-75)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 7.86722946e-01,  8.01593099e-77)
( 7.87483787e-01,  6.65084835e-77)
( 7.88244629e-01,  5.34393353e-77)
( 7.89005470e-01,  4.09518654e-77)
( 7.89766311e-01,  2.90460736e-77)
( 7.90527152e-01,  1.77219601e-77)
( 7.91287993e-01,  6.97952487e-78)
( 7.92048835e-01, -3.18123218e-78)
( 7.92809676e-01, -1.27603110e-77)
( 7.93570517e-01, -2.17577116e-77)
( 7.94331358e-01, -3.01734339e-77)
( 7.95092199e-01, -3.80074781e-77)
( 7.95853040e-01, -4.52598439e-77)
( 7.96613882e-01, -5.19305316e-77)
( 7.97374723e-01, -5.80195411e-77)
( 7.98135564e-01, -6.35268723e-77)
( 7.98896405e-01, -6.84525252e-77)
( 7.99657246e-01, -7.27965000e-77)
( 8.00418087e-01, -7.65587965e-77)
( 8.01178929e-01, -7.97394148e-77)
( 8.01939770e-01, -8.23383549e-77)
( 8.02700611e-01, -8.43556167e-77)
( 8.03461452e-01, -8.57912003e-77)
( 8.04222293e-01, -8.66451057e-77)
( 8.04983135e-01, -8.69173328e-77)
( 8.05743976e-01, -8.66078818e-77)
( 8.06504817e-01, -8.57167524e-77)
( 8.07265658e-01, -8.42439449e-77)
( 8.08026499e-01, -8.21894591e-77)
( 8.08787340e-01, -7.95532951e-77)
( 8.09548182e-01, -7.63354529e-77)
( 8.10309023e-01, -7.25359325e-77)
( 8.11069864e-01, -6.81547338e-77)
( 8.11830705e-01, -6.31918569e-77)
( 8.12591546e-01, -5.76473017e-77)
( 8.13352387e-01, -5.15210684e-77)
( 8.14113229e-01, -4.48131568e-77)
( 8.14874070e-01, -3.75235669e-77)
( 8.15634911e-01, -2.96522989e-77)
( 8.16395752e-01, -2.11993526e-77)
( 8.17156593e-01, -1.21647281e-77)
( 8.17917435e-01, -2.54842532e-78)
( 8.18678276e-01,  7.64955566e-78)
( 8.19439117e-01,  1.84292149e-77)
( 8.20199958e-01,  2.97905523e-77)
( 8.20960799e-01,  4.17335680e-77)
( 8.21721640e-01,  5.42582618e-77)
( 8.22482482e-01,  6.73646340e-77)
( 8.23243323e-01,  8.10526843e-77)
( 8.24004164e-01,  9.53224129e-77)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 8.24765005e-01,  3.92088849e-77)
( 8.25642046e-01,  3.62415297e-77)
( 8.26519086e-01,  3.33720405e-77)
( 8.27396127e-01,  3.06004172e-77)
( 8.28273167e-01,  2.79266598e-77)
( 8.29150208e-01,  2.53507684e-77)
( 8.30027248e-01,  2.28727429e-77)
( 8.30904289e-01,  2.04925833e-77)
( 8.31781329e-01,  1.82102896e-77)
( 8.32658370e-01,  1.60258618e-77)
( 8.33535410e-01,  1.39392999e-77)
( 8.34412451e-01,  1.19506040e-77)
( 8.35289491e-01,  1.00597740e-77)
( 8.36166532e-01,  8.26680993e-78)
( 8.37043572e-01,  6.57171176e-78)
( 8.37920613e-01,  4.97447952e-78)
( 8.38797653e-01,  3.47511320e-78)
( 8.39674694e-01,  2.07361279e-78)
( 8.40551734e-01,  7.69978311e-79)
( 8.41428775e-01, -4.35790250e-79)
( 8.42305815e-01, -1.54369289e-78)
( 8.43182856e-01, -2.55372961e-78)
( 8.44059896e-01, -3.46590041e-78)
( 8.44936937e-01, -4.28020529e-78)
( 8.45813977e-01, -4.99664425e-78)
( 8.46691018e-01, -5.61521728e-78)
( 8.47568058e-01, -6.13592440e-78)
( 8.48445099e-01, -6.55876559e-78)
( 8.49322139e-01, -6.88374087e-78)
( 8.50199180e-01, -7.11085022e-78)
( 8.51076220e-01, -7.24009366e-78)
( 8.51953261e-01, -7.27147117e-78)
( 8.52830301e-01, -7.20498276e-78)
( 8.53707342e-01, -7.04062843e-78)
( 8.54584382e-01, -6.77840818e-78)
( 8.55461423e-01, -6.41832201e-78)
( 8.56338463e-01, -5.96036992e-78)
( 8.57215504e-01, -5.40455191e-78)
( 8.58092544e-01, -4.75086797e-78)
( 8.58969585e-01, -3.99931812e-78)
( 8.59846625e-01, -3.14990235e-78)
( 8.60723666e-01, -2.20262065e-78)
( 8.61600706e-01, -1.15747303e-78)
( 8.62477747e-01, -1.44594984e-80)
( 8.63354787e-01,  1.22641996e-78)
( 8.64231828e-01,  2.56516534e-78)
( 8.65108868e-01,  4.00177664e-78)
( 8.65985909e-01,  5.53625386e-78)
( 8.66862949e-01,  7.16859700e-78)
( 8.67739990e-01,  8.89880606e-78)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 8.68617030e-01,  1.43392189e-78)
( 8.69493296e-01,  1.32324157e-78)
( 8.70369562e-01,  1.21626406e-78)
( 8.71245828e-01,  1.11298937e-78)
( 8.72122093e-01,  1.01341750e-78)
( 8.72998359e-01,  9.17548447e-79)
( 8.73874625e-01,  8.25382209e-79)
( 8.74750891e-01,  7.36918789e-79)
( 8.75627157e-01,  6.52158186e-79)
( 8.76503422e-01,  5.71100400e-79)
( 8.77379688e-01,  4.93745432e-79)
( 8.78255954e-01,  4.20093281e-79)
( 8.79132220e-01,  3.50143947e-79)
( 8.80008486e-01,  2.83897430e-79)
( 8.80884751e-01,  2.21353731e-79)
( 8.81761017e-01,  1.62512849e-79)
( 8.82637283e-01,  1.07374784e-79)
( 8.83513549e-01,  5.59395362e-80)
( 8.84389815e-01,  8.20710590e-81)
( 8.85266080e-01, -3.58225071e-80)
( 8.86142346e-01, -7.61493029e-80)
( 8.87018612e-01, -1.12773281e-79)
( 8.87894878e-01, -1.45694443e-79)
( 8.88771144e-01, -1.74912787e-79)
( 8.89647409e-01, -2.00428313e-79)
( 8.90523675e-01, -2.22241023e-79)
( 8.91399941e-01, -2.40350915e-79)
( 8.92276207e-01, -2.54757990e-79)
( 8.93152473e-01, -2.65462247e-79)
( 8.94028738e-01, -2.72463688e-79)
( 8.94905004e-01, -2.75762311e-79)
( 8.95781270e-01, -2.75358116e-79)
( 8.96657536e-01, -2.71251105e-79)
( 8.97533802e-01, -2.63441276e-79)
( 8.98410067e-01, -2.51928630e-79)
( 8.99286333e-01, -2.36713167e-79)
( 9.00162599e-01, -2.17794886e-79)
( 9.01038865e-01, -1.95173789e-79)
( 9.01915131e-01, -1.68849873e-79)
( 9.02791396e-01, -1.38823141e-79)
( 9.03667662e-01, -1.05093591e-79)
( 9.04543928e-01, -6.76612246e-80)
( 9.05420194e-01, -2.65260404e-80)
( 9.06296460e-01,  1.83119610e-80)
( 9.07172725e-01,  6.68527797e-80)
( 9.08048991e-01,  1.19096416e-79)
( 9.08925257e-01,  1.75042869e-79)
( 9.09801523e-01,  2.34692139e-79)
( 9.10677789e-01,  2.98044227e-79)
( 9.11554054e-01,  3.65099132e-79)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 9.12430320e-01,  2.60937458e-80)
( 9.13306174e-01,  2.40587539e-80)
( 9.14182027e-01,  2.20923542e-80)
( 9.15057881e-01,  2.01945468e-80)
( 9.15933734e-01,  1.83653316e-80)
( 9.16809588e-01,  1.66047087e-80)
( 9.17685441e-01,  1.49126781e-80)
( 9.18561295e-01,  1.32892398e-80)
( 9.19437148e-01,  1.17343937e-80)
( 9.20313002e-01,  1.02481399e-80)
( 9.21188855e-01,  8.83047832e-81)
( 9.22064709e-01,  7.48140904e-81)
( 9.22940562e-01,  6.20093203e-81)
( 9.23816416e-01,  4.98904728e-81)
( 9.24692269e-01,  3.84575480e-81)
( 9.25568123e-01,  2.77105458e-81)
( 9.26443976e-01,  1.76494664e-81)
( 9.27319830e-01,  8.27430958e-82)
( 9.28195683e-01, -4.14924549e-83)
( 9.29071537e-01, -8.41823600e-82)
( 9.29947390e-01, -1.57356248e-81)
( 9.30823244e-01, -2.23670909e-81)
( 9.31699097e-01, -2.83126343e-81)
( 9.32574951e-01, -3.35722551e-81)
( 9.33450804e-01, -3.81459532e-81)
( 9.34326658e-01, -4.20337287e-81)
( 9.35202511e-01, -4.52355814e-81)
( 9.36078365e-01, -4.77515115e-81)
( 9.36954218e-01, -4.95815189e-81)
( 9.37830072e-01, -5.07256037e-81)
( 9.38705925e-01, -5.11837658e-81)
( 9.39581779e-01, -5.09560052e-81)
( 9.40457632e-01, -5.00423219e-81)
( 9.41333486e-01, -4.84427160e-81)
( 9.42209339e-01, -4.61571874e-81)
( 9.43085193e-01, -4.31857361e-81)
( 9.43961046e-01, -3.95283622e-81)
( 9.44836900e-01, -3.51850656e-81)
( 9.45712753e-01, -3.01558463e-81)
( 9.46588607e-01, -2.44407043e-81)
( 9.47464460e-01, -1.80396397e-81)
( 9.48340314e-01, -1.09526524e-81)
( 9.49216167e-01, -3.17974246e-82)
( 9.50092021e-01,  5.27909018e-82)
( 9.50967874e-01,  1.44238455e-81)
( 9.51843728e-01,  2.42545235e-81)
( 9.52719581e-01,  3.47711241e-81)
( 9.53595435e-01,  4.59736474e-81)
( 9.54471288e-01,  5.78620934e-81)
( 9.55347142e-01,  7.04364621e-81)};\label{line:euler_multi_igsg_phi_r2}

\addplot [green, thin, solid]
coordinates {
( 9.56222995e-01,  1.80066032e-82)
( 9.57098535e-01,  1.65934956e-82)
( 9.57974075e-01,  1.52282308e-82)
( 9.58849615e-01,  1.39108086e-82)
( 9.59725155e-01,  1.26412291e-82)
( 9.60600695e-01,  1.14194923e-82)
( 9.61476236e-01,  1.02455982e-82)
( 9.62351776e-01,  9.11954674e-83)
( 9.63227316e-01,  8.04133798e-83)
( 9.64102856e-01,  7.01097189e-83)
( 9.64978396e-01,  6.02844849e-83)
( 9.65853936e-01,  5.09376777e-83)
( 9.66729476e-01,  4.20692974e-83)
( 9.67605016e-01,  3.36793438e-83)
( 9.68480556e-01,  2.57678170e-83)
( 9.69356096e-01,  1.83347171e-83)
( 9.70231637e-01,  1.13800440e-83)
( 9.71107177e-01,  4.90379767e-84)
( 9.71982717e-01, -1.09402183e-84)
( 9.72858257e-01, -6.61341452e-84)
( 9.73733797e-01, -1.16543804e-83)
( 9.74609337e-01, -1.62169194e-83)
( 9.75484877e-01, -2.03010317e-83)
( 9.76360417e-01, -2.39067171e-83)
( 9.77235957e-01, -2.70339757e-83)
( 9.78111497e-01, -2.96828076e-83)
( 9.78987038e-01, -3.18532125e-83)
( 9.79862578e-01, -3.35451907e-83)
( 9.80738118e-01, -3.47587421e-83)
( 9.81613658e-01, -3.54938666e-83)
( 9.82489198e-01, -3.57505644e-83)
( 9.83364738e-01, -3.55288353e-83)
( 9.84240278e-01, -3.48286794e-83)
( 9.85115818e-01, -3.36500967e-83)
( 9.85991358e-01, -3.19930872e-83)
( 9.86866898e-01, -2.98576509e-83)
( 9.87742439e-01, -2.72437877e-83)
( 9.88617979e-01, -2.41514978e-83)
( 9.89493519e-01, -2.05807810e-83)
( 9.90369059e-01, -1.65316374e-83)
( 9.91244599e-01, -1.20040670e-83)
( 9.92120139e-01, -6.99806982e-84)
( 9.92995679e-01, -1.51364580e-84)
( 9.93871219e-01,  4.44920503e-84)
( 9.94746759e-01,  1.08904827e-83)
( 9.95622299e-01,  1.78101871e-83)
( 9.96497840e-01,  2.52083184e-83)
( 9.97373380e-01,  3.30848765e-83)
( 9.98248920e-01,  4.14398614e-83)
( 9.99124460e-01,  5.02732731e-83)};\label{line:euler_multi_igsg_phi_r2}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.30279172e-03,  1.00000000e+00)
( 6.60558344e-03,  1.00000000e+00)
( 9.90837516e-03,  1.00000000e+00)
( 1.32111669e-02,  1.00000000e+00)
( 1.65139586e-02,  1.00000000e+00)
( 1.98167503e-02,  1.00000000e+00)
( 2.31195420e-02,  1.00000000e+00)
( 2.64223338e-02,  1.00000000e+00)
( 2.97251255e-02,  1.00000000e+00)
( 3.30279172e-02,  1.00000000e+00)
( 3.63307089e-02,  1.00000000e+00)
( 3.96335006e-02,  1.00000000e+00)
( 4.29362924e-02,  1.00000000e+00)
( 4.62390841e-02,  1.00000000e+00)
( 4.95418758e-02,  1.00000000e+00)
( 5.28446675e-02,  1.00000000e+00)
( 5.61474592e-02,  1.00000000e+00)
( 5.94502510e-02,  1.00000000e+00)
( 6.27530427e-02,  1.00000000e+00)
( 6.60558344e-02,  1.00000000e+00)
( 6.93586261e-02,  1.00000000e+00)
( 7.26614178e-02,  1.00000000e+00)
( 7.59642095e-02,  1.00000000e+00)
( 7.92670013e-02,  1.00000000e+00)
( 8.25697930e-02,  1.00000000e+00)
( 8.58725847e-02,  1.00000000e+00)
( 8.91753764e-02,  1.00000000e+00)
( 9.24781681e-02,  1.00000000e+00)
( 9.57809599e-02,  1.00000000e+00)
( 9.90837516e-02,  1.00000000e+00)
( 1.02386543e-01,  1.00000000e+00)
( 1.05689335e-01,  1.00000000e+00)
( 1.08992127e-01,  1.00000000e+00)
( 1.12294918e-01,  1.00000000e+00)
( 1.15597710e-01,  1.00000000e+00)
( 1.18900502e-01,  1.00000000e+00)
( 1.22203294e-01,  1.00000000e+00)
( 1.25506085e-01,  1.00000000e+00)
( 1.28808877e-01,  1.00000000e+00)
( 1.32111669e-01,  1.00000000e+00)
( 1.35414460e-01,  1.00000000e+00)
( 1.38717252e-01,  1.00000000e+00)
( 1.42020044e-01,  1.00000000e+00)
( 1.45322836e-01,  1.00000000e+00)
( 1.48625627e-01,  1.00000000e+00)
( 1.51928419e-01,  1.00000000e+00)
( 1.55231211e-01,  1.00000000e+00)
( 1.58534003e-01,  1.00000000e+00)
( 1.61836794e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 1.65139586e-01,  1.00000000e+00)
( 1.67143938e-01,  1.00000000e+00)
( 1.69148290e-01,  1.00000000e+00)
( 1.71152641e-01,  1.00000000e+00)
( 1.73156993e-01,  1.00000000e+00)
( 1.75161345e-01,  1.00000000e+00)
( 1.77165697e-01,  1.00000000e+00)
( 1.79170049e-01,  1.00000000e+00)
( 1.81174401e-01,  1.00000000e+00)
( 1.83178753e-01,  1.00000000e+00)
( 1.85183104e-01,  1.00000000e+00)
( 1.87187456e-01,  1.00000000e+00)
( 1.89191808e-01,  1.00000000e+00)
( 1.91196160e-01,  1.00000000e+00)
( 1.93200512e-01,  1.00000000e+00)
( 1.95204864e-01,  1.00000000e+00)
( 1.97209215e-01,  1.00000000e+00)
( 1.99213567e-01,  1.00000000e+00)
( 2.01217919e-01,  1.00000000e+00)
( 2.03222271e-01,  1.00000000e+00)
( 2.05226623e-01,  1.00000000e+00)
( 2.07230975e-01,  1.00000000e+00)
( 2.09235326e-01,  1.00000000e+00)
( 2.11239678e-01,  1.00000000e+00)
( 2.13244030e-01,  1.00000000e+00)
( 2.15248382e-01,  1.00000000e+00)
( 2.17252734e-01,  1.00000000e+00)
( 2.19257086e-01,  1.00000000e+00)
( 2.21261437e-01,  1.00000000e+00)
( 2.23265789e-01,  1.00000000e+00)
( 2.25270141e-01,  1.00000000e+00)
( 2.27274493e-01,  1.00000000e+00)
( 2.29278845e-01,  1.00000000e+00)
( 2.31283197e-01,  1.00000000e+00)
( 2.33287548e-01,  1.00000000e+00)
( 2.35291900e-01,  1.00000000e+00)
( 2.37296252e-01,  1.00000000e+00)
( 2.39300604e-01,  1.00000000e+00)
( 2.41304956e-01,  1.00000000e+00)
( 2.43309308e-01,  1.00000000e+00)
( 2.45313659e-01,  1.00000000e+00)
( 2.47318011e-01,  1.00000000e+00)
( 2.49322363e-01,  1.00000000e+00)
( 2.51326715e-01,  1.00000000e+00)
( 2.53331067e-01,  1.00000000e+00)
( 2.55335419e-01,  1.00000000e+00)
( 2.57339771e-01,  1.00000000e+00)
( 2.59344122e-01,  1.00000000e+00)
( 2.61348474e-01,  1.00000000e+00)
( 2.63352826e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 2.65357178e-01,  1.00000000e+00)
( 2.66603729e-01,  1.00000000e+00)
( 2.67850281e-01,  1.00000000e+00)
( 2.69096832e-01,  1.00000000e+00)
( 2.70343384e-01,  1.00000000e+00)
( 2.71589935e-01,  1.00000000e+00)
( 2.72836487e-01,  1.00000000e+00)
( 2.74083038e-01,  1.00000000e+00)
( 2.75329590e-01,  1.00000000e+00)
( 2.76576141e-01,  1.00000000e+00)
( 2.77822693e-01,  1.00000000e+00)
( 2.79069244e-01,  1.00000000e+00)
( 2.80315795e-01,  1.00000000e+00)
( 2.81562347e-01,  1.00000000e+00)
( 2.82808898e-01,  1.00000000e+00)
( 2.84055450e-01,  1.00000000e+00)
( 2.85302001e-01,  1.00000000e+00)
( 2.86548553e-01,  1.00000000e+00)
( 2.87795104e-01,  1.00000000e+00)
( 2.89041656e-01,  1.00000000e+00)
( 2.90288207e-01,  1.00000000e+00)
( 2.91534759e-01,  1.00000000e+00)
( 2.92781310e-01,  1.00000000e+00)
( 2.94027862e-01,  1.00000000e+00)
( 2.95274413e-01,  1.00000000e+00)
( 2.96520964e-01,  1.00000000e+00)
( 2.97767516e-01,  1.00000000e+00)
( 2.99014067e-01,  1.00000000e+00)
( 3.00260619e-01,  1.00000000e+00)
( 3.01507170e-01,  1.00000000e+00)
( 3.02753722e-01,  1.00000000e+00)
( 3.04000273e-01,  1.00000000e+00)
( 3.05246825e-01,  1.00000000e+00)
( 3.06493376e-01,  1.00000000e+00)
( 3.07739928e-01,  1.00000000e+00)
( 3.08986479e-01,  1.00000000e+00)
( 3.10233031e-01,  1.00000000e+00)
( 3.11479582e-01,  1.00000000e+00)
( 3.12726134e-01,  1.00000000e+00)
( 3.13972685e-01,  1.00000000e+00)
( 3.15219236e-01,  1.00000000e+00)
( 3.16465788e-01,  1.00000000e+00)
( 3.17712339e-01,  1.00000000e+00)
( 3.18958891e-01,  1.00000000e+00)
( 3.20205442e-01,  1.00000000e+00)
( 3.21451994e-01,  1.00000000e+00)
( 3.22698545e-01,  1.00000000e+00)
( 3.23945097e-01,  1.00000000e+00)
( 3.25191648e-01,  1.00000000e+00)
( 3.26438200e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 3.27684751e-01,  1.00000000e+00)
( 3.28535530e-01,  1.00000000e+00)
( 3.29386309e-01,  1.00000000e+00)
( 3.30237089e-01,  1.00000000e+00)
( 3.31087868e-01,  1.00000000e+00)
( 3.31938647e-01,  1.00000000e+00)
( 3.32789426e-01,  1.00000000e+00)
( 3.33640205e-01,  1.00000000e+00)
( 3.34490985e-01,  1.00000000e+00)
( 3.35341764e-01,  1.00000000e+00)
( 3.36192543e-01,  1.00000000e+00)
( 3.37043322e-01,  1.00000000e+00)
( 3.37894102e-01,  1.00000000e+00)
( 3.38744881e-01,  1.00000000e+00)
( 3.39595660e-01,  1.00000000e+00)
( 3.40446439e-01,  1.00000000e+00)
( 3.41297218e-01,  1.00000000e+00)
( 3.42147998e-01,  1.00000000e+00)
( 3.42998777e-01,  1.00000000e+00)
( 3.43849556e-01,  1.00000000e+00)
( 3.44700335e-01,  1.00000000e+00)
( 3.45551114e-01,  1.00000000e+00)
( 3.46401894e-01,  1.00000000e+00)
( 3.47252673e-01,  1.00000000e+00)
( 3.48103452e-01,  1.00000000e+00)
( 3.48954231e-01,  1.00000000e+00)
( 3.49805010e-01,  1.00000000e+00)
( 3.50655790e-01,  1.00000000e+00)
( 3.51506569e-01,  1.00000000e+00)
( 3.52357348e-01,  1.00000000e+00)
( 3.53208127e-01,  1.00000000e+00)
( 3.54058906e-01,  1.00000000e+00)
( 3.54909686e-01,  1.00000000e+00)
( 3.55760465e-01,  1.00000000e+00)
( 3.56611244e-01,  1.00000000e+00)
( 3.57462023e-01,  1.00000000e+00)
( 3.58312802e-01,  1.00000000e+00)
( 3.59163582e-01,  1.00000000e+00)
( 3.60014361e-01,  1.00000000e+00)
( 3.60865140e-01,  1.00000000e+00)
( 3.61715919e-01,  1.00000000e+00)
( 3.62566698e-01,  1.00000000e+00)
( 3.63417478e-01,  1.00000000e+00)
( 3.64268257e-01,  1.00000000e+00)
( 3.65119036e-01,  1.00000000e+00)
( 3.65969815e-01,  1.00000000e+00)
( 3.66820594e-01,  1.00000000e+00)
( 3.67671374e-01,  1.00000000e+00)
( 3.68522153e-01,  1.00000000e+00)
( 3.69372932e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 3.70223711e-01,  1.00000000e+00)
( 3.70840811e-01,  1.00000000e+00)
( 3.71457910e-01,  1.00000000e+00)
( 3.72075010e-01,  1.00000000e+00)
( 3.72692109e-01,  1.00000000e+00)
( 3.73309209e-01,  1.00000000e+00)
( 3.73926308e-01,  1.00000000e+00)
( 3.74543408e-01,  1.00000000e+00)
( 3.75160507e-01,  1.00000000e+00)
( 3.75777607e-01,  1.00000000e+00)
( 3.76394706e-01,  1.00000000e+00)
( 3.77011806e-01,  1.00000000e+00)
( 3.77628905e-01,  1.00000000e+00)
( 3.78246005e-01,  1.00000000e+00)
( 3.78863105e-01,  1.00000000e+00)
( 3.79480204e-01,  1.00000000e+00)
( 3.80097304e-01,  1.00000000e+00)
( 3.80714403e-01,  1.00000000e+00)
( 3.81331503e-01,  1.00000000e+00)
( 3.81948602e-01,  1.00000000e+00)
( 3.82565702e-01,  1.00000000e+00)
( 3.83182801e-01,  1.00000000e+00)
( 3.83799901e-01,  1.00000000e+00)
( 3.84417000e-01,  1.00000000e+00)
( 3.85034100e-01,  1.00000000e+00)
( 3.85651199e-01,  1.00000000e+00)
( 3.86268299e-01,  1.00000000e+00)
( 3.86885398e-01,  1.00000000e+00)
( 3.87502498e-01,  1.00000000e+00)
( 3.88119597e-01,  1.00000000e+00)
( 3.88736697e-01,  1.00000000e+00)
( 3.89353796e-01,  1.00000000e+00)
( 3.89970896e-01,  1.00000000e+00)
( 3.90587995e-01,  1.00000000e+00)
( 3.91205095e-01,  1.00000000e+00)
( 3.91822195e-01,  1.00000000e+00)
( 3.92439294e-01,  1.00000000e+00)
( 3.93056394e-01,  1.00000000e+00)
( 3.93673493e-01,  1.00000000e+00)
( 3.94290593e-01,  1.00000000e+00)
( 3.94907692e-01,  1.00000000e+00)
( 3.95524792e-01,  1.00000000e+00)
( 3.96141891e-01,  1.00000000e+00)
( 3.96758991e-01,  1.00000000e+00)
( 3.97376090e-01,  1.00000000e+00)
( 3.97993190e-01,  1.00000000e+00)
( 3.98610289e-01,  1.00000000e+00)
( 3.99227389e-01,  1.00000000e+00)
( 3.99844488e-01,  1.00000000e+00)
( 4.00461588e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.01078687e-01,  1.00000000e+00)
( 4.01540800e-01,  1.00000000e+00)
( 4.02002912e-01,  1.00000000e+00)
( 4.02465024e-01,  1.00000000e+00)
( 4.02927137e-01,  1.00000000e+00)
( 4.03389249e-01,  1.00000000e+00)
( 4.03851362e-01,  1.00000000e+00)
( 4.04313474e-01,  1.00000000e+00)
( 4.04775586e-01,  1.00000000e+00)
( 4.05237699e-01,  1.00000000e+00)
( 4.05699811e-01,  1.00000000e+00)
( 4.06161923e-01,  1.00000000e+00)
( 4.06624036e-01,  1.00000000e+00)
( 4.07086148e-01,  1.00000000e+00)
( 4.07548261e-01,  1.00000000e+00)
( 4.08010373e-01,  1.00000000e+00)
( 4.08472485e-01,  1.00000000e+00)
( 4.08934598e-01,  1.00000000e+00)
( 4.09396710e-01,  1.00000000e+00)
( 4.09858822e-01,  1.00000000e+00)
( 4.10320935e-01,  1.00000000e+00)
( 4.10783047e-01,  1.00000000e+00)
( 4.11245160e-01,  1.00000000e+00)
( 4.11707272e-01,  1.00000000e+00)
( 4.12169384e-01,  1.00000000e+00)
( 4.12631497e-01,  1.00000000e+00)
( 4.13093609e-01,  1.00000000e+00)
( 4.13555721e-01,  1.00000000e+00)
( 4.14017834e-01,  1.00000000e+00)
( 4.14479946e-01,  1.00000000e+00)
( 4.14942058e-01,  1.00000000e+00)
( 4.15404171e-01,  1.00000000e+00)
( 4.15866283e-01,  1.00000000e+00)
( 4.16328396e-01,  1.00000000e+00)
( 4.16790508e-01,  1.00000000e+00)
( 4.17252620e-01,  1.00000000e+00)
( 4.17714733e-01,  1.00000000e+00)
( 4.18176845e-01,  1.00000000e+00)
( 4.18638957e-01,  1.00000000e+00)
( 4.19101070e-01,  1.00000000e+00)
( 4.19563182e-01,  1.00000000e+00)
( 4.20025295e-01,  1.00000000e+00)
( 4.20487407e-01,  1.00000000e+00)
( 4.20949519e-01,  1.00000000e+00)
( 4.21411632e-01,  1.00000000e+00)
( 4.21873744e-01,  1.00000000e+00)
( 4.22335856e-01,  1.00000000e+00)
( 4.22797969e-01,  1.00000000e+00)
( 4.23260081e-01,  1.00000000e+00)
( 4.23722193e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.24184306e-01,  1.00000000e+00)
( 4.24358926e-01,  1.00000000e+00)
( 4.24533547e-01,  1.00000000e+00)
( 4.24708167e-01,  1.00000000e+00)
( 4.24882788e-01,  1.00000000e+00)
( 4.25057408e-01,  1.00000000e+00)
( 4.25232029e-01,  1.00000000e+00)
( 4.25406649e-01,  1.00000000e+00)
( 4.25581270e-01,  1.00000000e+00)
( 4.25755890e-01,  1.00000000e+00)
( 4.25930511e-01,  1.00000000e+00)
( 4.26105131e-01,  1.00000000e+00)
( 4.26279752e-01,  1.00000000e+00)
( 4.26454373e-01,  1.00000000e+00)
( 4.26628993e-01,  1.00000000e+00)
( 4.26803614e-01,  1.00000000e+00)
( 4.26978234e-01,  1.00000000e+00)
( 4.27152855e-01,  1.00000000e+00)
( 4.27327475e-01,  1.00000000e+00)
( 4.27502096e-01,  1.00000000e+00)
( 4.27676716e-01,  1.00000000e+00)
( 4.27851337e-01,  1.00000000e+00)
( 4.28025957e-01,  1.00000000e+00)
( 4.28200578e-01,  1.00000000e+00)
( 4.28375198e-01,  1.00000000e+00)
( 4.28549819e-01,  1.00000000e+00)
( 4.28724439e-01,  1.00000000e+00)
( 4.28899060e-01,  1.00000000e+00)
( 4.29073680e-01,  1.00000000e+00)
( 4.29248301e-01,  1.00000000e+00)
( 4.29422921e-01,  1.00000000e+00)
( 4.29597542e-01,  1.00000000e+00)
( 4.29772162e-01,  1.00000000e+00)
( 4.29946783e-01,  1.00000000e+00)
( 4.30121403e-01,  1.00000000e+00)
( 4.30296024e-01,  1.00000000e+00)
( 4.30470644e-01,  1.00000000e+00)
( 4.30645265e-01,  1.00000000e+00)
( 4.30819885e-01,  1.00000000e+00)
( 4.30994506e-01,  1.00000000e+00)
( 4.31169126e-01,  1.00000000e+00)
( 4.31343747e-01,  1.00000000e+00)
( 4.31518367e-01,  1.00000000e+00)
( 4.31692988e-01,  1.00000000e+00)
( 4.31867608e-01,  1.00000000e+00)
( 4.32042229e-01,  1.00000000e+00)
( 4.32216850e-01,  1.00000000e+00)
( 4.32391470e-01,  1.00000000e+00)
( 4.32566091e-01,  1.00000000e+00)
( 4.32740711e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.32915332e-01,  1.00000000e+00)
( 4.33202911e-01,  1.00000000e+00)
( 4.33490491e-01,  1.00000000e+00)
( 4.33778071e-01,  1.00000000e+00)
( 4.34065650e-01,  1.00000000e+00)
( 4.34353230e-01,  1.00000000e+00)
( 4.34640810e-01,  1.00000000e+00)
( 4.34928389e-01,  1.00000000e+00)
( 4.35215969e-01,  1.00000000e+00)
( 4.35503549e-01,  1.00000000e+00)
( 4.35791128e-01,  1.00000000e+00)
( 4.36078708e-01,  1.00000000e+00)
( 4.36366288e-01,  1.00000000e+00)
( 4.36653868e-01,  1.00000000e+00)
( 4.36941447e-01,  1.00000000e+00)
( 4.37229027e-01,  1.00000000e+00)
( 4.37516607e-01,  1.00000000e+00)
( 4.37804186e-01,  1.00000000e+00)
( 4.38091766e-01,  1.00000000e+00)
( 4.38379346e-01,  1.00000000e+00)
( 4.38666925e-01,  1.00000000e+00)
( 4.38954505e-01,  1.00000000e+00)
( 4.39242085e-01,  1.00000000e+00)
( 4.39529664e-01,  1.00000000e+00)
( 4.39817244e-01,  1.00000000e+00)
( 4.40104824e-01,  1.00000000e+00)
( 4.40392403e-01,  1.00000000e+00)
( 4.40679983e-01,  1.00000000e+00)
( 4.40967563e-01,  1.00000000e+00)
( 4.41255143e-01,  1.00000000e+00)
( 4.41542722e-01,  1.00000000e+00)
( 4.41830302e-01,  1.00000000e+00)
( 4.42117882e-01,  1.00000000e+00)
( 4.42405461e-01,  1.00000000e+00)
( 4.42693041e-01,  1.00000000e+00)
( 4.42980621e-01,  1.00000000e+00)
( 4.43268200e-01,  1.00000000e+00)
( 4.43555780e-01,  1.00000000e+00)
( 4.43843360e-01,  1.00000000e+00)
( 4.44130939e-01,  1.00000000e+00)
( 4.44418519e-01,  1.00000000e+00)
( 4.44706099e-01,  1.00000000e+00)
( 4.44993679e-01,  1.00000000e+00)
( 4.45281258e-01,  1.00000000e+00)
( 4.45568838e-01,  1.00000000e+00)
( 4.45856418e-01,  1.00000000e+00)
( 4.46143997e-01,  1.00000000e+00)
( 4.46431577e-01,  1.00000000e+00)
( 4.46719157e-01,  1.00000000e+00)
( 4.47006736e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.47294316e-01,  1.00000000e+00)
( 4.47633101e-01,  1.00000000e+00)
( 4.47971886e-01,  1.00000000e+00)
( 4.48310671e-01,  1.00000000e+00)
( 4.48649456e-01,  1.00000000e+00)
( 4.48988241e-01,  1.00000000e+00)
( 4.49327026e-01,  1.00000000e+00)
( 4.49665811e-01,  1.00000000e+00)
( 4.50004596e-01,  1.00000000e+00)
( 4.50343382e-01,  1.00000000e+00)
( 4.50682167e-01,  1.00000000e+00)
( 4.51020952e-01,  1.00000000e+00)
( 4.51359737e-01,  1.00000000e+00)
( 4.51698522e-01,  1.00000000e+00)
( 4.52037307e-01,  1.00000000e+00)
( 4.52376092e-01,  1.00000000e+00)
( 4.52714877e-01,  1.00000000e+00)
( 4.53053662e-01,  1.00000000e+00)
( 4.53392447e-01,  1.00000000e+00)
( 4.53731232e-01,  1.00000000e+00)
( 4.54070017e-01,  1.00000000e+00)
( 4.54408802e-01,  1.00000000e+00)
( 4.54747587e-01,  1.00000000e+00)
( 4.55086372e-01,  1.00000000e+00)
( 4.55425157e-01,  1.00000000e+00)
( 4.55763943e-01,  1.00000000e+00)
( 4.56102728e-01,  1.00000000e+00)
( 4.56441513e-01,  1.00000000e+00)
( 4.56780298e-01,  1.00000000e+00)
( 4.57119083e-01,  1.00000000e+00)
( 4.57457868e-01,  1.00000000e+00)
( 4.57796653e-01,  1.00000000e+00)
( 4.58135438e-01,  1.00000000e+00)
( 4.58474223e-01,  1.00000000e+00)
( 4.58813008e-01,  1.00000000e+00)
( 4.59151793e-01,  1.00000000e+00)
( 4.59490578e-01,  1.00000000e+00)
( 4.59829363e-01,  1.00000000e+00)
( 4.60168148e-01,  1.00000000e+00)
( 4.60506933e-01,  1.00000000e+00)
( 4.60845718e-01,  1.00000000e+00)
( 4.61184503e-01,  1.00000000e+00)
( 4.61523289e-01,  1.00000000e+00)
( 4.61862074e-01,  1.00000000e+00)
( 4.62200859e-01,  1.00000000e+00)
( 4.62539644e-01,  1.00000000e+00)
( 4.62878429e-01,  1.00000000e+00)
( 4.63217214e-01,  1.00000000e+00)
( 4.63555999e-01,  1.00000000e+00)
( 4.63894784e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.64233569e-01,  1.00000000e+00)
( 4.64519914e-01,  1.00000000e+00)
( 4.64806259e-01,  1.00000000e+00)
( 4.65092604e-01,  1.00000000e+00)
( 4.65378949e-01,  1.00000000e+00)
( 4.65665293e-01,  1.00000000e+00)
( 4.65951638e-01,  1.00000000e+00)
( 4.66237983e-01,  1.00000000e+00)
( 4.66524328e-01,  1.00000000e+00)
( 4.66810673e-01,  1.00000000e+00)
( 4.67097018e-01,  1.00000000e+00)
( 4.67383363e-01,  1.00000000e+00)
( 4.67669708e-01,  1.00000000e+00)
( 4.67956053e-01,  1.00000000e+00)
( 4.68242397e-01,  1.00000000e+00)
( 4.68528742e-01,  1.00000000e+00)
( 4.68815087e-01,  1.00000000e+00)
( 4.69101432e-01,  1.00000000e+00)
( 4.69387777e-01,  1.00000000e+00)
( 4.69674122e-01,  1.00000000e+00)
( 4.69960467e-01,  1.00000000e+00)
( 4.70246812e-01,  1.00000000e+00)
( 4.70533157e-01,  1.00000000e+00)
( 4.70819501e-01,  1.00000000e+00)
( 4.71105846e-01,  1.00000000e+00)
( 4.71392191e-01,  1.00000000e+00)
( 4.71678536e-01,  1.00000000e+00)
( 4.71964881e-01,  1.00000000e+00)
( 4.72251226e-01,  1.00000000e+00)
( 4.72537571e-01,  1.00000000e+00)
( 4.72823916e-01,  1.00000000e+00)
( 4.73110261e-01,  1.00000000e+00)
( 4.73396605e-01,  1.00000000e+00)
( 4.73682950e-01,  1.00000000e+00)
( 4.73969295e-01,  1.00000000e+00)
( 4.74255640e-01,  1.00000000e+00)
( 4.74541985e-01,  1.00000000e+00)
( 4.74828330e-01,  1.00000000e+00)
( 4.75114675e-01,  1.00000000e+00)
( 4.75401020e-01,  1.00000000e+00)
( 4.75687365e-01,  1.00000000e+00)
( 4.75973709e-01,  1.00000000e+00)
( 4.76260054e-01,  1.00000000e+00)
( 4.76546399e-01,  1.00000000e+00)
( 4.76832744e-01,  1.00000000e+00)
( 4.77119089e-01,  1.00000000e+00)
( 4.77405434e-01,  1.00000000e+00)
( 4.77691779e-01,  1.00000000e+00)
( 4.77978124e-01,  1.00000000e+00)
( 4.78264469e-01,  1.00000000e+00)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 4.78550813e-01,  9.99999926e-01)
( 4.79292947e-01,  9.99999937e-01)
( 4.80035081e-01,  9.99999948e-01)
( 4.80777214e-01,  9.99999959e-01)
( 4.81519348e-01,  9.99999968e-01)
( 4.82261482e-01,  9.99999978e-01)
( 4.83003615e-01,  9.99999986e-01)
( 4.83745749e-01,  9.99999994e-01)
( 4.84487883e-01,  1.00000000e+00)
( 4.85230016e-01,  1.00000001e+00)
( 4.85972150e-01,  1.00000001e+00)
( 4.86714284e-01,  1.00000002e+00)
( 4.87456417e-01,  1.00000003e+00)
( 4.88198551e-01,  1.00000003e+00)
( 4.88940685e-01,  1.00000003e+00)
( 4.89682818e-01,  1.00000004e+00)
( 4.90424952e-01,  1.00000004e+00)
( 4.91167086e-01,  1.00000004e+00)
( 4.91909219e-01,  1.00000004e+00)
( 4.92651353e-01,  1.00000004e+00)
( 4.93393487e-01,  1.00000004e+00)
( 4.94135620e-01,  1.00000004e+00)
( 4.94877754e-01,  1.00000004e+00)
( 4.95619888e-01,  1.00000004e+00)
( 4.96362021e-01,  1.00000004e+00)
( 4.97104155e-01,  1.00000004e+00)
( 4.97846289e-01,  1.00000003e+00)
( 4.98588422e-01,  1.00000003e+00)
( 4.99330556e-01,  1.00000003e+00)
( 5.00072690e-01,  1.00000002e+00)
( 5.00814823e-01,  1.00000001e+00)
( 5.01556957e-01,  1.00000001e+00)
( 5.02299091e-01,  1.00000000e+00)
( 5.03041224e-01,  9.99999994e-01)
( 5.03783358e-01,  9.99999986e-01)
( 5.04525492e-01,  9.99999978e-01)
( 5.05267625e-01,  9.99999968e-01)
( 5.06009759e-01,  9.99999959e-01)
( 5.06751892e-01,  9.99999948e-01)
( 5.07494026e-01,  9.99999937e-01)
( 5.08236160e-01,  9.99999926e-01)
( 5.08978293e-01,  9.99999913e-01)
( 5.09720427e-01,  9.99999901e-01)
( 5.10462561e-01,  9.99999887e-01)
( 5.11204694e-01,  9.99999873e-01)
( 5.11946828e-01,  9.99999858e-01)
( 5.12688962e-01,  9.99999843e-01)
( 5.13431095e-01,  9.99999828e-01)
( 5.14173229e-01,  9.99999811e-01)
( 5.14915363e-01,  9.99999794e-01)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 5.15657496e-01,  8.98450705e-06)
( 5.15773366e-01,  8.27772163e-06)
( 5.15889236e-01,  7.59489581e-06)
( 5.16005105e-01,  6.93602950e-06)
( 5.16120975e-01,  6.30112263e-06)
( 5.16236845e-01,  5.69017512e-06)
( 5.16352714e-01,  5.10318691e-06)
( 5.16468584e-01,  4.54015791e-06)
( 5.16584454e-01,  4.00108807e-06)
( 5.16700323e-01,  3.48597732e-06)
( 5.16816193e-01,  2.99482561e-06)
( 5.16932063e-01,  2.52763286e-06)
( 5.17047932e-01,  2.08439903e-06)
( 5.17163802e-01,  1.66512407e-06)
( 5.17279672e-01,  1.26980792e-06)
( 5.17395541e-01,  8.98450542e-07)
( 5.17511411e-01,  5.51051887e-07)
( 5.17627281e-01,  2.27611916e-07)
( 5.17743150e-01, -7.18694098e-08)
( 5.17859020e-01, -3.47392126e-07)
( 5.17974890e-01, -5.98956264e-07)
( 5.18090759e-01, -8.26561855e-07)
( 5.18206629e-01, -1.03020892e-06)
( 5.18322498e-01, -1.20989750e-06)
( 5.18438368e-01, -1.36562760e-06)
( 5.18554238e-01, -1.49739924e-06)
( 5.18670107e-01, -1.60521244e-06)
( 5.18785977e-01, -1.68906721e-06)
( 5.18901847e-01, -1.74896356e-06)
( 5.19017716e-01, -1.78490150e-06)
( 5.19133586e-01, -1.79688104e-06)
( 5.19249456e-01, -1.78490217e-06)
( 5.19365325e-01, -1.74896489e-06)
( 5.19481195e-01, -1.68906920e-06)
( 5.19597065e-01, -1.60521509e-06)
( 5.19712934e-01, -1.49740255e-06)
( 5.19828804e-01, -1.36563158e-06)
( 5.19944674e-01, -1.20990214e-06)
( 5.20060543e-01, -1.03021424e-06)
( 5.20176413e-01, -8.26567834e-07)
( 5.20292283e-01, -5.98962911e-07)
( 5.20408152e-01, -3.47399442e-07)
( 5.20524022e-01, -7.18773960e-08)
( 5.20639892e-01,  2.27603258e-07)
( 5.20755761e-01,  5.51042557e-07)
( 5.20871631e-01,  8.98440537e-07)
( 5.20987501e-01,  1.26979724e-06)
( 5.21103370e-01,  1.66511271e-06)
( 5.21219240e-01,  2.08438699e-06)
( 5.21335110e-01,  2.52762014e-06)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 5.21450979e-01, -1.03579200e-18)
( 5.21775711e-01, -9.41356521e-19)
( 5.22100443e-01, -8.50357573e-19)
( 5.22425175e-01, -7.62795157e-19)
( 5.22749907e-01, -6.78669273e-19)
( 5.23074639e-01, -5.97979922e-19)
( 5.23399371e-01, -5.20727103e-19)
( 5.23724104e-01, -4.46910816e-19)
( 5.24048836e-01, -3.76531061e-19)
( 5.24373568e-01, -3.09587838e-19)
( 5.24698300e-01, -2.46081148e-19)
( 5.25023032e-01, -1.86010990e-19)
( 5.25347764e-01, -1.29377364e-19)
( 5.25672496e-01, -7.61802703e-20)
( 5.25997228e-01, -2.64197089e-20)
( 5.26321960e-01,  1.99043203e-20)
( 5.26646692e-01,  6.27918173e-20)
( 5.26971424e-01,  1.02242782e-19)
( 5.27296156e-01,  1.38257214e-19)
( 5.27620888e-01,  1.70835115e-19)
( 5.27945620e-01,  1.99976483e-19)
( 5.28270352e-01,  2.25681319e-19)
( 5.28595084e-01,  2.47949622e-19)
( 5.28919816e-01,  2.66781393e-19)
( 5.29244548e-01,  2.82176632e-19)
( 5.29569280e-01,  2.94135339e-19)
( 5.29894012e-01,  3.02657514e-19)
( 5.30218745e-01,  3.07743156e-19)
( 5.30543477e-01,  3.09392266e-19)
( 5.30868209e-01,  3.07604844e-19)
( 5.31192941e-01,  3.02380890e-19)
( 5.31517673e-01,  2.93720403e-19)
( 5.31842405e-01,  2.81623385e-19)
( 5.32167137e-01,  2.66089834e-19)
( 5.32491869e-01,  2.47119750e-19)
( 5.32816601e-01,  2.24713135e-19)
( 5.33141333e-01,  1.98869987e-19)
( 5.33466065e-01,  1.69590307e-19)
( 5.33790797e-01,  1.36874095e-19)
( 5.34115529e-01,  1.00721350e-19)
( 5.34440261e-01,  6.11320735e-20)
( 5.34764993e-01,  1.81062645e-20)
( 5.35089725e-01, -2.83560767e-20)
( 5.35414457e-01, -7.82549502e-20)
( 5.35739189e-01, -1.31590356e-19)
( 5.36063921e-01, -1.88362294e-19)
( 5.36388653e-01, -2.48570764e-19)
( 5.36713386e-01, -3.12215766e-19)
( 5.37038118e-01, -3.79297301e-19)
( 5.37362850e-01, -4.49815368e-19)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 5.37687582e-01,  1.17397003e-34)
( 5.37918667e-01,  1.05233740e-34)
( 5.38149752e-01,  9.35391666e-35)
( 5.38380836e-01,  8.23132820e-35)
( 5.38611921e-01,  7.15560867e-35)
( 5.38843006e-01,  6.12675806e-35)
( 5.39074091e-01,  5.14477638e-35)
( 5.39305176e-01,  4.20966362e-35)
( 5.39536261e-01,  3.32141979e-35)
( 5.39767346e-01,  2.48004489e-35)
( 5.39998431e-01,  1.68553890e-35)
( 5.40229516e-01,  9.37901848e-36)
( 5.40460601e-01,  2.37133717e-36)
( 5.40691686e-01, -4.16765489e-36)
( 5.40922771e-01, -1.02379577e-35)
( 5.41153856e-01, -1.58395713e-35)
( 5.41384941e-01, -2.09724956e-35)
( 5.41616026e-01, -2.56367306e-35)
( 5.41847110e-01, -2.98322764e-35)
( 5.42078195e-01, -3.35591330e-35)
( 5.42309280e-01, -3.68173003e-35)
( 5.42540365e-01, -3.96067784e-35)
( 5.42771450e-01, -4.19275672e-35)
( 5.43002535e-01, -4.37796667e-35)
( 5.43233620e-01, -4.51630770e-35)
( 5.43464705e-01, -4.60777981e-35)
( 5.43695790e-01, -4.65238299e-35)
( 5.43926875e-01, -4.65011724e-35)
( 5.44157960e-01, -4.60098257e-35)
( 5.44389045e-01, -4.50497897e-35)
( 5.44620130e-01, -4.36210645e-35)
( 5.44851215e-01, -4.17236501e-35)
( 5.45082300e-01, -3.93575464e-35)
( 5.45313384e-01, -3.65227534e-35)
( 5.45544469e-01, -3.32192712e-35)
( 5.45775554e-01, -2.94470997e-35)
( 5.46006639e-01, -2.52062390e-35)
( 5.46237724e-01, -2.04966890e-35)
( 5.46468809e-01, -1.53184498e-35)
( 5.46699894e-01, -9.67152135e-36)
( 5.46930979e-01, -3.55590363e-36)
( 5.47162064e-01,  3.02840334e-36)
( 5.47393149e-01,  1.00813996e-35)
( 5.47624234e-01,  1.76030850e-35)
( 5.47855319e-01,  2.55934598e-35)
( 5.48086404e-01,  3.40525238e-35)
( 5.48317489e-01,  4.29802770e-35)
( 5.48548573e-01,  5.23767195e-35)
( 5.48779658e-01,  6.22418512e-35)
( 5.49010743e-01,  7.25756722e-35)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 5.49241828e-01, -3.30713903e-50)
( 5.50064796e-01, -2.75352942e-50)
( 5.50887763e-01, -2.22317023e-50)
( 5.51710730e-01, -1.71606145e-50)
( 5.52533697e-01, -1.23220309e-50)
( 5.53356665e-01, -7.71595143e-51)
( 5.54179632e-01, -3.34237609e-51)
( 5.55002599e-01,  7.98695092e-52)
( 5.55825566e-01,  4.70726213e-51)
( 5.56648534e-01,  8.38332502e-51)
( 5.57471501e-01,  1.18268838e-50)
( 5.58294468e-01,  1.50379384e-50)
( 5.59117436e-01,  1.80164888e-50)
( 5.59940403e-01,  2.07625351e-50)
( 5.60763370e-01,  2.32760773e-50)
( 5.61586337e-01,  2.55571153e-50)
( 5.62409305e-01,  2.76056491e-50)
( 5.63232272e-01,  2.94216788e-50)
( 5.64055239e-01,  3.10052044e-50)
( 5.64878206e-01,  3.23562258e-50)
( 5.65701174e-01,  3.34747431e-50)
( 5.66524141e-01,  3.43607562e-50)
( 5.67347108e-01,  3.50142652e-50)
( 5.68170076e-01,  3.54352700e-50)
( 5.68993043e-01,  3.56237707e-50)
( 5.69816010e-01,  3.55797672e-50)
( 5.70638977e-01,  3.53032596e-50)
( 5.71461945e-01,  3.47942478e-50)
( 5.72284912e-01,  3.40527319e-50)
( 5.73107879e-01,  3.30787118e-50)
( 5.73930846e-01,  3.18721876e-50)
( 5.74753814e-01,  3.04331592e-50)
( 5.75576781e-01,  2.87616267e-50)
( 5.76399748e-01,  2.68575901e-50)
( 5.77222716e-01,  2.47210493e-50)
( 5.78045683e-01,  2.23520043e-50)
( 5.78868650e-01,  1.97504552e-50)
( 5.79691617e-01,  1.69164019e-50)
( 5.80514585e-01,  1.38498445e-50)
( 5.81337552e-01,  1.05507830e-50)
( 5.82160519e-01,  7.01921728e-51)
( 5.82983486e-01,  3.25514743e-51)
( 5.83806454e-01, -7.41426569e-52)
( 5.84629421e-01, -4.97050472e-51)
( 5.85452388e-01, -9.43208702e-51)
( 5.86275356e-01, -1.41261735e-50)
( 5.87098323e-01, -1.90527641e-50)
( 5.87921290e-01, -2.42118588e-50)
( 5.88744257e-01, -2.96034577e-50)
( 5.89567225e-01, -3.52275607e-50)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 5.90390192e-01, -2.68905993e-59)
( 5.90684176e-01, -2.41043860e-59)
( 5.90978160e-01, -2.14252665e-59)
( 5.91272144e-01, -1.88532409e-59)
( 5.91566129e-01, -1.63883090e-59)
( 5.91860113e-01, -1.40304710e-59)
( 5.92154097e-01, -1.17797268e-59)
( 5.92448081e-01, -9.63607645e-60)
( 5.92742065e-01, -7.59951990e-60)
( 5.93036049e-01, -5.67005717e-60)
( 5.93330034e-01, -3.84768827e-60)
( 5.93624018e-01, -2.13241319e-60)
( 5.93918002e-01, -5.24231934e-61)
( 5.94211986e-01,  9.76855497e-61)
( 5.94505970e-01,  2.37084910e-60)
( 5.94799955e-01,  3.65774889e-60)
( 5.95093939e-01,  4.83755485e-60)
( 5.95387923e-01,  5.91026698e-60)
( 5.95681907e-01,  6.87588529e-60)
( 5.95975891e-01,  7.73440977e-60)
( 5.96269875e-01,  8.48584043e-60)
( 5.96563860e-01,  9.13017726e-60)
( 5.96857844e-01,  9.66742027e-60)
( 5.97151828e-01,  1.00975694e-59)
( 5.97445812e-01,  1.04206248e-59)
( 5.97739796e-01,  1.06365863e-59)
( 5.98033780e-01,  1.07454540e-59)
( 5.98327765e-01,  1.07472279e-59)
( 5.98621749e-01,  1.06419080e-59)
( 5.98915733e-01,  1.04294942e-59)
( 5.99209717e-01,  1.01099866e-59)
( 5.99503701e-01,  9.68338520e-60)
( 5.99797685e-01,  9.14968995e-60)
( 6.00091670e-01,  8.50890088e-60)
( 6.00385654e-01,  7.76101799e-60)
( 6.00679638e-01,  6.90604127e-60)
( 6.00973622e-01,  5.94397073e-60)
( 6.01267606e-01,  4.87480636e-60)
( 6.01561591e-01,  3.69854817e-60)
( 6.01855575e-01,  2.41519616e-60)
( 6.02149559e-01,  1.02475032e-60)
( 6.02443543e-01, -4.72789337e-61)
( 6.02737527e-01, -2.07742282e-60)
( 6.03031511e-01, -3.78915013e-60)
( 6.03325496e-01, -5.60797125e-60)
( 6.03619480e-01, -7.53388620e-60)
( 6.03913464e-01, -9.56689498e-60)
( 6.04207448e-01, -1.17069976e-59)
( 6.04501432e-01, -1.39541940e-59)
( 6.04795416e-01, -1.63084842e-59)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 6.05089401e-01, -5.78047826e-66)
( 6.05414744e-01, -5.39658818e-66)
( 6.05740088e-01, -5.02308792e-66)
( 6.06065432e-01, -4.65997747e-66)
( 6.06390776e-01, -4.30725685e-66)
( 6.06716119e-01, -3.96492606e-66)
( 6.07041463e-01, -3.63298509e-66)
( 6.07366807e-01, -3.31143394e-66)
( 6.07692151e-01, -3.00027262e-66)
( 6.08017494e-01, -2.69950113e-66)
( 6.08342838e-01, -2.40911947e-66)
( 6.08668182e-01, -2.12912764e-66)
( 6.08993526e-01, -1.85952564e-66)
( 6.09318869e-01, -1.60031347e-66)
( 6.09644213e-01, -1.35149114e-66)
( 6.09969557e-01, -1.11305864e-66)
( 6.10294900e-01, -8.85015967e-67)
( 6.10620244e-01, -6.67363133e-67)
( 6.10945588e-01, -4.60100134e-67)
( 6.11270932e-01, -2.63226972e-67)
( 6.11596275e-01, -7.67436457e-68)
( 6.11921619e-01,  9.93498431e-68)
( 6.12246963e-01,  2.65053494e-67)
( 6.12572307e-01,  4.20367307e-67)
( 6.12897650e-01,  5.65291281e-67)
( 6.13222994e-01,  6.99825416e-67)
( 6.13548338e-01,  8.23969711e-67)
( 6.13873682e-01,  9.37724166e-67)
( 6.14199025e-01,  1.04108878e-66)
( 6.14524369e-01,  1.13406356e-66)
( 6.14849713e-01,  1.21664849e-66)
( 6.15175057e-01,  1.28884358e-66)
( 6.15500400e-01,  1.35064883e-66)
( 6.15825744e-01,  1.40206424e-66)
( 6.16151088e-01,  1.44308981e-66)
( 6.16476432e-01,  1.47372553e-66)
( 6.16801775e-01,  1.49397142e-66)
( 6.17127119e-01,  1.50382746e-66)
( 6.17452463e-01,  1.50329366e-66)
( 6.17777807e-01,  1.49237002e-66)
( 6.18103150e-01,  1.47105653e-66)
( 6.18428494e-01,  1.43935320e-66)
( 6.18753838e-01,  1.39726004e-66)
( 6.19079182e-01,  1.34477703e-66)
( 6.19404525e-01,  1.28190418e-66)
( 6.19729869e-01,  1.20864148e-66)
( 6.20055213e-01,  1.12498895e-66)
( 6.20380556e-01,  1.03094658e-66)
( 6.20705900e-01,  9.26514361e-67)
( 6.21031244e-01,  8.11692307e-67)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 6.21356588e-01,  4.00040223e-78)
( 6.21735378e-01,  1.03784014e-77)
( 6.22114168e-01,  1.63874764e-77)
( 6.22492958e-01,  2.20276275e-77)
( 6.22871749e-01,  2.72988544e-77)
( 6.23250539e-01,  3.22011573e-77)
( 6.23629329e-01,  3.67345361e-77)
( 6.24008119e-01,  4.08989908e-77)
( 6.24386909e-01,  4.46945215e-77)
( 6.24765700e-01,  4.81211281e-77)
( 6.25144490e-01,  5.11788106e-77)
( 6.25523280e-01,  5.38675691e-77)
( 6.25902070e-01,  5.61874035e-77)
( 6.26280860e-01,  5.81383138e-77)
( 6.26659651e-01,  5.97203001e-77)
( 6.27038441e-01,  6.09333623e-77)
( 6.27417231e-01,  6.17775004e-77)
( 6.27796021e-01,  6.22527145e-77)
( 6.28174812e-01,  6.23590045e-77)
( 6.28553602e-01,  6.20963705e-77)
( 6.28932392e-01,  6.14648123e-77)
( 6.29311182e-01,  6.04643302e-77)
( 6.29689972e-01,  5.90949239e-77)
( 6.30068763e-01,  5.73565936e-77)
( 6.30447553e-01,  5.52493392e-77)
( 6.30826343e-01,  5.27731608e-77)
( 6.31205133e-01,  4.99280583e-77)
( 6.31583923e-01,  4.67140317e-77)
( 6.31962714e-01,  4.31310811e-77)
( 6.32341504e-01,  3.91792064e-77)
( 6.32720294e-01,  3.48584076e-77)
( 6.33099084e-01,  3.01686848e-77)
( 6.33477875e-01,  2.51100379e-77)
( 6.33856665e-01,  1.96824669e-77)
( 6.34235455e-01,  1.38859719e-77)
( 6.34614245e-01,  7.72055279e-78)
( 6.34993035e-01,  1.18620964e-78)
( 6.35371826e-01, -5.71705758e-78)
( 6.35750616e-01, -1.29892489e-77)
( 6.36129406e-01, -2.06303642e-77)
( 6.36508196e-01, -2.86404036e-77)
( 6.36886986e-01, -3.70193671e-77)
( 6.37265777e-01, -4.57672547e-77)
( 6.37644567e-01, -5.48840663e-77)
( 6.38023357e-01, -6.43698019e-77)
( 6.38402147e-01, -7.42244617e-77)
( 6.38780938e-01, -8.44480455e-77)
( 6.39159728e-01, -9.50405534e-77)
( 6.39538518e-01, -1.06001985e-76)
( 6.39917308e-01, -1.17332341e-76)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 6.40296098e-01, -1.12329841e-85)
( 6.41925682e-01, -1.01831212e-85)
( 6.43555265e-01, -9.17187803e-86)
( 6.45184848e-01, -8.19925455e-86)
( 6.46814431e-01, -7.26525076e-86)
( 6.48444014e-01, -6.36986667e-86)
( 6.50073598e-01, -5.51310227e-86)
( 6.51703181e-01, -4.69495756e-86)
( 6.53332764e-01, -3.91543255e-86)
( 6.54962347e-01, -3.17452723e-86)
( 6.56591930e-01, -2.47224160e-86)
( 6.58221514e-01, -1.80857567e-86)
( 6.59851097e-01, -1.18352943e-86)
( 6.61480680e-01, -5.97102882e-87)
( 6.63110263e-01, -4.92960298e-88)
( 6.64739846e-01,  4.59891129e-87)
( 6.66369430e-01,  9.30458594e-87)
( 6.67999013e-01,  1.36240637e-86)
( 6.69628596e-01,  1.75573444e-86)
( 6.71258179e-01,  2.11044283e-86)
( 6.72887762e-01,  2.42653152e-86)
( 6.74517346e-01,  2.70400051e-86)
( 6.76146929e-01,  2.94284982e-86)
( 6.77776512e-01,  3.14307943e-86)
( 6.79406095e-01,  3.30468934e-86)
( 6.81035678e-01,  3.42767956e-86)
( 6.82665262e-01,  3.51205009e-86)
( 6.84294845e-01,  3.55780093e-86)
( 6.85924428e-01,  3.56493207e-86)
( 6.87554011e-01,  3.53344351e-86)
( 6.89183594e-01,  3.46333527e-86)
( 6.90813178e-01,  3.35460733e-86)
( 6.92442761e-01,  3.20725969e-86)
( 6.94072344e-01,  3.02129237e-86)
( 6.95701927e-01,  2.79670534e-86)
( 6.97331510e-01,  2.53349863e-86)
( 6.98961094e-01,  2.23167222e-86)
( 7.00590677e-01,  1.89122612e-86)
( 7.02220260e-01,  1.51216032e-86)
( 7.03849843e-01,  1.09447483e-86)
( 7.05479427e-01,  6.38169644e-87)
( 7.07109010e-01,  1.43244767e-87)
( 7.08738593e-01, -3.90299805e-87)
( 7.10368176e-01, -9.62464070e-87)
( 7.11997759e-01, -1.57324803e-86)
( 7.13627343e-01, -2.22265168e-86)
( 7.15256926e-01, -2.91067503e-86)
( 7.16886509e-01, -3.63731807e-86)
( 7.18516092e-01, -4.40258080e-86)
( 7.20145675e-01, -5.20646323e-86)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 7.21775259e-01, -3.75532228e-98)
( 7.23961985e-01, -3.45725610e-98)
( 7.26148712e-01, -3.16933157e-98)
( 7.28335438e-01, -2.89154867e-98)
( 7.30522165e-01, -2.62390742e-98)
( 7.32708891e-01, -2.36640781e-98)
( 7.34895618e-01, -2.11904985e-98)
( 7.37082344e-01, -1.88183353e-98)
( 7.39269071e-01, -1.65475885e-98)
( 7.41455797e-01, -1.43782581e-98)
( 7.43642524e-01, -1.23103442e-98)
( 7.45829250e-01, -1.03438467e-98)
( 7.48015977e-01, -8.47876559e-99)
( 7.50202704e-01, -6.71510094e-99)
( 7.52389430e-01, -5.05285272e-99)
( 7.54576157e-01, -3.49202093e-99)
( 7.56762883e-01, -2.03260556e-99)
( 7.58949610e-01, -6.74606627e-100)
( 7.61136336e-01,  5.81975880e-100)
( 7.63323063e-01,  1.73714196e-99)
( 7.65509789e-01,  2.79089161e-99)
( 7.67696516e-01,  3.74322483e-99)
( 7.69883242e-01,  4.59414162e-99)
( 7.72069969e-01,  5.34364199e-99)
( 7.74256696e-01,  5.99172592e-99)
( 7.76443422e-01,  6.53839343e-99)
( 7.78630149e-01,  6.98364451e-99)
( 7.80816875e-01,  7.32747915e-99)
( 7.83003602e-01,  7.56989738e-99)
( 7.85190328e-01,  7.71089917e-99)
( 7.87377055e-01,  7.75048453e-99)
( 7.89563781e-01,  7.68865347e-99)
( 7.91750508e-01,  7.52540597e-99)
( 7.93937234e-01,  7.26074205e-99)
( 7.96123961e-01,  6.89466170e-99)
( 7.98310687e-01,  6.42716492e-99)
( 8.00497414e-01,  5.85825171e-99)
( 8.02684141e-01,  5.18792207e-99)
( 8.04870867e-01,  4.41617601e-99)
( 8.07057594e-01,  3.54301351e-99)
( 8.09244320e-01,  2.56843459e-99)
( 8.11431047e-01,  1.49243924e-99)
( 8.13617773e-01,  3.15027458e-100)
( 8.15804500e-01, -9.63800751e-100)
( 8.17991226e-01, -2.34404539e-99)
( 8.20177953e-01, -3.82570646e-99)
( 8.22364679e-01, -5.40878395e-99)
( 8.24551406e-01, -7.09327787e-99)
( 8.26738133e-01, -8.87918823e-99)
( 8.28924859e-01, -1.07665150e-98)};\label{line:phi}

\addplot [blue, thick, solid]
coordinates {
( 8.31111586e-01, -1.20010897e-100)
( 8.34489354e-01, -1.10581106e-100)
( 8.37867122e-01, -1.01470776e-100)
( 8.41244890e-01, -9.26799082e-101)
( 8.44622659e-01, -8.42085018e-101)
( 8.48000427e-01, -7.60565572e-101)
( 8.51378195e-01, -6.82240741e-101)
( 8.54755964e-01, -6.07110527e-101)
( 8.58133732e-01, -5.35174929e-101)
( 8.61511500e-01, -4.66433948e-101)
( 8.64889268e-01, -4.00887583e-101)
( 8.68267037e-01, -3.38535834e-101)
( 8.71644805e-01, -2.79378702e-101)
( 8.75022573e-01, -2.23416186e-101)
( 8.78400342e-01, -1.70648286e-101)
( 8.81778110e-01, -1.21075003e-101)
( 8.85155878e-01, -7.46963361e-102)
( 8.88533646e-01, -3.15122856e-102)
( 8.91911415e-01,  8.47714861e-103)
( 8.95289183e-01,  4.52719665e-102)
( 8.98666951e-01,  7.88721679e-102)
( 9.02044720e-01,  1.09277753e-101)
( 9.05422488e-01,  1.36488722e-101)
( 9.08800256e-01,  1.60505074e-101)
( 9.12178025e-01,  1.81326810e-101)
( 9.15555793e-01,  1.98953930e-101)
( 9.18933561e-01,  2.13386433e-101)
( 9.22311329e-01,  2.24624320e-101)
( 9.25689098e-01,  2.32667591e-101)
( 9.29066866e-01,  2.37516245e-101)
( 9.32444634e-01,  2.39170283e-101)
( 9.35822403e-01,  2.37629705e-101)
( 9.39200171e-01,  2.32894510e-101)
( 9.42577939e-01,  2.24964699e-101)
( 9.45955707e-01,  2.13840271e-101)
( 9.49333476e-01,  1.99521228e-101)
( 9.52711244e-01,  1.82007567e-101)
( 9.56089012e-01,  1.61299291e-101)
( 9.59466781e-01,  1.37396398e-101)
( 9.62844549e-01,  1.10298889e-101)
( 9.66222317e-01,  8.00067631e-102)
( 9.69600085e-01,  4.65200211e-102)
( 9.72977854e-01,  9.83866278e-103)
( 9.76355622e-01, -3.00373119e-102)
( 9.79733390e-01, -7.31079029e-102)
( 9.83111159e-01, -1.19373110e-101)
( 9.86488927e-01, -1.68832934e-101)
( 9.89866695e-01, -2.21487374e-101)
( 9.93244463e-01, -2.77336431e-101)
( 9.96622232e-01, -3.36380103e-101)};\label{line:phi}

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_real_sod_conv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 1.75cm, vertical sep = 1.0cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, ylabel=$E_h$, xlabel=$h$, ymin=1e-8, ymax=1e-03, xmin=3e-03, xmax=0.1, ymode=log, xmode=log, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [purple, thick, solid, mark=*, mark size=1, mark options={thin}]
coordinates {
( 4.50000000e-02,  1.91254478e-05)
( 2.25000000e-02,  1.02686489e-06)
( 1.12500000e-02,  1.27921569e-07)
( 5.62500000e-03,  2.41242034e-08)};\label{line:err_multi_sod_conv}

\addplot [purple, thick, dashed]
coordinates {
( 9.00000000e-02,  8.00000000e-05)
( 4.50000000e-02,  1.00000000e-05)
( 2.25000000e-02,  1.25000000e-06)
( 1.12500000e-02,  1.56250000e-07)
( 5.62500000e-03,  1.95312500e-08)};\label{line:err_multi_sod_conv_ideal}

\end{groupplot}\end{tikzpicture}

==> _py/euler_multi_real_sod_line_plot_many.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm, vertical sep = 1.0cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.45\textwidth, ylabel=Density, xlabel=x, xtick={0, 0.25, 0.5, 0.75, 1}, ytick={0.125, 0.25, 0.5, 0.75, 1}, xticklabels={0, 0.25, 0.5, 0.75, 1}, yticklabels={0.125, 0.25, 0.5, 0.75, 1}, ymin=0.1, ymax=1.1, xmin=0, xmax=1, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.81678404e-01,  1.00000000e+00)
( 3.81678404e-01,  1.00000000e+00)
( 3.82802587e-01,  9.92107472e-01)
( 3.83926769e-01,  9.84264857e-01)
( 3.85050952e-01,  9.76471917e-01)
( 3.86175134e-01,  9.68728417e-01)
( 3.87299316e-01,  9.61034119e-01)
( 3.88423499e-01,  9.53388790e-01)
( 3.89547681e-01,  9.45792196e-01)
( 3.90671864e-01,  9.38244102e-01)
( 3.91796046e-01,  9.30744277e-01)
( 3.92920229e-01,  9.23292488e-01)
( 3.94044411e-01,  9.15888505e-01)
( 3.95168594e-01,  9.08532097e-01)
( 3.96292776e-01,  9.01223034e-01)
( 3.97416958e-01,  8.93961088e-01)
( 3.98541141e-01,  8.86746030e-01)
( 3.99665323e-01,  8.79577633e-01)
( 4.00789506e-01,  8.72455671e-01)
( 4.01913688e-01,  8.65379916e-01)
( 4.03037871e-01,  8.58350145e-01)
( 4.04162053e-01,  8.51366132e-01)
( 4.05286235e-01,  8.44427654e-01)
( 4.06410418e-01,  8.37534487e-01)
( 4.07534600e-01,  8.30686411e-01)
( 4.08658783e-01,  8.23883202e-01)
( 4.09782965e-01,  8.17124640e-01)
( 4.10907148e-01,  8.10410505e-01)
( 4.12031330e-01,  8.03740578e-01)
( 4.13155512e-01,  7.97114639e-01)
( 4.14279695e-01,  7.90532472e-01)
( 4.15403877e-01,  7.83993858e-01)
( 4.16528060e-01,  7.77498582e-01)
( 4.17652242e-01,  7.71046427e-01)
( 4.18776425e-01,  7.64637178e-01)
( 4.19900607e-01,  7.58270622e-01)
( 4.21024789e-01,  7.51946544e-01)
( 4.22148972e-01,  7.45664731e-01)
( 4.23273154e-01,  7.39424972e-01)
( 4.24397337e-01,  7.33227054e-01)
( 4.25521519e-01,  7.27070767e-01)
( 4.26645702e-01,  7.20955902e-01)
( 4.27769884e-01,  7.14882248e-01)
( 4.28894066e-01,  7.08849596e-01)
( 4.30018249e-01,  7.02857740e-01)
( 4.31142431e-01,  6.96906471e-01)
( 4.32266614e-01,  6.90995584e-01)
( 4.33390796e-01,  6.85124871e-01)
( 4.34514979e-01,  6.79294129e-01)
( 4.35639161e-01,  6.73503153e-01)
( 4.36763344e-01,  6.67751738e-01)
( 4.37887526e-01,  6.62039682e-01)
( 4.39011708e-01,  6.56366783e-01)
( 4.40135891e-01,  6.50732839e-01)
( 4.41260073e-01,  6.45137649e-01)
( 4.42384256e-01,  6.39581012e-01)
( 4.43508438e-01,  6.34062729e-01)
( 4.44632621e-01,  6.28582601e-01)
( 4.45756803e-01,  6.23140431e-01)
( 4.46880985e-01,  6.17736020e-01)
( 4.48005168e-01,  6.12369171e-01)
( 4.49129350e-01,  6.07039689e-01)
( 4.50253533e-01,  6.01747377e-01)
( 4.51377715e-01,  5.96492042e-01)
( 4.52501898e-01,  5.91273489e-01)
( 4.53626080e-01,  5.86091525e-01)
( 4.54750262e-01,  5.80945957e-01)
( 4.55874445e-01,  5.75836592e-01)
( 4.56998627e-01,  5.70763240e-01)
( 4.58122810e-01,  5.65725710e-01)
( 4.59246992e-01,  5.60723812e-01)
( 4.60371175e-01,  5.55757356e-01)
( 4.61495357e-01,  5.50826153e-01)
( 4.62619539e-01,  5.45930017e-01)
( 4.63743722e-01,  5.41068759e-01)
( 4.64867904e-01,  5.36242192e-01)
( 4.65992087e-01,  5.31450131e-01)
( 4.67116269e-01,  5.26692390e-01)
( 4.68240452e-01,  5.21968785e-01)
( 4.69364634e-01,  5.17279132e-01)
( 4.70488816e-01,  5.12623247e-01)
( 4.71612999e-01,  5.08000948e-01)
( 4.72737181e-01,  5.03412052e-01)
( 4.73861364e-01,  4.98856378e-01)
( 4.74985546e-01,  4.94333745e-01)
( 4.76109729e-01,  4.89843974e-01)
( 4.77233911e-01,  4.85386885e-01)
( 4.78358093e-01,  4.80962300e-01)
( 4.79482276e-01,  4.76570039e-01)
( 4.80606458e-01,  4.72209926e-01)
( 4.81730641e-01,  4.67881784e-01)
( 4.82854823e-01,  4.63585437e-01)
( 4.83979006e-01,  4.59320709e-01)
( 4.85103188e-01,  4.55087425e-01)
( 4.86227371e-01,  4.50885412e-01)
( 4.87351553e-01,  4.46714495e-01)
( 4.88475735e-01,  4.42574502e-01)
( 4.89599918e-01,  4.38465260e-01)
( 4.90724100e-01,  4.34386599e-01)
( 4.91848283e-01,  4.30338346e-01)
( 4.92972465e-01,  4.26320331e-01)
( 4.92972465e-01,  4.26319249e-01)
( 5.92745000e-01,  4.26319249e-01)
( 5.92745000e-01,  2.65573616e-01)
( 6.75215524e-01,  2.65573616e-01)
( 6.75215524e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:density_sod_multi_anyl}

\addplot [red, thick, solid]
coordinates {
( 0.00000000e+00,  9.99999997e-01)
( 3.30491361e-03,  9.99999991e-01)
( 6.60982722e-03,  9.99999986e-01)
( 9.91474083e-03,  9.99999982e-01)
( 1.32196544e-02,  9.99999977e-01)
( 1.65245681e-02,  9.99999974e-01)
( 1.98294817e-02,  9.99999970e-01)
( 2.31343953e-02,  9.99999967e-01)
( 2.64393089e-02,  9.99999965e-01)
( 2.97442225e-02,  9.99999963e-01)
( 3.30491361e-02,  9.99999962e-01)
( 3.63540497e-02,  9.99999961e-01)
( 3.96589633e-02,  9.99999960e-01)
( 4.29638769e-02,  9.99999960e-01)
( 4.62687906e-02,  9.99999961e-01)
( 4.95737042e-02,  9.99999962e-01)
( 5.28786178e-02,  9.99999963e-01)
( 5.61835314e-02,  9.99999965e-01)
( 5.94884450e-02,  9.99999967e-01)
( 6.27933586e-02,  9.99999970e-01)
( 6.60982722e-02,  9.99999973e-01)
( 6.94031858e-02,  9.99999977e-01)
( 7.27080994e-02,  9.99999981e-01)
( 7.60130130e-02,  9.99999986e-01)
( 7.93179267e-02,  9.99999991e-01)
( 8.26228403e-02,  9.99999996e-01)
( 8.59277539e-02,  1.00000000e+00)
( 8.92326675e-02,  1.00000001e+00)
( 9.25375811e-02,  1.00000002e+00)
( 9.58424947e-02,  1.00000002e+00)
( 9.91474083e-02,  1.00000003e+00)
( 1.02452322e-01,  1.00000004e+00)
( 1.05757236e-01,  1.00000005e+00)
( 1.09062149e-01,  1.00000006e+00)
( 1.12367063e-01,  1.00000007e+00)
( 1.15671976e-01,  1.00000008e+00)
( 1.18976890e-01,  1.00000009e+00)
( 1.22281804e-01,  1.00000010e+00)
( 1.25586717e-01,  1.00000011e+00)
( 1.28891631e-01,  1.00000012e+00)
( 1.32196544e-01,  1.00000014e+00)
( 1.35501458e-01,  1.00000015e+00)
( 1.38806372e-01,  1.00000016e+00)
( 1.42111285e-01,  1.00000018e+00)
( 1.45416199e-01,  1.00000019e+00)
( 1.48721112e-01,  1.00000021e+00)
( 1.52026026e-01,  1.00000022e+00)
( 1.55330940e-01,  1.00000024e+00)
( 1.58635853e-01,  1.00000025e+00)
( 1.61940767e-01,  1.00000027e+00)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 1.65245681e-01,  1.00000035e+00)
( 1.67249429e-01,  1.00000038e+00)
( 1.69253177e-01,  1.00000041e+00)
( 1.71256925e-01,  1.00000043e+00)
( 1.73260673e-01,  1.00000045e+00)
( 1.75264421e-01,  1.00000046e+00)
( 1.77268170e-01,  1.00000048e+00)
( 1.79271918e-01,  1.00000049e+00)
( 1.81275666e-01,  1.00000049e+00)
( 1.83279414e-01,  1.00000050e+00)
( 1.85283162e-01,  1.00000050e+00)
( 1.87286910e-01,  1.00000050e+00)
( 1.89290659e-01,  1.00000049e+00)
( 1.91294407e-01,  1.00000048e+00)
( 1.93298155e-01,  1.00000047e+00)
( 1.95301903e-01,  1.00000046e+00)
( 1.97305651e-01,  1.00000044e+00)
( 1.99309400e-01,  1.00000042e+00)
( 2.01313148e-01,  1.00000040e+00)
( 2.03316896e-01,  1.00000037e+00)
( 2.05320644e-01,  1.00000034e+00)
( 2.07324392e-01,  1.00000031e+00)
( 2.09328140e-01,  1.00000028e+00)
( 2.11331889e-01,  1.00000024e+00)
( 2.13335637e-01,  1.00000020e+00)
( 2.15339385e-01,  1.00000015e+00)
( 2.17343133e-01,  1.00000011e+00)
( 2.19346881e-01,  1.00000006e+00)
( 2.21350629e-01,  1.00000000e+00)
( 2.23354378e-01,  9.99999947e-01)
( 2.25358126e-01,  9.99999888e-01)
( 2.27361874e-01,  9.99999826e-01)
( 2.29365622e-01,  9.99999761e-01)
( 2.31369370e-01,  9.99999692e-01)
( 2.33373119e-01,  9.99999621e-01)
( 2.35376867e-01,  9.99999547e-01)
( 2.37380615e-01,  9.99999469e-01)
( 2.39384363e-01,  9.99999389e-01)
( 2.41388111e-01,  9.99999306e-01)
( 2.43391859e-01,  9.99999219e-01)
( 2.45395608e-01,  9.99999130e-01)
( 2.47399356e-01,  9.99999038e-01)
( 2.49403104e-01,  9.99998942e-01)
( 2.51406852e-01,  9.99998844e-01)
( 2.53410600e-01,  9.99998742e-01)
( 2.55414348e-01,  9.99998638e-01)
( 2.57418097e-01,  9.99998530e-01)
( 2.59421845e-01,  9.99998420e-01)
( 2.61425593e-01,  9.99998306e-01)
( 2.63429341e-01,  9.99998190e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 2.65433089e-01,  9.99997845e-01)
( 2.66658143e-01,  9.99997683e-01)
( 2.67883197e-01,  9.99997530e-01)
( 2.69108250e-01,  9.99997385e-01)
( 2.70333304e-01,  9.99997249e-01)
( 2.71558357e-01,  9.99997122e-01)
( 2.72783411e-01,  9.99997003e-01)
( 2.74008465e-01,  9.99996893e-01)
( 2.75233518e-01,  9.99996791e-01)
( 2.76458572e-01,  9.99996699e-01)
( 2.77683625e-01,  9.99996614e-01)
( 2.78908679e-01,  9.99996539e-01)
( 2.80133733e-01,  9.99996472e-01)
( 2.81358786e-01,  9.99996413e-01)
( 2.82583840e-01,  9.99996363e-01)
( 2.83808894e-01,  9.99996322e-01)
( 2.85033947e-01,  9.99996290e-01)
( 2.86259001e-01,  9.99996266e-01)
( 2.87484054e-01,  9.99996250e-01)
( 2.88709108e-01,  9.99996244e-01)
( 2.89934162e-01,  9.99996246e-01)
( 2.91159215e-01,  9.99996256e-01)
( 2.92384269e-01,  9.99996275e-01)
( 2.93609322e-01,  9.99996303e-01)
( 2.94834376e-01,  9.99996339e-01)
( 2.96059430e-01,  9.99996384e-01)
( 2.97284483e-01,  9.99996438e-01)
( 2.98509537e-01,  9.99996500e-01)
( 2.99734590e-01,  9.99996571e-01)
( 3.00959644e-01,  9.99996650e-01)
( 3.02184698e-01,  9.99996738e-01)
( 3.03409751e-01,  9.99996835e-01)
( 3.04634805e-01,  9.99996940e-01)
( 3.05859859e-01,  9.99997054e-01)
( 3.07084912e-01,  9.99997177e-01)
( 3.08309966e-01,  9.99997308e-01)
( 3.09535019e-01,  9.99997447e-01)
( 3.10760073e-01,  9.99997596e-01)
( 3.11985127e-01,  9.99997753e-01)
( 3.13210180e-01,  9.99997918e-01)
( 3.14435234e-01,  9.99998092e-01)
( 3.15660287e-01,  9.99998275e-01)
( 3.16885341e-01,  9.99998467e-01)
( 3.18110395e-01,  9.99998667e-01)
( 3.19335448e-01,  9.99998875e-01)
( 3.20560502e-01,  9.99999092e-01)
( 3.21785555e-01,  9.99999318e-01)
( 3.23010609e-01,  9.99999553e-01)
( 3.24235663e-01,  9.99999796e-01)
( 3.25460716e-01,  1.00000005e+00)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 3.26685770e-01,  1.00000160e+00)
( 3.27328033e-01,  1.00000187e+00)
( 3.27970297e-01,  1.00000218e+00)
( 3.28612560e-01,  1.00000251e+00)
( 3.29254824e-01,  1.00000288e+00)
( 3.29897088e-01,  1.00000327e+00)
( 3.30539351e-01,  1.00000370e+00)
( 3.31181615e-01,  1.00000416e+00)
( 3.31823878e-01,  1.00000464e+00)
( 3.32466142e-01,  1.00000516e+00)
( 3.33108405e-01,  1.00000571e+00)
( 3.33750669e-01,  1.00000629e+00)
( 3.34392932e-01,  1.00000691e+00)
( 3.35035196e-01,  1.00000755e+00)
( 3.35677459e-01,  1.00000822e+00)
( 3.36319723e-01,  1.00000893e+00)
( 3.36961986e-01,  1.00000966e+00)
( 3.37604250e-01,  1.00001043e+00)
( 3.38246513e-01,  1.00001122e+00)
( 3.38888777e-01,  1.00001205e+00)
( 3.39531040e-01,  1.00001291e+00)
( 3.40173304e-01,  1.00001380e+00)
( 3.40815567e-01,  1.00001472e+00)
( 3.41457831e-01,  1.00001567e+00)
( 3.42100094e-01,  1.00001665e+00)
( 3.42742358e-01,  1.00001766e+00)
( 3.43384621e-01,  1.00001870e+00)
( 3.44026885e-01,  1.00001978e+00)
( 3.44669149e-01,  1.00002088e+00)
( 3.45311412e-01,  1.00002202e+00)
( 3.45953676e-01,  1.00002318e+00)
( 3.46595939e-01,  1.00002438e+00)
( 3.47238203e-01,  1.00002561e+00)
( 3.47880466e-01,  1.00002687e+00)
( 3.48522730e-01,  1.00002816e+00)
( 3.49164993e-01,  1.00002948e+00)
( 3.49807257e-01,  1.00003083e+00)
( 3.50449520e-01,  1.00003221e+00)
( 3.51091784e-01,  1.00003362e+00)
( 3.51734047e-01,  1.00003506e+00)
( 3.52376311e-01,  1.00003654e+00)
( 3.53018574e-01,  1.00003804e+00)
( 3.53660838e-01,  1.00003958e+00)
( 3.54303101e-01,  1.00004115e+00)
( 3.54945365e-01,  1.00004274e+00)
( 3.55587628e-01,  1.00004437e+00)
( 3.56229892e-01,  1.00004603e+00)
( 3.56872155e-01,  1.00004772e+00)
( 3.57514419e-01,  1.00004944e+00)
( 3.58156682e-01,  1.00005119e+00)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 3.58798946e-01,  1.00005483e+00)
( 3.58911736e-01,  1.00005611e+00)
( 3.59024526e-01,  1.00005739e+00)
( 3.59137316e-01,  1.00005865e+00)
( 3.59250105e-01,  1.00005989e+00)
( 3.59362895e-01,  1.00006113e+00)
( 3.59475685e-01,  1.00006235e+00)
( 3.59588475e-01,  1.00006356e+00)
( 3.59701265e-01,  1.00006476e+00)
( 3.59814055e-01,  1.00006594e+00)
( 3.59926844e-01,  1.00006712e+00)
( 3.60039634e-01,  1.00006828e+00)
( 3.60152424e-01,  1.00006942e+00)
( 3.60265214e-01,  1.00007056e+00)
( 3.60378004e-01,  1.00007168e+00)
( 3.60490794e-01,  1.00007279e+00)
( 3.60603583e-01,  1.00007388e+00)
( 3.60716373e-01,  1.00007497e+00)
( 3.60829163e-01,  1.00007604e+00)
( 3.60941953e-01,  1.00007710e+00)
( 3.61054743e-01,  1.00007814e+00)
( 3.61167533e-01,  1.00007918e+00)
( 3.61280322e-01,  1.00008020e+00)
( 3.61393112e-01,  1.00008121e+00)
( 3.61505902e-01,  1.00008220e+00)
( 3.61618692e-01,  1.00008319e+00)
( 3.61731482e-01,  1.00008416e+00)
( 3.61844272e-01,  1.00008512e+00)
( 3.61957061e-01,  1.00008606e+00)
( 3.62069851e-01,  1.00008699e+00)
( 3.62182641e-01,  1.00008792e+00)
( 3.62295431e-01,  1.00008882e+00)
( 3.62408221e-01,  1.00008972e+00)
( 3.62521011e-01,  1.00009060e+00)
( 3.62633800e-01,  1.00009147e+00)
( 3.62746590e-01,  1.00009233e+00)
( 3.62859380e-01,  1.00009317e+00)
( 3.62972170e-01,  1.00009401e+00)
( 3.63084960e-01,  1.00009483e+00)
( 3.63197750e-01,  1.00009563e+00)
( 3.63310539e-01,  1.00009643e+00)
( 3.63423329e-01,  1.00009721e+00)
( 3.63536119e-01,  1.00009798e+00)
( 3.63648909e-01,  1.00009874e+00)
( 3.63761699e-01,  1.00009948e+00)
( 3.63874489e-01,  1.00010021e+00)
( 3.63987278e-01,  1.00010093e+00)
( 3.64100068e-01,  1.00010164e+00)
( 3.64212858e-01,  1.00010233e+00)
( 3.64325648e-01,  1.00010302e+00)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 3.64438438e-01,  1.00008923e+00)
( 3.64809196e-01,  1.00009158e+00)
( 3.65179954e-01,  1.00009266e+00)
( 3.65550712e-01,  1.00009247e+00)
( 3.65921471e-01,  1.00009102e+00)
( 3.66292229e-01,  1.00008830e+00)
( 3.66662987e-01,  1.00008431e+00)
( 3.67033745e-01,  1.00007906e+00)
( 3.67404503e-01,  1.00007253e+00)
( 3.67775262e-01,  1.00006474e+00)
( 3.68146020e-01,  1.00005568e+00)
( 3.68516778e-01,  1.00004535e+00)
( 3.68887536e-01,  1.00003376e+00)
( 3.69258294e-01,  1.00002089e+00)
( 3.69629053e-01,  1.00000676e+00)
( 3.69999811e-01,  9.99991365e-01)
( 3.70370569e-01,  9.99974699e-01)
( 3.70741327e-01,  9.99956764e-01)
( 3.71112085e-01,  9.99937562e-01)
( 3.71482844e-01,  9.99917092e-01)
( 3.71853602e-01,  9.99895354e-01)
( 3.72224360e-01,  9.99872349e-01)
( 3.72595118e-01,  9.99848075e-01)
( 3.72965876e-01,  9.99822534e-01)
( 3.73336635e-01,  9.99795725e-01)
( 3.73707393e-01,  9.99767648e-01)
( 3.74078151e-01,  9.99738303e-01)
( 3.74448909e-01,  9.99707691e-01)
( 3.74819667e-01,  9.99675811e-01)
( 3.75190426e-01,  9.99642663e-01)
( 3.75561184e-01,  9.99608247e-01)
( 3.75931942e-01,  9.99572563e-01)
( 3.76302700e-01,  9.99535612e-01)
( 3.76673458e-01,  9.99497392e-01)
( 3.77044217e-01,  9.99457905e-01)
( 3.77414975e-01,  9.99417150e-01)
( 3.77785733e-01,  9.99375128e-01)
( 3.78156491e-01,  9.99331837e-01)
( 3.78527249e-01,  9.99287279e-01)
( 3.78898008e-01,  9.99241453e-01)
( 3.79268766e-01,  9.99194359e-01)
( 3.79639524e-01,  9.99145997e-01)
( 3.80010282e-01,  9.99096367e-01)
( 3.80381040e-01,  9.99045470e-01)
( 3.80751799e-01,  9.98993305e-01)
( 3.81122557e-01,  9.98939872e-01)
( 3.81493315e-01,  9.98885171e-01)
( 3.81864073e-01,  9.98829202e-01)
( 3.82234831e-01,  9.98771966e-01)
( 3.82605590e-01,  9.98713462e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 3.82976348e-01,  9.90844899e-01)
( 3.83680061e-01,  9.85945397e-01)
( 3.84383775e-01,  9.81064144e-01)
( 3.85087488e-01,  9.76201140e-01)
( 3.85791202e-01,  9.71356386e-01)
( 3.86494915e-01,  9.66529881e-01)
( 3.87198628e-01,  9.61721626e-01)
( 3.87902342e-01,  9.56931620e-01)
( 3.88606055e-01,  9.52159863e-01)
( 3.89309769e-01,  9.47406356e-01)
( 3.90013482e-01,  9.42671098e-01)
( 3.90717196e-01,  9.37954090e-01)
( 3.91420909e-01,  9.33255330e-01)
( 3.92124622e-01,  9.28574821e-01)
( 3.92828336e-01,  9.23912560e-01)
( 3.93532049e-01,  9.19268549e-01)
( 3.94235763e-01,  9.14642788e-01)
( 3.94939476e-01,  9.10035276e-01)
( 3.95643189e-01,  9.05446013e-01)
( 3.96346903e-01,  9.00874999e-01)
( 3.97050616e-01,  8.96322235e-01)
( 3.97754330e-01,  8.91787720e-01)
( 3.98458043e-01,  8.87271455e-01)
( 3.99161757e-01,  8.82773439e-01)
( 3.99865470e-01,  8.78293672e-01)
( 4.00569183e-01,  8.73832155e-01)
( 4.01272897e-01,  8.69388887e-01)
( 4.01976610e-01,  8.64963869e-01)
( 4.02680324e-01,  8.60557100e-01)
( 4.03384037e-01,  8.56168580e-01)
( 4.04087750e-01,  8.51798310e-01)
( 4.04791464e-01,  8.47446289e-01)
( 4.05495177e-01,  8.43112517e-01)
( 4.06198891e-01,  8.38796995e-01)
( 4.06902604e-01,  8.34499722e-01)
( 4.07606318e-01,  8.30220699e-01)
( 4.08310031e-01,  8.25959924e-01)
( 4.09013744e-01,  8.21717400e-01)
( 4.09717458e-01,  8.17493124e-01)
( 4.10421171e-01,  8.13287098e-01)
( 4.11124885e-01,  8.09099322e-01)
( 4.11828598e-01,  8.04929795e-01)
( 4.12532311e-01,  8.00778517e-01)
( 4.13236025e-01,  7.96645488e-01)
( 4.13939738e-01,  7.92530709e-01)
( 4.14643452e-01,  7.88434180e-01)
( 4.15347165e-01,  7.84355899e-01)
( 4.16050879e-01,  7.80295868e-01)
( 4.16754592e-01,  7.76254087e-01)
( 4.17458305e-01,  7.72230555e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 4.18162019e-01,  7.68115211e-01)
( 4.18897099e-01,  7.63940932e-01)
( 4.19632180e-01,  7.59783708e-01)
( 4.20367261e-01,  7.55643539e-01)
( 4.21102341e-01,  7.51520426e-01)
( 4.21837422e-01,  7.47414368e-01)
( 4.22572503e-01,  7.43325364e-01)
( 4.23307583e-01,  7.39253416e-01)
( 4.24042664e-01,  7.35198524e-01)
( 4.24777745e-01,  7.31160686e-01)
( 4.25512825e-01,  7.27139903e-01)
( 4.26247906e-01,  7.23136176e-01)
( 4.26982987e-01,  7.19149504e-01)
( 4.27718067e-01,  7.15179887e-01)
( 4.28453148e-01,  7.11227325e-01)
( 4.29188228e-01,  7.07291818e-01)
( 4.29923309e-01,  7.03373366e-01)
( 4.30658390e-01,  6.99471970e-01)
( 4.31393470e-01,  6.95587629e-01)
( 4.32128551e-01,  6.91720343e-01)
( 4.32863632e-01,  6.87870112e-01)
( 4.33598712e-01,  6.84036936e-01)
( 4.34333793e-01,  6.80220815e-01)
( 4.35068874e-01,  6.76421750e-01)
( 4.35803954e-01,  6.72639739e-01)
( 4.36539035e-01,  6.68874784e-01)
( 4.37274116e-01,  6.65126884e-01)
( 4.38009196e-01,  6.61396039e-01)
( 4.38744277e-01,  6.57682250e-01)
( 4.39479357e-01,  6.53985515e-01)
( 4.40214438e-01,  6.50305836e-01)
( 4.40949519e-01,  6.46643211e-01)
( 4.41684599e-01,  6.42997642e-01)
( 4.42419680e-01,  6.39369128e-01)
( 4.43154761e-01,  6.35757670e-01)
( 4.43889841e-01,  6.32163266e-01)
( 4.44624922e-01,  6.28585918e-01)
( 4.45360003e-01,  6.25025624e-01)
( 4.46095083e-01,  6.21482386e-01)
( 4.46830164e-01,  6.17956203e-01)
( 4.47565245e-01,  6.14447076e-01)
( 4.48300325e-01,  6.10955003e-01)
( 4.49035406e-01,  6.07479985e-01)
( 4.49770486e-01,  6.04022023e-01)
( 4.50505567e-01,  6.00581116e-01)
( 4.51240648e-01,  5.97157264e-01)
( 4.51975728e-01,  5.93750467e-01)
( 4.52710809e-01,  5.90360725e-01)
( 4.53445890e-01,  5.86988039e-01)
( 4.54180970e-01,  5.83632408e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 4.54916051e-01,  5.80172398e-01)
( 4.55656487e-01,  5.76814561e-01)
( 4.56396923e-01,  5.73471279e-01)
( 4.57137359e-01,  5.70142554e-01)
( 4.57877795e-01,  5.66828384e-01)
( 4.58618231e-01,  5.63528771e-01)
( 4.59358667e-01,  5.60243714e-01)
( 4.60099103e-01,  5.56973212e-01)
( 4.60839539e-01,  5.53717267e-01)
( 4.61579975e-01,  5.50475878e-01)
( 4.62320411e-01,  5.47249045e-01)
( 4.63060847e-01,  5.44036768e-01)
( 4.63801283e-01,  5.40839047e-01)
( 4.64541719e-01,  5.37655882e-01)
( 4.65282155e-01,  5.34487273e-01)
( 4.66022591e-01,  5.31333220e-01)
( 4.66763027e-01,  5.28193723e-01)
( 4.67503464e-01,  5.25068782e-01)
( 4.68243900e-01,  5.21958397e-01)
( 4.68984336e-01,  5.18862568e-01)
( 4.69724772e-01,  5.15781296e-01)
( 4.70465208e-01,  5.12714579e-01)
( 4.71205644e-01,  5.09662418e-01)
( 4.71946080e-01,  5.06624814e-01)
( 4.72686516e-01,  5.03601765e-01)
( 4.73426952e-01,  5.00593273e-01)
( 4.74167388e-01,  4.97599336e-01)
( 4.74907824e-01,  4.94619956e-01)
( 4.75648260e-01,  4.91655131e-01)
( 4.76388696e-01,  4.88704863e-01)
( 4.77129132e-01,  4.85769150e-01)
( 4.77869568e-01,  4.82847994e-01)
( 4.78610004e-01,  4.79941394e-01)
( 4.79350440e-01,  4.77049350e-01)
( 4.80090876e-01,  4.74171861e-01)
( 4.80831312e-01,  4.71308929e-01)
( 4.81571748e-01,  4.68460553e-01)
( 4.82312184e-01,  4.65626733e-01)
( 4.83052620e-01,  4.62807469e-01)
( 4.83793056e-01,  4.60002761e-01)
( 4.84533492e-01,  4.57212609e-01)
( 4.85273928e-01,  4.54437013e-01)
( 4.86014364e-01,  4.51675973e-01)
( 4.86754800e-01,  4.48929490e-01)
( 4.87495236e-01,  4.46197562e-01)
( 4.88235672e-01,  4.43480190e-01)
( 4.88976109e-01,  4.40777374e-01)
( 4.89716545e-01,  4.38089115e-01)
( 4.90456981e-01,  4.35415411e-01)
( 4.91197417e-01,  4.32756264e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 4.91937853e-01,  4.26759607e-01)
( 4.92680083e-01,  4.26725594e-01)
( 4.93422313e-01,  4.26692722e-01)
( 4.94164543e-01,  4.26660993e-01)
( 4.94906773e-01,  4.26630405e-01)
( 4.95649003e-01,  4.26600960e-01)
( 4.96391233e-01,  4.26572657e-01)
( 4.97133463e-01,  4.26545496e-01)
( 4.97875693e-01,  4.26519477e-01)
( 4.98617923e-01,  4.26494600e-01)
( 4.99360153e-01,  4.26470865e-01)
( 5.00102383e-01,  4.26448272e-01)
( 5.00844613e-01,  4.26426822e-01)
( 5.01586843e-01,  4.26406513e-01)
( 5.02329073e-01,  4.26387347e-01)
( 5.03071303e-01,  4.26369322e-01)
( 5.03813533e-01,  4.26352440e-01)
( 5.04555763e-01,  4.26336699e-01)
( 5.05297993e-01,  4.26322101e-01)
( 5.06040223e-01,  4.26308645e-01)
( 5.06782453e-01,  4.26296331e-01)
( 5.07524683e-01,  4.26285159e-01)
( 5.08266913e-01,  4.26275129e-01)
( 5.09009143e-01,  4.26266242e-01)
( 5.09751373e-01,  4.26258496e-01)
( 5.10493603e-01,  4.26251892e-01)
( 5.11235833e-01,  4.26246431e-01)
( 5.11978063e-01,  4.26242111e-01)
( 5.12720293e-01,  4.26238934e-01)
( 5.13462523e-01,  4.26236899e-01)
( 5.14204753e-01,  4.26236006e-01)
( 5.14946983e-01,  4.26236254e-01)
( 5.15689213e-01,  4.26237645e-01)
( 5.16431443e-01,  4.26240178e-01)
( 5.17173673e-01,  4.26243854e-01)
( 5.17915903e-01,  4.26248671e-01)
( 5.18658133e-01,  4.26254630e-01)
( 5.19400363e-01,  4.26261731e-01)
( 5.20142593e-01,  4.26269975e-01)
( 5.20884823e-01,  4.26279361e-01)
( 5.21627053e-01,  4.26289888e-01)
( 5.22369283e-01,  4.26301558e-01)
( 5.23111513e-01,  4.26314370e-01)
( 5.23853743e-01,  4.26328324e-01)
( 5.24595973e-01,  4.26343420e-01)
( 5.25338203e-01,  4.26359658e-01)
( 5.26080433e-01,  4.26377038e-01)
( 5.26822663e-01,  4.26395560e-01)
( 5.27564893e-01,  4.26415224e-01)
( 5.28307123e-01,  4.26436031e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 5.29049353e-01,  4.26319239e-01)
( 5.29304734e-01,  4.26319239e-01)
( 5.29560115e-01,  4.26319239e-01)
( 5.29815496e-01,  4.26319239e-01)
( 5.30070877e-01,  4.26319239e-01)
( 5.30326258e-01,  4.26319239e-01)
( 5.30581639e-01,  4.26319239e-01)
( 5.30837019e-01,  4.26319239e-01)
( 5.31092400e-01,  4.26319239e-01)
( 5.31347781e-01,  4.26319239e-01)
( 5.31603162e-01,  4.26319239e-01)
( 5.31858543e-01,  4.26319239e-01)
( 5.32113924e-01,  4.26319238e-01)
( 5.32369304e-01,  4.26319238e-01)
( 5.32624685e-01,  4.26319238e-01)
( 5.32880066e-01,  4.26319238e-01)
( 5.33135447e-01,  4.26319238e-01)
( 5.33390828e-01,  4.26319238e-01)
( 5.33646209e-01,  4.26319238e-01)
( 5.33901590e-01,  4.26319238e-01)
( 5.34156970e-01,  4.26319238e-01)
( 5.34412351e-01,  4.26319238e-01)
( 5.34667732e-01,  4.26319238e-01)
( 5.34923113e-01,  4.26319238e-01)
( 5.35178494e-01,  4.26319238e-01)
( 5.35433875e-01,  4.26319238e-01)
( 5.35689256e-01,  4.26319238e-01)
( 5.35944636e-01,  4.26319238e-01)
( 5.36200017e-01,  4.26319238e-01)
( 5.36455398e-01,  4.26319238e-01)
( 5.36710779e-01,  4.26319238e-01)
( 5.36966160e-01,  4.26319238e-01)
( 5.37221541e-01,  4.26319238e-01)
( 5.37476921e-01,  4.26319238e-01)
( 5.37732302e-01,  4.26319238e-01)
( 5.37987683e-01,  4.26319238e-01)
( 5.38243064e-01,  4.26319238e-01)
( 5.38498445e-01,  4.26319238e-01)
( 5.38753826e-01,  4.26319238e-01)
( 5.39009207e-01,  4.26319238e-01)
( 5.39264587e-01,  4.26319238e-01)
( 5.39519968e-01,  4.26319238e-01)
( 5.39775349e-01,  4.26319238e-01)
( 5.40030730e-01,  4.26319238e-01)
( 5.40286111e-01,  4.26319238e-01)
( 5.40541492e-01,  4.26319238e-01)
( 5.40796873e-01,  4.26319238e-01)
( 5.41052253e-01,  4.26319238e-01)
( 5.41307634e-01,  4.26319238e-01)
( 5.41563015e-01,  4.26319238e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 5.41818396e-01,  4.26319238e-01)
( 5.42836933e-01,  4.26319238e-01)
( 5.43855470e-01,  4.26319238e-01)
( 5.44874008e-01,  4.26319238e-01)
( 5.45892545e-01,  4.26319238e-01)
( 5.46911082e-01,  4.26319238e-01)
( 5.47929619e-01,  4.26319238e-01)
( 5.48948157e-01,  4.26319238e-01)
( 5.49966694e-01,  4.26319238e-01)
( 5.50985231e-01,  4.26319238e-01)
( 5.52003768e-01,  4.26319238e-01)
( 5.53022306e-01,  4.26319238e-01)
( 5.54040843e-01,  4.26319238e-01)
( 5.55059380e-01,  4.26319238e-01)
( 5.56077917e-01,  4.26319238e-01)
( 5.57096454e-01,  4.26319238e-01)
( 5.58114992e-01,  4.26319238e-01)
( 5.59133529e-01,  4.26319238e-01)
( 5.60152066e-01,  4.26319238e-01)
( 5.61170603e-01,  4.26319238e-01)
( 5.62189141e-01,  4.26319238e-01)
( 5.63207678e-01,  4.26319238e-01)
( 5.64226215e-01,  4.26319238e-01)
( 5.65244752e-01,  4.26319238e-01)
( 5.66263290e-01,  4.26319238e-01)
( 5.67281827e-01,  4.26319238e-01)
( 5.68300364e-01,  4.26319238e-01)
( 5.69318901e-01,  4.26319238e-01)
( 5.70337439e-01,  4.26319238e-01)
( 5.71355976e-01,  4.26319237e-01)
( 5.72374513e-01,  4.26319237e-01)
( 5.73393050e-01,  4.26319237e-01)
( 5.74411588e-01,  4.26319237e-01)
( 5.75430125e-01,  4.26319237e-01)
( 5.76448662e-01,  4.26319237e-01)
( 5.77467199e-01,  4.26319237e-01)
( 5.78485736e-01,  4.26319237e-01)
( 5.79504274e-01,  4.26319237e-01)
( 5.80522811e-01,  4.26319237e-01)
( 5.81541348e-01,  4.26319237e-01)
( 5.82559885e-01,  4.26319237e-01)
( 5.83578423e-01,  4.26319237e-01)
( 5.84596960e-01,  4.26319237e-01)
( 5.85615497e-01,  4.26319237e-01)
( 5.86634034e-01,  4.26319237e-01)
( 5.87652572e-01,  4.26319237e-01)
( 5.88671109e-01,  4.26319237e-01)
( 5.89689646e-01,  4.26319237e-01)
( 5.90708183e-01,  4.26319237e-01)
( 5.91726721e-01,  4.26319237e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 5.92745258e-01,  2.65573709e-01)
( 5.94394664e-01,  2.65573709e-01)
( 5.96044070e-01,  2.65573708e-01)
( 5.97693476e-01,  2.65573708e-01)
( 5.99342883e-01,  2.65573708e-01)
( 6.00992289e-01,  2.65573707e-01)
( 6.02641695e-01,  2.65573707e-01)
( 6.04291101e-01,  2.65573707e-01)
( 6.05940508e-01,  2.65573706e-01)
( 6.07589914e-01,  2.65573706e-01)
( 6.09239320e-01,  2.65573706e-01)
( 6.10888726e-01,  2.65573706e-01)
( 6.12538133e-01,  2.65573705e-01)
( 6.14187539e-01,  2.65573705e-01)
( 6.15836945e-01,  2.65573705e-01)
( 6.17486351e-01,  2.65573705e-01)
( 6.19135758e-01,  2.65573705e-01)
( 6.20785164e-01,  2.65573705e-01)
( 6.22434570e-01,  2.65573704e-01)
( 6.24083976e-01,  2.65573704e-01)
( 6.25733382e-01,  2.65573704e-01)
( 6.27382789e-01,  2.65573704e-01)
( 6.29032195e-01,  2.65573704e-01)
( 6.30681601e-01,  2.65573704e-01)
( 6.32331007e-01,  2.65573704e-01)
( 6.33980414e-01,  2.65573704e-01)
( 6.35629820e-01,  2.65573704e-01)
( 6.37279226e-01,  2.65573704e-01)
( 6.38928632e-01,  2.65573704e-01)
( 6.40578039e-01,  2.65573704e-01)
( 6.42227445e-01,  2.65573704e-01)
( 6.43876851e-01,  2.65573704e-01)
( 6.45526257e-01,  2.65573704e-01)
( 6.47175664e-01,  2.65573704e-01)
( 6.48825070e-01,  2.65573704e-01)
( 6.50474476e-01,  2.65573704e-01)
( 6.52123882e-01,  2.65573704e-01)
( 6.53773288e-01,  2.65573705e-01)
( 6.55422695e-01,  2.65573705e-01)
( 6.57072101e-01,  2.65573705e-01)
( 6.58721507e-01,  2.65573705e-01)
( 6.60370913e-01,  2.65573705e-01)
( 6.62020320e-01,  2.65573705e-01)
( 6.63669726e-01,  2.65573706e-01)
( 6.65319132e-01,  2.65573706e-01)
( 6.66968538e-01,  2.65573706e-01)
( 6.68617945e-01,  2.65573706e-01)
( 6.70267351e-01,  2.65573707e-01)
( 6.71916757e-01,  2.65573707e-01)
( 6.73566163e-01,  2.65573707e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 6.75215569e-01,  1.25000000e-01)
( 6.78229984e-01,  1.25000000e-01)
( 6.81244399e-01,  1.25000000e-01)
( 6.84258813e-01,  1.25000000e-01)
( 6.87273228e-01,  1.25000000e-01)
( 6.90287642e-01,  1.25000000e-01)
( 6.93302057e-01,  1.25000000e-01)
( 6.96316471e-01,  1.25000000e-01)
( 6.99330886e-01,  1.25000000e-01)
( 7.02345301e-01,  1.25000000e-01)
( 7.05359715e-01,  1.25000000e-01)
( 7.08374130e-01,  1.25000000e-01)
( 7.11388544e-01,  1.25000000e-01)
( 7.14402959e-01,  1.25000000e-01)
( 7.17417373e-01,  1.25000000e-01)
( 7.20431788e-01,  1.25000000e-01)
( 7.23446203e-01,  1.25000000e-01)
( 7.26460617e-01,  1.25000000e-01)
( 7.29475032e-01,  1.25000000e-01)
( 7.32489446e-01,  1.25000000e-01)
( 7.35503861e-01,  1.25000000e-01)
( 7.38518275e-01,  1.25000000e-01)
( 7.41532690e-01,  1.25000000e-01)
( 7.44547105e-01,  1.25000000e-01)
( 7.47561519e-01,  1.25000000e-01)
( 7.50575934e-01,  1.25000000e-01)
( 7.53590348e-01,  1.25000000e-01)
( 7.56604763e-01,  1.25000000e-01)
( 7.59619177e-01,  1.25000000e-01)
( 7.62633592e-01,  1.25000000e-01)
( 7.65648007e-01,  1.25000000e-01)
( 7.68662421e-01,  1.25000000e-01)
( 7.71676836e-01,  1.25000000e-01)
( 7.74691250e-01,  1.25000000e-01)
( 7.77705665e-01,  1.25000000e-01)
( 7.80720079e-01,  1.25000000e-01)
( 7.83734494e-01,  1.25000000e-01)
( 7.86748909e-01,  1.25000000e-01)
( 7.89763323e-01,  1.25000000e-01)
( 7.92777738e-01,  1.25000000e-01)
( 7.95792152e-01,  1.25000000e-01)
( 7.98806567e-01,  1.25000000e-01)
( 8.01820981e-01,  1.25000000e-01)
( 8.04835396e-01,  1.25000000e-01)
( 8.07849811e-01,  1.25000000e-01)
( 8.10864225e-01,  1.25000000e-01)
( 8.13878640e-01,  1.25000000e-01)
( 8.16893054e-01,  1.25000000e-01)
( 8.19907469e-01,  1.25000000e-01)
( 8.22921883e-01,  1.25000000e-01)};\label{line:density_sod_multi}

\addplot [red, thick, solid]
coordinates {
( 8.25936298e-01,  1.25000000e-01)
( 8.29417572e-01,  1.25000000e-01)
( 8.32898846e-01,  1.25000000e-01)
( 8.36380120e-01,  1.25000000e-01)
( 8.39861394e-01,  1.25000000e-01)
( 8.43342668e-01,  1.25000000e-01)
( 8.46823942e-01,  1.25000000e-01)
( 8.50305216e-01,  1.25000000e-01)
( 8.53786490e-01,  1.25000000e-01)
( 8.57267764e-01,  1.25000000e-01)
( 8.60749038e-01,  1.25000000e-01)
( 8.64230312e-01,  1.25000000e-01)
( 8.67711586e-01,  1.25000000e-01)
( 8.71192861e-01,  1.25000000e-01)
( 8.74674135e-01,  1.25000000e-01)
( 8.78155409e-01,  1.25000000e-01)
( 8.81636683e-01,  1.25000000e-01)
( 8.85117957e-01,  1.25000000e-01)
( 8.88599231e-01,  1.25000000e-01)
( 8.92080505e-01,  1.25000000e-01)
( 8.95561779e-01,  1.25000000e-01)
( 8.99043053e-01,  1.25000000e-01)
( 9.02524327e-01,  1.25000000e-01)
( 9.06005601e-01,  1.25000000e-01)
( 9.09486875e-01,  1.25000000e-01)
( 9.12968149e-01,  1.25000000e-01)
( 9.16449423e-01,  1.25000000e-01)
( 9.19930697e-01,  1.25000000e-01)
( 9.23411971e-01,  1.25000000e-01)
( 9.26893245e-01,  1.25000000e-01)
( 9.30374519e-01,  1.25000000e-01)
( 9.33855793e-01,  1.25000000e-01)
( 9.37337067e-01,  1.25000000e-01)
( 9.40818341e-01,  1.25000000e-01)
( 9.44299615e-01,  1.25000000e-01)
( 9.47780889e-01,  1.25000000e-01)
( 9.51262163e-01,  1.25000000e-01)
( 9.54743437e-01,  1.25000000e-01)
( 9.58224712e-01,  1.25000000e-01)
( 9.61705986e-01,  1.25000000e-01)
( 9.65187260e-01,  1.25000000e-01)
( 9.68668534e-01,  1.25000000e-01)
( 9.72149808e-01,  1.25000000e-01)
( 9.75631082e-01,  1.25000000e-01)
( 9.79112356e-01,  1.25000000e-01)
( 9.82593630e-01,  1.25000000e-01)
( 9.86074904e-01,  1.25000000e-01)
( 9.89556178e-01,  1.25000000e-01)
( 9.93037452e-01,  1.25000000e-01)
( 9.96518726e-01,  1.25000000e-01)};\label{line:density_sod_multi}

\nextgroupplot[width=0.45\textwidth, ylabel=$E_h$, xlabel=$h$, ymin=1e-8, ymax=1e-03, xmin=3e-03, xmax=0.1, ymode=log, xmode=log, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [purple, thick, solid, mark=*, mark size=1, mark options={thin}]
coordinates {
( 4.50000000e-02,  1.91254478e-05)
( 2.25000000e-02,  1.02686489e-06)
( 1.12500000e-02,  1.27921569e-07)
( 5.62500000e-03,  2.41242034e-08)};\label{line:err_multi_sod_conv}

\addplot [purple, thick, dashed]
coordinates {
( 9.00000000e-02,  8.00000000e-05)
( 4.50000000e-02,  1.00000000e-05)
( 2.25000000e-02,  1.25000000e-06)
( 1.12500000e-02,  1.56250000e-07)
( 5.62500000e-03,  1.95312500e-08)};\label{line:err_multi_sod_conv_ideal}

\end{groupplot}\end{tikzpicture}

==> _tikz/euler_multi_ideal_ideal_two_shock_example_dens.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
	group style={
		group size = 1 by 3,
		horizontal sep = 0.05cm,
		vertical sep = 0.4cm
	},
	title style={at={(current bounding box.north west)}, anchor=west}
]

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_two_shock_example_p0solve_Density_current_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_two_shock_example_Density_last_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_two_shock_example_Density_last_scene_nomsh.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/euler_multi_ideal_ideal_two_shock_example_phase.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
        group style={
                group size = 1 by 3,
                horizontal sep = 0.05cm,
                vertical sep = 0.4cm
        },
        title style={at={(current bounding box.north west)}, anchor=west}
]       

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_two_shock_example_p0solve_Phase_current_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_two_shock_example_Phase_last_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_ideal_ideal_two_shock_example_Phase_last_scene_nomsh.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/euler_multi_ideal_stiff_blast_refstudy_dens.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
	group style={
		group size = 1 by 2,
		horizontal sep = 0.05cm,
		vertical sep = 0.4cm
	},
	title style={at={(current bounding box.north west)}, anchor=west}
]

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_igsg_reflevel1_Density_current_scene_msh.png};

\nextgroupplot[axis equal image, width=1.0\textwidth, xtick={0, 0.5, 1}, ytick={0, 0.1, 0.2}, xticklabels={}, yticklabels={}, xlabel={space}, ylabel={time}, xmin=0, xmax=1, ymin=0, ymax=0.1]
\addplot [] graphics [xmin=0,xmax=1,ymin=0,ymax=0.1] { _img/euler_multi_igsg_reflevel2_Density_current_scene_msh.png};

\end{groupplot}
\end{tikzpicture}

